Thompson's $V$ in MCG of mixing SFT by PW-linear homeos

In a recent paper, we showed that groups admitting "veelike actions" on a finite language embed in mapping class groups of certain two-sided subshifts. In this note, we illustrate this theorem for the embedding of Thompson's $V$ by exhibiting the piecewise linear local rules for the embedding. These turn out to split the embedding into the mapping class group, showing that $V$ even embeds in the mapping class group by homeomorphisms.

==> relation_checks.tex <==
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize a};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (0.33,-0.35);\draw (0.00,-0.40) -- (0.33,-0.40);\draw (0.00,-0.45) -- (0.33,-0.45);\draw[black] (0.33,-0.47) -- (0.33,-0.33);\draw (0.33,-0.40) -- (0.67,-0.40);\draw[black] (0.67,-0.47) -- (0.67,-0.33);\draw (0.67,-0.45) -- (1.00,-0.45);\draw (0.67,-0.35) -- (1.00,-0.35);\draw[black] (1.00,-0.47) -- (1.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize a};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.00,-0.75);\draw (0.00,-0.80) -- (1.00,-0.80);\draw (0.00,-0.85) -- (1.00,-0.85);\draw[black] (1.00,-0.87) -- (1.00,-0.73);
\end{tikzpicture}
\;\;\;\;
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 1};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.05) -- (2.00,-0.05);\draw (1.00,0.05) -- (2.00,0.05);\draw[black] (2.00,-0.07) -- (2.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize a};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.00,-0.35);\draw (0.00,-0.40) -- (1.00,-0.40);\draw (0.00,-0.45) -- (1.00,-0.45);\draw[black] (1.00,-0.47) -- (1.00,-0.33);\draw (1.00,-0.45) -- (2.00,-0.45);\draw (1.00,-0.35) -- (2.00,-0.35);\draw[black] (2.00,-0.47) -- (2.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize a};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.00,-0.75);\draw (0.00,-0.80) -- (1.00,-0.80);\draw (0.00,-0.85) -- (1.00,-0.85);\draw[black] (1.00,-0.87) -- (1.00,-0.73);\draw (1.00,-0.85) -- (2.00,-0.85);\draw (1.00,-0.75) -- (2.00,-0.75);\draw[black] (2.00,-0.87) -- (2.00,-0.73);
\end{tikzpicture}
\;\;\;\;
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 0};
\node () at (2.4,0.4) {\footnotesize 1};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.00) -- (2.00,-0.00);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.05) -- (3.00,-0.05);\draw (2.00,0.05) -- (3.00,0.05);\draw[black] (3.00,-0.07) -- (3.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize a};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (3.00,-0.35);\draw (0.00,-0.40) -- (3.00,-0.40);\draw (0.00,-0.45) -- (3.00,-0.45);\draw[black] (3.00,-0.47) -- (3.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize a};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.00,-0.75);\draw (0.00,-0.80) -- (1.00,-0.80);\draw (0.00,-0.85) -- (1.00,-0.85);\draw[black] (1.00,-0.87) -- (1.00,-0.73);\draw (1.00,-0.80) -- (2.00,-0.80);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.85) -- (3.00,-0.85);\draw (2.00,-0.75) -- (3.00,-0.75);\draw[black] (3.00,-0.87) -- (3.00,-0.73);
\end{tikzpicture}
\;\;\;\;
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 1};
\node () at (2.4,0.4) {\footnotesize 1};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.05) -- (2.00,-0.05);\draw (1.00,0.05) -- (2.00,0.05);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.05) -- (3.00,-0.05);\draw (2.00,0.05) -- (3.00,0.05);\draw[black] (3.00,-0.07) -- (3.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize a};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.00,-0.35);\draw (0.00,-0.40) -- (1.00,-0.40);\draw (0.00,-0.45) -- (1.00,-0.45);\draw[black] (1.00,-0.47) -- (1.00,-0.33);\draw (1.00,-0.45) -- (2.00,-0.45);\draw (1.00,-0.35) -- (2.00,-0.35);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.45) -- (3.00,-0.45);\draw (2.00,-0.35) -- (3.00,-0.35);\draw[black] (3.00,-0.47) -- (3.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize a};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.00,-0.75);\draw (0.00,-0.80) -- (1.00,-0.80);\draw (0.00,-0.85) -- (1.00,-0.85);\draw[black] (1.00,-0.87) -- (1.00,-0.73);\draw (1.00,-0.85) -- (2.00,-0.85);\draw (1.00,-0.75) -- (2.00,-0.75);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.85) -- (3.00,-0.85);\draw (2.00,-0.75) -- (3.00,-0.75);\draw[black] (3.00,-0.87) -- (3.00,-0.73);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 0};
\node () at (2.4,0.4) {\footnotesize 0};
\node () at (3.4,0.4) {\footnotesize 3};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.00) -- (2.00,-0.00);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.00) -- (3.00,-0.00);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.05) -- (4.00,0.05);\draw (3.00,0.05) -- (4.00,-0.05);\draw[black] (4.00,-0.07) -- (4.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize a};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.00,-0.35);\draw (0.00,-0.40) -- (1.00,-0.40);\draw (0.00,-0.45) -- (1.00,-0.45);\draw[black] (1.00,-0.47) -- (1.00,-0.33);\draw (1.00,-0.40) -- (2.00,-0.40);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.45) -- (3.00,-0.45);\draw (2.00,-0.35) -- (3.00,-0.35);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.45) -- (4.00,-0.35);\draw (3.00,-0.35) -- (4.00,-0.45);\draw[black] (4.00,-0.47) -- (4.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize a};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.00,-0.75);\draw (0.00,-0.80) -- (1.00,-0.80);\draw (0.00,-0.85) -- (1.00,-0.85);\draw[black] (1.00,-0.87) -- (1.00,-0.73);\draw (1.00,-0.80) -- (2.00,-0.80);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.80) -- (3.00,-0.80);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.85) -- (4.00,-0.75);\draw (3.00,-0.75) -- (4.00,-0.85);\draw[black] (4.00,-0.87) -- (4.00,-0.73);
\end{tikzpicture}
\;\;\;\;
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 0};
\node () at (2.4,0.4) {\footnotesize 1};
\node () at (3.4,0.4) {\footnotesize 3};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.00) -- (2.00,-0.00);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.05) -- (3.00,-0.05);\draw (2.00,0.05) -- (3.00,0.05);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.05) -- (4.00,0.05);\draw (3.00,0.05) -- (4.00,-0.05);\draw[black] (4.00,-0.07) -- (4.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize a};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.00,-0.35);\draw (0.00,-0.40) -- (1.00,-0.40);\draw (0.00,-0.45) -- (1.00,-0.45);\draw[black] (1.00,-0.47) -- (1.00,-0.33);\draw (1.00,-0.40) -- (2.00,-0.40);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.40) -- (3.00,-0.40);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.45) -- (4.00,-0.35);\draw (3.00,-0.35) -- (4.00,-0.45);\draw[black] (4.00,-0.47) -- (4.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize a};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.00,-0.75);\draw (0.00,-0.80) -- (1.00,-0.80);\draw (0.00,-0.85) -- (1.00,-0.85);\draw[black] (1.00,-0.87) -- (1.00,-0.73);\draw (1.00,-0.80) -- (2.00,-0.80);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.85) -- (3.00,-0.85);\draw (2.00,-0.75) -- (3.00,-0.75);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.85) -- (4.00,-0.75);\draw (3.00,-0.75) -- (4.00,-0.85);\draw[black] (4.00,-0.87) -- (4.00,-0.73);
\end{tikzpicture}
\;\;\;\;
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 1};
\node () at (2.4,0.4) {\footnotesize 0};
\node () at (3.4,0.4) {\footnotesize 3};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.05) -- (2.00,-0.05);\draw (1.00,0.05) -- (2.00,0.05);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.00) -- (3.00,-0.00);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.05) -- (4.00,0.05);\draw (3.00,0.05) -- (4.00,-0.05);\draw[black] (4.00,-0.07) -- (4.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize a};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.00,-0.35);\draw (0.00,-0.40) -- (1.00,-0.40);\draw (0.00,-0.45) -- (1.00,-0.45);\draw[black] (1.00,-0.47) -- (1.00,-0.33);\draw (1.00,-0.45) -- (2.00,-0.45);\draw (1.00,-0.35) -- (2.00,-0.35);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.40) -- (3.00,-0.40);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.45) -- (4.00,-0.35);\draw (3.00,-0.35) -- (4.00,-0.45);\draw[black] (4.00,-0.47) -- (4.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize a};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.00,-0.75);\draw (0.00,-0.80) -- (1.00,-0.80);\draw (0.00,-0.85) -- (1.00,-0.85);\draw[black] (1.00,-0.87) -- (1.00,-0.73);\draw (1.00,-0.85) -- (2.00,-0.85);\draw (1.00,-0.75) -- (2.00,-0.75);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.80) -- (3.00,-0.80);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.85) -- (4.00,-0.75);\draw (3.00,-0.75) -- (4.00,-0.85);\draw[black] (4.00,-0.87) -- (4.00,-0.73);
\end{tikzpicture}
\;\;\;\;
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 1};
\node () at (2.4,0.4) {\footnotesize 1};
\node () at (3.4,0.4) {\footnotesize 3};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.05) -- (2.00,-0.05);\draw (1.00,0.05) -- (2.00,0.05);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.05) -- (3.00,-0.05);\draw (2.00,0.05) -- (3.00,0.05);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.05) -- (4.00,0.05);\draw (3.00,0.05) -- (4.00,-0.05);\draw[black] (4.00,-0.07) -- (4.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize a};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.00,-0.35);\draw (0.00,-0.40) -- (1.00,-0.40);\draw (0.00,-0.45) -- (1.00,-0.45);\draw[black] (1.00,-0.47) -- (1.00,-0.33);\draw (1.00,-0.45) -- (2.00,-0.45);\draw (1.00,-0.35) -- (2.00,-0.35);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.45) -- (3.00,-0.45);\draw (2.00,-0.35) -- (3.00,-0.35);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.45) -- (4.00,-0.35);\draw (3.00,-0.35) -- (4.00,-0.45);\draw[black] (4.00,-0.47) -- (4.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize a};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.00,-0.75);\draw (0.00,-0.80) -- (1.00,-0.80);\draw (0.00,-0.85) -- (1.00,-0.85);\draw[black] (1.00,-0.87) -- (1.00,-0.73);\draw (1.00,-0.85) -- (2.00,-0.85);\draw (1.00,-0.75) -- (2.00,-0.75);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.85) -- (3.00,-0.85);\draw (2.00,-0.75) -- (3.00,-0.75);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.85) -- (4.00,-0.75);\draw (3.00,-0.75) -- (4.00,-0.85);\draw[black] (4.00,-0.87) -- (4.00,-0.73);
\end{tikzpicture}
\end{center}
\noindent\makebox[\linewidth]{\rule{\paperwidth}{0.4pt}}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize b};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.00,-0.35);\draw (0.00,-0.40) -- (1.00,-0.40);\draw (0.00,-0.45) -- (1.00,-0.45);\draw[black] (1.00,-0.47) -- (1.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize b};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.00,-0.75);\draw (0.00,-0.80) -- (1.00,-0.80);\draw (0.00,-0.85) -- (1.00,-0.85);\draw[black] (1.00,-0.87) -- (1.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (1.00,-1.15);\draw (0.00,-1.20) -- (1.00,-1.20);\draw (0.00,-1.25) -- (1.00,-1.25);\draw[black] (1.00,-1.27) -- (1.00,-1.13);
\end{tikzpicture}
\;\;\;\;
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 1};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.05) -- (2.00,-0.05);\draw (1.00,0.05) -- (2.00,0.05);\draw[black] (2.00,-0.07) -- (2.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize b};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (0.67,-0.35);\draw (0.00,-0.40) -- (0.67,-0.40);\draw (0.00,-0.45) -- (0.67,-0.45);\draw[black] (0.67,-0.47) -- (0.67,-0.33);\draw (0.67,-0.45) -- (1.33,-0.45);\draw (0.67,-0.35) -- (1.33,-0.35);\draw[black] (1.33,-0.47) -- (1.33,-0.33);\draw (1.33,-0.45) -- (2.00,-0.45);\draw (1.33,-0.35) -- (2.00,-0.35);\draw[black] (2.00,-0.47) -- (2.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize b};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (0.67,-0.75);\draw (0.00,-0.80) -- (0.67,-0.80);\draw (0.00,-0.85) -- (0.67,-0.85);\draw[black] (0.67,-0.87) -- (0.67,-0.73);\draw (0.67,-0.80) -- (1.33,-0.80);\draw[black] (1.33,-0.87) -- (1.33,-0.73);\draw (1.33,-0.85) -- (2.00,-0.85);\draw (1.33,-0.75) -- (2.00,-0.75);\draw[black] (2.00,-0.87) -- (2.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (1.00,-1.15);\draw (0.00,-1.20) -- (1.00,-1.20);\draw (0.00,-1.25) -- (1.00,-1.25);\draw[black] (1.00,-1.27) -- (1.00,-1.13);\draw (1.00,-1.25) -- (2.00,-1.25);\draw (1.00,-1.15) -- (2.00,-1.15);\draw[black] (2.00,-1.27) -- (2.00,-1.13);
\end{tikzpicture}
\;\;\;\;
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 0};
\node () at (2.4,0.4) {\footnotesize 1};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.00) -- (2.00,-0.00);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.05) -- (3.00,-0.05);\draw (2.00,0.05) -- (3.00,0.05);\draw[black] (3.00,-0.07) -- (3.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize b};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.50,-0.35);\draw (0.00,-0.40) -- (1.50,-0.40);\draw (0.00,-0.45) -- (1.50,-0.45);\draw[black] (1.50,-0.47) -- (1.50,-0.33);\draw (1.50,-0.45) -- (3.00,-0.45);\draw (1.50,-0.35) -- (3.00,-0.35);\draw[black] (3.00,-0.47) -- (3.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize b};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.00,-0.75);\draw (0.00,-0.80) -- (1.00,-0.80);\draw (0.00,-0.85) -- (1.00,-0.85);\draw[black] (1.00,-0.87) -- (1.00,-0.73);\draw (1.00,-0.85) -- (2.00,-0.85);\draw (1.00,-0.75) -- (2.00,-0.75);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.85) -- (3.00,-0.85);\draw (2.00,-0.75) -- (3.00,-0.75);\draw[black] (3.00,-0.87) -- (3.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (1.00,-1.15);\draw (0.00,-1.20) -- (1.00,-1.20);\draw (0.00,-1.25) -- (1.00,-1.25);\draw[black] (1.00,-1.27) -- (1.00,-1.13);\draw (1.00,-1.20) -- (2.00,-1.20);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.25) -- (3.00,-1.25);\draw (2.00,-1.15) -- (3.00,-1.15);\draw[black] (3.00,-1.27) -- (3.00,-1.13);
\end{tikzpicture}
\;\;\;\;
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 1};
\node () at (2.4,0.4) {\footnotesize 1};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.05) -- (2.00,-0.05);\draw (1.00,0.05) -- (2.00,0.05);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.05) -- (3.00,-0.05);\draw (2.00,0.05) -- (3.00,0.05);\draw[black] (3.00,-0.07) -- (3.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize b};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.00,-0.35);\draw (0.00,-0.40) -- (1.00,-0.40);\draw (0.00,-0.45) -- (1.00,-0.45);\draw[black] (1.00,-0.47) -- (1.00,-0.33);\draw (1.00,-0.40) -- (2.00,-0.40);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.45) -- (3.00,-0.45);\draw (2.00,-0.35) -- (3.00,-0.35);\draw[black] (3.00,-0.47) -- (3.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize b};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.50,-0.75);\draw (0.00,-0.80) -- (1.50,-0.80);\draw (0.00,-0.85) -- (1.50,-0.85);\draw[black] (1.50,-0.87) -- (1.50,-0.73);\draw (1.50,-0.85) -- (3.00,-0.85);\draw (1.50,-0.75) -- (3.00,-0.75);\draw[black] (3.00,-0.87) -- (3.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (1.00,-1.15);\draw (0.00,-1.20) -- (1.00,-1.20);\draw (0.00,-1.25) -- (1.00,-1.25);\draw[black] (1.00,-1.27) -- (1.00,-1.13);\draw (1.00,-1.25) -- (2.00,-1.25);\draw (1.00,-1.15) -- (2.00,-1.15);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.25) -- (3.00,-1.25);\draw (2.00,-1.15) -- (3.00,-1.15);\draw[black] (3.00,-1.27) -- (3.00,-1.13);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 0};
\node () at (2.4,0.4) {\footnotesize 0};
\node () at (3.4,0.4) {\footnotesize 3};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.00) -- (2.00,-0.00);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.00) -- (3.00,-0.00);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.05) -- (4.00,0.05);\draw (3.00,0.05) -- (4.00,-0.05);\draw[black] (4.00,-0.07) -- (4.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize b};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.00,-0.35);\draw (0.00,-0.40) -- (1.00,-0.40);\draw (0.00,-0.45) -- (1.00,-0.45);\draw[black] (1.00,-0.47) -- (1.00,-0.33);\draw (1.00,-0.40) -- (2.00,-0.40);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.40) -- (3.00,-0.40);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.45) -- (4.00,-0.35);\draw (3.00,-0.35) -- (4.00,-0.45);\draw[black] (4.00,-0.47) -- (4.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize b};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.00,-0.75);\draw (0.00,-0.80) -- (1.00,-0.80);\draw (0.00,-0.85) -- (1.00,-0.85);\draw[black] (1.00,-0.87) -- (1.00,-0.73);\draw (1.00,-0.80) -- (2.00,-0.80);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.80) -- (3.00,-0.80);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.85) -- (4.00,-0.75);\draw (3.00,-0.75) -- (4.00,-0.85);\draw[black] (4.00,-0.87) -- (4.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (1.00,-1.15);\draw (0.00,-1.20) -- (1.00,-1.20);\draw (0.00,-1.25) -- (1.00,-1.25);\draw[black] (1.00,-1.27) -- (1.00,-1.13);\draw (1.00,-1.20) -- (2.00,-1.20);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.20) -- (3.00,-1.20);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.25) -- (4.00,-1.15);\draw (3.00,-1.15) -- (4.00,-1.25);\draw[black] (4.00,-1.27) -- (4.00,-1.13);
\end{tikzpicture}
\;\;\;\;
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 0};
\node () at (2.4,0.4) {\footnotesize 1};
\node () at (3.4,0.4) {\footnotesize 3};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.00) -- (2.00,-0.00);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.05) -- (3.00,-0.05);\draw (2.00,0.05) -- (3.00,0.05);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.05) -- (4.00,0.05);\draw (3.00,0.05) -- (4.00,-0.05);\draw[black] (4.00,-0.07) -- (4.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize b};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.00,-0.35);\draw (0.00,-0.40) -- (1.00,-0.40);\draw (0.00,-0.45) -- (1.00,-0.45);\draw[black] (1.00,-0.47) -- (1.00,-0.33);\draw (1.00,-0.45) -- (2.00,-0.45);\draw (1.00,-0.35) -- (2.00,-0.35);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.40) -- (3.00,-0.40);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.45) -- (4.00,-0.35);\draw (3.00,-0.35) -- (4.00,-0.45);\draw[black] (4.00,-0.47) -- (4.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize b};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.00,-0.75);\draw (0.00,-0.80) -- (1.00,-0.80);\draw (0.00,-0.85) -- (1.00,-0.85);\draw[black] (1.00,-0.87) -- (1.00,-0.73);\draw (1.00,-0.85) -- (2.00,-0.85);\draw (1.00,-0.75) -- (2.00,-0.75);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.85) -- (3.00,-0.85);\draw (2.00,-0.75) -- (3.00,-0.75);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.85) -- (4.00,-0.75);\draw (3.00,-0.75) -- (4.00,-0.85);\draw[black] (4.00,-0.87) -- (4.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (1.00,-1.15);\draw (0.00,-1.20) -- (1.00,-1.20);\draw (0.00,-1.25) -- (1.00,-1.25);\draw[black] (1.00,-1.27) -- (1.00,-1.13);\draw (1.00,-1.20) -- (2.00,-1.20);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.25) -- (3.00,-1.25);\draw (2.00,-1.15) -- (3.00,-1.15);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.25) -- (4.00,-1.15);\draw (3.00,-1.15) -- (4.00,-1.25);\draw[black] (4.00,-1.27) -- (4.00,-1.13);
\end{tikzpicture}
\;\;\;\;
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 1};
\node () at (2.4,0.4) {\footnotesize 0};
\node () at (3.4,0.4) {\footnotesize 3};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.05) -- (2.00,-0.05);\draw (1.00,0.05) -- (2.00,0.05);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.00) -- (3.00,-0.00);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.05) -- (4.00,0.05);\draw (3.00,0.05) -- (4.00,-0.05);\draw[black] (4.00,-0.07) -- (4.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize b};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.00,-0.35);\draw (0.00,-0.40) -- (1.00,-0.40);\draw (0.00,-0.45) -- (1.00,-0.45);\draw[black] (1.00,-0.47) -- (1.00,-0.33);\draw (1.00,-0.45) -- (2.00,-0.45);\draw (1.00,-0.35) -- (2.00,-0.35);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.45) -- (3.00,-0.45);\draw (2.00,-0.35) -- (3.00,-0.35);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.45) -- (4.00,-0.35);\draw (3.00,-0.35) -- (4.00,-0.45);\draw[black] (4.00,-0.47) -- (4.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize b};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.00,-0.75);\draw (0.00,-0.80) -- (1.00,-0.80);\draw (0.00,-0.85) -- (1.00,-0.85);\draw[black] (1.00,-0.87) -- (1.00,-0.73);\draw (1.00,-0.80) -- (2.00,-0.80);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.85) -- (3.00,-0.85);\draw (2.00,-0.75) -- (3.00,-0.75);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.85) -- (4.00,-0.75);\draw (3.00,-0.75) -- (4.00,-0.85);\draw[black] (4.00,-0.87) -- (4.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (1.00,-1.15);\draw (0.00,-1.20) -- (1.00,-1.20);\draw (0.00,-1.25) -- (1.00,-1.25);\draw[black] (1.00,-1.27) -- (1.00,-1.13);\draw (1.00,-1.25) -- (2.00,-1.25);\draw (1.00,-1.15) -- (2.00,-1.15);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.20) -- (3.00,-1.20);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.25) -- (4.00,-1.15);\draw (3.00,-1.15) -- (4.00,-1.25);\draw[black] (4.00,-1.27) -- (4.00,-1.13);
\end{tikzpicture}
\;\;\;\;
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 1};
\node () at (2.4,0.4) {\footnotesize 1};
\node () at (3.4,0.4) {\footnotesize 3};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.05) -- (2.00,-0.05);\draw (1.00,0.05) -- (2.00,0.05);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.05) -- (3.00,-0.05);\draw (2.00,0.05) -- (3.00,0.05);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.05) -- (4.00,0.05);\draw (3.00,0.05) -- (4.00,-0.05);\draw[black] (4.00,-0.07) -- (4.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize b};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.00,-0.35);\draw (0.00,-0.40) -- (1.00,-0.40);\draw (0.00,-0.45) -- (1.00,-0.45);\draw[black] (1.00,-0.47) -- (1.00,-0.33);\draw (1.00,-0.40) -- (2.00,-0.40);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.45) -- (3.00,-0.45);\draw (2.00,-0.35) -- (3.00,-0.35);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.45) -- (4.00,-0.35);\draw (3.00,-0.35) -- (4.00,-0.45);\draw[black] (4.00,-0.47) -- (4.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize b};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.00,-0.75);\draw (0.00,-0.80) -- (1.00,-0.80);\draw (0.00,-0.85) -- (1.00,-0.85);\draw[black] (1.00,-0.87) -- (1.00,-0.73);\draw (1.00,-0.85) -- (2.00,-0.85);\draw (1.00,-0.75) -- (2.00,-0.75);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.80) -- (3.00,-0.80);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.85) -- (4.00,-0.75);\draw (3.00,-0.75) -- (4.00,-0.85);\draw[black] (4.00,-0.87) -- (4.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (1.00,-1.15);\draw (0.00,-1.20) -- (1.00,-1.20);\draw (0.00,-1.25) -- (1.00,-1.25);\draw[black] (1.00,-1.27) -- (1.00,-1.13);\draw (1.00,-1.25) -- (2.00,-1.25);\draw (1.00,-1.15) -- (2.00,-1.15);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.25) -- (3.00,-1.25);\draw (2.00,-1.15) -- (3.00,-1.15);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.25) -- (4.00,-1.15);\draw (3.00,-1.15) -- (4.00,-1.25);\draw[black] (4.00,-1.27) -- (4.00,-1.13);
\end{tikzpicture}
\end{center}
\noindent\makebox[\linewidth]{\rule{\paperwidth}{0.4pt}}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize c};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (0.50,-0.35);\draw (0.00,-0.40) -- (0.50,-0.40);\draw (0.00,-0.45) -- (0.50,-0.45);\draw[black] (0.50,-0.47) -- (0.50,-0.33);\draw (0.50,-0.45) -- (1.00,-0.45);\draw (0.50,-0.35) -- (1.00,-0.35);\draw[black] (1.00,-0.47) -- (1.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize c};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.00,-0.75);\draw (0.00,-0.80) -- (1.00,-0.80);\draw (0.00,-0.85) -- (1.00,-0.85);\draw[black] (1.00,-0.87) -- (1.00,-0.73);
\end{tikzpicture}
\;\;\;\;
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 1};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.05) -- (2.00,-0.05);\draw (1.00,0.05) -- (2.00,0.05);\draw[black] (2.00,-0.07) -- (2.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize c};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (2.00,-0.35);\draw (0.00,-0.40) -- (2.00,-0.40);\draw (0.00,-0.45) -- (2.00,-0.45);\draw[black] (2.00,-0.47) -- (2.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize c};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.00,-0.75);\draw (0.00,-0.80) -- (1.00,-0.80);\draw (0.00,-0.85) -- (1.00,-0.85);\draw[black] (1.00,-0.87) -- (1.00,-0.73);\draw (1.00,-0.85) -- (2.00,-0.85);\draw (1.00,-0.75) -- (2.00,-0.75);\draw[black] (2.00,-0.87) -- (2.00,-0.73);
\end{tikzpicture}
\;\;\;\;
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 0};
\node () at (2.4,0.4) {\footnotesize 1};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.00) -- (2.00,-0.00);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.05) -- (3.00,-0.05);\draw (2.00,0.05) -- (3.00,0.05);\draw[black] (3.00,-0.07) -- (3.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize c};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.00,-0.35);\draw (0.00,-0.40) -- (1.00,-0.40);\draw (0.00,-0.45) -- (1.00,-0.45);\draw[black] (1.00,-0.47) -- (1.00,-0.33);\draw (1.00,-0.40) -- (2.00,-0.40);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.45) -- (3.00,-0.45);\draw (2.00,-0.35) -- (3.00,-0.35);\draw[black] (3.00,-0.47) -- (3.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize c};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.00,-0.75);\draw (0.00,-0.80) -- (1.00,-0.80);\draw (0.00,-0.85) -- (1.00,-0.85);\draw[black] (1.00,-0.87) -- (1.00,-0.73);\draw (1.00,-0.80) -- (2.00,-0.80);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.85) -- (3.00,-0.85);\draw (2.00,-0.75) -- (3.00,-0.75);\draw[black] (3.00,-0.87) -- (3.00,-0.73);
\end{tikzpicture}
\;\;\;\;
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 1};
\node () at (2.4,0.4) {\footnotesize 1};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.05) -- (2.00,-0.05);\draw (1.00,0.05) -- (2.00,0.05);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.05) -- (3.00,-0.05);\draw (2.00,0.05) -- (3.00,0.05);\draw[black] (3.00,-0.07) -- (3.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize c};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (0.67,-0.35);\draw (0.00,-0.40) -- (0.67,-0.40);\draw (0.00,-0.45) -- (0.67,-0.45);\draw[black] (0.67,-0.47) -- (0.67,-0.33);\draw (0.67,-0.40) -- (1.33,-0.40);\draw[black] (1.33,-0.47) -- (1.33,-0.33);\draw (1.33,-0.40) -- (2.00,-0.40);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.45) -- (3.00,-0.45);\draw (2.00,-0.35) -- (3.00,-0.35);\draw[black] (3.00,-0.47) -- (3.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize c};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.00,-0.75);\draw (0.00,-0.80) -- (1.00,-0.80);\draw (0.00,-0.85) -- (1.00,-0.85);\draw[black] (1.00,-0.87) -- (1.00,-0.73);\draw (1.00,-0.85) -- (2.00,-0.85);\draw (1.00,-0.75) -- (2.00,-0.75);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.85) -- (3.00,-0.85);\draw (2.00,-0.75) -- (3.00,-0.75);\draw[black] (3.00,-0.87) -- (3.00,-0.73);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 0};
\node () at (2.4,0.4) {\footnotesize 0};
\node () at (3.4,0.4) {\footnotesize 3};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.00) -- (2.00,-0.00);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.00) -- (3.00,-0.00);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.05) -- (4.00,0.05);\draw (3.00,0.05) -- (4.00,-0.05);\draw[black] (4.00,-0.07) -- (4.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize c};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.50,-0.35);\draw (0.00,-0.40) -- (1.50,-0.40);\draw (0.00,-0.45) -- (1.50,-0.45);\draw[black] (1.50,-0.47) -- (1.50,-0.33);\draw (1.50,-0.45) -- (3.00,-0.45);\draw (1.50,-0.35) -- (3.00,-0.35);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.45) -- (4.00,-0.35);\draw (3.00,-0.35) -- (4.00,-0.45);\draw[black] (4.00,-0.47) -- (4.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize c};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.00,-0.75);\draw (0.00,-0.80) -- (1.00,-0.80);\draw (0.00,-0.85) -- (1.00,-0.85);\draw[black] (1.00,-0.87) -- (1.00,-0.73);\draw (1.00,-0.80) -- (2.00,-0.80);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.80) -- (3.00,-0.80);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.85) -- (4.00,-0.75);\draw (3.00,-0.75) -- (4.00,-0.85);\draw[black] (4.00,-0.87) -- (4.00,-0.73);
\end{tikzpicture}
\;\;\;\;
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 0};
\node () at (2.4,0.4) {\footnotesize 1};
\node () at (3.4,0.4) {\footnotesize 3};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.00) -- (2.00,-0.00);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.05) -- (3.00,-0.05);\draw (2.00,0.05) -- (3.00,0.05);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.05) -- (4.00,0.05);\draw (3.00,0.05) -- (4.00,-0.05);\draw[black] (4.00,-0.07) -- (4.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize c};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.00,-0.35);\draw (0.00,-0.40) -- (1.00,-0.40);\draw (0.00,-0.45) -- (1.00,-0.45);\draw[black] (1.00,-0.47) -- (1.00,-0.33);\draw (1.00,-0.40) -- (2.00,-0.40);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.45) -- (3.00,-0.45);\draw (2.00,-0.35) -- (3.00,-0.35);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.45) -- (4.00,-0.35);\draw (3.00,-0.35) -- (4.00,-0.45);\draw[black] (4.00,-0.47) -- (4.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize c};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.00,-0.75);\draw (0.00,-0.80) -- (1.00,-0.80);\draw (0.00,-0.85) -- (1.00,-0.85);\draw[black] (1.00,-0.87) -- (1.00,-0.73);\draw (1.00,-0.80) -- (2.00,-0.80);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.85) -- (3.00,-0.85);\draw (2.00,-0.75) -- (3.00,-0.75);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.85) -- (4.00,-0.75);\draw (3.00,-0.75) -- (4.00,-0.85);\draw[black] (4.00,-0.87) -- (4.00,-0.73);
\end{tikzpicture}
\;\;\;\;
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 1};
\node () at (2.4,0.4) {\footnotesize 0};
\node () at (3.4,0.4) {\footnotesize 3};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.05) -- (2.00,-0.05);\draw (1.00,0.05) -- (2.00,0.05);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.00) -- (3.00,-0.00);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.05) -- (4.00,0.05);\draw (3.00,0.05) -- (4.00,-0.05);\draw[black] (4.00,-0.07) -- (4.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize c};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (0.67,-0.35);\draw (0.00,-0.40) -- (0.67,-0.40);\draw (0.00,-0.45) -- (0.67,-0.45);\draw[black] (0.67,-0.47) -- (0.67,-0.33);\draw (0.67,-0.40) -- (1.33,-0.40);\draw[black] (1.33,-0.47) -- (1.33,-0.33);\draw (1.33,-0.40) -- (2.00,-0.40);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.40) -- (3.00,-0.40);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.45) -- (4.00,-0.35);\draw (3.00,-0.35) -- (4.00,-0.45);\draw[black] (4.00,-0.47) -- (4.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize c};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.00,-0.75);\draw (0.00,-0.80) -- (1.00,-0.80);\draw (0.00,-0.85) -- (1.00,-0.85);\draw[black] (1.00,-0.87) -- (1.00,-0.73);\draw (1.00,-0.85) -- (2.00,-0.85);\draw (1.00,-0.75) -- (2.00,-0.75);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.80) -- (3.00,-0.80);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.85) -- (4.00,-0.75);\draw (3.00,-0.75) -- (4.00,-0.85);\draw[black] (4.00,-0.87) -- (4.00,-0.73);
\end{tikzpicture}
\;\;\;\;
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 1};
\node () at (2.4,0.4) {\footnotesize 1};
\node () at (3.4,0.4) {\footnotesize 3};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.05) -- (2.00,-0.05);\draw (1.00,0.05) -- (2.00,0.05);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.05) -- (3.00,-0.05);\draw (2.00,0.05) -- (3.00,0.05);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.05) -- (4.00,0.05);\draw (3.00,0.05) -- (4.00,-0.05);\draw[black] (4.00,-0.07) -- (4.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize c};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (0.67,-0.35);\draw (0.00,-0.40) -- (0.67,-0.40);\draw (0.00,-0.45) -- (0.67,-0.45);\draw[black] (0.67,-0.47) -- (0.67,-0.33);\draw (0.67,-0.40) -- (1.33,-0.40);\draw[black] (1.33,-0.47) -- (1.33,-0.33);\draw (1.33,-0.40) -- (2.00,-0.40);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.45) -- (3.00,-0.45);\draw (2.00,-0.35) -- (3.00,-0.35);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.45) -- (4.00,-0.35);\draw (3.00,-0.35) -- (4.00,-0.45);\draw[black] (4.00,-0.47) -- (4.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize c};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.00,-0.75);\draw (0.00,-0.80) -- (1.00,-0.80);\draw (0.00,-0.85) -- (1.00,-0.85);\draw[black] (1.00,-0.87) -- (1.00,-0.73);\draw (1.00,-0.85) -- (2.00,-0.85);\draw (1.00,-0.75) -- (2.00,-0.75);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.85) -- (3.00,-0.85);\draw (2.00,-0.75) -- (3.00,-0.75);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.85) -- (4.00,-0.75);\draw (3.00,-0.75) -- (4.00,-0.85);\draw[black] (4.00,-0.87) -- (4.00,-0.73);
\end{tikzpicture}
\end{center}
\noindent\makebox[\linewidth]{\rule{\paperwidth}{0.4pt}}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize a};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (0.33,-0.35);\draw (0.00,-0.40) -- (0.33,-0.40);\draw (0.00,-0.45) -- (0.33,-0.45);\draw[black] (0.33,-0.47) -- (0.33,-0.33);\draw (0.33,-0.40) -- (0.67,-0.40);\draw[black] (0.67,-0.47) -- (0.67,-0.33);\draw (0.67,-0.45) -- (1.00,-0.45);\draw (0.67,-0.35) -- (1.00,-0.35);\draw[black] (1.00,-0.47) -- (1.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize b};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (0.50,-0.75);\draw (0.00,-0.80) -- (0.50,-0.80);\draw (0.00,-0.85) -- (0.50,-0.85);\draw[black] (0.50,-0.87) -- (0.50,-0.73);\draw (0.50,-0.85) -- (1.00,-0.85);\draw (0.50,-0.75) -- (1.00,-0.75);\draw[black] (1.00,-0.87) -- (1.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize a};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (0.50,-1.15);\draw (0.00,-1.20) -- (0.50,-1.20);\draw (0.00,-1.25) -- (0.50,-1.25);\draw[black] (0.50,-1.27) -- (0.50,-1.13);\draw (0.50,-1.25) -- (1.00,-1.25);\draw (0.50,-1.15) -- (1.00,-1.15);\draw[black] (1.00,-1.27) -- (1.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize b};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (0.33,-1.55);\draw (0.00,-1.60) -- (0.33,-1.60);\draw (0.00,-1.65) -- (0.33,-1.65);\draw[black] (0.33,-1.67) -- (0.33,-1.53);\draw (0.33,-1.65) -- (0.67,-1.65);\draw (0.33,-1.55) -- (0.67,-1.55);\draw[black] (0.67,-1.67) -- (0.67,-1.53);\draw (0.67,-1.65) -- (1.00,-1.65);\draw (0.67,-1.55) -- (1.00,-1.55);\draw[black] (1.00,-1.67) -- (1.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize a};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (0.33,-1.95);\draw (0.00,-2.00) -- (0.33,-2.00);\draw (0.00,-2.05) -- (0.33,-2.05);\draw[black] (0.33,-2.07) -- (0.33,-1.93);\draw (0.33,-2.05) -- (0.67,-2.05);\draw (0.33,-1.95) -- (0.67,-1.95);\draw[black] (0.67,-2.07) -- (0.67,-1.93);\draw (0.67,-2.05) -- (1.00,-2.05);\draw (0.67,-1.95) -- (1.00,-1.95);\draw[black] (1.00,-2.07) -- (1.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize b};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (0.33,-2.35);\draw (0.00,-2.40) -- (0.33,-2.40);\draw (0.00,-2.45) -- (0.33,-2.45);\draw[black] (0.33,-2.47) -- (0.33,-2.33);\draw (0.33,-2.40) -- (0.67,-2.40);\draw[black] (0.67,-2.47) -- (0.67,-2.33);\draw (0.67,-2.45) -- (1.00,-2.45);\draw (0.67,-2.35) -- (1.00,-2.35);\draw[black] (1.00,-2.47) -- (1.00,-2.33);
\node[anchor=base] () at (-0.40,-2.60) {\footnotesize a};
\draw (0,-2.87) -- (0,-2.7300);\draw (0.00,-2.75) -- (1.00,-2.75);\draw (0.00,-2.80) -- (1.00,-2.80);\draw (0.00,-2.85) -- (1.00,-2.85);\draw[black] (1.00,-2.87) -- (1.00,-2.73);
\node[anchor=base] () at (-0.40,-3.00) {\footnotesize b};
\draw (0,-3.27) -- (0,-3.1300);\draw (0.00,-3.15) -- (1.00,-3.15);\draw (0.00,-3.20) -- (1.00,-3.20);\draw (0.00,-3.25) -- (1.00,-3.25);\draw[black] (1.00,-3.27) -- (1.00,-3.13);
\end{tikzpicture}
\;\;\;\;
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 1};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.05) -- (2.00,-0.05);\draw (1.00,0.05) -- (2.00,0.05);\draw[black] (2.00,-0.07) -- (2.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize a};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.00,-0.35);\draw (0.00,-0.40) -- (1.00,-0.40);\draw (0.00,-0.45) -- (1.00,-0.45);\draw[black] (1.00,-0.47) -- (1.00,-0.33);\draw (1.00,-0.45) -- (2.00,-0.45);\draw (1.00,-0.35) -- (2.00,-0.35);\draw[black] (2.00,-0.47) -- (2.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize b};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (0.67,-0.75);\draw (0.00,-0.80) -- (0.67,-0.80);\draw (0.00,-0.85) -- (0.67,-0.85);\draw[black] (0.67,-0.87) -- (0.67,-0.73);\draw (0.67,-0.85) -- (1.33,-0.85);\draw (0.67,-0.75) -- (1.33,-0.75);\draw[black] (1.33,-0.87) -- (1.33,-0.73);\draw (1.33,-0.85) -- (2.00,-0.85);\draw (1.33,-0.75) -- (2.00,-0.75);\draw[black] (2.00,-0.87) -- (2.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize a};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (0.67,-1.15);\draw (0.00,-1.20) -- (0.67,-1.20);\draw (0.00,-1.25) -- (0.67,-1.25);\draw[black] (0.67,-1.27) -- (0.67,-1.13);\draw (0.67,-1.25) -- (1.33,-1.25);\draw (0.67,-1.15) -- (1.33,-1.15);\draw[black] (1.33,-1.27) -- (1.33,-1.13);\draw (1.33,-1.25) -- (2.00,-1.25);\draw (1.33,-1.15) -- (2.00,-1.15);\draw[black] (2.00,-1.27) -- (2.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize b};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (0.67,-1.55);\draw (0.00,-1.60) -- (0.67,-1.60);\draw (0.00,-1.65) -- (0.67,-1.65);\draw[black] (0.67,-1.67) -- (0.67,-1.53);\draw (0.67,-1.60) -- (1.33,-1.60);\draw[black] (1.33,-1.67) -- (1.33,-1.53);\draw (1.33,-1.65) -- (2.00,-1.65);\draw (1.33,-1.55) -- (2.00,-1.55);\draw[black] (2.00,-1.67) -- (2.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize a};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (2.00,-1.95);\draw (0.00,-2.00) -- (2.00,-2.00);\draw (0.00,-2.05) -- (2.00,-2.05);\draw[black] (2.00,-2.07) -- (2.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize b};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (2.00,-2.35);\draw (0.00,-2.40) -- (2.00,-2.40);\draw (0.00,-2.45) -- (2.00,-2.45);\draw[black] (2.00,-2.47) -- (2.00,-2.33);
\node[anchor=base] () at (-0.40,-2.60) {\footnotesize a};
\draw (0,-2.87) -- (0,-2.7300);\draw (0.00,-2.75) -- (0.67,-2.75);\draw (0.00,-2.80) -- (0.67,-2.80);\draw (0.00,-2.85) -- (0.67,-2.85);\draw[black] (0.67,-2.87) -- (0.67,-2.73);\draw (0.67,-2.80) -- (1.33,-2.80);\draw[black] (1.33,-2.87) -- (1.33,-2.73);\draw (1.33,-2.85) -- (2.00,-2.85);\draw (1.33,-2.75) -- (2.00,-2.75);\draw[black] (2.00,-2.87) -- (2.00,-2.73);
\node[anchor=base] () at (-0.40,-3.00) {\footnotesize b};
\draw (0,-3.27) -- (0,-3.1300);\draw (0.00,-3.15) -- (1.00,-3.15);\draw (0.00,-3.20) -- (1.00,-3.20);\draw (0.00,-3.25) -- (1.00,-3.25);\draw[black] (1.00,-3.27) -- (1.00,-3.13);\draw (1.00,-3.25) -- (2.00,-3.25);\draw (1.00,-3.15) -- (2.00,-3.15);\draw[black] (2.00,-3.27) -- (2.00,-3.13);
\end{tikzpicture}
\;\;\;\;
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 0};
\node () at (2.4,0.4) {\footnotesize 1};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.00) -- (2.00,-0.00);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.05) -- (3.00,-0.05);\draw (2.00,0.05) -- (3.00,0.05);\draw[black] (3.00,-0.07) -- (3.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize a};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (3.00,-0.35);\draw (0.00,-0.40) -- (3.00,-0.40);\draw (0.00,-0.45) -- (3.00,-0.45);\draw[black] (3.00,-0.47) -- (3.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize b};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (3.00,-0.75);\draw (0.00,-0.80) -- (3.00,-0.80);\draw (0.00,-0.85) -- (3.00,-0.85);\draw[black] (3.00,-0.87) -- (3.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize a};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (1.00,-1.15);\draw (0.00,-1.20) -- (1.00,-1.20);\draw (0.00,-1.25) -- (1.00,-1.25);\draw[black] (1.00,-1.27) -- (1.00,-1.13);\draw (1.00,-1.20) -- (2.00,-1.20);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.25) -- (3.00,-1.25);\draw (2.00,-1.15) -- (3.00,-1.15);\draw[black] (3.00,-1.27) -- (3.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize b};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (1.50,-1.55);\draw (0.00,-1.60) -- (1.50,-1.60);\draw (0.00,-1.65) -- (1.50,-1.65);\draw[black] (1.50,-1.67) -- (1.50,-1.53);\draw (1.50,-1.65) -- (3.00,-1.65);\draw (1.50,-1.55) -- (3.00,-1.55);\draw[black] (3.00,-1.67) -- (3.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize a};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (1.50,-1.95);\draw (0.00,-2.00) -- (1.50,-2.00);\draw (0.00,-2.05) -- (1.50,-2.05);\draw[black] (1.50,-2.07) -- (1.50,-1.93);\draw (1.50,-2.05) -- (3.00,-2.05);\draw (1.50,-1.95) -- (3.00,-1.95);\draw[black] (3.00,-2.07) -- (3.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize b};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (1.00,-2.35);\draw (0.00,-2.40) -- (1.00,-2.40);\draw (0.00,-2.45) -- (1.00,-2.45);\draw[black] (1.00,-2.47) -- (1.00,-2.33);\draw (1.00,-2.45) -- (2.00,-2.45);\draw (1.00,-2.35) -- (2.00,-2.35);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.45) -- (3.00,-2.45);\draw (2.00,-2.35) -- (3.00,-2.35);\draw[black] (3.00,-2.47) -- (3.00,-2.33);
\node[anchor=base] () at (-0.40,-2.60) {\footnotesize a};
\draw (0,-2.87) -- (0,-2.7300);\draw (0.00,-2.75) -- (1.00,-2.75);\draw (0.00,-2.80) -- (1.00,-2.80);\draw (0.00,-2.85) -- (1.00,-2.85);\draw[black] (1.00,-2.87) -- (1.00,-2.73);\draw (1.00,-2.85) -- (2.00,-2.85);\draw (1.00,-2.75) -- (2.00,-2.75);\draw[black] (2.00,-2.87) -- (2.00,-2.73);\draw (2.00,-2.85) -- (3.00,-2.85);\draw (2.00,-2.75) -- (3.00,-2.75);\draw[black] (3.00,-2.87) -- (3.00,-2.73);
\node[anchor=base] () at (-0.40,-3.00) {\footnotesize b};
\draw (0,-3.27) -- (0,-3.1300);\draw (0.00,-3.15) -- (1.00,-3.15);\draw (0.00,-3.20) -- (1.00,-3.20);\draw (0.00,-3.25) -- (1.00,-3.25);\draw[black] (1.00,-3.27) -- (1.00,-3.13);\draw (1.00,-3.20) -- (2.00,-3.20);\draw[black] (2.00,-3.27) -- (2.00,-3.13);\draw (2.00,-3.25) -- (3.00,-3.25);\draw (2.00,-3.15) -- (3.00,-3.15);\draw[black] (3.00,-3.27) -- (3.00,-3.13);
\end{tikzpicture}
\;\;\;\;
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 1};
\node () at (2.4,0.4) {\footnotesize 1};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.05) -- (2.00,-0.05);\draw (1.00,0.05) -- (2.00,0.05);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.05) -- (3.00,-0.05);\draw (2.00,0.05) -- (3.00,0.05);\draw[black] (3.00,-0.07) -- (3.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize a};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.00,-0.35);\draw (0.00,-0.40) -- (1.00,-0.40);\draw (0.00,-0.45) -- (1.00,-0.45);\draw[black] (1.00,-0.47) -- (1.00,-0.33);\draw (1.00,-0.45) -- (2.00,-0.45);\draw (1.00,-0.35) -- (2.00,-0.35);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.45) -- (3.00,-0.45);\draw (2.00,-0.35) -- (3.00,-0.35);\draw[black] (3.00,-0.47) -- (3.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize b};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.00,-0.75);\draw (0.00,-0.80) -- (1.00,-0.80);\draw (0.00,-0.85) -- (1.00,-0.85);\draw[black] (1.00,-0.87) -- (1.00,-0.73);\draw (1.00,-0.80) -- (2.00,-0.80);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.85) -- (3.00,-0.85);\draw (2.00,-0.75) -- (3.00,-0.75);\draw[black] (3.00,-0.87) -- (3.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize a};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (3.00,-1.15);\draw (0.00,-1.20) -- (3.00,-1.20);\draw (0.00,-1.25) -- (3.00,-1.25);\draw[black] (3.00,-1.27) -- (3.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize b};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (3.00,-1.55);\draw (0.00,-1.60) -- (3.00,-1.60);\draw (0.00,-1.65) -- (3.00,-1.65);\draw[black] (3.00,-1.67) -- (3.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize a};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (1.00,-1.95);\draw (0.00,-2.00) -- (1.00,-2.00);\draw (0.00,-2.05) -- (1.00,-2.05);\draw[black] (1.00,-2.07) -- (1.00,-1.93);\draw (1.00,-2.00) -- (2.00,-2.00);\draw[black] (2.00,-2.07) -- (2.00,-1.93);\draw (2.00,-2.05) -- (3.00,-2.05);\draw (2.00,-1.95) -- (3.00,-1.95);\draw[black] (3.00,-2.07) -- (3.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize b};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (1.50,-2.35);\draw (0.00,-2.40) -- (1.50,-2.40);\draw (0.00,-2.45) -- (1.50,-2.45);\draw[black] (1.50,-2.47) -- (1.50,-2.33);\draw (1.50,-2.45) -- (3.00,-2.45);\draw (1.50,-2.35) -- (3.00,-2.35);\draw[black] (3.00,-2.47) -- (3.00,-2.33);
\node[anchor=base] () at (-0.40,-2.60) {\footnotesize a};
\draw (0,-2.87) -- (0,-2.7300);\draw (0.00,-2.75) -- (1.50,-2.75);\draw (0.00,-2.80) -- (1.50,-2.80);\draw (0.00,-2.85) -- (1.50,-2.85);\draw[black] (1.50,-2.87) -- (1.50,-2.73);\draw (1.50,-2.85) -- (3.00,-2.85);\draw (1.50,-2.75) -- (3.00,-2.75);\draw[black] (3.00,-2.87) -- (3.00,-2.73);
\node[anchor=base] () at (-0.40,-3.00) {\footnotesize b};
\draw (0,-3.27) -- (0,-3.1300);\draw (0.00,-3.15) -- (1.00,-3.15);\draw (0.00,-3.20) -- (1.00,-3.20);\draw (0.00,-3.25) -- (1.00,-3.25);\draw[black] (1.00,-3.27) -- (1.00,-3.13);\draw (1.00,-3.25) -- (2.00,-3.25);\draw (1.00,-3.15) -- (2.00,-3.15);\draw[black] (2.00,-3.27) -- (2.00,-3.13);\draw (2.00,-3.25) -- (3.00,-3.25);\draw (2.00,-3.15) -- (3.00,-3.15);\draw[black] (3.00,-3.27) -- (3.00,-3.13);
\end{tikzpicture}
\;\;\;\;
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 0};
\node () at (2.4,0.4) {\footnotesize 0};
\node () at (3.4,0.4) {\footnotesize 3};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.00) -- (2.00,-0.00);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.00) -- (3.00,-0.00);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.05) -- (4.00,0.05);\draw (3.00,0.05) -- (4.00,-0.05);\draw[black] (4.00,-0.07) -- (4.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize a};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.00,-0.35);\draw (0.00,-0.40) -- (1.00,-0.40);\draw (0.00,-0.45) -- (1.00,-0.45);\draw[black] (1.00,-0.47) -- (1.00,-0.33);\draw (1.00,-0.40) -- (2.00,-0.40);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.45) -- (3.00,-0.45);\draw (2.00,-0.35) -- (3.00,-0.35);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.45) -- (4.00,-0.35);\draw (3.00,-0.35) -- (4.00,-0.45);\draw[black] (4.00,-0.47) -- (4.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize b};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.00,-0.75);\draw (0.00,-0.80) -- (1.00,-0.80);\draw (0.00,-0.85) -- (1.00,-0.85);\draw[black] (1.00,-0.87) -- (1.00,-0.73);\draw (1.00,-0.85) -- (2.00,-0.85);\draw (1.00,-0.75) -- (2.00,-0.75);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.80) -- (3.00,-0.80);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.85) -- (4.00,-0.75);\draw (3.00,-0.75) -- (4.00,-0.85);\draw[black] (4.00,-0.87) -- (4.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize a};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (1.00,-1.15);\draw (0.00,-1.20) -- (1.00,-1.20);\draw (0.00,-1.25) -- (1.00,-1.25);\draw[black] (1.00,-1.27) -- (1.00,-1.13);\draw (1.00,-1.25) -- (2.00,-1.25);\draw (1.00,-1.15) -- (2.00,-1.15);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.20) -- (3.00,-1.20);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.25) -- (4.00,-1.15);\draw (3.00,-1.15) -- (4.00,-1.25);\draw[black] (4.00,-1.27) -- (4.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize b};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (1.00,-1.55);\draw (0.00,-1.60) -- (1.00,-1.60);\draw (0.00,-1.65) -- (1.00,-1.65);\draw[black] (1.00,-1.67) -- (1.00,-1.53);\draw (1.00,-1.65) -- (2.00,-1.65);\draw (1.00,-1.55) -- (2.00,-1.55);\draw[black] (2.00,-1.67) -- (2.00,-1.53);\draw (2.00,-1.65) -- (3.00,-1.65);\draw (2.00,-1.55) -- (3.00,-1.55);\draw[black] (3.00,-1.67) -- (3.00,-1.53);\draw (3.00,-1.65) -- (4.00,-1.55);\draw (3.00,-1.55) -- (4.00,-1.65);\draw[black] (4.00,-1.67) -- (4.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize a};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (1.00,-1.95);\draw (0.00,-2.00) -- (1.00,-2.00);\draw (0.00,-2.05) -- (1.00,-2.05);\draw[black] (1.00,-2.07) -- (1.00,-1.93);\draw (1.00,-2.05) -- (2.00,-2.05);\draw (1.00,-1.95) -- (2.00,-1.95);\draw[black] (2.00,-2.07) -- (2.00,-1.93);\draw (2.00,-2.05) -- (3.00,-2.05);\draw (2.00,-1.95) -- (3.00,-1.95);\draw[black] (3.00,-2.07) -- (3.00,-1.93);\draw (3.00,-2.05) -- (4.00,-1.95);\draw (3.00,-1.95) -- (4.00,-2.05);\draw[black] (4.00,-2.07) -- (4.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize b};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (1.00,-2.35);\draw (0.00,-2.40) -- (1.00,-2.40);\draw (0.00,-2.45) -- (1.00,-2.45);\draw[black] (1.00,-2.47) -- (1.00,-2.33);\draw (1.00,-2.40) -- (2.00,-2.40);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.45) -- (3.00,-2.45);\draw (2.00,-2.35) -- (3.00,-2.35);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.45) -- (4.00,-2.35);\draw (3.00,-2.35) -- (4.00,-2.45);\draw[black] (4.00,-2.47) -- (4.00,-2.33);
\node[anchor=base] () at (-0.40,-2.60) {\footnotesize a};
\draw (0,-2.87) -- (0,-2.7300);\draw (0.00,-2.75) -- (1.00,-2.75);\draw (0.00,-2.80) -- (1.00,-2.80);\draw (0.00,-2.85) -- (1.00,-2.85);\draw[black] (1.00,-2.87) -- (1.00,-2.73);\draw (1.00,-2.80) -- (2.00,-2.80);\draw[black] (2.00,-2.87) -- (2.00,-2.73);\draw (2.00,-2.80) -- (3.00,-2.80);\draw[black] (3.00,-2.87) -- (3.00,-2.73);\draw (3.00,-2.85) -- (4.00,-2.75);\draw (3.00,-2.75) -- (4.00,-2.85);\draw[black] (4.00,-2.87) -- (4.00,-2.73);
\node[anchor=base] () at (-0.40,-3.00) {\footnotesize b};
\draw (0,-3.27) -- (0,-3.1300);\draw (0.00,-3.15) -- (1.00,-3.15);\draw (0.00,-3.20) -- (1.00,-3.20);\draw (0.00,-3.25) -- (1.00,-3.25);\draw[black] (1.00,-3.27) -- (1.00,-3.13);\draw (1.00,-3.20) -- (2.00,-3.20);\draw[black] (2.00,-3.27) -- (2.00,-3.13);\draw (2.00,-3.20) -- (3.00,-3.20);\draw[black] (3.00,-3.27) -- (3.00,-3.13);\draw (3.00,-3.25) -- (4.00,-3.15);\draw (3.00,-3.15) -- (4.00,-3.25);\draw[black] (4.00,-3.27) -- (4.00,-3.13);
\end{tikzpicture}
\;\;\;\;
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 0};
\node () at (2.4,0.4) {\footnotesize 1};
\node () at (3.4,0.4) {\footnotesize 3};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.00) -- (2.00,-0.00);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.05) -- (3.00,-0.05);\draw (2.00,0.05) -- (3.00,0.05);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.05) -- (4.00,0.05);\draw (3.00,0.05) -- (4.00,-0.05);\draw[black] (4.00,-0.07) -- (4.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize a};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.00,-0.35);\draw (0.00,-0.40) -- (1.00,-0.40);\draw (0.00,-0.45) -- (1.00,-0.45);\draw[black] (1.00,-0.47) -- (1.00,-0.33);\draw (1.00,-0.40) -- (2.00,-0.40);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.40) -- (3.00,-0.40);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.45) -- (4.00,-0.35);\draw (3.00,-0.35) -- (4.00,-0.45);\draw[black] (4.00,-0.47) -- (4.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize b};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.00,-0.75);\draw (0.00,-0.80) -- (1.00,-0.80);\draw (0.00,-0.85) -- (1.00,-0.85);\draw[black] (1.00,-0.87) -- (1.00,-0.73);\draw (1.00,-0.80) -- (2.00,-0.80);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.80) -- (3.00,-0.80);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.85) -- (4.00,-0.75);\draw (3.00,-0.75) -- (4.00,-0.85);\draw[black] (4.00,-0.87) -- (4.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize a};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (1.00,-1.15);\draw (0.00,-1.20) -- (1.00,-1.20);\draw (0.00,-1.25) -- (1.00,-1.25);\draw[black] (1.00,-1.27) -- (1.00,-1.13);\draw (1.00,-1.20) -- (2.00,-1.20);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.25) -- (3.00,-1.25);\draw (2.00,-1.15) -- (3.00,-1.15);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.25) -- (4.00,-1.15);\draw (3.00,-1.15) -- (4.00,-1.25);\draw[black] (4.00,-1.27) -- (4.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize b};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (1.00,-1.55);\draw (0.00,-1.60) -- (1.00,-1.60);\draw (0.00,-1.65) -- (1.00,-1.65);\draw[black] (1.00,-1.67) -- (1.00,-1.53);\draw (1.00,-1.65) -- (2.00,-1.65);\draw (1.00,-1.55) -- (2.00,-1.55);\draw[black] (2.00,-1.67) -- (2.00,-1.53);\draw (2.00,-1.60) -- (3.00,-1.60);\draw[black] (3.00,-1.67) -- (3.00,-1.53);\draw (3.00,-1.65) -- (4.00,-1.55);\draw (3.00,-1.55) -- (4.00,-1.65);\draw[black] (4.00,-1.67) -- (4.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize a};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (1.00,-1.95);\draw (0.00,-2.00) -- (1.00,-2.00);\draw (0.00,-2.05) -- (1.00,-2.05);\draw[black] (1.00,-2.07) -- (1.00,-1.93);\draw (1.00,-2.05) -- (2.00,-2.05);\draw (1.00,-1.95) -- (2.00,-1.95);\draw[black] (2.00,-2.07) -- (2.00,-1.93);\draw (2.00,-2.00) -- (3.00,-2.00);\draw[black] (3.00,-2.07) -- (3.00,-1.93);\draw (3.00,-2.05) -- (4.00,-1.95);\draw (3.00,-1.95) -- (4.00,-2.05);\draw[black] (4.00,-2.07) -- (4.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize b};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (1.00,-2.35);\draw (0.00,-2.40) -- (1.00,-2.40);\draw (0.00,-2.45) -- (1.00,-2.45);\draw[black] (1.00,-2.47) -- (1.00,-2.33);\draw (1.00,-2.45) -- (2.00,-2.45);\draw (1.00,-2.35) -- (2.00,-2.35);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.45) -- (3.00,-2.45);\draw (2.00,-2.35) -- (3.00,-2.35);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.45) -- (4.00,-2.35);\draw (3.00,-2.35) -- (4.00,-2.45);\draw[black] (4.00,-2.47) -- (4.00,-2.33);
\node[anchor=base] () at (-0.40,-2.60) {\footnotesize a};
\draw (0,-2.87) -- (0,-2.7300);\draw (0.00,-2.75) -- (1.00,-2.75);\draw (0.00,-2.80) -- (1.00,-2.80);\draw (0.00,-2.85) -- (1.00,-2.85);\draw[black] (1.00,-2.87) -- (1.00,-2.73);\draw (1.00,-2.85) -- (2.00,-2.85);\draw (1.00,-2.75) -- (2.00,-2.75);\draw[black] (2.00,-2.87) -- (2.00,-2.73);\draw (2.00,-2.85) -- (3.00,-2.85);\draw (2.00,-2.75) -- (3.00,-2.75);\draw[black] (3.00,-2.87) -- (3.00,-2.73);\draw (3.00,-2.85) -- (4.00,-2.75);\draw (3.00,-2.75) -- (4.00,-2.85);\draw[black] (4.00,-2.87) -- (4.00,-2.73);
\node[anchor=base] () at (-0.40,-3.00) {\footnotesize b};
\draw (0,-3.27) -- (0,-3.1300);\draw (0.00,-3.15) -- (1.00,-3.15);\draw (0.00,-3.20) -- (1.00,-3.20);\draw (0.00,-3.25) -- (1.00,-3.25);\draw[black] (1.00,-3.27) -- (1.00,-3.13);\draw (1.00,-3.20) -- (2.00,-3.20);\draw[black] (2.00,-3.27) -- (2.00,-3.13);\draw (2.00,-3.25) -- (3.00,-3.25);\draw (2.00,-3.15) -- (3.00,-3.15);\draw[black] (3.00,-3.27) -- (3.00,-3.13);\draw (3.00,-3.25) -- (4.00,-3.15);\draw (3.00,-3.15) -- (4.00,-3.25);\draw[black] (4.00,-3.27) -- (4.00,-3.13);
\end{tikzpicture}
\;\;\;\;
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 1};
\node () at (2.4,0.4) {\footnotesize 0};
\node () at (3.4,0.4) {\footnotesize 3};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.05) -- (2.00,-0.05);\draw (1.00,0.05) -- (2.00,0.05);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.00) -- (3.00,-0.00);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.05) -- (4.00,0.05);\draw (3.00,0.05) -- (4.00,-0.05);\draw[black] (4.00,-0.07) -- (4.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize a};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.00,-0.35);\draw (0.00,-0.40) -- (1.00,-0.40);\draw (0.00,-0.45) -- (1.00,-0.45);\draw[black] (1.00,-0.47) -- (1.00,-0.33);\draw (1.00,-0.45) -- (2.00,-0.45);\draw (1.00,-0.35) -- (2.00,-0.35);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.40) -- (3.00,-0.40);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.45) -- (4.00,-0.35);\draw (3.00,-0.35) -- (4.00,-0.45);\draw[black] (4.00,-0.47) -- (4.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize b};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.00,-0.75);\draw (0.00,-0.80) -- (1.00,-0.80);\draw (0.00,-0.85) -- (1.00,-0.85);\draw[black] (1.00,-0.87) -- (1.00,-0.73);\draw (1.00,-0.85) -- (2.00,-0.85);\draw (1.00,-0.75) -- (2.00,-0.75);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.85) -- (3.00,-0.85);\draw (2.00,-0.75) -- (3.00,-0.75);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.85) -- (4.00,-0.75);\draw (3.00,-0.75) -- (4.00,-0.85);\draw[black] (4.00,-0.87) -- (4.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize a};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (1.00,-1.15);\draw (0.00,-1.20) -- (1.00,-1.20);\draw (0.00,-1.25) -- (1.00,-1.25);\draw[black] (1.00,-1.27) -- (1.00,-1.13);\draw (1.00,-1.25) -- (2.00,-1.25);\draw (1.00,-1.15) -- (2.00,-1.15);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.25) -- (3.00,-1.25);\draw (2.00,-1.15) -- (3.00,-1.15);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.25) -- (4.00,-1.15);\draw (3.00,-1.15) -- (4.00,-1.25);\draw[black] (4.00,-1.27) -- (4.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize b};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (1.00,-1.55);\draw (0.00,-1.60) -- (1.00,-1.60);\draw (0.00,-1.65) -- (1.00,-1.65);\draw[black] (1.00,-1.67) -- (1.00,-1.53);\draw (1.00,-1.60) -- (2.00,-1.60);\draw[black] (2.00,-1.67) -- (2.00,-1.53);\draw (2.00,-1.65) -- (3.00,-1.65);\draw (2.00,-1.55) -- (3.00,-1.55);\draw[black] (3.00,-1.67) -- (3.00,-1.53);\draw (3.00,-1.65) -- (4.00,-1.55);\draw (3.00,-1.55) -- (4.00,-1.65);\draw[black] (4.00,-1.67) -- (4.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize a};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (1.00,-1.95);\draw (0.00,-2.00) -- (1.00,-2.00);\draw (0.00,-2.05) -- (1.00,-2.05);\draw[black] (1.00,-2.07) -- (1.00,-1.93);\draw (1.00,-2.00) -- (2.00,-2.00);\draw[black] (2.00,-2.07) -- (2.00,-1.93);\draw (2.00,-2.00) -- (3.00,-2.00);\draw[black] (3.00,-2.07) -- (3.00,-1.93);\draw (3.00,-2.05) -- (4.00,-1.95);\draw (3.00,-1.95) -- (4.00,-2.05);\draw[black] (4.00,-2.07) -- (4.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize b};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (1.00,-2.35);\draw (0.00,-2.40) -- (1.00,-2.40);\draw (0.00,-2.45) -- (1.00,-2.45);\draw[black] (1.00,-2.47) -- (1.00,-2.33);\draw (1.00,-2.40) -- (2.00,-2.40);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.40) -- (3.00,-2.40);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.45) -- (4.00,-2.35);\draw (3.00,-2.35) -- (4.00,-2.45);\draw[black] (4.00,-2.47) -- (4.00,-2.33);
\node[anchor=base] () at (-0.40,-2.60) {\footnotesize a};
\draw (0,-2.87) -- (0,-2.7300);\draw (0.00,-2.75) -- (1.00,-2.75);\draw (0.00,-2.80) -- (1.00,-2.80);\draw (0.00,-2.85) -- (1.00,-2.85);\draw[black] (1.00,-2.87) -- (1.00,-2.73);\draw (1.00,-2.80) -- (2.00,-2.80);\draw[black] (2.00,-2.87) -- (2.00,-2.73);\draw (2.00,-2.85) -- (3.00,-2.85);\draw (2.00,-2.75) -- (3.00,-2.75);\draw[black] (3.00,-2.87) -- (3.00,-2.73);\draw (3.00,-2.85) -- (4.00,-2.75);\draw (3.00,-2.75) -- (4.00,-2.85);\draw[black] (4.00,-2.87) -- (4.00,-2.73);
\node[anchor=base] () at (-0.40,-3.00) {\footnotesize b};
\draw (0,-3.27) -- (0,-3.1300);\draw (0.00,-3.15) -- (1.00,-3.15);\draw (0.00,-3.20) -- (1.00,-3.20);\draw (0.00,-3.25) -- (1.00,-3.25);\draw[black] (1.00,-3.27) -- (1.00,-3.13);\draw (1.00,-3.25) -- (2.00,-3.25);\draw (1.00,-3.15) -- (2.00,-3.15);\draw[black] (2.00,-3.27) -- (2.00,-3.13);\draw (2.00,-3.20) -- (3.00,-3.20);\draw[black] (3.00,-3.27) -- (3.00,-3.13);\draw (3.00,-3.25) -- (4.00,-3.15);\draw (3.00,-3.15) -- (4.00,-3.25);\draw[black] (4.00,-3.27) -- (4.00,-3.13);
\end{tikzpicture}
\;\;\;\;
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 1};
\node () at (2.4,0.4) {\footnotesize 1};
\node () at (3.4,0.4) {\footnotesize 3};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.05) -- (2.00,-0.05);\draw (1.00,0.05) -- (2.00,0.05);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.05) -- (3.00,-0.05);\draw (2.00,0.05) -- (3.00,0.05);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.05) -- (4.00,0.05);\draw (3.00,0.05) -- (4.00,-0.05);\draw[black] (4.00,-0.07) -- (4.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize a};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.00,-0.35);\draw (0.00,-0.40) -- (1.00,-0.40);\draw (0.00,-0.45) -- (1.00,-0.45);\draw[black] (1.00,-0.47) -- (1.00,-0.33);\draw (1.00,-0.45) -- (2.00,-0.45);\draw (1.00,-0.35) -- (2.00,-0.35);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.45) -- (3.00,-0.45);\draw (2.00,-0.35) -- (3.00,-0.35);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.45) -- (4.00,-0.35);\draw (3.00,-0.35) -- (4.00,-0.45);\draw[black] (4.00,-0.47) -- (4.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize b};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.00,-0.75);\draw (0.00,-0.80) -- (1.00,-0.80);\draw (0.00,-0.85) -- (1.00,-0.85);\draw[black] (1.00,-0.87) -- (1.00,-0.73);\draw (1.00,-0.80) -- (2.00,-0.80);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.85) -- (3.00,-0.85);\draw (2.00,-0.75) -- (3.00,-0.75);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.85) -- (4.00,-0.75);\draw (3.00,-0.75) -- (4.00,-0.85);\draw[black] (4.00,-0.87) -- (4.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize a};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (1.00,-1.15);\draw (0.00,-1.20) -- (1.00,-1.20);\draw (0.00,-1.25) -- (1.00,-1.25);\draw[black] (1.00,-1.27) -- (1.00,-1.13);\draw (1.00,-1.20) -- (2.00,-1.20);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.20) -- (3.00,-1.20);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.25) -- (4.00,-1.15);\draw (3.00,-1.15) -- (4.00,-1.25);\draw[black] (4.00,-1.27) -- (4.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize b};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (1.00,-1.55);\draw (0.00,-1.60) -- (1.00,-1.60);\draw (0.00,-1.65) -- (1.00,-1.65);\draw[black] (1.00,-1.67) -- (1.00,-1.53);\draw (1.00,-1.60) -- (2.00,-1.60);\draw[black] (2.00,-1.67) -- (2.00,-1.53);\draw (2.00,-1.60) -- (3.00,-1.60);\draw[black] (3.00,-1.67) -- (3.00,-1.53);\draw (3.00,-1.65) -- (4.00,-1.55);\draw (3.00,-1.55) -- (4.00,-1.65);\draw[black] (4.00,-1.67) -- (4.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize a};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (1.00,-1.95);\draw (0.00,-2.00) -- (1.00,-2.00);\draw (0.00,-2.05) -- (1.00,-2.05);\draw[black] (1.00,-2.07) -- (1.00,-1.93);\draw (1.00,-2.00) -- (2.00,-2.00);\draw[black] (2.00,-2.07) -- (2.00,-1.93);\draw (2.00,-2.05) -- (3.00,-2.05);\draw (2.00,-1.95) -- (3.00,-1.95);\draw[black] (3.00,-2.07) -- (3.00,-1.93);\draw (3.00,-2.05) -- (4.00,-1.95);\draw (3.00,-1.95) -- (4.00,-2.05);\draw[black] (4.00,-2.07) -- (4.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize b};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (1.00,-2.35);\draw (0.00,-2.40) -- (1.00,-2.40);\draw (0.00,-2.45) -- (1.00,-2.45);\draw[black] (1.00,-2.47) -- (1.00,-2.33);\draw (1.00,-2.45) -- (2.00,-2.45);\draw (1.00,-2.35) -- (2.00,-2.35);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.40) -- (3.00,-2.40);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.45) -- (4.00,-2.35);\draw (3.00,-2.35) -- (4.00,-2.45);\draw[black] (4.00,-2.47) -- (4.00,-2.33);
\node[anchor=base] () at (-0.40,-2.60) {\footnotesize a};
\draw (0,-2.87) -- (0,-2.7300);\draw (0.00,-2.75) -- (1.00,-2.75);\draw (0.00,-2.80) -- (1.00,-2.80);\draw (0.00,-2.85) -- (1.00,-2.85);\draw[black] (1.00,-2.87) -- (1.00,-2.73);\draw (1.00,-2.85) -- (2.00,-2.85);\draw (1.00,-2.75) -- (2.00,-2.75);\draw[black] (2.00,-2.87) -- (2.00,-2.73);\draw (2.00,-2.80) -- (3.00,-2.80);\draw[black] (3.00,-2.87) -- (3.00,-2.73);\draw (3.00,-2.85) -- (4.00,-2.75);\draw (3.00,-2.75) -- (4.00,-2.85);\draw[black] (4.00,-2.87) -- (4.00,-2.73);
\node[anchor=base] () at (-0.40,-3.00) {\footnotesize b};
\draw (0,-3.27) -- (0,-3.1300);\draw (0.00,-3.15) -- (1.00,-3.15);\draw (0.00,-3.20) -- (1.00,-3.20);\draw (0.00,-3.25) -- (1.00,-3.25);\draw[black] (1.00,-3.27) -- (1.00,-3.13);\draw (1.00,-3.25) -- (2.00,-3.25);\draw (1.00,-3.15) -- (2.00,-3.15);\draw[black] (2.00,-3.27) -- (2.00,-3.13);\draw (2.00,-3.25) -- (3.00,-3.25);\draw (2.00,-3.15) -- (3.00,-3.15);\draw[black] (3.00,-3.27) -- (3.00,-3.13);\draw (3.00,-3.25) -- (4.00,-3.15);\draw (3.00,-3.15) -- (4.00,-3.25);\draw[black] (4.00,-3.27) -- (4.00,-3.13);
\end{tikzpicture}
\end{center}
\noindent\makebox[\linewidth]{\rule{\paperwidth}{0.4pt}}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize c};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (0.50,-0.35);\draw (0.00,-0.40) -- (0.50,-0.40);\draw (0.00,-0.45) -- (0.50,-0.45);\draw[black] (0.50,-0.47) -- (0.50,-0.33);\draw (0.50,-0.45) -- (1.00,-0.45);\draw (0.50,-0.35) -- (1.00,-0.35);\draw[black] (1.00,-0.47) -- (1.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize a};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (0.50,-0.75);\draw (0.00,-0.80) -- (0.50,-0.80);\draw (0.00,-0.85) -- (0.50,-0.85);\draw[black] (0.50,-0.87) -- (0.50,-0.73);\draw (0.50,-0.85) -- (1.00,-0.85);\draw (0.50,-0.75) -- (1.00,-0.75);\draw[black] (1.00,-0.87) -- (1.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize c};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (1.00,-1.15);\draw (0.00,-1.20) -- (1.00,-1.20);\draw (0.00,-1.25) -- (1.00,-1.25);\draw[black] (1.00,-1.27) -- (1.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize a};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (0.33,-1.55);\draw (0.00,-1.60) -- (0.33,-1.60);\draw (0.00,-1.65) -- (0.33,-1.65);\draw[black] (0.33,-1.67) -- (0.33,-1.53);\draw (0.33,-1.60) -- (0.67,-1.60);\draw[black] (0.67,-1.67) -- (0.67,-1.53);\draw (0.67,-1.65) -- (1.00,-1.65);\draw (0.67,-1.55) -- (1.00,-1.55);\draw[black] (1.00,-1.67) -- (1.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize c};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (0.33,-1.95);\draw (0.00,-2.00) -- (0.33,-2.00);\draw (0.00,-2.05) -- (0.33,-2.05);\draw[black] (0.33,-2.07) -- (0.33,-1.93);\draw (0.33,-2.00) -- (0.67,-2.00);\draw[black] (0.67,-2.07) -- (0.67,-1.93);\draw (0.67,-2.05) -- (1.00,-2.05);\draw (0.67,-1.95) -- (1.00,-1.95);\draw[black] (1.00,-2.07) -- (1.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize a};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (1.00,-2.35);\draw (0.00,-2.40) -- (1.00,-2.40);\draw (0.00,-2.45) -- (1.00,-2.45);\draw[black] (1.00,-2.47) -- (1.00,-2.33);
\end{tikzpicture}
\;\;\;\;
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 1};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.05) -- (2.00,-0.05);\draw (1.00,0.05) -- (2.00,0.05);\draw[black] (2.00,-0.07) -- (2.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize c};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (2.00,-0.35);\draw (0.00,-0.40) -- (2.00,-0.40);\draw (0.00,-0.45) -- (2.00,-0.45);\draw[black] (2.00,-0.47) -- (2.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize a};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (0.67,-0.75);\draw (0.00,-0.80) -- (0.67,-0.80);\draw (0.00,-0.85) -- (0.67,-0.85);\draw[black] (0.67,-0.87) -- (0.67,-0.73);\draw (0.67,-0.80) -- (1.33,-0.80);\draw[black] (1.33,-0.87) -- (1.33,-0.73);\draw (1.33,-0.85) -- (2.00,-0.85);\draw (1.33,-0.75) -- (2.00,-0.75);\draw[black] (2.00,-0.87) -- (2.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize c};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (0.67,-1.15);\draw (0.00,-1.20) -- (0.67,-1.20);\draw (0.00,-1.25) -- (0.67,-1.25);\draw[black] (0.67,-1.27) -- (0.67,-1.13);\draw (0.67,-1.20) -- (1.33,-1.20);\draw[black] (1.33,-1.27) -- (1.33,-1.13);\draw (1.33,-1.25) -- (2.00,-1.25);\draw (1.33,-1.15) -- (2.00,-1.15);\draw[black] (2.00,-1.27) -- (2.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize a};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (2.00,-1.55);\draw (0.00,-1.60) -- (2.00,-1.60);\draw (0.00,-1.65) -- (2.00,-1.65);\draw[black] (2.00,-1.67) -- (2.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize c};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (1.00,-1.95);\draw (0.00,-2.00) -- (1.00,-2.00);\draw (0.00,-2.05) -- (1.00,-2.05);\draw[black] (1.00,-2.07) -- (1.00,-1.93);\draw (1.00,-2.05) -- (2.00,-2.05);\draw (1.00,-1.95) -- (2.00,-1.95);\draw[black] (2.00,-2.07) -- (2.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize a};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (1.00,-2.35);\draw (0.00,-2.40) -- (1.00,-2.40);\draw (0.00,-2.45) -- (1.00,-2.45);\draw[black] (1.00,-2.47) -- (1.00,-2.33);\draw (1.00,-2.45) -- (2.00,-2.45);\draw (1.00,-2.35) -- (2.00,-2.35);\draw[black] (2.00,-2.47) -- (2.00,-2.33);
\end{tikzpicture}
\;\;\;\;
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 0};
\node () at (2.4,0.4) {\footnotesize 1};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.00) -- (2.00,-0.00);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.05) -- (3.00,-0.05);\draw (2.00,0.05) -- (3.00,0.05);\draw[black] (3.00,-0.07) -- (3.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize c};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.00,-0.35);\draw (0.00,-0.40) -- (1.00,-0.40);\draw (0.00,-0.45) -- (1.00,-0.45);\draw[black] (1.00,-0.47) -- (1.00,-0.33);\draw (1.00,-0.40) -- (2.00,-0.40);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.45) -- (3.00,-0.45);\draw (2.00,-0.35) -- (3.00,-0.35);\draw[black] (3.00,-0.47) -- (3.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize a};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (3.00,-0.75);\draw (0.00,-0.80) -- (3.00,-0.80);\draw (0.00,-0.85) -- (3.00,-0.85);\draw[black] (3.00,-0.87) -- (3.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize c};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (1.50,-1.15);\draw (0.00,-1.20) -- (1.50,-1.20);\draw (0.00,-1.25) -- (1.50,-1.25);\draw[black] (1.50,-1.27) -- (1.50,-1.13);\draw (1.50,-1.25) -- (3.00,-1.25);\draw (1.50,-1.15) -- (3.00,-1.15);\draw[black] (3.00,-1.27) -- (3.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize a};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (1.50,-1.55);\draw (0.00,-1.60) -- (1.50,-1.60);\draw (0.00,-1.65) -- (1.50,-1.65);\draw[black] (1.50,-1.67) -- (1.50,-1.53);\draw (1.50,-1.65) -- (3.00,-1.65);\draw (1.50,-1.55) -- (3.00,-1.55);\draw[black] (3.00,-1.67) -- (3.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize c};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (3.00,-1.95);\draw (0.00,-2.00) -- (3.00,-2.00);\draw (0.00,-2.05) -- (3.00,-2.05);\draw[black] (3.00,-2.07) -- (3.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize a};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (1.00,-2.35);\draw (0.00,-2.40) -- (1.00,-2.40);\draw (0.00,-2.45) -- (1.00,-2.45);\draw[black] (1.00,-2.47) -- (1.00,-2.33);\draw (1.00,-2.40) -- (2.00,-2.40);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.45) -- (3.00,-2.45);\draw (2.00,-2.35) -- (3.00,-2.35);\draw[black] (3.00,-2.47) -- (3.00,-2.33);
\end{tikzpicture}
\;\;\;\;
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 1};
\node () at (2.4,0.4) {\footnotesize 1};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.05) -- (2.00,-0.05);\draw (1.00,0.05) -- (2.00,0.05);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.05) -- (3.00,-0.05);\draw (2.00,0.05) -- (3.00,0.05);\draw[black] (3.00,-0.07) -- (3.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize c};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (0.67,-0.35);\draw (0.00,-0.40) -- (0.67,-0.40);\draw (0.00,-0.45) -- (0.67,-0.45);\draw[black] (0.67,-0.47) -- (0.67,-0.33);\draw (0.67,-0.40) -- (1.33,-0.40);\draw[black] (1.33,-0.47) -- (1.33,-0.33);\draw (1.33,-0.40) -- (2.00,-0.40);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.45) -- (3.00,-0.45);\draw (2.00,-0.35) -- (3.00,-0.35);\draw[black] (3.00,-0.47) -- (3.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize a};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (0.67,-0.75);\draw (0.00,-0.80) -- (0.67,-0.80);\draw (0.00,-0.85) -- (0.67,-0.85);\draw[black] (0.67,-0.87) -- (0.67,-0.73);\draw (0.67,-0.80) -- (1.33,-0.80);\draw[black] (1.33,-0.87) -- (1.33,-0.73);\draw (1.33,-0.85) -- (2.00,-0.85);\draw (1.33,-0.75) -- (2.00,-0.75);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.85) -- (3.00,-0.85);\draw (2.00,-0.75) -- (3.00,-0.75);\draw[black] (3.00,-0.87) -- (3.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize c};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (0.67,-1.15);\draw (0.00,-1.20) -- (0.67,-1.20);\draw (0.00,-1.25) -- (0.67,-1.25);\draw[black] (0.67,-1.27) -- (0.67,-1.13);\draw (0.67,-1.20) -- (1.33,-1.20);\draw[black] (1.33,-1.27) -- (1.33,-1.13);\draw (1.33,-1.25) -- (2.00,-1.25);\draw (1.33,-1.15) -- (2.00,-1.15);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.25) -- (3.00,-1.25);\draw (2.00,-1.15) -- (3.00,-1.15);\draw[black] (3.00,-1.27) -- (3.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize a};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (0.67,-1.55);\draw (0.00,-1.60) -- (0.67,-1.60);\draw (0.00,-1.65) -- (0.67,-1.65);\draw[black] (0.67,-1.67) -- (0.67,-1.53);\draw (0.67,-1.60) -- (1.33,-1.60);\draw[black] (1.33,-1.67) -- (1.33,-1.53);\draw (1.33,-1.60) -- (2.00,-1.60);\draw[black] (2.00,-1.67) -- (2.00,-1.53);\draw (2.00,-1.65) -- (3.00,-1.65);\draw (2.00,-1.55) -- (3.00,-1.55);\draw[black] (3.00,-1.67) -- (3.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize c};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (1.00,-1.95);\draw (0.00,-2.00) -- (1.00,-2.00);\draw (0.00,-2.05) -- (1.00,-2.05);\draw[black] (1.00,-2.07) -- (1.00,-1.93);\draw (1.00,-2.05) -- (2.00,-2.05);\draw (1.00,-1.95) -- (2.00,-1.95);\draw[black] (2.00,-2.07) -- (2.00,-1.93);\draw (2.00,-2.05) -- (3.00,-2.05);\draw (2.00,-1.95) -- (3.00,-1.95);\draw[black] (3.00,-2.07) -- (3.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize a};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (1.00,-2.35);\draw (0.00,-2.40) -- (1.00,-2.40);\draw (0.00,-2.45) -- (1.00,-2.45);\draw[black] (1.00,-2.47) -- (1.00,-2.33);\draw (1.00,-2.45) -- (2.00,-2.45);\draw (1.00,-2.35) -- (2.00,-2.35);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.45) -- (3.00,-2.45);\draw (2.00,-2.35) -- (3.00,-2.35);\draw[black] (3.00,-2.47) -- (3.00,-2.33);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 0};
\node () at (2.4,0.4) {\footnotesize 0};
\node () at (3.4,0.4) {\footnotesize 1};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.00) -- (2.00,-0.00);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.00) -- (3.00,-0.00);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.05) -- (4.00,-0.05);\draw (3.00,0.05) -- (4.00,0.05);\draw[black] (4.00,-0.07) -- (4.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize c};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.50,-0.35);\draw (0.00,-0.40) -- (1.50,-0.40);\draw (0.00,-0.45) -- (1.50,-0.45);\draw[black] (1.50,-0.47) -- (1.50,-0.33);\draw (1.50,-0.45) -- (3.00,-0.45);\draw (1.50,-0.35) -- (3.00,-0.35);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.45) -- (4.00,-0.45);\draw (3.00,-0.35) -- (4.00,-0.35);\draw[black] (4.00,-0.47) -- (4.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize a};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.50,-0.75);\draw (0.00,-0.80) -- (1.50,-0.80);\draw (0.00,-0.85) -- (1.50,-0.85);\draw[black] (1.50,-0.87) -- (1.50,-0.73);\draw (1.50,-0.85) -- (3.00,-0.85);\draw (1.50,-0.75) -- (3.00,-0.75);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.85) -- (4.00,-0.85);\draw (3.00,-0.75) -- (4.00,-0.75);\draw[black] (4.00,-0.87) -- (4.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize c};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (1.00,-1.15);\draw (0.00,-1.20) -- (1.00,-1.20);\draw (0.00,-1.25) -- (1.00,-1.25);\draw[black] (1.00,-1.27) -- (1.00,-1.13);\draw (1.00,-1.20) -- (2.00,-1.20);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.20) -- (3.00,-1.20);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.25) -- (4.00,-1.25);\draw (3.00,-1.15) -- (4.00,-1.15);\draw[black] (4.00,-1.27) -- (4.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize a};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (1.00,-1.55);\draw (0.00,-1.60) -- (1.00,-1.60);\draw (0.00,-1.65) -- (1.00,-1.65);\draw[black] (1.00,-1.67) -- (1.00,-1.53);\draw (1.00,-1.60) -- (2.00,-1.60);\draw[black] (2.00,-1.67) -- (2.00,-1.53);\draw (2.00,-1.65) -- (3.00,-1.65);\draw (2.00,-1.55) -- (3.00,-1.55);\draw[black] (3.00,-1.67) -- (3.00,-1.53);\draw (3.00,-1.65) -- (4.00,-1.65);\draw (3.00,-1.55) -- (4.00,-1.55);\draw[black] (4.00,-1.67) -- (4.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize c};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (1.00,-1.95);\draw (0.00,-2.00) -- (1.00,-2.00);\draw (0.00,-2.05) -- (1.00,-2.05);\draw[black] (1.00,-2.07) -- (1.00,-1.93);\draw (1.00,-2.00) -- (2.00,-2.00);\draw[black] (2.00,-2.07) -- (2.00,-1.93);\draw (2.00,-2.05) -- (3.00,-2.05);\draw (2.00,-1.95) -- (3.00,-1.95);\draw[black] (3.00,-2.07) -- (3.00,-1.93);\draw (3.00,-2.05) -- (4.00,-2.05);\draw (3.00,-1.95) -- (4.00,-1.95);\draw[black] (4.00,-2.07) -- (4.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize a};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (1.00,-2.35);\draw (0.00,-2.40) -- (1.00,-2.40);\draw (0.00,-2.45) -- (1.00,-2.45);\draw[black] (1.00,-2.47) -- (1.00,-2.33);\draw (1.00,-2.40) -- (2.00,-2.40);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.40) -- (3.00,-2.40);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.45) -- (4.00,-2.45);\draw (3.00,-2.35) -- (4.00,-2.35);\draw[black] (4.00,-2.47) -- (4.00,-2.33);
\end{tikzpicture}
\;\;\;\;
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 0};
\node () at (2.4,0.4) {\footnotesize 1};
\node () at (3.4,0.4) {\footnotesize 1};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.00) -- (2.00,-0.00);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.05) -- (3.00,-0.05);\draw (2.00,0.05) -- (3.00,0.05);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.05) -- (4.00,-0.05);\draw (3.00,0.05) -- (4.00,0.05);\draw[black] (4.00,-0.07) -- (4.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize c};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.00,-0.35);\draw (0.00,-0.40) -- (1.00,-0.40);\draw (0.00,-0.45) -- (1.00,-0.45);\draw[black] (1.00,-0.47) -- (1.00,-0.33);\draw (1.00,-0.40) -- (2.00,-0.40);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.45) -- (3.00,-0.45);\draw (2.00,-0.35) -- (3.00,-0.35);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.45) -- (4.00,-0.45);\draw (3.00,-0.35) -- (4.00,-0.35);\draw[black] (4.00,-0.47) -- (4.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize a};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.00,-0.75);\draw (0.00,-0.80) -- (1.00,-0.80);\draw (0.00,-0.85) -- (1.00,-0.85);\draw[black] (1.00,-0.87) -- (1.00,-0.73);\draw (1.00,-0.80) -- (2.00,-0.80);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.80) -- (3.00,-0.80);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.85) -- (4.00,-0.85);\draw (3.00,-0.75) -- (4.00,-0.75);\draw[black] (4.00,-0.87) -- (4.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize c};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (1.50,-1.15);\draw (0.00,-1.20) -- (1.50,-1.20);\draw (0.00,-1.25) -- (1.50,-1.25);\draw[black] (1.50,-1.27) -- (1.50,-1.13);\draw (1.50,-1.25) -- (3.00,-1.25);\draw (1.50,-1.15) -- (3.00,-1.15);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.25) -- (4.00,-1.25);\draw (3.00,-1.15) -- (4.00,-1.15);\draw[black] (4.00,-1.27) -- (4.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize a};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (1.50,-1.55);\draw (0.00,-1.60) -- (1.50,-1.60);\draw (0.00,-1.65) -- (1.50,-1.65);\draw[black] (1.50,-1.67) -- (1.50,-1.53);\draw (1.50,-1.65) -- (3.00,-1.65);\draw (1.50,-1.55) -- (3.00,-1.55);\draw[black] (3.00,-1.67) -- (3.00,-1.53);\draw (3.00,-1.65) -- (4.00,-1.65);\draw (3.00,-1.55) -- (4.00,-1.55);\draw[black] (4.00,-1.67) -- (4.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize c};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (1.00,-1.95);\draw (0.00,-2.00) -- (1.00,-2.00);\draw (0.00,-2.05) -- (1.00,-2.05);\draw[black] (1.00,-2.07) -- (1.00,-1.93);\draw (1.00,-2.00) -- (2.00,-2.00);\draw[black] (2.00,-2.07) -- (2.00,-1.93);\draw (2.00,-2.00) -- (3.00,-2.00);\draw[black] (3.00,-2.07) -- (3.00,-1.93);\draw (3.00,-2.05) -- (4.00,-2.05);\draw (3.00,-1.95) -- (4.00,-1.95);\draw[black] (4.00,-2.07) -- (4.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize a};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (1.00,-2.35);\draw (0.00,-2.40) -- (1.00,-2.40);\draw (0.00,-2.45) -- (1.00,-2.45);\draw[black] (1.00,-2.47) -- (1.00,-2.33);\draw (1.00,-2.40) -- (2.00,-2.40);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.45) -- (3.00,-2.45);\draw (2.00,-2.35) -- (3.00,-2.35);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.45) -- (4.00,-2.45);\draw (3.00,-2.35) -- (4.00,-2.35);\draw[black] (4.00,-2.47) -- (4.00,-2.33);
\end{tikzpicture}
\;\;\;\;
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 1};
\node () at (2.4,0.4) {\footnotesize 0};
\node () at (3.4,0.4) {\footnotesize 1};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.05) -- (2.00,-0.05);\draw (1.00,0.05) -- (2.00,0.05);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.00) -- (3.00,-0.00);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.05) -- (4.00,-0.05);\draw (3.00,0.05) -- (4.00,0.05);\draw[black] (4.00,-0.07) -- (4.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize c};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (0.67,-0.35);\draw (0.00,-0.40) -- (0.67,-0.40);\draw (0.00,-0.45) -- (0.67,-0.45);\draw[black] (0.67,-0.47) -- (0.67,-0.33);\draw (0.67,-0.40) -- (1.33,-0.40);\draw[black] (1.33,-0.47) -- (1.33,-0.33);\draw (1.33,-0.40) -- (2.00,-0.40);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.40) -- (3.00,-0.40);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.45) -- (4.00,-0.45);\draw (3.00,-0.35) -- (4.00,-0.35);\draw[black] (4.00,-0.47) -- (4.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize a};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (0.67,-0.75);\draw (0.00,-0.80) -- (0.67,-0.80);\draw (0.00,-0.85) -- (0.67,-0.85);\draw[black] (0.67,-0.87) -- (0.67,-0.73);\draw (0.67,-0.80) -- (1.33,-0.80);\draw[black] (1.33,-0.87) -- (1.33,-0.73);\draw (1.33,-0.85) -- (2.00,-0.85);\draw (1.33,-0.75) -- (2.00,-0.75);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.80) -- (3.00,-0.80);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.85) -- (4.00,-0.85);\draw (3.00,-0.75) -- (4.00,-0.75);\draw[black] (4.00,-0.87) -- (4.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize c};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (0.67,-1.15);\draw (0.00,-1.20) -- (0.67,-1.20);\draw (0.00,-1.25) -- (0.67,-1.25);\draw[black] (0.67,-1.27) -- (0.67,-1.13);\draw (0.67,-1.20) -- (1.33,-1.20);\draw[black] (1.33,-1.27) -- (1.33,-1.13);\draw (1.33,-1.25) -- (2.00,-1.25);\draw (1.33,-1.15) -- (2.00,-1.15);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.20) -- (3.00,-1.20);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.25) -- (4.00,-1.25);\draw (3.00,-1.15) -- (4.00,-1.15);\draw[black] (4.00,-1.27) -- (4.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize a};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (0.67,-1.55);\draw (0.00,-1.60) -- (0.67,-1.60);\draw (0.00,-1.65) -- (0.67,-1.65);\draw[black] (0.67,-1.67) -- (0.67,-1.53);\draw (0.67,-1.60) -- (1.33,-1.60);\draw[black] (1.33,-1.67) -- (1.33,-1.53);\draw (1.33,-1.60) -- (2.00,-1.60);\draw[black] (2.00,-1.67) -- (2.00,-1.53);\draw (2.00,-1.60) -- (3.00,-1.60);\draw[black] (3.00,-1.67) -- (3.00,-1.53);\draw (3.00,-1.65) -- (4.00,-1.65);\draw (3.00,-1.55) -- (4.00,-1.55);\draw[black] (4.00,-1.67) -- (4.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize c};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (1.00,-1.95);\draw (0.00,-2.00) -- (1.00,-2.00);\draw (0.00,-2.05) -- (1.00,-2.05);\draw[black] (1.00,-2.07) -- (1.00,-1.93);\draw (1.00,-2.05) -- (2.00,-2.05);\draw (1.00,-1.95) -- (2.00,-1.95);\draw[black] (2.00,-2.07) -- (2.00,-1.93);\draw (2.00,-2.00) -- (3.00,-2.00);\draw[black] (3.00,-2.07) -- (3.00,-1.93);\draw (3.00,-2.05) -- (4.00,-2.05);\draw (3.00,-1.95) -- (4.00,-1.95);\draw[black] (4.00,-2.07) -- (4.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize a};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (1.00,-2.35);\draw (0.00,-2.40) -- (1.00,-2.40);\draw (0.00,-2.45) -- (1.00,-2.45);\draw[black] (1.00,-2.47) -- (1.00,-2.33);\draw (1.00,-2.45) -- (2.00,-2.45);\draw (1.00,-2.35) -- (2.00,-2.35);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.40) -- (3.00,-2.40);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.45) -- (4.00,-2.45);\draw (3.00,-2.35) -- (4.00,-2.35);\draw[black] (4.00,-2.47) -- (4.00,-2.33);
\end{tikzpicture}
\;\;\;\;
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 1};
\node () at (2.4,0.4) {\footnotesize 1};
\node () at (3.4,0.4) {\footnotesize 1};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.05) -- (2.00,-0.05);\draw (1.00,0.05) -- (2.00,0.05);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.05) -- (3.00,-0.05);\draw (2.00,0.05) -- (3.00,0.05);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.05) -- (4.00,-0.05);\draw (3.00,0.05) -- (4.00,0.05);\draw[black] (4.00,-0.07) -- (4.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize c};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (0.67,-0.35);\draw (0.00,-0.40) -- (0.67,-0.40);\draw (0.00,-0.45) -- (0.67,-0.45);\draw[black] (0.67,-0.47) -- (0.67,-0.33);\draw (0.67,-0.40) -- (1.33,-0.40);\draw[black] (1.33,-0.47) -- (1.33,-0.33);\draw (1.33,-0.40) -- (2.00,-0.40);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.45) -- (3.00,-0.45);\draw (2.00,-0.35) -- (3.00,-0.35);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.45) -- (4.00,-0.45);\draw (3.00,-0.35) -- (4.00,-0.35);\draw[black] (4.00,-0.47) -- (4.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize a};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (0.67,-0.75);\draw (0.00,-0.80) -- (0.67,-0.80);\draw (0.00,-0.85) -- (0.67,-0.85);\draw[black] (0.67,-0.87) -- (0.67,-0.73);\draw (0.67,-0.80) -- (1.33,-0.80);\draw[black] (1.33,-0.87) -- (1.33,-0.73);\draw (1.33,-0.85) -- (2.00,-0.85);\draw (1.33,-0.75) -- (2.00,-0.75);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.85) -- (3.00,-0.85);\draw (2.00,-0.75) -- (3.00,-0.75);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.85) -- (4.00,-0.85);\draw (3.00,-0.75) -- (4.00,-0.75);\draw[black] (4.00,-0.87) -- (4.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize c};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (0.67,-1.15);\draw (0.00,-1.20) -- (0.67,-1.20);\draw (0.00,-1.25) -- (0.67,-1.25);\draw[black] (0.67,-1.27) -- (0.67,-1.13);\draw (0.67,-1.20) -- (1.33,-1.20);\draw[black] (1.33,-1.27) -- (1.33,-1.13);\draw (1.33,-1.25) -- (2.00,-1.25);\draw (1.33,-1.15) -- (2.00,-1.15);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.25) -- (3.00,-1.25);\draw (2.00,-1.15) -- (3.00,-1.15);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.25) -- (4.00,-1.25);\draw (3.00,-1.15) -- (4.00,-1.15);\draw[black] (4.00,-1.27) -- (4.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize a};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (0.67,-1.55);\draw (0.00,-1.60) -- (0.67,-1.60);\draw (0.00,-1.65) -- (0.67,-1.65);\draw[black] (0.67,-1.67) -- (0.67,-1.53);\draw (0.67,-1.60) -- (1.33,-1.60);\draw[black] (1.33,-1.67) -- (1.33,-1.53);\draw (1.33,-1.60) -- (2.00,-1.60);\draw[black] (2.00,-1.67) -- (2.00,-1.53);\draw (2.00,-1.65) -- (3.00,-1.65);\draw (2.00,-1.55) -- (3.00,-1.55);\draw[black] (3.00,-1.67) -- (3.00,-1.53);\draw (3.00,-1.65) -- (4.00,-1.65);\draw (3.00,-1.55) -- (4.00,-1.55);\draw[black] (4.00,-1.67) -- (4.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize c};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (1.00,-1.95);\draw (0.00,-2.00) -- (1.00,-2.00);\draw (0.00,-2.05) -- (1.00,-2.05);\draw[black] (1.00,-2.07) -- (1.00,-1.93);\draw (1.00,-2.05) -- (2.00,-2.05);\draw (1.00,-1.95) -- (2.00,-1.95);\draw[black] (2.00,-2.07) -- (2.00,-1.93);\draw (2.00,-2.05) -- (3.00,-2.05);\draw (2.00,-1.95) -- (3.00,-1.95);\draw[black] (3.00,-2.07) -- (3.00,-1.93);\draw (3.00,-2.05) -- (4.00,-2.05);\draw (3.00,-1.95) -- (4.00,-1.95);\draw[black] (4.00,-2.07) -- (4.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize a};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (1.00,-2.35);\draw (0.00,-2.40) -- (1.00,-2.40);\draw (0.00,-2.45) -- (1.00,-2.45);\draw[black] (1.00,-2.47) -- (1.00,-2.33);\draw (1.00,-2.45) -- (2.00,-2.45);\draw (1.00,-2.35) -- (2.00,-2.35);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.45) -- (3.00,-2.45);\draw (2.00,-2.35) -- (3.00,-2.35);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.45) -- (4.00,-2.45);\draw (3.00,-2.35) -- (4.00,-2.35);\draw[black] (4.00,-2.47) -- (4.00,-2.33);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 0};
\node () at (2.4,0.4) {\footnotesize 0};
\node () at (3.4,0.4) {\footnotesize 0};
\node () at (4.4,0.4) {\footnotesize 3};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.00) -- (2.00,-0.00);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.00) -- (3.00,-0.00);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.00) -- (4.00,-0.00);\draw[black] (4.00,-0.07) -- (4.00,0.07);\draw (4.00,-0.05) -- (5.00,0.05);\draw (4.00,0.05) -- (5.00,-0.05);\draw[black] (5.00,-0.07) -- (5.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize c};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.50,-0.35);\draw (0.00,-0.40) -- (1.50,-0.40);\draw (0.00,-0.45) -- (1.50,-0.45);\draw[black] (1.50,-0.47) -- (1.50,-0.33);\draw (1.50,-0.45) -- (3.00,-0.45);\draw (1.50,-0.35) -- (3.00,-0.35);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.40) -- (4.00,-0.40);\draw[black] (4.00,-0.47) -- (4.00,-0.33);\draw (4.00,-0.45) -- (5.00,-0.35);\draw (4.00,-0.35) -- (5.00,-0.45);\draw[black] (5.00,-0.47) -- (5.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize a};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.50,-0.75);\draw (0.00,-0.80) -- (1.50,-0.80);\draw (0.00,-0.85) -- (1.50,-0.85);\draw[black] (1.50,-0.87) -- (1.50,-0.73);\draw (1.50,-0.85) -- (3.00,-0.85);\draw (1.50,-0.75) -- (3.00,-0.75);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.80) -- (4.00,-0.80);\draw[black] (4.00,-0.87) -- (4.00,-0.73);\draw (4.00,-0.85) -- (5.00,-0.75);\draw (4.00,-0.75) -- (5.00,-0.85);\draw[black] (5.00,-0.87) -- (5.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize c};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (1.00,-1.15);\draw (0.00,-1.20) -- (1.00,-1.20);\draw (0.00,-1.25) -- (1.00,-1.25);\draw[black] (1.00,-1.27) -- (1.00,-1.13);\draw (1.00,-1.20) -- (2.00,-1.20);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.20) -- (3.00,-1.20);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.20) -- (4.00,-1.20);\draw[black] (4.00,-1.27) -- (4.00,-1.13);\draw (4.00,-1.25) -- (5.00,-1.15);\draw (4.00,-1.15) -- (5.00,-1.25);\draw[black] (5.00,-1.27) -- (5.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize a};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (1.00,-1.55);\draw (0.00,-1.60) -- (1.00,-1.60);\draw (0.00,-1.65) -- (1.00,-1.65);\draw[black] (1.00,-1.67) -- (1.00,-1.53);\draw (1.00,-1.60) -- (2.00,-1.60);\draw[black] (2.00,-1.67) -- (2.00,-1.53);\draw (2.00,-1.65) -- (3.00,-1.65);\draw (2.00,-1.55) -- (3.00,-1.55);\draw[black] (3.00,-1.67) -- (3.00,-1.53);\draw (3.00,-1.60) -- (4.00,-1.60);\draw[black] (4.00,-1.67) -- (4.00,-1.53);\draw (4.00,-1.65) -- (5.00,-1.55);\draw (4.00,-1.55) -- (5.00,-1.65);\draw[black] (5.00,-1.67) -- (5.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize c};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (1.00,-1.95);\draw (0.00,-2.00) -- (1.00,-2.00);\draw (0.00,-2.05) -- (1.00,-2.05);\draw[black] (1.00,-2.07) -- (1.00,-1.93);\draw (1.00,-2.00) -- (2.00,-2.00);\draw[black] (2.00,-2.07) -- (2.00,-1.93);\draw (2.00,-2.05) -- (3.00,-2.05);\draw (2.00,-1.95) -- (3.00,-1.95);\draw[black] (3.00,-2.07) -- (3.00,-1.93);\draw (3.00,-2.00) -- (4.00,-2.00);\draw[black] (4.00,-2.07) -- (4.00,-1.93);\draw (4.00,-2.05) -- (5.00,-1.95);\draw (4.00,-1.95) -- (5.00,-2.05);\draw[black] (5.00,-2.07) -- (5.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize a};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (1.00,-2.35);\draw (0.00,-2.40) -- (1.00,-2.40);\draw (0.00,-2.45) -- (1.00,-2.45);\draw[black] (1.00,-2.47) -- (1.00,-2.33);\draw (1.00,-2.40) -- (2.00,-2.40);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.40) -- (3.00,-2.40);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.40) -- (4.00,-2.40);\draw[black] (4.00,-2.47) -- (4.00,-2.33);\draw (4.00,-2.45) -- (5.00,-2.35);\draw (4.00,-2.35) -- (5.00,-2.45);\draw[black] (5.00,-2.47) -- (5.00,-2.33);
\end{tikzpicture}
\;\;\;\;
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 0};
\node () at (2.4,0.4) {\footnotesize 0};
\node () at (3.4,0.4) {\footnotesize 1};
\node () at (4.4,0.4) {\footnotesize 3};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.00) -- (2.00,-0.00);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.00) -- (3.00,-0.00);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.05) -- (4.00,-0.05);\draw (3.00,0.05) -- (4.00,0.05);\draw[black] (4.00,-0.07) -- (4.00,0.07);\draw (4.00,-0.05) -- (5.00,0.05);\draw (4.00,0.05) -- (5.00,-0.05);\draw[black] (5.00,-0.07) -- (5.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize c};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.50,-0.35);\draw (0.00,-0.40) -- (1.50,-0.40);\draw (0.00,-0.45) -- (1.50,-0.45);\draw[black] (1.50,-0.47) -- (1.50,-0.33);\draw (1.50,-0.45) -- (3.00,-0.45);\draw (1.50,-0.35) -- (3.00,-0.35);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.45) -- (4.00,-0.45);\draw (3.00,-0.35) -- (4.00,-0.35);\draw[black] (4.00,-0.47) -- (4.00,-0.33);\draw (4.00,-0.45) -- (5.00,-0.35);\draw (4.00,-0.35) -- (5.00,-0.45);\draw[black] (5.00,-0.47) -- (5.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize a};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.50,-0.75);\draw (0.00,-0.80) -- (1.50,-0.80);\draw (0.00,-0.85) -- (1.50,-0.85);\draw[black] (1.50,-0.87) -- (1.50,-0.73);\draw (1.50,-0.85) -- (3.00,-0.85);\draw (1.50,-0.75) -- (3.00,-0.75);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.85) -- (4.00,-0.85);\draw (3.00,-0.75) -- (4.00,-0.75);\draw[black] (4.00,-0.87) -- (4.00,-0.73);\draw (4.00,-0.85) -- (5.00,-0.75);\draw (4.00,-0.75) -- (5.00,-0.85);\draw[black] (5.00,-0.87) -- (5.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize c};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (1.00,-1.15);\draw (0.00,-1.20) -- (1.00,-1.20);\draw (0.00,-1.25) -- (1.00,-1.25);\draw[black] (1.00,-1.27) -- (1.00,-1.13);\draw (1.00,-1.20) -- (2.00,-1.20);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.20) -- (3.00,-1.20);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.25) -- (4.00,-1.25);\draw (3.00,-1.15) -- (4.00,-1.15);\draw[black] (4.00,-1.27) -- (4.00,-1.13);\draw (4.00,-1.25) -- (5.00,-1.15);\draw (4.00,-1.15) -- (5.00,-1.25);\draw[black] (5.00,-1.27) -- (5.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize a};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (1.00,-1.55);\draw (0.00,-1.60) -- (1.00,-1.60);\draw (0.00,-1.65) -- (1.00,-1.65);\draw[black] (1.00,-1.67) -- (1.00,-1.53);\draw (1.00,-1.60) -- (2.00,-1.60);\draw[black] (2.00,-1.67) -- (2.00,-1.53);\draw (2.00,-1.65) -- (3.00,-1.65);\draw (2.00,-1.55) -- (3.00,-1.55);\draw[black] (3.00,-1.67) -- (3.00,-1.53);\draw (3.00,-1.65) -- (4.00,-1.65);\draw (3.00,-1.55) -- (4.00,-1.55);\draw[black] (4.00,-1.67) -- (4.00,-1.53);\draw (4.00,-1.65) -- (5.00,-1.55);\draw (4.00,-1.55) -- (5.00,-1.65);\draw[black] (5.00,-1.67) -- (5.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize c};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (1.00,-1.95);\draw (0.00,-2.00) -- (1.00,-2.00);\draw (0.00,-2.05) -- (1.00,-2.05);\draw[black] (1.00,-2.07) -- (1.00,-1.93);\draw (1.00,-2.00) -- (2.00,-2.00);\draw[black] (2.00,-2.07) -- (2.00,-1.93);\draw (2.00,-2.05) -- (3.00,-2.05);\draw (2.00,-1.95) -- (3.00,-1.95);\draw[black] (3.00,-2.07) -- (3.00,-1.93);\draw (3.00,-2.05) -- (4.00,-2.05);\draw (3.00,-1.95) -- (4.00,-1.95);\draw[black] (4.00,-2.07) -- (4.00,-1.93);\draw (4.00,-2.05) -- (5.00,-1.95);\draw (4.00,-1.95) -- (5.00,-2.05);\draw[black] (5.00,-2.07) -- (5.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize a};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (1.00,-2.35);\draw (0.00,-2.40) -- (1.00,-2.40);\draw (0.00,-2.45) -- (1.00,-2.45);\draw[black] (1.00,-2.47) -- (1.00,-2.33);\draw (1.00,-2.40) -- (2.00,-2.40);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.40) -- (3.00,-2.40);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.45) -- (4.00,-2.45);\draw (3.00,-2.35) -- (4.00,-2.35);\draw[black] (4.00,-2.47) -- (4.00,-2.33);\draw (4.00,-2.45) -- (5.00,-2.35);\draw (4.00,-2.35) -- (5.00,-2.45);\draw[black] (5.00,-2.47) -- (5.00,-2.33);
\end{tikzpicture}
\;\;\;\;
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 0};
\node () at (2.4,0.4) {\footnotesize 1};
\node () at (3.4,0.4) {\footnotesize 0};
\node () at (4.4,0.4) {\footnotesize 3};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.00) -- (2.00,-0.00);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.05) -- (3.00,-0.05);\draw (2.00,0.05) -- (3.00,0.05);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.00) -- (4.00,-0.00);\draw[black] (4.00,-0.07) -- (4.00,0.07);\draw (4.00,-0.05) -- (5.00,0.05);\draw (4.00,0.05) -- (5.00,-0.05);\draw[black] (5.00,-0.07) -- (5.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize c};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.00,-0.35);\draw (0.00,-0.40) -- (1.00,-0.40);\draw (0.00,-0.45) -- (1.00,-0.45);\draw[black] (1.00,-0.47) -- (1.00,-0.33);\draw (1.00,-0.40) -- (2.00,-0.40);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.45) -- (3.00,-0.45);\draw (2.00,-0.35) -- (3.00,-0.35);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.40) -- (4.00,-0.40);\draw[black] (4.00,-0.47) -- (4.00,-0.33);\draw (4.00,-0.45) -- (5.00,-0.35);\draw (4.00,-0.35) -- (5.00,-0.45);\draw[black] (5.00,-0.47) -- (5.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize a};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.00,-0.75);\draw (0.00,-0.80) -- (1.00,-0.80);\draw (0.00,-0.85) -- (1.00,-0.85);\draw[black] (1.00,-0.87) -- (1.00,-0.73);\draw (1.00,-0.80) -- (2.00,-0.80);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.80) -- (3.00,-0.80);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.80) -- (4.00,-0.80);\draw[black] (4.00,-0.87) -- (4.00,-0.73);\draw (4.00,-0.85) -- (5.00,-0.75);\draw (4.00,-0.75) -- (5.00,-0.85);\draw[black] (5.00,-0.87) -- (5.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize c};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (1.50,-1.15);\draw (0.00,-1.20) -- (1.50,-1.20);\draw (0.00,-1.25) -- (1.50,-1.25);\draw[black] (1.50,-1.27) -- (1.50,-1.13);\draw (1.50,-1.25) -- (3.00,-1.25);\draw (1.50,-1.15) -- (3.00,-1.15);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.20) -- (4.00,-1.20);\draw[black] (4.00,-1.27) -- (4.00,-1.13);\draw (4.00,-1.25) -- (5.00,-1.15);\draw (4.00,-1.15) -- (5.00,-1.25);\draw[black] (5.00,-1.27) -- (5.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize a};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (1.50,-1.55);\draw (0.00,-1.60) -- (1.50,-1.60);\draw (0.00,-1.65) -- (1.50,-1.65);\draw[black] (1.50,-1.67) -- (1.50,-1.53);\draw (1.50,-1.65) -- (3.00,-1.65);\draw (1.50,-1.55) -- (3.00,-1.55);\draw[black] (3.00,-1.67) -- (3.00,-1.53);\draw (3.00,-1.60) -- (4.00,-1.60);\draw[black] (4.00,-1.67) -- (4.00,-1.53);\draw (4.00,-1.65) -- (5.00,-1.55);\draw (4.00,-1.55) -- (5.00,-1.65);\draw[black] (5.00,-1.67) -- (5.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize c};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (1.00,-1.95);\draw (0.00,-2.00) -- (1.00,-2.00);\draw (0.00,-2.05) -- (1.00,-2.05);\draw[black] (1.00,-2.07) -- (1.00,-1.93);\draw (1.00,-2.00) -- (2.00,-2.00);\draw[black] (2.00,-2.07) -- (2.00,-1.93);\draw (2.00,-2.00) -- (3.00,-2.00);\draw[black] (3.00,-2.07) -- (3.00,-1.93);\draw (3.00,-2.00) -- (4.00,-2.00);\draw[black] (4.00,-2.07) -- (4.00,-1.93);\draw (4.00,-2.05) -- (5.00,-1.95);\draw (4.00,-1.95) -- (5.00,-2.05);\draw[black] (5.00,-2.07) -- (5.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize a};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (1.00,-2.35);\draw (0.00,-2.40) -- (1.00,-2.40);\draw (0.00,-2.45) -- (1.00,-2.45);\draw[black] (1.00,-2.47) -- (1.00,-2.33);\draw (1.00,-2.40) -- (2.00,-2.40);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.45) -- (3.00,-2.45);\draw (2.00,-2.35) -- (3.00,-2.35);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.40) -- (4.00,-2.40);\draw[black] (4.00,-2.47) -- (4.00,-2.33);\draw (4.00,-2.45) -- (5.00,-2.35);\draw (4.00,-2.35) -- (5.00,-2.45);\draw[black] (5.00,-2.47) -- (5.00,-2.33);
\end{tikzpicture}
\;\;\;\;
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 0};
\node () at (2.4,0.4) {\footnotesize 1};
\node () at (3.4,0.4) {\footnotesize 1};
\node () at (4.4,0.4) {\footnotesize 3};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.00) -- (2.00,-0.00);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.05) -- (3.00,-0.05);\draw (2.00,0.05) -- (3.00,0.05);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.05) -- (4.00,-0.05);\draw (3.00,0.05) -- (4.00,0.05);\draw[black] (4.00,-0.07) -- (4.00,0.07);\draw (4.00,-0.05) -- (5.00,0.05);\draw (4.00,0.05) -- (5.00,-0.05);\draw[black] (5.00,-0.07) -- (5.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize c};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.00,-0.35);\draw (0.00,-0.40) -- (1.00,-0.40);\draw (0.00,-0.45) -- (1.00,-0.45);\draw[black] (1.00,-0.47) -- (1.00,-0.33);\draw (1.00,-0.40) -- (2.00,-0.40);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.45) -- (3.00,-0.45);\draw (2.00,-0.35) -- (3.00,-0.35);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.45) -- (4.00,-0.45);\draw (3.00,-0.35) -- (4.00,-0.35);\draw[black] (4.00,-0.47) -- (4.00,-0.33);\draw (4.00,-0.45) -- (5.00,-0.35);\draw (4.00,-0.35) -- (5.00,-0.45);\draw[black] (5.00,-0.47) -- (5.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize a};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.00,-0.75);\draw (0.00,-0.80) -- (1.00,-0.80);\draw (0.00,-0.85) -- (1.00,-0.85);\draw[black] (1.00,-0.87) -- (1.00,-0.73);\draw (1.00,-0.80) -- (2.00,-0.80);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.80) -- (3.00,-0.80);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.85) -- (4.00,-0.85);\draw (3.00,-0.75) -- (4.00,-0.75);\draw[black] (4.00,-0.87) -- (4.00,-0.73);\draw (4.00,-0.85) -- (5.00,-0.75);\draw (4.00,-0.75) -- (5.00,-0.85);\draw[black] (5.00,-0.87) -- (5.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize c};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (1.50,-1.15);\draw (0.00,-1.20) -- (1.50,-1.20);\draw (0.00,-1.25) -- (1.50,-1.25);\draw[black] (1.50,-1.27) -- (1.50,-1.13);\draw (1.50,-1.25) -- (3.00,-1.25);\draw (1.50,-1.15) -- (3.00,-1.15);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.25) -- (4.00,-1.25);\draw (3.00,-1.15) -- (4.00,-1.15);\draw[black] (4.00,-1.27) -- (4.00,-1.13);\draw (4.00,-1.25) -- (5.00,-1.15);\draw (4.00,-1.15) -- (5.00,-1.25);\draw[black] (5.00,-1.27) -- (5.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize a};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (1.50,-1.55);\draw (0.00,-1.60) -- (1.50,-1.60);\draw (0.00,-1.65) -- (1.50,-1.65);\draw[black] (1.50,-1.67) -- (1.50,-1.53);\draw (1.50,-1.65) -- (3.00,-1.65);\draw (1.50,-1.55) -- (3.00,-1.55);\draw[black] (3.00,-1.67) -- (3.00,-1.53);\draw (3.00,-1.65) -- (4.00,-1.65);\draw (3.00,-1.55) -- (4.00,-1.55);\draw[black] (4.00,-1.67) -- (4.00,-1.53);\draw (4.00,-1.65) -- (5.00,-1.55);\draw (4.00,-1.55) -- (5.00,-1.65);\draw[black] (5.00,-1.67) -- (5.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize c};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (1.00,-1.95);\draw (0.00,-2.00) -- (1.00,-2.00);\draw (0.00,-2.05) -- (1.00,-2.05);\draw[black] (1.00,-2.07) -- (1.00,-1.93);\draw (1.00,-2.00) -- (2.00,-2.00);\draw[black] (2.00,-2.07) -- (2.00,-1.93);\draw (2.00,-2.00) -- (3.00,-2.00);\draw[black] (3.00,-2.07) -- (3.00,-1.93);\draw (3.00,-2.05) -- (4.00,-2.05);\draw (3.00,-1.95) -- (4.00,-1.95);\draw[black] (4.00,-2.07) -- (4.00,-1.93);\draw (4.00,-2.05) -- (5.00,-1.95);\draw (4.00,-1.95) -- (5.00,-2.05);\draw[black] (5.00,-2.07) -- (5.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize a};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (1.00,-2.35);\draw (0.00,-2.40) -- (1.00,-2.40);\draw (0.00,-2.45) -- (1.00,-2.45);\draw[black] (1.00,-2.47) -- (1.00,-2.33);\draw (1.00,-2.40) -- (2.00,-2.40);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.45) -- (3.00,-2.45);\draw (2.00,-2.35) -- (3.00,-2.35);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.45) -- (4.00,-2.45);\draw (3.00,-2.35) -- (4.00,-2.35);\draw[black] (4.00,-2.47) -- (4.00,-2.33);\draw (4.00,-2.45) -- (5.00,-2.35);\draw (4.00,-2.35) -- (5.00,-2.45);\draw[black] (5.00,-2.47) -- (5.00,-2.33);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 1};
\node () at (2.4,0.4) {\footnotesize 0};
\node () at (3.4,0.4) {\footnotesize 0};
\node () at (4.4,0.4) {\footnotesize 3};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.05) -- (2.00,-0.05);\draw (1.00,0.05) -- (2.00,0.05);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.00) -- (3.00,-0.00);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.00) -- (4.00,-0.00);\draw[black] (4.00,-0.07) -- (4.00,0.07);\draw (4.00,-0.05) -- (5.00,0.05);\draw (4.00,0.05) -- (5.00,-0.05);\draw[black] (5.00,-0.07) -- (5.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize c};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (0.67,-0.35);\draw (0.00,-0.40) -- (0.67,-0.40);\draw (0.00,-0.45) -- (0.67,-0.45);\draw[black] (0.67,-0.47) -- (0.67,-0.33);\draw (0.67,-0.40) -- (1.33,-0.40);\draw[black] (1.33,-0.47) -- (1.33,-0.33);\draw (1.33,-0.40) -- (2.00,-0.40);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.40) -- (3.00,-0.40);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.40) -- (4.00,-0.40);\draw[black] (4.00,-0.47) -- (4.00,-0.33);\draw (4.00,-0.45) -- (5.00,-0.35);\draw (4.00,-0.35) -- (5.00,-0.45);\draw[black] (5.00,-0.47) -- (5.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize a};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (0.67,-0.75);\draw (0.00,-0.80) -- (0.67,-0.80);\draw (0.00,-0.85) -- (0.67,-0.85);\draw[black] (0.67,-0.87) -- (0.67,-0.73);\draw (0.67,-0.80) -- (1.33,-0.80);\draw[black] (1.33,-0.87) -- (1.33,-0.73);\draw (1.33,-0.85) -- (2.00,-0.85);\draw (1.33,-0.75) -- (2.00,-0.75);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.80) -- (3.00,-0.80);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.80) -- (4.00,-0.80);\draw[black] (4.00,-0.87) -- (4.00,-0.73);\draw (4.00,-0.85) -- (5.00,-0.75);\draw (4.00,-0.75) -- (5.00,-0.85);\draw[black] (5.00,-0.87) -- (5.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize c};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (0.67,-1.15);\draw (0.00,-1.20) -- (0.67,-1.20);\draw (0.00,-1.25) -- (0.67,-1.25);\draw[black] (0.67,-1.27) -- (0.67,-1.13);\draw (0.67,-1.20) -- (1.33,-1.20);\draw[black] (1.33,-1.27) -- (1.33,-1.13);\draw (1.33,-1.25) -- (2.00,-1.25);\draw (1.33,-1.15) -- (2.00,-1.15);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.20) -- (3.00,-1.20);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.20) -- (4.00,-1.20);\draw[black] (4.00,-1.27) -- (4.00,-1.13);\draw (4.00,-1.25) -- (5.00,-1.15);\draw (4.00,-1.15) -- (5.00,-1.25);\draw[black] (5.00,-1.27) -- (5.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize a};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (0.67,-1.55);\draw (0.00,-1.60) -- (0.67,-1.60);\draw (0.00,-1.65) -- (0.67,-1.65);\draw[black] (0.67,-1.67) -- (0.67,-1.53);\draw (0.67,-1.60) -- (1.33,-1.60);\draw[black] (1.33,-1.67) -- (1.33,-1.53);\draw (1.33,-1.60) -- (2.00,-1.60);\draw[black] (2.00,-1.67) -- (2.00,-1.53);\draw (2.00,-1.60) -- (3.00,-1.60);\draw[black] (3.00,-1.67) -- (3.00,-1.53);\draw (3.00,-1.60) -- (4.00,-1.60);\draw[black] (4.00,-1.67) -- (4.00,-1.53);\draw (4.00,-1.65) -- (5.00,-1.55);\draw (4.00,-1.55) -- (5.00,-1.65);\draw[black] (5.00,-1.67) -- (5.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize c};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (1.00,-1.95);\draw (0.00,-2.00) -- (1.00,-2.00);\draw (0.00,-2.05) -- (1.00,-2.05);\draw[black] (1.00,-2.07) -- (1.00,-1.93);\draw (1.00,-2.05) -- (2.00,-2.05);\draw (1.00,-1.95) -- (2.00,-1.95);\draw[black] (2.00,-2.07) -- (2.00,-1.93);\draw (2.00,-2.00) -- (3.00,-2.00);\draw[black] (3.00,-2.07) -- (3.00,-1.93);\draw (3.00,-2.00) -- (4.00,-2.00);\draw[black] (4.00,-2.07) -- (4.00,-1.93);\draw (4.00,-2.05) -- (5.00,-1.95);\draw (4.00,-1.95) -- (5.00,-2.05);\draw[black] (5.00,-2.07) -- (5.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize a};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (1.00,-2.35);\draw (0.00,-2.40) -- (1.00,-2.40);\draw (0.00,-2.45) -- (1.00,-2.45);\draw[black] (1.00,-2.47) -- (1.00,-2.33);\draw (1.00,-2.45) -- (2.00,-2.45);\draw (1.00,-2.35) -- (2.00,-2.35);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.40) -- (3.00,-2.40);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.40) -- (4.00,-2.40);\draw[black] (4.00,-2.47) -- (4.00,-2.33);\draw (4.00,-2.45) -- (5.00,-2.35);\draw (4.00,-2.35) -- (5.00,-2.45);\draw[black] (5.00,-2.47) -- (5.00,-2.33);
\end{tikzpicture}
\;\;\;\;
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 1};
\node () at (2.4,0.4) {\footnotesize 0};
\node () at (3.4,0.4) {\footnotesize 1};
\node () at (4.4,0.4) {\footnotesize 3};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.05) -- (2.00,-0.05);\draw (1.00,0.05) -- (2.00,0.05);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.00) -- (3.00,-0.00);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.05) -- (4.00,-0.05);\draw (3.00,0.05) -- (4.00,0.05);\draw[black] (4.00,-0.07) -- (4.00,0.07);\draw (4.00,-0.05) -- (5.00,0.05);\draw (4.00,0.05) -- (5.00,-0.05);\draw[black] (5.00,-0.07) -- (5.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize c};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (0.67,-0.35);\draw (0.00,-0.40) -- (0.67,-0.40);\draw (0.00,-0.45) -- (0.67,-0.45);\draw[black] (0.67,-0.47) -- (0.67,-0.33);\draw (0.67,-0.40) -- (1.33,-0.40);\draw[black] (1.33,-0.47) -- (1.33,-0.33);\draw (1.33,-0.40) -- (2.00,-0.40);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.40) -- (3.00,-0.40);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.45) -- (4.00,-0.45);\draw (3.00,-0.35) -- (4.00,-0.35);\draw[black] (4.00,-0.47) -- (4.00,-0.33);\draw (4.00,-0.45) -- (5.00,-0.35);\draw (4.00,-0.35) -- (5.00,-0.45);\draw[black] (5.00,-0.47) -- (5.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize a};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (0.67,-0.75);\draw (0.00,-0.80) -- (0.67,-0.80);\draw (0.00,-0.85) -- (0.67,-0.85);\draw[black] (0.67,-0.87) -- (0.67,-0.73);\draw (0.67,-0.80) -- (1.33,-0.80);\draw[black] (1.33,-0.87) -- (1.33,-0.73);\draw (1.33,-0.85) -- (2.00,-0.85);\draw (1.33,-0.75) -- (2.00,-0.75);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.80) -- (3.00,-0.80);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.85) -- (4.00,-0.85);\draw (3.00,-0.75) -- (4.00,-0.75);\draw[black] (4.00,-0.87) -- (4.00,-0.73);\draw (4.00,-0.85) -- (5.00,-0.75);\draw (4.00,-0.75) -- (5.00,-0.85);\draw[black] (5.00,-0.87) -- (5.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize c};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (0.67,-1.15);\draw (0.00,-1.20) -- (0.67,-1.20);\draw (0.00,-1.25) -- (0.67,-1.25);\draw[black] (0.67,-1.27) -- (0.67,-1.13);\draw (0.67,-1.20) -- (1.33,-1.20);\draw[black] (1.33,-1.27) -- (1.33,-1.13);\draw (1.33,-1.25) -- (2.00,-1.25);\draw (1.33,-1.15) -- (2.00,-1.15);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.20) -- (3.00,-1.20);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.25) -- (4.00,-1.25);\draw (3.00,-1.15) -- (4.00,-1.15);\draw[black] (4.00,-1.27) -- (4.00,-1.13);\draw (4.00,-1.25) -- (5.00,-1.15);\draw (4.00,-1.15) -- (5.00,-1.25);\draw[black] (5.00,-1.27) -- (5.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize a};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (0.67,-1.55);\draw (0.00,-1.60) -- (0.67,-1.60);\draw (0.00,-1.65) -- (0.67,-1.65);\draw[black] (0.67,-1.67) -- (0.67,-1.53);\draw (0.67,-1.60) -- (1.33,-1.60);\draw[black] (1.33,-1.67) -- (1.33,-1.53);\draw (1.33,-1.60) -- (2.00,-1.60);\draw[black] (2.00,-1.67) -- (2.00,-1.53);\draw (2.00,-1.60) -- (3.00,-1.60);\draw[black] (3.00,-1.67) -- (3.00,-1.53);\draw (3.00,-1.65) -- (4.00,-1.65);\draw (3.00,-1.55) -- (4.00,-1.55);\draw[black] (4.00,-1.67) -- (4.00,-1.53);\draw (4.00,-1.65) -- (5.00,-1.55);\draw (4.00,-1.55) -- (5.00,-1.65);\draw[black] (5.00,-1.67) -- (5.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize c};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (1.00,-1.95);\draw (0.00,-2.00) -- (1.00,-2.00);\draw (0.00,-2.05) -- (1.00,-2.05);\draw[black] (1.00,-2.07) -- (1.00,-1.93);\draw (1.00,-2.05) -- (2.00,-2.05);\draw (1.00,-1.95) -- (2.00,-1.95);\draw[black] (2.00,-2.07) -- (2.00,-1.93);\draw (2.00,-2.00) -- (3.00,-2.00);\draw[black] (3.00,-2.07) -- (3.00,-1.93);\draw (3.00,-2.05) -- (4.00,-2.05);\draw (3.00,-1.95) -- (4.00,-1.95);\draw[black] (4.00,-2.07) -- (4.00,-1.93);\draw (4.00,-2.05) -- (5.00,-1.95);\draw (4.00,-1.95) -- (5.00,-2.05);\draw[black] (5.00,-2.07) -- (5.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize a};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (1.00,-2.35);\draw (0.00,-2.40) -- (1.00,-2.40);\draw (0.00,-2.45) -- (1.00,-2.45);\draw[black] (1.00,-2.47) -- (1.00,-2.33);\draw (1.00,-2.45) -- (2.00,-2.45);\draw (1.00,-2.35) -- (2.00,-2.35);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.40) -- (3.00,-2.40);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.45) -- (4.00,-2.45);\draw (3.00,-2.35) -- (4.00,-2.35);\draw[black] (4.00,-2.47) -- (4.00,-2.33);\draw (4.00,-2.45) -- (5.00,-2.35);\draw (4.00,-2.35) -- (5.00,-2.45);\draw[black] (5.00,-2.47) -- (5.00,-2.33);
\end{tikzpicture}
\;\;\;\;
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 1};
\node () at (2.4,0.4) {\footnotesize 1};
\node () at (3.4,0.4) {\footnotesize 0};
\node () at (4.4,0.4) {\footnotesize 3};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.05) -- (2.00,-0.05);\draw (1.00,0.05) -- (2.00,0.05);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.05) -- (3.00,-0.05);\draw (2.00,0.05) -- (3.00,0.05);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.00) -- (4.00,-0.00);\draw[black] (4.00,-0.07) -- (4.00,0.07);\draw (4.00,-0.05) -- (5.00,0.05);\draw (4.00,0.05) -- (5.00,-0.05);\draw[black] (5.00,-0.07) -- (5.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize c};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (0.67,-0.35);\draw (0.00,-0.40) -- (0.67,-0.40);\draw (0.00,-0.45) -- (0.67,-0.45);\draw[black] (0.67,-0.47) -- (0.67,-0.33);\draw (0.67,-0.40) -- (1.33,-0.40);\draw[black] (1.33,-0.47) -- (1.33,-0.33);\draw (1.33,-0.40) -- (2.00,-0.40);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.45) -- (3.00,-0.45);\draw (2.00,-0.35) -- (3.00,-0.35);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.40) -- (4.00,-0.40);\draw[black] (4.00,-0.47) -- (4.00,-0.33);\draw (4.00,-0.45) -- (5.00,-0.35);\draw (4.00,-0.35) -- (5.00,-0.45);\draw[black] (5.00,-0.47) -- (5.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize a};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (0.67,-0.75);\draw (0.00,-0.80) -- (0.67,-0.80);\draw (0.00,-0.85) -- (0.67,-0.85);\draw[black] (0.67,-0.87) -- (0.67,-0.73);\draw (0.67,-0.80) -- (1.33,-0.80);\draw[black] (1.33,-0.87) -- (1.33,-0.73);\draw (1.33,-0.85) -- (2.00,-0.85);\draw (1.33,-0.75) -- (2.00,-0.75);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.85) -- (3.00,-0.85);\draw (2.00,-0.75) -- (3.00,-0.75);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.80) -- (4.00,-0.80);\draw[black] (4.00,-0.87) -- (4.00,-0.73);\draw (4.00,-0.85) -- (5.00,-0.75);\draw (4.00,-0.75) -- (5.00,-0.85);\draw[black] (5.00,-0.87) -- (5.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize c};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (0.67,-1.15);\draw (0.00,-1.20) -- (0.67,-1.20);\draw (0.00,-1.25) -- (0.67,-1.25);\draw[black] (0.67,-1.27) -- (0.67,-1.13);\draw (0.67,-1.20) -- (1.33,-1.20);\draw[black] (1.33,-1.27) -- (1.33,-1.13);\draw (1.33,-1.25) -- (2.00,-1.25);\draw (1.33,-1.15) -- (2.00,-1.15);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.25) -- (3.00,-1.25);\draw (2.00,-1.15) -- (3.00,-1.15);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.20) -- (4.00,-1.20);\draw[black] (4.00,-1.27) -- (4.00,-1.13);\draw (4.00,-1.25) -- (5.00,-1.15);\draw (4.00,-1.15) -- (5.00,-1.25);\draw[black] (5.00,-1.27) -- (5.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize a};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (0.67,-1.55);\draw (0.00,-1.60) -- (0.67,-1.60);\draw (0.00,-1.65) -- (0.67,-1.65);\draw[black] (0.67,-1.67) -- (0.67,-1.53);\draw (0.67,-1.60) -- (1.33,-1.60);\draw[black] (1.33,-1.67) -- (1.33,-1.53);\draw (1.33,-1.60) -- (2.00,-1.60);\draw[black] (2.00,-1.67) -- (2.00,-1.53);\draw (2.00,-1.65) -- (3.00,-1.65);\draw (2.00,-1.55) -- (3.00,-1.55);\draw[black] (3.00,-1.67) -- (3.00,-1.53);\draw (3.00,-1.60) -- (4.00,-1.60);\draw[black] (4.00,-1.67) -- (4.00,-1.53);\draw (4.00,-1.65) -- (5.00,-1.55);\draw (4.00,-1.55) -- (5.00,-1.65);\draw[black] (5.00,-1.67) -- (5.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize c};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (1.00,-1.95);\draw (0.00,-2.00) -- (1.00,-2.00);\draw (0.00,-2.05) -- (1.00,-2.05);\draw[black] (1.00,-2.07) -- (1.00,-1.93);\draw (1.00,-2.05) -- (2.00,-2.05);\draw (1.00,-1.95) -- (2.00,-1.95);\draw[black] (2.00,-2.07) -- (2.00,-1.93);\draw (2.00,-2.05) -- (3.00,-2.05);\draw (2.00,-1.95) -- (3.00,-1.95);\draw[black] (3.00,-2.07) -- (3.00,-1.93);\draw (3.00,-2.00) -- (4.00,-2.00);\draw[black] (4.00,-2.07) -- (4.00,-1.93);\draw (4.00,-2.05) -- (5.00,-1.95);\draw (4.00,-1.95) -- (5.00,-2.05);\draw[black] (5.00,-2.07) -- (5.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize a};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (1.00,-2.35);\draw (0.00,-2.40) -- (1.00,-2.40);\draw (0.00,-2.45) -- (1.00,-2.45);\draw[black] (1.00,-2.47) -- (1.00,-2.33);\draw (1.00,-2.45) -- (2.00,-2.45);\draw (1.00,-2.35) -- (2.00,-2.35);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.45) -- (3.00,-2.45);\draw (2.00,-2.35) -- (3.00,-2.35);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.40) -- (4.00,-2.40);\draw[black] (4.00,-2.47) -- (4.00,-2.33);\draw (4.00,-2.45) -- (5.00,-2.35);\draw (4.00,-2.35) -- (5.00,-2.45);\draw[black] (5.00,-2.47) -- (5.00,-2.33);
\end{tikzpicture}
\;\;\;\;
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 1};
\node () at (2.4,0.4) {\footnotesize 1};
\node () at (3.4,0.4) {\footnotesize 1};
\node () at (4.4,0.4) {\footnotesize 3};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.05) -- (2.00,-0.05);\draw (1.00,0.05) -- (2.00,0.05);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.05) -- (3.00,-0.05);\draw (2.00,0.05) -- (3.00,0.05);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.05) -- (4.00,-0.05);\draw (3.00,0.05) -- (4.00,0.05);\draw[black] (4.00,-0.07) -- (4.00,0.07);\draw (4.00,-0.05) -- (5.00,0.05);\draw (4.00,0.05) -- (5.00,-0.05);\draw[black] (5.00,-0.07) -- (5.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize c};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (0.67,-0.35);\draw (0.00,-0.40) -- (0.67,-0.40);\draw (0.00,-0.45) -- (0.67,-0.45);\draw[black] (0.67,-0.47) -- (0.67,-0.33);\draw (0.67,-0.40) -- (1.33,-0.40);\draw[black] (1.33,-0.47) -- (1.33,-0.33);\draw (1.33,-0.40) -- (2.00,-0.40);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.45) -- (3.00,-0.45);\draw (2.00,-0.35) -- (3.00,-0.35);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.45) -- (4.00,-0.45);\draw (3.00,-0.35) -- (4.00,-0.35);\draw[black] (4.00,-0.47) -- (4.00,-0.33);\draw (4.00,-0.45) -- (5.00,-0.35);\draw (4.00,-0.35) -- (5.00,-0.45);\draw[black] (5.00,-0.47) -- (5.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize a};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (0.67,-0.75);\draw (0.00,-0.80) -- (0.67,-0.80);\draw (0.00,-0.85) -- (0.67,-0.85);\draw[black] (0.67,-0.87) -- (0.67,-0.73);\draw (0.67,-0.80) -- (1.33,-0.80);\draw[black] (1.33,-0.87) -- (1.33,-0.73);\draw (1.33,-0.85) -- (2.00,-0.85);\draw (1.33,-0.75) -- (2.00,-0.75);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.85) -- (3.00,-0.85);\draw (2.00,-0.75) -- (3.00,-0.75);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.85) -- (4.00,-0.85);\draw (3.00,-0.75) -- (4.00,-0.75);\draw[black] (4.00,-0.87) -- (4.00,-0.73);\draw (4.00,-0.85) -- (5.00,-0.75);\draw (4.00,-0.75) -- (5.00,-0.85);\draw[black] (5.00,-0.87) -- (5.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize c};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (0.67,-1.15);\draw (0.00,-1.20) -- (0.67,-1.20);\draw (0.00,-1.25) -- (0.67,-1.25);\draw[black] (0.67,-1.27) -- (0.67,-1.13);\draw (0.67,-1.20) -- (1.33,-1.20);\draw[black] (1.33,-1.27) -- (1.33,-1.13);\draw (1.33,-1.25) -- (2.00,-1.25);\draw (1.33,-1.15) -- (2.00,-1.15);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.25) -- (3.00,-1.25);\draw (2.00,-1.15) -- (3.00,-1.15);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.25) -- (4.00,-1.25);\draw (3.00,-1.15) -- (4.00,-1.15);\draw[black] (4.00,-1.27) -- (4.00,-1.13);\draw (4.00,-1.25) -- (5.00,-1.15);\draw (4.00,-1.15) -- (5.00,-1.25);\draw[black] (5.00,-1.27) -- (5.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize a};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (0.67,-1.55);\draw (0.00,-1.60) -- (0.67,-1.60);\draw (0.00,-1.65) -- (0.67,-1.65);\draw[black] (0.67,-1.67) -- (0.67,-1.53);\draw (0.67,-1.60) -- (1.33,-1.60);\draw[black] (1.33,-1.67) -- (1.33,-1.53);\draw (1.33,-1.60) -- (2.00,-1.60);\draw[black] (2.00,-1.67) -- (2.00,-1.53);\draw (2.00,-1.65) -- (3.00,-1.65);\draw (2.00,-1.55) -- (3.00,-1.55);\draw[black] (3.00,-1.67) -- (3.00,-1.53);\draw (3.00,-1.65) -- (4.00,-1.65);\draw (3.00,-1.55) -- (4.00,-1.55);\draw[black] (4.00,-1.67) -- (4.00,-1.53);\draw (4.00,-1.65) -- (5.00,-1.55);\draw (4.00,-1.55) -- (5.00,-1.65);\draw[black] (5.00,-1.67) -- (5.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize c};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (1.00,-1.95);\draw (0.00,-2.00) -- (1.00,-2.00);\draw (0.00,-2.05) -- (1.00,-2.05);\draw[black] (1.00,-2.07) -- (1.00,-1.93);\draw (1.00,-2.05) -- (2.00,-2.05);\draw (1.00,-1.95) -- (2.00,-1.95);\draw[black] (2.00,-2.07) -- (2.00,-1.93);\draw (2.00,-2.05) -- (3.00,-2.05);\draw (2.00,-1.95) -- (3.00,-1.95);\draw[black] (3.00,-2.07) -- (3.00,-1.93);\draw (3.00,-2.05) -- (4.00,-2.05);\draw (3.00,-1.95) -- (4.00,-1.95);\draw[black] (4.00,-2.07) -- (4.00,-1.93);\draw (4.00,-2.05) -- (5.00,-1.95);\draw (4.00,-1.95) -- (5.00,-2.05);\draw[black] (5.00,-2.07) -- (5.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize a};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (1.00,-2.35);\draw (0.00,-2.40) -- (1.00,-2.40);\draw (0.00,-2.45) -- (1.00,-2.45);\draw[black] (1.00,-2.47) -- (1.00,-2.33);\draw (1.00,-2.45) -- (2.00,-2.45);\draw (1.00,-2.35) -- (2.00,-2.35);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.45) -- (3.00,-2.45);\draw (2.00,-2.35) -- (3.00,-2.35);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.45) -- (4.00,-2.45);\draw (3.00,-2.35) -- (4.00,-2.35);\draw[black] (4.00,-2.47) -- (4.00,-2.33);\draw (4.00,-2.45) -- (5.00,-2.35);\draw (4.00,-2.35) -- (5.00,-2.45);\draw[black] (5.00,-2.47) -- (5.00,-2.33);
\end{tikzpicture}
\end{center}
\noindent\makebox[\linewidth]{\rule{\paperwidth}{0.4pt}}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize c};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (0.50,-0.35);\draw (0.00,-0.40) -- (0.50,-0.40);\draw (0.00,-0.45) -- (0.50,-0.45);\draw[black] (0.50,-0.47) -- (0.50,-0.33);\draw (0.50,-0.45) -- (1.00,-0.45);\draw (0.50,-0.35) -- (1.00,-0.35);\draw[black] (1.00,-0.47) -- (1.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize a};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (0.50,-0.75);\draw (0.00,-0.80) -- (0.50,-0.80);\draw (0.00,-0.85) -- (0.50,-0.85);\draw[black] (0.50,-0.87) -- (0.50,-0.73);\draw (0.50,-0.85) -- (1.00,-0.85);\draw (0.50,-0.75) -- (1.00,-0.75);\draw[black] (1.00,-0.87) -- (1.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (0.33,-1.15);\draw (0.00,-1.20) -- (0.33,-1.20);\draw (0.00,-1.25) -- (0.33,-1.25);\draw[black] (0.33,-1.27) -- (0.33,-1.13);\draw (0.33,-1.25) -- (0.67,-1.25);\draw (0.33,-1.15) -- (0.67,-1.15);\draw[black] (0.67,-1.27) -- (0.67,-1.13);\draw (0.67,-1.25) -- (1.00,-1.25);\draw (0.67,-1.15) -- (1.00,-1.15);\draw[black] (1.00,-1.27) -- (1.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize b};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (0.33,-1.55);\draw (0.00,-1.60) -- (0.33,-1.60);\draw (0.00,-1.65) -- (0.33,-1.65);\draw[black] (0.33,-1.67) -- (0.33,-1.53);\draw (0.33,-1.60) -- (0.67,-1.60);\draw[black] (0.67,-1.67) -- (0.67,-1.53);\draw (0.67,-1.65) -- (1.00,-1.65);\draw (0.67,-1.55) -- (1.00,-1.55);\draw[black] (1.00,-1.67) -- (1.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize a};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (1.00,-1.95);\draw (0.00,-2.00) -- (1.00,-2.00);\draw (0.00,-2.05) -- (1.00,-2.05);\draw[black] (1.00,-2.07) -- (1.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize b};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (1.00,-2.35);\draw (0.00,-2.40) -- (1.00,-2.40);\draw (0.00,-2.45) -- (1.00,-2.45);\draw[black] (1.00,-2.47) -- (1.00,-2.33);
\node[anchor=base] () at (-0.40,-2.60) {\footnotesize a};
\draw (0,-2.87) -- (0,-2.7300);\draw (0.00,-2.75) -- (0.33,-2.75);\draw (0.00,-2.80) -- (0.33,-2.80);\draw (0.00,-2.85) -- (0.33,-2.85);\draw[black] (0.33,-2.87) -- (0.33,-2.73);\draw (0.33,-2.80) -- (0.67,-2.80);\draw[black] (0.67,-2.87) -- (0.67,-2.73);\draw (0.67,-2.85) -- (1.00,-2.85);\draw (0.67,-2.75) -- (1.00,-2.75);\draw[black] (1.00,-2.87) -- (1.00,-2.73);
\node[anchor=base] () at (-0.40,-3.00) {\footnotesize c};
\draw (0,-3.27) -- (0,-3.1300);\draw (0.00,-3.15) -- (0.33,-3.15);\draw (0.00,-3.20) -- (0.33,-3.20);\draw (0.00,-3.25) -- (0.33,-3.25);\draw[black] (0.33,-3.27) -- (0.33,-3.13);\draw (0.33,-3.20) -- (0.67,-3.20);\draw[black] (0.67,-3.27) -- (0.67,-3.13);\draw (0.67,-3.25) -- (1.00,-3.25);\draw (0.67,-3.15) -- (1.00,-3.15);\draw[black] (1.00,-3.27) -- (1.00,-3.13);
\node[anchor=base] () at (-0.40,-3.40) {\footnotesize a};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (1.00,-3.55);\draw (0.00,-3.60) -- (1.00,-3.60);\draw (0.00,-3.65) -- (1.00,-3.65);\draw[black] (1.00,-3.67) -- (1.00,-3.53);
\node[anchor=base] () at (-0.40,-3.80) {\footnotesize b};
\draw (0,-4.07) -- (0,-3.9300);\draw (0.00,-3.95) -- (1.00,-3.95);\draw (0.00,-4.00) -- (1.00,-4.00);\draw (0.00,-4.05) -- (1.00,-4.05);\draw[black] (1.00,-4.07) -- (1.00,-3.93);
\node[anchor=base] () at (-0.40,-4.20) {\footnotesize b};
\draw (0,-4.47) -- (0,-4.3300);\draw (0.00,-4.35) -- (1.00,-4.35);\draw (0.00,-4.40) -- (1.00,-4.40);\draw (0.00,-4.45) -- (1.00,-4.45);\draw[black] (1.00,-4.47) -- (1.00,-4.33);
\node[anchor=base] () at (-0.40,-4.60) {\footnotesize a};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (0.33,-4.75);\draw (0.00,-4.80) -- (0.33,-4.80);\draw (0.00,-4.85) -- (0.33,-4.85);\draw[black] (0.33,-4.87) -- (0.33,-4.73);\draw (0.33,-4.80) -- (0.67,-4.80);\draw[black] (0.67,-4.87) -- (0.67,-4.73);\draw (0.67,-4.85) -- (1.00,-4.85);\draw (0.67,-4.75) -- (1.00,-4.75);\draw[black] (1.00,-4.87) -- (1.00,-4.73);
\node[anchor=base] () at (-0.40,-5.00) {\footnotesize b};
\draw (0,-5.27) -- (0,-5.1300);\draw (0.00,-5.15) -- (0.50,-5.15);\draw (0.00,-5.20) -- (0.50,-5.20);\draw (0.00,-5.25) -- (0.50,-5.25);\draw[black] (0.50,-5.27) -- (0.50,-5.13);\draw (0.50,-5.25) -- (1.00,-5.25);\draw (0.50,-5.15) -- (1.00,-5.15);\draw[black] (1.00,-5.27) -- (1.00,-5.13);
\node[anchor=base] () at (-0.40,-5.40) {\footnotesize a};
\draw (0,-5.67) -- (0,-5.5300);\draw (0.00,-5.55) -- (0.50,-5.55);\draw (0.00,-5.60) -- (0.50,-5.60);\draw (0.00,-5.65) -- (0.50,-5.65);\draw[black] (0.50,-5.67) -- (0.50,-5.53);\draw (0.50,-5.65) -- (1.00,-5.65);\draw (0.50,-5.55) -- (1.00,-5.55);\draw[black] (1.00,-5.67) -- (1.00,-5.53);
\node[anchor=base] () at (-0.40,-5.80) {\footnotesize c};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (1.00,-5.95);\draw (0.00,-6.00) -- (1.00,-6.00);\draw (0.00,-6.05) -- (1.00,-6.05);\draw[black] (1.00,-6.07) -- (1.00,-5.93);
\node[anchor=base] () at (-0.40,-6.20) {\footnotesize b};
\draw (0,-6.47) -- (0,-6.3300);\draw (0.00,-6.35) -- (1.00,-6.35);\draw (0.00,-6.40) -- (1.00,-6.40);\draw (0.00,-6.45) -- (1.00,-6.45);\draw[black] (1.00,-6.47) -- (1.00,-6.33);
\node[anchor=base] () at (-0.40,-6.60) {\footnotesize c};
\draw (0,-6.87) -- (0,-6.7300);\draw (0.00,-6.75) -- (0.50,-6.75);\draw (0.00,-6.80) -- (0.50,-6.80);\draw (0.00,-6.85) -- (0.50,-6.85);\draw[black] (0.50,-6.87) -- (0.50,-6.73);\draw (0.50,-6.85) -- (1.00,-6.85);\draw (0.50,-6.75) -- (1.00,-6.75);\draw[black] (1.00,-6.87) -- (1.00,-6.73);
\node[anchor=base] () at (-0.40,-7.00) {\footnotesize a};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (0.50,-7.15);\draw (0.00,-7.20) -- (0.50,-7.20);\draw (0.00,-7.25) -- (0.50,-7.25);\draw[black] (0.50,-7.27) -- (0.50,-7.13);\draw (0.50,-7.25) -- (1.00,-7.25);\draw (0.50,-7.15) -- (1.00,-7.15);\draw[black] (1.00,-7.27) -- (1.00,-7.13);
\node[anchor=base] () at (-0.40,-7.40) {\footnotesize b};
\draw (0,-7.67) -- (0,-7.5300);\draw (0.00,-7.55) -- (0.33,-7.55);\draw (0.00,-7.60) -- (0.33,-7.60);\draw (0.00,-7.65) -- (0.33,-7.65);\draw[black] (0.33,-7.67) -- (0.33,-7.53);\draw (0.33,-7.65) -- (0.67,-7.65);\draw (0.33,-7.55) -- (0.67,-7.55);\draw[black] (0.67,-7.67) -- (0.67,-7.53);\draw (0.67,-7.65) -- (1.00,-7.65);\draw (0.67,-7.55) -- (1.00,-7.55);\draw[black] (1.00,-7.67) -- (1.00,-7.53);
\node[anchor=base] () at (-0.40,-7.80) {\footnotesize a};
\draw (0,-8.07) -- (0,-7.9300);\draw (0.00,-7.95) -- (0.33,-7.95);\draw (0.00,-8.00) -- (0.33,-8.00);\draw (0.00,-8.05) -- (0.33,-8.05);\draw[black] (0.33,-8.07) -- (0.33,-7.93);\draw (0.33,-8.05) -- (0.67,-8.05);\draw (0.33,-7.95) -- (0.67,-7.95);\draw[black] (0.67,-8.07) -- (0.67,-7.93);\draw (0.67,-8.05) -- (1.00,-8.05);\draw (0.67,-7.95) -- (1.00,-7.95);\draw[black] (1.00,-8.07) -- (1.00,-7.93);
\node[anchor=base] () at (-0.40,-8.20) {\footnotesize b};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (0.33,-8.35);\draw (0.00,-8.40) -- (0.33,-8.40);\draw (0.00,-8.45) -- (0.33,-8.45);\draw[black] (0.33,-8.47) -- (0.33,-8.33);\draw (0.33,-8.40) -- (0.67,-8.40);\draw[black] (0.67,-8.47) -- (0.67,-8.33);\draw (0.67,-8.45) -- (1.00,-8.45);\draw (0.67,-8.35) -- (1.00,-8.35);\draw[black] (1.00,-8.47) -- (1.00,-8.33);
\node[anchor=base] () at (-0.40,-8.60) {\footnotesize b};
\draw (0,-8.87) -- (0,-8.7300);\draw (0.00,-8.75) -- (0.50,-8.75);\draw (0.00,-8.80) -- (0.50,-8.80);\draw (0.00,-8.85) -- (0.50,-8.85);\draw[black] (0.50,-8.87) -- (0.50,-8.73);\draw (0.50,-8.85) -- (1.00,-8.85);\draw (0.50,-8.75) -- (1.00,-8.75);\draw[black] (1.00,-8.87) -- (1.00,-8.73);
\node[anchor=base] () at (-0.40,-9.00) {\footnotesize a};
\draw (0,-9.27) -- (0,-9.1300);\draw (0.00,-9.15) -- (0.50,-9.15);\draw (0.00,-9.20) -- (0.50,-9.20);\draw (0.00,-9.25) -- (0.50,-9.25);\draw[black] (0.50,-9.27) -- (0.50,-9.13);\draw (0.50,-9.25) -- (1.00,-9.25);\draw (0.50,-9.15) -- (1.00,-9.15);\draw[black] (1.00,-9.27) -- (1.00,-9.13);
\node[anchor=base] () at (-0.40,-9.40) {\footnotesize c};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (1.00,-9.55);\draw (0.00,-9.60) -- (1.00,-9.60);\draw (0.00,-9.65) -- (1.00,-9.65);\draw[black] (1.00,-9.67) -- (1.00,-9.53);
\node[anchor=base] () at (-0.40,-9.80) {\footnotesize a};
\draw (0,-10.07) -- (0,-9.9300);\draw (0.00,-9.95) -- (0.33,-9.95);\draw (0.00,-10.00) -- (0.33,-10.00);\draw (0.00,-10.05) -- (0.33,-10.05);\draw[black] (0.33,-10.07) -- (0.33,-9.93);\draw (0.33,-10.00) -- (0.67,-10.00);\draw[black] (0.67,-10.07) -- (0.67,-9.93);\draw (0.67,-10.05) -- (1.00,-10.05);\draw (0.67,-9.95) -- (1.00,-9.95);\draw[black] (1.00,-10.07) -- (1.00,-9.93);
\node[anchor=base] () at (-0.40,-10.20) {\footnotesize b};
\draw (0,-10.47) -- (0,-10.3300);\draw (0.00,-10.35) -- (0.50,-10.35);\draw (0.00,-10.40) -- (0.50,-10.40);\draw (0.00,-10.45) -- (0.50,-10.45);\draw[black] (0.50,-10.47) -- (0.50,-10.33);\draw (0.50,-10.45) -- (1.00,-10.45);\draw (0.50,-10.35) -- (1.00,-10.35);\draw[black] (1.00,-10.47) -- (1.00,-10.33);
\node[anchor=base] () at (-0.40,-10.60) {\footnotesize a};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (0.50,-10.75);\draw (0.00,-10.80) -- (0.50,-10.80);\draw (0.00,-10.85) -- (0.50,-10.85);\draw[black] (0.50,-10.87) -- (0.50,-10.73);\draw (0.50,-10.85) -- (1.00,-10.85);\draw (0.50,-10.75) -- (1.00,-10.75);\draw[black] (1.00,-10.87) -- (1.00,-10.73);
\node[anchor=base] () at (-0.40,-11.00) {\footnotesize b};
\draw (0,-11.27) -- (0,-11.1300);\draw (0.00,-11.15) -- (0.33,-11.15);\draw (0.00,-11.20) -- (0.33,-11.20);\draw (0.00,-11.25) -- (0.33,-11.25);\draw[black] (0.33,-11.27) -- (0.33,-11.13);\draw (0.33,-11.25) -- (0.67,-11.25);\draw (0.33,-11.15) -- (0.67,-11.15);\draw[black] (0.67,-11.27) -- (0.67,-11.13);\draw (0.67,-11.25) -- (1.00,-11.25);\draw (0.67,-11.15) -- (1.00,-11.15);\draw[black] (1.00,-11.27) -- (1.00,-11.13);
\node[anchor=base] () at (-0.40,-11.40) {\footnotesize b};
\draw (0,-11.67) -- (0,-11.5300);\draw (0.00,-11.55) -- (0.33,-11.55);\draw (0.00,-11.60) -- (0.33,-11.60);\draw (0.00,-11.65) -- (0.33,-11.65);\draw[black] (0.33,-11.67) -- (0.33,-11.53);\draw (0.33,-11.60) -- (0.67,-11.60);\draw[black] (0.67,-11.67) -- (0.67,-11.53);\draw (0.67,-11.65) -- (1.00,-11.65);\draw (0.67,-11.55) -- (1.00,-11.55);\draw[black] (1.00,-11.67) -- (1.00,-11.53);
\node[anchor=base] () at (-0.40,-11.80) {\footnotesize a};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (1.00,-11.95);\draw (0.00,-12.00) -- (1.00,-12.00);\draw (0.00,-12.05) -- (1.00,-12.05);\draw[black] (1.00,-12.07) -- (1.00,-11.93);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 1};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.05) -- (2.00,-0.05);\draw (1.00,0.05) -- (2.00,0.05);\draw[black] (2.00,-0.07) -- (2.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize c};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (2.00,-0.35);\draw (0.00,-0.40) -- (2.00,-0.40);\draw (0.00,-0.45) -- (2.00,-0.45);\draw[black] (2.00,-0.47) -- (2.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize a};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (0.67,-0.75);\draw (0.00,-0.80) -- (0.67,-0.80);\draw (0.00,-0.85) -- (0.67,-0.85);\draw[black] (0.67,-0.87) -- (0.67,-0.73);\draw (0.67,-0.80) -- (1.33,-0.80);\draw[black] (1.33,-0.87) -- (1.33,-0.73);\draw (1.33,-0.85) -- (2.00,-0.85);\draw (1.33,-0.75) -- (2.00,-0.75);\draw[black] (2.00,-0.87) -- (2.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (1.00,-1.15);\draw (0.00,-1.20) -- (1.00,-1.20);\draw (0.00,-1.25) -- (1.00,-1.25);\draw[black] (1.00,-1.27) -- (1.00,-1.13);\draw (1.00,-1.25) -- (2.00,-1.25);\draw (1.00,-1.15) -- (2.00,-1.15);\draw[black] (2.00,-1.27) -- (2.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize b};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (0.67,-1.55);\draw (0.00,-1.60) -- (0.67,-1.60);\draw (0.00,-1.65) -- (0.67,-1.65);\draw[black] (0.67,-1.67) -- (0.67,-1.53);\draw (0.67,-1.65) -- (1.33,-1.65);\draw (0.67,-1.55) -- (1.33,-1.55);\draw[black] (1.33,-1.67) -- (1.33,-1.53);\draw (1.33,-1.65) -- (2.00,-1.65);\draw (1.33,-1.55) -- (2.00,-1.55);\draw[black] (2.00,-1.67) -- (2.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize a};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (0.67,-1.95);\draw (0.00,-2.00) -- (0.67,-2.00);\draw (0.00,-2.05) -- (0.67,-2.05);\draw[black] (0.67,-2.07) -- (0.67,-1.93);\draw (0.67,-2.05) -- (1.33,-2.05);\draw (0.67,-1.95) -- (1.33,-1.95);\draw[black] (1.33,-2.07) -- (1.33,-1.93);\draw (1.33,-2.05) -- (2.00,-2.05);\draw (1.33,-1.95) -- (2.00,-1.95);\draw[black] (2.00,-2.07) -- (2.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize b};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (0.67,-2.35);\draw (0.00,-2.40) -- (0.67,-2.40);\draw (0.00,-2.45) -- (0.67,-2.45);\draw[black] (0.67,-2.47) -- (0.67,-2.33);\draw (0.67,-2.40) -- (1.33,-2.40);\draw[black] (1.33,-2.47) -- (1.33,-2.33);\draw (1.33,-2.45) -- (2.00,-2.45);\draw (1.33,-2.35) -- (2.00,-2.35);\draw[black] (2.00,-2.47) -- (2.00,-2.33);
\node[anchor=base] () at (-0.40,-2.60) {\footnotesize a};
\draw (0,-2.87) -- (0,-2.7300);\draw (0.00,-2.75) -- (2.00,-2.75);\draw (0.00,-2.80) -- (2.00,-2.80);\draw (0.00,-2.85) -- (2.00,-2.85);\draw[black] (2.00,-2.87) -- (2.00,-2.73);
\node[anchor=base] () at (-0.40,-3.00) {\footnotesize c};
\draw (0,-3.27) -- (0,-3.1300);\draw (0.00,-3.15) -- (1.00,-3.15);\draw (0.00,-3.20) -- (1.00,-3.20);\draw (0.00,-3.25) -- (1.00,-3.25);\draw[black] (1.00,-3.27) -- (1.00,-3.13);\draw (1.00,-3.25) -- (2.00,-3.25);\draw (1.00,-3.15) -- (2.00,-3.15);\draw[black] (2.00,-3.27) -- (2.00,-3.13);
\node[anchor=base] () at (-0.40,-3.40) {\footnotesize a};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (1.00,-3.55);\draw (0.00,-3.60) -- (1.00,-3.60);\draw (0.00,-3.65) -- (1.00,-3.65);\draw[black] (1.00,-3.67) -- (1.00,-3.53);\draw (1.00,-3.65) -- (2.00,-3.65);\draw (1.00,-3.55) -- (2.00,-3.55);\draw[black] (2.00,-3.67) -- (2.00,-3.53);
\node[anchor=base] () at (-0.40,-3.80) {\footnotesize b};
\draw (0,-4.07) -- (0,-3.9300);\draw (0.00,-3.95) -- (0.67,-3.95);\draw (0.00,-4.00) -- (0.67,-4.00);\draw (0.00,-4.05) -- (0.67,-4.05);\draw[black] (0.67,-4.07) -- (0.67,-3.93);\draw (0.67,-4.05) -- (1.33,-4.05);\draw (0.67,-3.95) -- (1.33,-3.95);\draw[black] (1.33,-4.07) -- (1.33,-3.93);\draw (1.33,-4.05) -- (2.00,-4.05);\draw (1.33,-3.95) -- (2.00,-3.95);\draw[black] (2.00,-4.07) -- (2.00,-3.93);
\node[anchor=base] () at (-0.40,-4.20) {\footnotesize b};
\draw (0,-4.47) -- (0,-4.3300);\draw (0.00,-4.35) -- (0.67,-4.35);\draw (0.00,-4.40) -- (0.67,-4.40);\draw (0.00,-4.45) -- (0.67,-4.45);\draw[black] (0.67,-4.47) -- (0.67,-4.33);\draw (0.67,-4.40) -- (1.33,-4.40);\draw[black] (1.33,-4.47) -- (1.33,-4.33);\draw (1.33,-4.45) -- (2.00,-4.45);\draw (1.33,-4.35) -- (2.00,-4.35);\draw[black] (2.00,-4.47) -- (2.00,-4.33);
\node[anchor=base] () at (-0.40,-4.60) {\footnotesize a};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (2.00,-4.75);\draw (0.00,-4.80) -- (2.00,-4.80);\draw (0.00,-4.85) -- (2.00,-4.85);\draw[black] (2.00,-4.87) -- (2.00,-4.73);
\node[anchor=base] () at (-0.40,-5.00) {\footnotesize b};
\draw (0,-5.27) -- (0,-5.1300);\draw (0.00,-5.15) -- (2.00,-5.15);\draw (0.00,-5.20) -- (2.00,-5.20);\draw (0.00,-5.25) -- (2.00,-5.25);\draw[black] (2.00,-5.27) -- (2.00,-5.13);
\node[anchor=base] () at (-0.40,-5.40) {\footnotesize a};
\draw (0,-5.67) -- (0,-5.5300);\draw (0.00,-5.55) -- (0.67,-5.55);\draw (0.00,-5.60) -- (0.67,-5.60);\draw (0.00,-5.65) -- (0.67,-5.65);\draw[black] (0.67,-5.67) -- (0.67,-5.53);\draw (0.67,-5.60) -- (1.33,-5.60);\draw[black] (1.33,-5.67) -- (1.33,-5.53);\draw (1.33,-5.65) -- (2.00,-5.65);\draw (1.33,-5.55) -- (2.00,-5.55);\draw[black] (2.00,-5.67) -- (2.00,-5.53);
\node[anchor=base] () at (-0.40,-5.80) {\footnotesize c};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (0.67,-5.95);\draw (0.00,-6.00) -- (0.67,-6.00);\draw (0.00,-6.05) -- (0.67,-6.05);\draw[black] (0.67,-6.07) -- (0.67,-5.93);\draw (0.67,-6.00) -- (1.33,-6.00);\draw[black] (1.33,-6.07) -- (1.33,-5.93);\draw (1.33,-6.05) -- (2.00,-6.05);\draw (1.33,-5.95) -- (2.00,-5.95);\draw[black] (2.00,-6.07) -- (2.00,-5.93);
\node[anchor=base] () at (-0.40,-6.20) {\footnotesize b};
\draw (0,-6.47) -- (0,-6.3300);\draw (0.00,-6.35) -- (1.00,-6.35);\draw (0.00,-6.40) -- (1.00,-6.40);\draw (0.00,-6.45) -- (1.00,-6.45);\draw[black] (1.00,-6.47) -- (1.00,-6.33);\draw (1.00,-6.45) -- (2.00,-6.45);\draw (1.00,-6.35) -- (2.00,-6.35);\draw[black] (2.00,-6.47) -- (2.00,-6.33);
\node[anchor=base] () at (-0.40,-6.60) {\footnotesize c};
\draw (0,-6.87) -- (0,-6.7300);\draw (0.00,-6.75) -- (2.00,-6.75);\draw (0.00,-6.80) -- (2.00,-6.80);\draw (0.00,-6.85) -- (2.00,-6.85);\draw[black] (2.00,-6.87) -- (2.00,-6.73);
\node[anchor=base] () at (-0.40,-7.00) {\footnotesize a};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (0.67,-7.15);\draw (0.00,-7.20) -- (0.67,-7.20);\draw (0.00,-7.25) -- (0.67,-7.25);\draw[black] (0.67,-7.27) -- (0.67,-7.13);\draw (0.67,-7.20) -- (1.33,-7.20);\draw[black] (1.33,-7.27) -- (1.33,-7.13);\draw (1.33,-7.25) -- (2.00,-7.25);\draw (1.33,-7.15) -- (2.00,-7.15);\draw[black] (2.00,-7.27) -- (2.00,-7.13);
\node[anchor=base] () at (-0.40,-7.40) {\footnotesize b};
\draw (0,-7.67) -- (0,-7.5300);\draw (0.00,-7.55) -- (1.00,-7.55);\draw (0.00,-7.60) -- (1.00,-7.60);\draw (0.00,-7.65) -- (1.00,-7.65);\draw[black] (1.00,-7.67) -- (1.00,-7.53);\draw (1.00,-7.65) -- (2.00,-7.65);\draw (1.00,-7.55) -- (2.00,-7.55);\draw[black] (2.00,-7.67) -- (2.00,-7.53);
\node[anchor=base] () at (-0.40,-7.80) {\footnotesize a};
\draw (0,-8.07) -- (0,-7.9300);\draw (0.00,-7.95) -- (1.00,-7.95);\draw (0.00,-8.00) -- (1.00,-8.00);\draw (0.00,-8.05) -- (1.00,-8.05);\draw[black] (1.00,-8.07) -- (1.00,-7.93);\draw (1.00,-8.05) -- (2.00,-8.05);\draw (1.00,-7.95) -- (2.00,-7.95);\draw[black] (2.00,-8.07) -- (2.00,-7.93);
\node[anchor=base] () at (-0.40,-8.20) {\footnotesize b};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (0.67,-8.35);\draw (0.00,-8.40) -- (0.67,-8.40);\draw (0.00,-8.45) -- (0.67,-8.45);\draw[black] (0.67,-8.47) -- (0.67,-8.33);\draw (0.67,-8.45) -- (1.33,-8.45);\draw (0.67,-8.35) -- (1.33,-8.35);\draw[black] (1.33,-8.47) -- (1.33,-8.33);\draw (1.33,-8.45) -- (2.00,-8.45);\draw (1.33,-8.35) -- (2.00,-8.35);\draw[black] (2.00,-8.47) -- (2.00,-8.33);
\node[anchor=base] () at (-0.40,-8.60) {\footnotesize b};
\draw (0,-8.87) -- (0,-8.7300);\draw (0.00,-8.75) -- (0.67,-8.75);\draw (0.00,-8.80) -- (0.67,-8.80);\draw (0.00,-8.85) -- (0.67,-8.85);\draw[black] (0.67,-8.87) -- (0.67,-8.73);\draw (0.67,-8.80) -- (1.33,-8.80);\draw[black] (1.33,-8.87) -- (1.33,-8.73);\draw (1.33,-8.85) -- (2.00,-8.85);\draw (1.33,-8.75) -- (2.00,-8.75);\draw[black] (2.00,-8.87) -- (2.00,-8.73);
\node[anchor=base] () at (-0.40,-9.00) {\footnotesize a};
\draw (0,-9.27) -- (0,-9.1300);\draw (0.00,-9.15) -- (2.00,-9.15);\draw (0.00,-9.20) -- (2.00,-9.20);\draw (0.00,-9.25) -- (2.00,-9.25);\draw[black] (2.00,-9.27) -- (2.00,-9.13);
\node[anchor=base] () at (-0.40,-9.40) {\footnotesize c};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (1.00,-9.55);\draw (0.00,-9.60) -- (1.00,-9.60);\draw (0.00,-9.65) -- (1.00,-9.65);\draw[black] (1.00,-9.67) -- (1.00,-9.53);\draw (1.00,-9.65) -- (2.00,-9.65);\draw (1.00,-9.55) -- (2.00,-9.55);\draw[black] (2.00,-9.67) -- (2.00,-9.53);
\node[anchor=base] () at (-0.40,-9.80) {\footnotesize a};
\draw (0,-10.07) -- (0,-9.9300);\draw (0.00,-9.95) -- (1.00,-9.95);\draw (0.00,-10.00) -- (1.00,-10.00);\draw (0.00,-10.05) -- (1.00,-10.05);\draw[black] (1.00,-10.07) -- (1.00,-9.93);\draw (1.00,-10.05) -- (2.00,-10.05);\draw (1.00,-9.95) -- (2.00,-9.95);\draw[black] (2.00,-10.07) -- (2.00,-9.93);
\node[anchor=base] () at (-0.40,-10.20) {\footnotesize b};
\draw (0,-10.47) -- (0,-10.3300);\draw (0.00,-10.35) -- (0.67,-10.35);\draw (0.00,-10.40) -- (0.67,-10.40);\draw (0.00,-10.45) -- (0.67,-10.45);\draw[black] (0.67,-10.47) -- (0.67,-10.33);\draw (0.67,-10.45) -- (1.33,-10.45);\draw (0.67,-10.35) -- (1.33,-10.35);\draw[black] (1.33,-10.47) -- (1.33,-10.33);\draw (1.33,-10.45) -- (2.00,-10.45);\draw (1.33,-10.35) -- (2.00,-10.35);\draw[black] (2.00,-10.47) -- (2.00,-10.33);
\node[anchor=base] () at (-0.40,-10.60) {\footnotesize a};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (0.67,-10.75);\draw (0.00,-10.80) -- (0.67,-10.80);\draw (0.00,-10.85) -- (0.67,-10.85);\draw[black] (0.67,-10.87) -- (0.67,-10.73);\draw (0.67,-10.85) -- (1.33,-10.85);\draw (0.67,-10.75) -- (1.33,-10.75);\draw[black] (1.33,-10.87) -- (1.33,-10.73);\draw (1.33,-10.85) -- (2.00,-10.85);\draw (1.33,-10.75) -- (2.00,-10.75);\draw[black] (2.00,-10.87) -- (2.00,-10.73);
\node[anchor=base] () at (-0.40,-11.00) {\footnotesize b};
\draw (0,-11.27) -- (0,-11.1300);\draw (0.00,-11.15) -- (0.67,-11.15);\draw (0.00,-11.20) -- (0.67,-11.20);\draw (0.00,-11.25) -- (0.67,-11.25);\draw[black] (0.67,-11.27) -- (0.67,-11.13);\draw (0.67,-11.20) -- (1.33,-11.20);\draw[black] (1.33,-11.27) -- (1.33,-11.13);\draw (1.33,-11.25) -- (2.00,-11.25);\draw (1.33,-11.15) -- (2.00,-11.15);\draw[black] (2.00,-11.27) -- (2.00,-11.13);
\node[anchor=base] () at (-0.40,-11.40) {\footnotesize b};
\draw (0,-11.67) -- (0,-11.5300);\draw (0.00,-11.55) -- (1.00,-11.55);\draw (0.00,-11.60) -- (1.00,-11.60);\draw (0.00,-11.65) -- (1.00,-11.65);\draw[black] (1.00,-11.67) -- (1.00,-11.53);\draw (1.00,-11.65) -- (2.00,-11.65);\draw (1.00,-11.55) -- (2.00,-11.55);\draw[black] (2.00,-11.67) -- (2.00,-11.53);
\node[anchor=base] () at (-0.40,-11.80) {\footnotesize a};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (1.00,-11.95);\draw (0.00,-12.00) -- (1.00,-12.00);\draw (0.00,-12.05) -- (1.00,-12.05);\draw[black] (1.00,-12.07) -- (1.00,-11.93);\draw (1.00,-12.05) -- (2.00,-12.05);\draw (1.00,-11.95) -- (2.00,-11.95);\draw[black] (2.00,-12.07) -- (2.00,-11.93);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 0};
\node () at (2.4,0.4) {\footnotesize 1};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.00) -- (2.00,-0.00);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.05) -- (3.00,-0.05);\draw (2.00,0.05) -- (3.00,0.05);\draw[black] (3.00,-0.07) -- (3.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize c};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.00,-0.35);\draw (0.00,-0.40) -- (1.00,-0.40);\draw (0.00,-0.45) -- (1.00,-0.45);\draw[black] (1.00,-0.47) -- (1.00,-0.33);\draw (1.00,-0.40) -- (2.00,-0.40);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.45) -- (3.00,-0.45);\draw (2.00,-0.35) -- (3.00,-0.35);\draw[black] (3.00,-0.47) -- (3.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize a};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (3.00,-0.75);\draw (0.00,-0.80) -- (3.00,-0.80);\draw (0.00,-0.85) -- (3.00,-0.85);\draw[black] (3.00,-0.87) -- (3.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (3.00,-1.15);\draw (0.00,-1.20) -- (3.00,-1.20);\draw (0.00,-1.25) -- (3.00,-1.25);\draw[black] (3.00,-1.27) -- (3.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize b};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (3.00,-1.55);\draw (0.00,-1.60) -- (3.00,-1.60);\draw (0.00,-1.65) -- (3.00,-1.65);\draw[black] (3.00,-1.67) -- (3.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize a};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (1.00,-1.95);\draw (0.00,-2.00) -- (1.00,-2.00);\draw (0.00,-2.05) -- (1.00,-2.05);\draw[black] (1.00,-2.07) -- (1.00,-1.93);\draw (1.00,-2.00) -- (2.00,-2.00);\draw[black] (2.00,-2.07) -- (2.00,-1.93);\draw (2.00,-2.05) -- (3.00,-2.05);\draw (2.00,-1.95) -- (3.00,-1.95);\draw[black] (3.00,-2.07) -- (3.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize b};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (1.50,-2.35);\draw (0.00,-2.40) -- (1.50,-2.40);\draw (0.00,-2.45) -- (1.50,-2.45);\draw[black] (1.50,-2.47) -- (1.50,-2.33);\draw (1.50,-2.45) -- (3.00,-2.45);\draw (1.50,-2.35) -- (3.00,-2.35);\draw[black] (3.00,-2.47) -- (3.00,-2.33);
\node[anchor=base] () at (-0.40,-2.60) {\footnotesize a};
\draw (0,-2.87) -- (0,-2.7300);\draw (0.00,-2.75) -- (1.50,-2.75);\draw (0.00,-2.80) -- (1.50,-2.80);\draw (0.00,-2.85) -- (1.50,-2.85);\draw[black] (1.50,-2.87) -- (1.50,-2.73);\draw (1.50,-2.85) -- (3.00,-2.85);\draw (1.50,-2.75) -- (3.00,-2.75);\draw[black] (3.00,-2.87) -- (3.00,-2.73);
\node[anchor=base] () at (-0.40,-3.00) {\footnotesize c};
\draw (0,-3.27) -- (0,-3.1300);\draw (0.00,-3.15) -- (3.00,-3.15);\draw (0.00,-3.20) -- (3.00,-3.20);\draw (0.00,-3.25) -- (3.00,-3.25);\draw[black] (3.00,-3.27) -- (3.00,-3.13);
\node[anchor=base] () at (-0.40,-3.40) {\footnotesize a};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (1.00,-3.55);\draw (0.00,-3.60) -- (1.00,-3.60);\draw (0.00,-3.65) -- (1.00,-3.65);\draw[black] (1.00,-3.67) -- (1.00,-3.53);\draw (1.00,-3.60) -- (2.00,-3.60);\draw[black] (2.00,-3.67) -- (2.00,-3.53);\draw (2.00,-3.65) -- (3.00,-3.65);\draw (2.00,-3.55) -- (3.00,-3.55);\draw[black] (3.00,-3.67) -- (3.00,-3.53);
\node[anchor=base] () at (-0.40,-3.80) {\footnotesize b};
\draw (0,-4.07) -- (0,-3.9300);\draw (0.00,-3.95) -- (1.50,-3.95);\draw (0.00,-4.00) -- (1.50,-4.00);\draw (0.00,-4.05) -- (1.50,-4.05);\draw[black] (1.50,-4.07) -- (1.50,-3.93);\draw (1.50,-4.05) -- (3.00,-4.05);\draw (1.50,-3.95) -- (3.00,-3.95);\draw[black] (3.00,-4.07) -- (3.00,-3.93);
\node[anchor=base] () at (-0.40,-4.20) {\footnotesize b};
\draw (0,-4.47) -- (0,-4.3300);\draw (0.00,-4.35) -- (1.00,-4.35);\draw (0.00,-4.40) -- (1.00,-4.40);\draw (0.00,-4.45) -- (1.00,-4.45);\draw[black] (1.00,-4.47) -- (1.00,-4.33);\draw (1.00,-4.45) -- (2.00,-4.45);\draw (1.00,-4.35) -- (2.00,-4.35);\draw[black] (2.00,-4.47) -- (2.00,-4.33);\draw (2.00,-4.45) -- (3.00,-4.45);\draw (2.00,-4.35) -- (3.00,-4.35);\draw[black] (3.00,-4.47) -- (3.00,-4.33);
\node[anchor=base] () at (-0.40,-4.60) {\footnotesize a};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (1.00,-4.75);\draw (0.00,-4.80) -- (1.00,-4.80);\draw (0.00,-4.85) -- (1.00,-4.85);\draw[black] (1.00,-4.87) -- (1.00,-4.73);\draw (1.00,-4.85) -- (2.00,-4.85);\draw (1.00,-4.75) -- (2.00,-4.75);\draw[black] (2.00,-4.87) -- (2.00,-4.73);\draw (2.00,-4.85) -- (3.00,-4.85);\draw (2.00,-4.75) -- (3.00,-4.75);\draw[black] (3.00,-4.87) -- (3.00,-4.73);
\node[anchor=base] () at (-0.40,-5.00) {\footnotesize b};
\draw (0,-5.27) -- (0,-5.1300);\draw (0.00,-5.15) -- (1.00,-5.15);\draw (0.00,-5.20) -- (1.00,-5.20);\draw (0.00,-5.25) -- (1.00,-5.25);\draw[black] (1.00,-5.27) -- (1.00,-5.13);\draw (1.00,-5.20) -- (2.00,-5.20);\draw[black] (2.00,-5.27) -- (2.00,-5.13);\draw (2.00,-5.25) -- (3.00,-5.25);\draw (2.00,-5.15) -- (3.00,-5.15);\draw[black] (3.00,-5.27) -- (3.00,-5.13);
\node[anchor=base] () at (-0.40,-5.40) {\footnotesize a};
\draw (0,-5.67) -- (0,-5.5300);\draw (0.00,-5.55) -- (3.00,-5.55);\draw (0.00,-5.60) -- (3.00,-5.60);\draw (0.00,-5.65) -- (3.00,-5.65);\draw[black] (3.00,-5.67) -- (3.00,-5.53);
\node[anchor=base] () at (-0.40,-5.80) {\footnotesize c};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (1.50,-5.95);\draw (0.00,-6.00) -- (1.50,-6.00);\draw (0.00,-6.05) -- (1.50,-6.05);\draw[black] (1.50,-6.07) -- (1.50,-5.93);\draw (1.50,-6.05) -- (3.00,-6.05);\draw (1.50,-5.95) -- (3.00,-5.95);\draw[black] (3.00,-6.07) -- (3.00,-5.93);
\node[anchor=base] () at (-0.40,-6.20) {\footnotesize b};
\draw (0,-6.47) -- (0,-6.3300);\draw (0.00,-6.35) -- (1.00,-6.35);\draw (0.00,-6.40) -- (1.00,-6.40);\draw (0.00,-6.45) -- (1.00,-6.45);\draw[black] (1.00,-6.47) -- (1.00,-6.33);\draw (1.00,-6.45) -- (2.00,-6.45);\draw (1.00,-6.35) -- (2.00,-6.35);\draw[black] (2.00,-6.47) -- (2.00,-6.33);\draw (2.00,-6.45) -- (3.00,-6.45);\draw (2.00,-6.35) -- (3.00,-6.35);\draw[black] (3.00,-6.47) -- (3.00,-6.33);
\node[anchor=base] () at (-0.40,-6.60) {\footnotesize c};
\draw (0,-6.87) -- (0,-6.7300);\draw (0.00,-6.75) -- (0.67,-6.75);\draw (0.00,-6.80) -- (0.67,-6.80);\draw (0.00,-6.85) -- (0.67,-6.85);\draw[black] (0.67,-6.87) -- (0.67,-6.73);\draw (0.67,-6.80) -- (1.33,-6.80);\draw[black] (1.33,-6.87) -- (1.33,-6.73);\draw (1.33,-6.80) -- (2.00,-6.80);\draw[black] (2.00,-6.87) -- (2.00,-6.73);\draw (2.00,-6.85) -- (3.00,-6.85);\draw (2.00,-6.75) -- (3.00,-6.75);\draw[black] (3.00,-6.87) -- (3.00,-6.73);
\node[anchor=base] () at (-0.40,-7.00) {\footnotesize a};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (0.67,-7.15);\draw (0.00,-7.20) -- (0.67,-7.20);\draw (0.00,-7.25) -- (0.67,-7.25);\draw[black] (0.67,-7.27) -- (0.67,-7.13);\draw (0.67,-7.20) -- (1.33,-7.20);\draw[black] (1.33,-7.27) -- (1.33,-7.13);\draw (1.33,-7.25) -- (2.00,-7.25);\draw (1.33,-7.15) -- (2.00,-7.15);\draw[black] (2.00,-7.27) -- (2.00,-7.13);\draw (2.00,-7.25) -- (3.00,-7.25);\draw (2.00,-7.15) -- (3.00,-7.15);\draw[black] (3.00,-7.27) -- (3.00,-7.13);
\node[anchor=base] () at (-0.40,-7.40) {\footnotesize b};
\draw (0,-7.67) -- (0,-7.5300);\draw (0.00,-7.55) -- (0.67,-7.55);\draw (0.00,-7.60) -- (0.67,-7.60);\draw (0.00,-7.65) -- (0.67,-7.65);\draw[black] (0.67,-7.67) -- (0.67,-7.53);\draw (0.67,-7.65) -- (1.33,-7.65);\draw (0.67,-7.55) -- (1.33,-7.55);\draw[black] (1.33,-7.67) -- (1.33,-7.53);\draw (1.33,-7.60) -- (2.00,-7.60);\draw[black] (2.00,-7.67) -- (2.00,-7.53);\draw (2.00,-7.65) -- (3.00,-7.65);\draw (2.00,-7.55) -- (3.00,-7.55);\draw[black] (3.00,-7.67) -- (3.00,-7.53);
\node[anchor=base] () at (-0.40,-7.80) {\footnotesize a};
\draw (0,-8.07) -- (0,-7.9300);\draw (0.00,-7.95) -- (0.67,-7.95);\draw (0.00,-8.00) -- (0.67,-8.00);\draw (0.00,-8.05) -- (0.67,-8.05);\draw[black] (0.67,-8.07) -- (0.67,-7.93);\draw (0.67,-8.05) -- (1.33,-8.05);\draw (0.67,-7.95) -- (1.33,-7.95);\draw[black] (1.33,-8.07) -- (1.33,-7.93);\draw (1.33,-8.00) -- (2.00,-8.00);\draw[black] (2.00,-8.07) -- (2.00,-7.93);\draw (2.00,-8.05) -- (3.00,-8.05);\draw (2.00,-7.95) -- (3.00,-7.95);\draw[black] (3.00,-8.07) -- (3.00,-7.93);
\node[anchor=base] () at (-0.40,-8.20) {\footnotesize b};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (0.67,-8.35);\draw (0.00,-8.40) -- (0.67,-8.40);\draw (0.00,-8.45) -- (0.67,-8.45);\draw[black] (0.67,-8.47) -- (0.67,-8.33);\draw (0.67,-8.45) -- (1.33,-8.45);\draw (0.67,-8.35) -- (1.33,-8.35);\draw[black] (1.33,-8.47) -- (1.33,-8.33);\draw (1.33,-8.45) -- (2.00,-8.45);\draw (1.33,-8.35) -- (2.00,-8.35);\draw[black] (2.00,-8.47) -- (2.00,-8.33);\draw (2.00,-8.45) -- (3.00,-8.45);\draw (2.00,-8.35) -- (3.00,-8.35);\draw[black] (3.00,-8.47) -- (3.00,-8.33);
\node[anchor=base] () at (-0.40,-8.60) {\footnotesize b};
\draw (0,-8.87) -- (0,-8.7300);\draw (0.00,-8.75) -- (0.67,-8.75);\draw (0.00,-8.80) -- (0.67,-8.80);\draw (0.00,-8.85) -- (0.67,-8.85);\draw[black] (0.67,-8.87) -- (0.67,-8.73);\draw (0.67,-8.80) -- (1.33,-8.80);\draw[black] (1.33,-8.87) -- (1.33,-8.73);\draw (1.33,-8.85) -- (2.00,-8.85);\draw (1.33,-8.75) -- (2.00,-8.75);\draw[black] (2.00,-8.87) -- (2.00,-8.73);\draw (2.00,-8.85) -- (3.00,-8.85);\draw (2.00,-8.75) -- (3.00,-8.75);\draw[black] (3.00,-8.87) -- (3.00,-8.73);
\node[anchor=base] () at (-0.40,-9.00) {\footnotesize a};
\draw (0,-9.27) -- (0,-9.1300);\draw (0.00,-9.15) -- (0.67,-9.15);\draw (0.00,-9.20) -- (0.67,-9.20);\draw (0.00,-9.25) -- (0.67,-9.25);\draw[black] (0.67,-9.27) -- (0.67,-9.13);\draw (0.67,-9.20) -- (1.33,-9.20);\draw[black] (1.33,-9.27) -- (1.33,-9.13);\draw (1.33,-9.20) -- (2.00,-9.20);\draw[black] (2.00,-9.27) -- (2.00,-9.13);\draw (2.00,-9.25) -- (3.00,-9.25);\draw (2.00,-9.15) -- (3.00,-9.15);\draw[black] (3.00,-9.27) -- (3.00,-9.13);
\node[anchor=base] () at (-0.40,-9.40) {\footnotesize c};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (1.00,-9.55);\draw (0.00,-9.60) -- (1.00,-9.60);\draw (0.00,-9.65) -- (1.00,-9.65);\draw[black] (1.00,-9.67) -- (1.00,-9.53);\draw (1.00,-9.65) -- (2.00,-9.65);\draw (1.00,-9.55) -- (2.00,-9.55);\draw[black] (2.00,-9.67) -- (2.00,-9.53);\draw (2.00,-9.65) -- (3.00,-9.65);\draw (2.00,-9.55) -- (3.00,-9.55);\draw[black] (3.00,-9.67) -- (3.00,-9.53);
\node[anchor=base] () at (-0.40,-9.80) {\footnotesize a};
\draw (0,-10.07) -- (0,-9.9300);\draw (0.00,-9.95) -- (1.00,-9.95);\draw (0.00,-10.00) -- (1.00,-10.00);\draw (0.00,-10.05) -- (1.00,-10.05);\draw[black] (1.00,-10.07) -- (1.00,-9.93);\draw (1.00,-10.05) -- (2.00,-10.05);\draw (1.00,-9.95) -- (2.00,-9.95);\draw[black] (2.00,-10.07) -- (2.00,-9.93);\draw (2.00,-10.05) -- (3.00,-10.05);\draw (2.00,-9.95) -- (3.00,-9.95);\draw[black] (3.00,-10.07) -- (3.00,-9.93);
\node[anchor=base] () at (-0.40,-10.20) {\footnotesize b};
\draw (0,-10.47) -- (0,-10.3300);\draw (0.00,-10.35) -- (1.00,-10.35);\draw (0.00,-10.40) -- (1.00,-10.40);\draw (0.00,-10.45) -- (1.00,-10.45);\draw[black] (1.00,-10.47) -- (1.00,-10.33);\draw (1.00,-10.40) -- (2.00,-10.40);\draw[black] (2.00,-10.47) -- (2.00,-10.33);\draw (2.00,-10.45) -- (3.00,-10.45);\draw (2.00,-10.35) -- (3.00,-10.35);\draw[black] (3.00,-10.47) -- (3.00,-10.33);
\node[anchor=base] () at (-0.40,-10.60) {\footnotesize a};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (3.00,-10.75);\draw (0.00,-10.80) -- (3.00,-10.80);\draw (0.00,-10.85) -- (3.00,-10.85);\draw[black] (3.00,-10.87) -- (3.00,-10.73);
\node[anchor=base] () at (-0.40,-11.00) {\footnotesize b};
\draw (0,-11.27) -- (0,-11.1300);\draw (0.00,-11.15) -- (3.00,-11.15);\draw (0.00,-11.20) -- (3.00,-11.20);\draw (0.00,-11.25) -- (3.00,-11.25);\draw[black] (3.00,-11.27) -- (3.00,-11.13);
\node[anchor=base] () at (-0.40,-11.40) {\footnotesize b};
\draw (0,-11.67) -- (0,-11.5300);\draw (0.00,-11.55) -- (3.00,-11.55);\draw (0.00,-11.60) -- (3.00,-11.60);\draw (0.00,-11.65) -- (3.00,-11.65);\draw[black] (3.00,-11.67) -- (3.00,-11.53);
\node[anchor=base] () at (-0.40,-11.80) {\footnotesize a};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (1.00,-11.95);\draw (0.00,-12.00) -- (1.00,-12.00);\draw (0.00,-12.05) -- (1.00,-12.05);\draw[black] (1.00,-12.07) -- (1.00,-11.93);\draw (1.00,-12.00) -- (2.00,-12.00);\draw[black] (2.00,-12.07) -- (2.00,-11.93);\draw (2.00,-12.05) -- (3.00,-12.05);\draw (2.00,-11.95) -- (3.00,-11.95);\draw[black] (3.00,-12.07) -- (3.00,-11.93);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 1};
\node () at (2.4,0.4) {\footnotesize 1};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.05) -- (2.00,-0.05);\draw (1.00,0.05) -- (2.00,0.05);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.05) -- (3.00,-0.05);\draw (2.00,0.05) -- (3.00,0.05);\draw[black] (3.00,-0.07) -- (3.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize c};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (0.67,-0.35);\draw (0.00,-0.40) -- (0.67,-0.40);\draw (0.00,-0.45) -- (0.67,-0.45);\draw[black] (0.67,-0.47) -- (0.67,-0.33);\draw (0.67,-0.40) -- (1.33,-0.40);\draw[black] (1.33,-0.47) -- (1.33,-0.33);\draw (1.33,-0.40) -- (2.00,-0.40);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.45) -- (3.00,-0.45);\draw (2.00,-0.35) -- (3.00,-0.35);\draw[black] (3.00,-0.47) -- (3.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize a};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (0.67,-0.75);\draw (0.00,-0.80) -- (0.67,-0.80);\draw (0.00,-0.85) -- (0.67,-0.85);\draw[black] (0.67,-0.87) -- (0.67,-0.73);\draw (0.67,-0.80) -- (1.33,-0.80);\draw[black] (1.33,-0.87) -- (1.33,-0.73);\draw (1.33,-0.85) -- (2.00,-0.85);\draw (1.33,-0.75) -- (2.00,-0.75);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.85) -- (3.00,-0.85);\draw (2.00,-0.75) -- (3.00,-0.75);\draw[black] (3.00,-0.87) -- (3.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (0.67,-1.15);\draw (0.00,-1.20) -- (0.67,-1.20);\draw (0.00,-1.25) -- (0.67,-1.25);\draw[black] (0.67,-1.27) -- (0.67,-1.13);\draw (0.67,-1.25) -- (1.33,-1.25);\draw (0.67,-1.15) -- (1.33,-1.15);\draw[black] (1.33,-1.27) -- (1.33,-1.13);\draw (1.33,-1.20) -- (2.00,-1.20);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.25) -- (3.00,-1.25);\draw (2.00,-1.15) -- (3.00,-1.15);\draw[black] (3.00,-1.27) -- (3.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize b};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (0.67,-1.55);\draw (0.00,-1.60) -- (0.67,-1.60);\draw (0.00,-1.65) -- (0.67,-1.65);\draw[black] (0.67,-1.67) -- (0.67,-1.53);\draw (0.67,-1.65) -- (1.33,-1.65);\draw (0.67,-1.55) -- (1.33,-1.55);\draw[black] (1.33,-1.67) -- (1.33,-1.53);\draw (1.33,-1.65) -- (2.00,-1.65);\draw (1.33,-1.55) -- (2.00,-1.55);\draw[black] (2.00,-1.67) -- (2.00,-1.53);\draw (2.00,-1.65) -- (3.00,-1.65);\draw (2.00,-1.55) -- (3.00,-1.55);\draw[black] (3.00,-1.67) -- (3.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize a};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (0.67,-1.95);\draw (0.00,-2.00) -- (0.67,-2.00);\draw (0.00,-2.05) -- (0.67,-2.05);\draw[black] (0.67,-2.07) -- (0.67,-1.93);\draw (0.67,-2.05) -- (1.33,-2.05);\draw (0.67,-1.95) -- (1.33,-1.95);\draw[black] (1.33,-2.07) -- (1.33,-1.93);\draw (1.33,-2.05) -- (2.00,-2.05);\draw (1.33,-1.95) -- (2.00,-1.95);\draw[black] (2.00,-2.07) -- (2.00,-1.93);\draw (2.00,-2.05) -- (3.00,-2.05);\draw (2.00,-1.95) -- (3.00,-1.95);\draw[black] (3.00,-2.07) -- (3.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize b};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (0.67,-2.35);\draw (0.00,-2.40) -- (0.67,-2.40);\draw (0.00,-2.45) -- (0.67,-2.45);\draw[black] (0.67,-2.47) -- (0.67,-2.33);\draw (0.67,-2.40) -- (1.33,-2.40);\draw[black] (1.33,-2.47) -- (1.33,-2.33);\draw (1.33,-2.45) -- (2.00,-2.45);\draw (1.33,-2.35) -- (2.00,-2.35);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.45) -- (3.00,-2.45);\draw (2.00,-2.35) -- (3.00,-2.35);\draw[black] (3.00,-2.47) -- (3.00,-2.33);
\node[anchor=base] () at (-0.40,-2.60) {\footnotesize a};
\draw (0,-2.87) -- (0,-2.7300);\draw (0.00,-2.75) -- (0.67,-2.75);\draw (0.00,-2.80) -- (0.67,-2.80);\draw (0.00,-2.85) -- (0.67,-2.85);\draw[black] (0.67,-2.87) -- (0.67,-2.73);\draw (0.67,-2.80) -- (1.33,-2.80);\draw[black] (1.33,-2.87) -- (1.33,-2.73);\draw (1.33,-2.80) -- (2.00,-2.80);\draw[black] (2.00,-2.87) -- (2.00,-2.73);\draw (2.00,-2.85) -- (3.00,-2.85);\draw (2.00,-2.75) -- (3.00,-2.75);\draw[black] (3.00,-2.87) -- (3.00,-2.73);
\node[anchor=base] () at (-0.40,-3.00) {\footnotesize c};
\draw (0,-3.27) -- (0,-3.1300);\draw (0.00,-3.15) -- (1.00,-3.15);\draw (0.00,-3.20) -- (1.00,-3.20);\draw (0.00,-3.25) -- (1.00,-3.25);\draw[black] (1.00,-3.27) -- (1.00,-3.13);\draw (1.00,-3.25) -- (2.00,-3.25);\draw (1.00,-3.15) -- (2.00,-3.15);\draw[black] (2.00,-3.27) -- (2.00,-3.13);\draw (2.00,-3.25) -- (3.00,-3.25);\draw (2.00,-3.15) -- (3.00,-3.15);\draw[black] (3.00,-3.27) -- (3.00,-3.13);
\node[anchor=base] () at (-0.40,-3.40) {\footnotesize a};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (1.00,-3.55);\draw (0.00,-3.60) -- (1.00,-3.60);\draw (0.00,-3.65) -- (1.00,-3.65);\draw[black] (1.00,-3.67) -- (1.00,-3.53);\draw (1.00,-3.65) -- (2.00,-3.65);\draw (1.00,-3.55) -- (2.00,-3.55);\draw[black] (2.00,-3.67) -- (2.00,-3.53);\draw (2.00,-3.65) -- (3.00,-3.65);\draw (2.00,-3.55) -- (3.00,-3.55);\draw[black] (3.00,-3.67) -- (3.00,-3.53);
\node[anchor=base] () at (-0.40,-3.80) {\footnotesize b};
\draw (0,-4.07) -- (0,-3.9300);\draw (0.00,-3.95) -- (1.00,-3.95);\draw (0.00,-4.00) -- (1.00,-4.00);\draw (0.00,-4.05) -- (1.00,-4.05);\draw[black] (1.00,-4.07) -- (1.00,-3.93);\draw (1.00,-4.00) -- (2.00,-4.00);\draw[black] (2.00,-4.07) -- (2.00,-3.93);\draw (2.00,-4.05) -- (3.00,-4.05);\draw (2.00,-3.95) -- (3.00,-3.95);\draw[black] (3.00,-4.07) -- (3.00,-3.93);
\node[anchor=base] () at (-0.40,-4.20) {\footnotesize b};
\draw (0,-4.47) -- (0,-4.3300);\draw (0.00,-4.35) -- (1.50,-4.35);\draw (0.00,-4.40) -- (1.50,-4.40);\draw (0.00,-4.45) -- (1.50,-4.45);\draw[black] (1.50,-4.47) -- (1.50,-4.33);\draw (1.50,-4.45) -- (3.00,-4.45);\draw (1.50,-4.35) -- (3.00,-4.35);\draw[black] (3.00,-4.47) -- (3.00,-4.33);
\node[anchor=base] () at (-0.40,-4.60) {\footnotesize a};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (1.50,-4.75);\draw (0.00,-4.80) -- (1.50,-4.80);\draw (0.00,-4.85) -- (1.50,-4.85);\draw[black] (1.50,-4.87) -- (1.50,-4.73);\draw (1.50,-4.85) -- (3.00,-4.85);\draw (1.50,-4.75) -- (3.00,-4.75);\draw[black] (3.00,-4.87) -- (3.00,-4.73);
\node[anchor=base] () at (-0.40,-5.00) {\footnotesize b};
\draw (0,-5.27) -- (0,-5.1300);\draw (0.00,-5.15) -- (1.00,-5.15);\draw (0.00,-5.20) -- (1.00,-5.20);\draw (0.00,-5.25) -- (1.00,-5.25);\draw[black] (1.00,-5.27) -- (1.00,-5.13);\draw (1.00,-5.25) -- (2.00,-5.25);\draw (1.00,-5.15) -- (2.00,-5.15);\draw[black] (2.00,-5.27) -- (2.00,-5.13);\draw (2.00,-5.25) -- (3.00,-5.25);\draw (2.00,-5.15) -- (3.00,-5.15);\draw[black] (3.00,-5.27) -- (3.00,-5.13);
\node[anchor=base] () at (-0.40,-5.40) {\footnotesize a};
\draw (0,-5.67) -- (0,-5.5300);\draw (0.00,-5.55) -- (1.00,-5.55);\draw (0.00,-5.60) -- (1.00,-5.60);\draw (0.00,-5.65) -- (1.00,-5.65);\draw[black] (1.00,-5.67) -- (1.00,-5.53);\draw (1.00,-5.65) -- (2.00,-5.65);\draw (1.00,-5.55) -- (2.00,-5.55);\draw[black] (2.00,-5.67) -- (2.00,-5.53);\draw (2.00,-5.65) -- (3.00,-5.65);\draw (2.00,-5.55) -- (3.00,-5.55);\draw[black] (3.00,-5.67) -- (3.00,-5.53);
\node[anchor=base] () at (-0.40,-5.80) {\footnotesize c};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (0.67,-5.95);\draw (0.00,-6.00) -- (0.67,-6.00);\draw (0.00,-6.05) -- (0.67,-6.05);\draw[black] (0.67,-6.07) -- (0.67,-5.93);\draw (0.67,-6.00) -- (1.33,-6.00);\draw[black] (1.33,-6.07) -- (1.33,-5.93);\draw (1.33,-6.00) -- (2.00,-6.00);\draw[black] (2.00,-6.07) -- (2.00,-5.93);\draw (2.00,-6.05) -- (3.00,-6.05);\draw (2.00,-5.95) -- (3.00,-5.95);\draw[black] (3.00,-6.07) -- (3.00,-5.93);
\node[anchor=base] () at (-0.40,-6.20) {\footnotesize b};
\draw (0,-6.47) -- (0,-6.3300);\draw (0.00,-6.35) -- (0.67,-6.35);\draw (0.00,-6.40) -- (0.67,-6.40);\draw (0.00,-6.45) -- (0.67,-6.45);\draw[black] (0.67,-6.47) -- (0.67,-6.33);\draw (0.67,-6.40) -- (1.33,-6.40);\draw[black] (1.33,-6.47) -- (1.33,-6.33);\draw (1.33,-6.40) -- (2.00,-6.40);\draw[black] (2.00,-6.47) -- (2.00,-6.33);\draw (2.00,-6.45) -- (3.00,-6.45);\draw (2.00,-6.35) -- (3.00,-6.35);\draw[black] (3.00,-6.47) -- (3.00,-6.33);
\node[anchor=base] () at (-0.40,-6.60) {\footnotesize c};
\draw (0,-6.87) -- (0,-6.7300);\draw (0.00,-6.75) -- (1.00,-6.75);\draw (0.00,-6.80) -- (1.00,-6.80);\draw (0.00,-6.85) -- (1.00,-6.85);\draw[black] (1.00,-6.87) -- (1.00,-6.73);\draw (1.00,-6.85) -- (2.00,-6.85);\draw (1.00,-6.75) -- (2.00,-6.75);\draw[black] (2.00,-6.87) -- (2.00,-6.73);\draw (2.00,-6.85) -- (3.00,-6.85);\draw (2.00,-6.75) -- (3.00,-6.75);\draw[black] (3.00,-6.87) -- (3.00,-6.73);
\node[anchor=base] () at (-0.40,-7.00) {\footnotesize a};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (1.00,-7.15);\draw (0.00,-7.20) -- (1.00,-7.20);\draw (0.00,-7.25) -- (1.00,-7.25);\draw[black] (1.00,-7.27) -- (1.00,-7.13);\draw (1.00,-7.25) -- (2.00,-7.25);\draw (1.00,-7.15) -- (2.00,-7.15);\draw[black] (2.00,-7.27) -- (2.00,-7.13);\draw (2.00,-7.25) -- (3.00,-7.25);\draw (2.00,-7.15) -- (3.00,-7.15);\draw[black] (3.00,-7.27) -- (3.00,-7.13);
\node[anchor=base] () at (-0.40,-7.40) {\footnotesize b};
\draw (0,-7.67) -- (0,-7.5300);\draw (0.00,-7.55) -- (1.00,-7.55);\draw (0.00,-7.60) -- (1.00,-7.60);\draw (0.00,-7.65) -- (1.00,-7.65);\draw[black] (1.00,-7.67) -- (1.00,-7.53);\draw (1.00,-7.60) -- (2.00,-7.60);\draw[black] (2.00,-7.67) -- (2.00,-7.53);\draw (2.00,-7.65) -- (3.00,-7.65);\draw (2.00,-7.55) -- (3.00,-7.55);\draw[black] (3.00,-7.67) -- (3.00,-7.53);
\node[anchor=base] () at (-0.40,-7.80) {\footnotesize a};
\draw (0,-8.07) -- (0,-7.9300);\draw (0.00,-7.95) -- (3.00,-7.95);\draw (0.00,-8.00) -- (3.00,-8.00);\draw (0.00,-8.05) -- (3.00,-8.05);\draw[black] (3.00,-8.07) -- (3.00,-7.93);
\node[anchor=base] () at (-0.40,-8.20) {\footnotesize b};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (3.00,-8.35);\draw (0.00,-8.40) -- (3.00,-8.40);\draw (0.00,-8.45) -- (3.00,-8.45);\draw[black] (3.00,-8.47) -- (3.00,-8.33);
\node[anchor=base] () at (-0.40,-8.60) {\footnotesize b};
\draw (0,-8.87) -- (0,-8.7300);\draw (0.00,-8.75) -- (3.00,-8.75);\draw (0.00,-8.80) -- (3.00,-8.80);\draw (0.00,-8.85) -- (3.00,-8.85);\draw[black] (3.00,-8.87) -- (3.00,-8.73);
\node[anchor=base] () at (-0.40,-9.00) {\footnotesize a};
\draw (0,-9.27) -- (0,-9.1300);\draw (0.00,-9.15) -- (1.00,-9.15);\draw (0.00,-9.20) -- (1.00,-9.20);\draw (0.00,-9.25) -- (1.00,-9.25);\draw[black] (1.00,-9.27) -- (1.00,-9.13);\draw (1.00,-9.20) -- (2.00,-9.20);\draw[black] (2.00,-9.27) -- (2.00,-9.13);\draw (2.00,-9.25) -- (3.00,-9.25);\draw (2.00,-9.15) -- (3.00,-9.15);\draw[black] (3.00,-9.27) -- (3.00,-9.13);
\node[anchor=base] () at (-0.40,-9.40) {\footnotesize c};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (1.00,-9.55);\draw (0.00,-9.60) -- (1.00,-9.60);\draw (0.00,-9.65) -- (1.00,-9.65);\draw[black] (1.00,-9.67) -- (1.00,-9.53);\draw (1.00,-9.60) -- (2.00,-9.60);\draw[black] (2.00,-9.67) -- (2.00,-9.53);\draw (2.00,-9.65) -- (3.00,-9.65);\draw (2.00,-9.55) -- (3.00,-9.55);\draw[black] (3.00,-9.67) -- (3.00,-9.53);
\node[anchor=base] () at (-0.40,-9.80) {\footnotesize a};
\draw (0,-10.07) -- (0,-9.9300);\draw (0.00,-9.95) -- (3.00,-9.95);\draw (0.00,-10.00) -- (3.00,-10.00);\draw (0.00,-10.05) -- (3.00,-10.05);\draw[black] (3.00,-10.07) -- (3.00,-9.93);
\node[anchor=base] () at (-0.40,-10.20) {\footnotesize b};
\draw (0,-10.47) -- (0,-10.3300);\draw (0.00,-10.35) -- (3.00,-10.35);\draw (0.00,-10.40) -- (3.00,-10.40);\draw (0.00,-10.45) -- (3.00,-10.45);\draw[black] (3.00,-10.47) -- (3.00,-10.33);
\node[anchor=base] () at (-0.40,-10.60) {\footnotesize a};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (1.00,-10.75);\draw (0.00,-10.80) -- (1.00,-10.80);\draw (0.00,-10.85) -- (1.00,-10.85);\draw[black] (1.00,-10.87) -- (1.00,-10.73);\draw (1.00,-10.80) -- (2.00,-10.80);\draw[black] (2.00,-10.87) -- (2.00,-10.73);\draw (2.00,-10.85) -- (3.00,-10.85);\draw (2.00,-10.75) -- (3.00,-10.75);\draw[black] (3.00,-10.87) -- (3.00,-10.73);
\node[anchor=base] () at (-0.40,-11.00) {\footnotesize b};
\draw (0,-11.27) -- (0,-11.1300);\draw (0.00,-11.15) -- (1.50,-11.15);\draw (0.00,-11.20) -- (1.50,-11.20);\draw (0.00,-11.25) -- (1.50,-11.25);\draw[black] (1.50,-11.27) -- (1.50,-11.13);\draw (1.50,-11.25) -- (3.00,-11.25);\draw (1.50,-11.15) -- (3.00,-11.15);\draw[black] (3.00,-11.27) -- (3.00,-11.13);
\node[anchor=base] () at (-0.40,-11.40) {\footnotesize b};
\draw (0,-11.67) -- (0,-11.5300);\draw (0.00,-11.55) -- (1.00,-11.55);\draw (0.00,-11.60) -- (1.00,-11.60);\draw (0.00,-11.65) -- (1.00,-11.65);\draw[black] (1.00,-11.67) -- (1.00,-11.53);\draw (1.00,-11.65) -- (2.00,-11.65);\draw (1.00,-11.55) -- (2.00,-11.55);\draw[black] (2.00,-11.67) -- (2.00,-11.53);\draw (2.00,-11.65) -- (3.00,-11.65);\draw (2.00,-11.55) -- (3.00,-11.55);\draw[black] (3.00,-11.67) -- (3.00,-11.53);
\node[anchor=base] () at (-0.40,-11.80) {\footnotesize a};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (1.00,-11.95);\draw (0.00,-12.00) -- (1.00,-12.00);\draw (0.00,-12.05) -- (1.00,-12.05);\draw[black] (1.00,-12.07) -- (1.00,-11.93);\draw (1.00,-12.05) -- (2.00,-12.05);\draw (1.00,-11.95) -- (2.00,-11.95);\draw[black] (2.00,-12.07) -- (2.00,-11.93);\draw (2.00,-12.05) -- (3.00,-12.05);\draw (2.00,-11.95) -- (3.00,-11.95);\draw[black] (3.00,-12.07) -- (3.00,-11.93);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 0};
\node () at (2.4,0.4) {\footnotesize 0};
\node () at (3.4,0.4) {\footnotesize 1};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.00) -- (2.00,-0.00);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.00) -- (3.00,-0.00);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.05) -- (4.00,-0.05);\draw (3.00,0.05) -- (4.00,0.05);\draw[black] (4.00,-0.07) -- (4.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize c};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.50,-0.35);\draw (0.00,-0.40) -- (1.50,-0.40);\draw (0.00,-0.45) -- (1.50,-0.45);\draw[black] (1.50,-0.47) -- (1.50,-0.33);\draw (1.50,-0.45) -- (3.00,-0.45);\draw (1.50,-0.35) -- (3.00,-0.35);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.45) -- (4.00,-0.45);\draw (3.00,-0.35) -- (4.00,-0.35);\draw[black] (4.00,-0.47) -- (4.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize a};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.50,-0.75);\draw (0.00,-0.80) -- (1.50,-0.80);\draw (0.00,-0.85) -- (1.50,-0.85);\draw[black] (1.50,-0.87) -- (1.50,-0.73);\draw (1.50,-0.85) -- (3.00,-0.85);\draw (1.50,-0.75) -- (3.00,-0.75);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.85) -- (4.00,-0.85);\draw (3.00,-0.75) -- (4.00,-0.75);\draw[black] (4.00,-0.87) -- (4.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (1.50,-1.15);\draw (0.00,-1.20) -- (1.50,-1.20);\draw (0.00,-1.25) -- (1.50,-1.25);\draw[black] (1.50,-1.27) -- (1.50,-1.13);\draw (1.50,-1.20) -- (3.00,-1.20);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.25) -- (4.00,-1.25);\draw (3.00,-1.15) -- (4.00,-1.15);\draw[black] (4.00,-1.27) -- (4.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize b};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (2.25,-1.55);\draw (0.00,-1.60) -- (2.25,-1.60);\draw (0.00,-1.65) -- (2.25,-1.65);\draw[black] (2.25,-1.67) -- (2.25,-1.53);\draw (2.25,-1.65) -- (3.00,-1.65);\draw (2.25,-1.55) -- (3.00,-1.55);\draw[black!30!white,decoration = {zigzag,segment length = 0.2, amplitude = 0.05}, decorate] (3.00,-1.67) -- (3.00,-1.53);\draw (3.00,-1.65) -- (4.00,-1.65);\draw (3.00,-1.55) -- (4.00,-1.55);\draw[black] (4.00,-1.67) -- (4.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize a};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (2.25,-1.95);\draw (0.00,-2.00) -- (2.25,-2.00);\draw (0.00,-2.05) -- (2.25,-2.05);\draw[black] (2.25,-2.07) -- (2.25,-1.93);\draw (2.25,-2.05) -- (3.00,-2.05);\draw (2.25,-1.95) -- (3.00,-1.95);\draw[black!30!white,decoration = {zigzag,segment length = 0.2, amplitude = 0.05}, decorate] (3.00,-2.07) -- (3.00,-1.93);\draw (3.00,-2.05) -- (4.00,-2.05);\draw (3.00,-1.95) -- (4.00,-1.95);\draw[black] (4.00,-2.07) -- (4.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize b};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (1.50,-2.35);\draw (0.00,-2.40) -- (1.50,-2.40);\draw (0.00,-2.45) -- (1.50,-2.45);\draw[black] (1.50,-2.47) -- (1.50,-2.33);\draw (1.50,-2.45) -- (3.00,-2.45);\draw (1.50,-2.35) -- (3.00,-2.35);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.45) -- (4.00,-2.45);\draw (3.00,-2.35) -- (4.00,-2.35);\draw[black] (4.00,-2.47) -- (4.00,-2.33);
\node[anchor=base] () at (-0.40,-2.60) {\footnotesize a};
\draw (0,-2.87) -- (0,-2.7300);\draw (0.00,-2.75) -- (1.50,-2.75);\draw (0.00,-2.80) -- (1.50,-2.80);\draw (0.00,-2.85) -- (1.50,-2.85);\draw[black] (1.50,-2.87) -- (1.50,-2.73);\draw (1.50,-2.85) -- (3.00,-2.85);\draw (1.50,-2.75) -- (3.00,-2.75);\draw[black] (3.00,-2.87) -- (3.00,-2.73);\draw (3.00,-2.85) -- (4.00,-2.85);\draw (3.00,-2.75) -- (4.00,-2.75);\draw[black] (4.00,-2.87) -- (4.00,-2.73);
\node[anchor=base] () at (-0.40,-3.00) {\footnotesize c};
\draw (0,-3.27) -- (0,-3.1300);\draw (0.00,-3.15) -- (1.00,-3.15);\draw (0.00,-3.20) -- (1.00,-3.20);\draw (0.00,-3.25) -- (1.00,-3.25);\draw[black] (1.00,-3.27) -- (1.00,-3.13);\draw (1.00,-3.20) -- (2.00,-3.20);\draw[black] (2.00,-3.27) -- (2.00,-3.13);\draw (2.00,-3.20) -- (3.00,-3.20);\draw[black] (3.00,-3.27) -- (3.00,-3.13);\draw (3.00,-3.25) -- (4.00,-3.25);\draw (3.00,-3.15) -- (4.00,-3.15);\draw[black] (4.00,-3.27) -- (4.00,-3.13);
\node[anchor=base] () at (-0.40,-3.40) {\footnotesize a};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (1.00,-3.55);\draw (0.00,-3.60) -- (1.00,-3.60);\draw (0.00,-3.65) -- (1.00,-3.65);\draw[black] (1.00,-3.67) -- (1.00,-3.53);\draw (1.00,-3.60) -- (2.00,-3.60);\draw[black] (2.00,-3.67) -- (2.00,-3.53);\draw (2.00,-3.65) -- (3.00,-3.65);\draw (2.00,-3.55) -- (3.00,-3.55);\draw[black] (3.00,-3.67) -- (3.00,-3.53);\draw (3.00,-3.65) -- (4.00,-3.65);\draw (3.00,-3.55) -- (4.00,-3.55);\draw[black] (4.00,-3.67) -- (4.00,-3.53);
\node[anchor=base] () at (-0.40,-3.80) {\footnotesize b};
\draw (0,-4.07) -- (0,-3.9300);\draw (0.00,-3.95) -- (1.00,-3.95);\draw (0.00,-4.00) -- (1.00,-4.00);\draw (0.00,-4.05) -- (1.00,-4.05);\draw[black] (1.00,-4.07) -- (1.00,-3.93);\draw (1.00,-4.05) -- (2.00,-4.05);\draw (1.00,-3.95) -- (2.00,-3.95);\draw[black] (2.00,-4.07) -- (2.00,-3.93);\draw (2.00,-4.00) -- (3.00,-4.00);\draw[black] (3.00,-4.07) -- (3.00,-3.93);\draw (3.00,-4.05) -- (4.00,-4.05);\draw (3.00,-3.95) -- (4.00,-3.95);\draw[black] (4.00,-4.07) -- (4.00,-3.93);
\node[anchor=base] () at (-0.40,-4.20) {\footnotesize b};
\draw (0,-4.47) -- (0,-4.3300);\draw (0.00,-4.35) -- (1.00,-4.35);\draw (0.00,-4.40) -- (1.00,-4.40);\draw (0.00,-4.45) -- (1.00,-4.45);\draw[black] (1.00,-4.47) -- (1.00,-4.33);\draw (1.00,-4.45) -- (2.00,-4.45);\draw (1.00,-4.35) -- (2.00,-4.35);\draw[black] (2.00,-4.47) -- (2.00,-4.33);\draw (2.00,-4.45) -- (3.00,-4.45);\draw (2.00,-4.35) -- (3.00,-4.35);\draw[black] (3.00,-4.47) -- (3.00,-4.33);\draw (3.00,-4.45) -- (4.00,-4.45);\draw (3.00,-4.35) -- (4.00,-4.35);\draw[black] (4.00,-4.47) -- (4.00,-4.33);
\node[anchor=base] () at (-0.40,-4.60) {\footnotesize a};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (1.00,-4.75);\draw (0.00,-4.80) -- (1.00,-4.80);\draw (0.00,-4.85) -- (1.00,-4.85);\draw[black] (1.00,-4.87) -- (1.00,-4.73);\draw (1.00,-4.85) -- (2.00,-4.85);\draw (1.00,-4.75) -- (2.00,-4.75);\draw[black] (2.00,-4.87) -- (2.00,-4.73);\draw (2.00,-4.85) -- (3.00,-4.85);\draw (2.00,-4.75) -- (3.00,-4.75);\draw[black] (3.00,-4.87) -- (3.00,-4.73);\draw (3.00,-4.85) -- (4.00,-4.85);\draw (3.00,-4.75) -- (4.00,-4.75);\draw[black] (4.00,-4.87) -- (4.00,-4.73);
\node[anchor=base] () at (-0.40,-5.00) {\footnotesize b};
\draw (0,-5.27) -- (0,-5.1300);\draw (0.00,-5.15) -- (1.00,-5.15);\draw (0.00,-5.20) -- (1.00,-5.20);\draw (0.00,-5.25) -- (1.00,-5.25);\draw[black] (1.00,-5.27) -- (1.00,-5.13);\draw (1.00,-5.20) -- (2.00,-5.20);\draw[black] (2.00,-5.27) -- (2.00,-5.13);\draw (2.00,-5.25) -- (3.00,-5.25);\draw (2.00,-5.15) -- (3.00,-5.15);\draw[black] (3.00,-5.27) -- (3.00,-5.13);\draw (3.00,-5.25) -- (4.00,-5.25);\draw (3.00,-5.15) -- (4.00,-5.15);\draw[black] (4.00,-5.27) -- (4.00,-5.13);
\node[anchor=base] () at (-0.40,-5.40) {\footnotesize a};
\draw (0,-5.67) -- (0,-5.5300);\draw (0.00,-5.55) -- (1.00,-5.55);\draw (0.00,-5.60) -- (1.00,-5.60);\draw (0.00,-5.65) -- (1.00,-5.65);\draw[black] (1.00,-5.67) -- (1.00,-5.53);\draw (1.00,-5.60) -- (2.00,-5.60);\draw[black] (2.00,-5.67) -- (2.00,-5.53);\draw (2.00,-5.60) -- (3.00,-5.60);\draw[black] (3.00,-5.67) -- (3.00,-5.53);\draw (3.00,-5.65) -- (4.00,-5.65);\draw (3.00,-5.55) -- (4.00,-5.55);\draw[black] (4.00,-5.67) -- (4.00,-5.53);
\node[anchor=base] () at (-0.40,-5.80) {\footnotesize c};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (1.50,-5.95);\draw (0.00,-6.00) -- (1.50,-6.00);\draw (0.00,-6.05) -- (1.50,-6.05);\draw[black] (1.50,-6.07) -- (1.50,-5.93);\draw (1.50,-6.05) -- (3.00,-6.05);\draw (1.50,-5.95) -- (3.00,-5.95);\draw[black] (3.00,-6.07) -- (3.00,-5.93);\draw (3.00,-6.05) -- (4.00,-6.05);\draw (3.00,-5.95) -- (4.00,-5.95);\draw[black] (4.00,-6.07) -- (4.00,-5.93);
\node[anchor=base] () at (-0.40,-6.20) {\footnotesize b};
\draw (0,-6.47) -- (0,-6.3300);\draw (0.00,-6.35) -- (1.50,-6.35);\draw (0.00,-6.40) -- (1.50,-6.40);\draw (0.00,-6.45) -- (1.50,-6.45);\draw[black] (1.50,-6.47) -- (1.50,-6.33);\draw (1.50,-6.40) -- (3.00,-6.40);\draw[black] (3.00,-6.47) -- (3.00,-6.33);\draw (3.00,-6.45) -- (4.00,-6.45);\draw (3.00,-6.35) -- (4.00,-6.35);\draw[black] (4.00,-6.47) -- (4.00,-6.33);
\node[anchor=base] () at (-0.40,-6.60) {\footnotesize c};
\draw (0,-6.87) -- (0,-6.7300);\draw (0.00,-6.75) -- (1.50,-6.75);\draw (0.00,-6.80) -- (1.50,-6.80);\draw (0.00,-6.85) -- (1.50,-6.85);\draw[black] (1.50,-6.87) -- (1.50,-6.73);\draw (1.50,-6.80) -- (3.00,-6.80);\draw[black] (3.00,-6.87) -- (3.00,-6.73);\draw (3.00,-6.85) -- (4.00,-6.85);\draw (3.00,-6.75) -- (4.00,-6.75);\draw[black] (4.00,-6.87) -- (4.00,-6.73);
\node[anchor=base] () at (-0.40,-7.00) {\footnotesize a};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (3.00,-7.15);\draw (0.00,-7.20) -- (3.00,-7.20);\draw (0.00,-7.25) -- (3.00,-7.25);\draw[black!30!white,decoration = {zigzag,segment length = 0.2, amplitude = 0.05}, decorate] (3.00,-7.27) -- (3.00,-7.13);\draw (3.00,-7.15) -- (4.00,-7.15);\draw (3.00,-7.20) -- (4.00,-7.20);\draw (3.00,-7.25) -- (4.00,-7.25);\draw[black] (4.00,-7.27) -- (4.00,-7.13);
\node[anchor=base] () at (-0.40,-7.40) {\footnotesize b};
\draw (0,-7.67) -- (0,-7.5300);\draw (0.00,-7.55) -- (3.00,-7.55);\draw (0.00,-7.60) -- (3.00,-7.60);\draw (0.00,-7.65) -- (3.00,-7.65);\draw[black!30!white,decoration = {zigzag,segment length = 0.2, amplitude = 0.05}, decorate] (3.00,-7.67) -- (3.00,-7.53);\draw (3.00,-7.55) -- (4.00,-7.55);\draw (3.00,-7.60) -- (4.00,-7.60);\draw (3.00,-7.65) -- (4.00,-7.65);\draw[black] (4.00,-7.67) -- (4.00,-7.53);
\node[anchor=base] () at (-0.40,-7.80) {\footnotesize a};
\draw (0,-8.07) -- (0,-7.9300);\draw (0.00,-7.95) -- (1.50,-7.95);\draw (0.00,-8.00) -- (1.50,-8.00);\draw (0.00,-8.05) -- (1.50,-8.05);\draw[black] (1.50,-8.07) -- (1.50,-7.93);\draw (1.50,-8.00) -- (3.00,-8.00);\draw[black] (3.00,-8.07) -- (3.00,-7.93);\draw (3.00,-8.05) -- (4.00,-8.05);\draw (3.00,-7.95) -- (4.00,-7.95);\draw[black] (4.00,-8.07) -- (4.00,-7.93);
\node[anchor=base] () at (-0.40,-8.20) {\footnotesize b};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (2.25,-8.35);\draw (0.00,-8.40) -- (2.25,-8.40);\draw (0.00,-8.45) -- (2.25,-8.45);\draw[black] (2.25,-8.47) -- (2.25,-8.33);\draw (2.25,-8.45) -- (3.00,-8.45);\draw (2.25,-8.35) -- (3.00,-8.35);\draw[black!30!white,decoration = {zigzag,segment length = 0.2, amplitude = 0.05}, decorate] (3.00,-8.47) -- (3.00,-8.33);\draw (3.00,-8.45) -- (4.00,-8.45);\draw (3.00,-8.35) -- (4.00,-8.35);\draw[black] (4.00,-8.47) -- (4.00,-8.33);
\node[anchor=base] () at (-0.40,-8.60) {\footnotesize b};
\draw (0,-8.87) -- (0,-8.7300);\draw (0.00,-8.75) -- (1.50,-8.75);\draw (0.00,-8.80) -- (1.50,-8.80);\draw (0.00,-8.85) -- (1.50,-8.85);\draw[black] (1.50,-8.87) -- (1.50,-8.73);\draw (1.50,-8.85) -- (3.00,-8.85);\draw (1.50,-8.75) -- (3.00,-8.75);\draw[black] (3.00,-8.87) -- (3.00,-8.73);\draw (3.00,-8.85) -- (4.00,-8.85);\draw (3.00,-8.75) -- (4.00,-8.75);\draw[black] (4.00,-8.87) -- (4.00,-8.73);
\node[anchor=base] () at (-0.40,-9.00) {\footnotesize a};
\draw (0,-9.27) -- (0,-9.1300);\draw (0.00,-9.15) -- (1.50,-9.15);\draw (0.00,-9.20) -- (1.50,-9.20);\draw (0.00,-9.25) -- (1.50,-9.25);\draw[black] (1.50,-9.27) -- (1.50,-9.13);\draw (1.50,-9.25) -- (3.00,-9.25);\draw (1.50,-9.15) -- (3.00,-9.15);\draw[black] (3.00,-9.27) -- (3.00,-9.13);\draw (3.00,-9.25) -- (4.00,-9.25);\draw (3.00,-9.15) -- (4.00,-9.15);\draw[black] (4.00,-9.27) -- (4.00,-9.13);
\node[anchor=base] () at (-0.40,-9.40) {\footnotesize c};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (1.00,-9.55);\draw (0.00,-9.60) -- (1.00,-9.60);\draw (0.00,-9.65) -- (1.00,-9.65);\draw[black] (1.00,-9.67) -- (1.00,-9.53);\draw (1.00,-9.60) -- (2.00,-9.60);\draw[black] (2.00,-9.67) -- (2.00,-9.53);\draw (2.00,-9.60) -- (3.00,-9.60);\draw[black] (3.00,-9.67) -- (3.00,-9.53);\draw (3.00,-9.65) -- (4.00,-9.65);\draw (3.00,-9.55) -- (4.00,-9.55);\draw[black] (4.00,-9.67) -- (4.00,-9.53);
\node[anchor=base] () at (-0.40,-9.80) {\footnotesize a};
\draw (0,-10.07) -- (0,-9.9300);\draw (0.00,-9.95) -- (1.00,-9.95);\draw (0.00,-10.00) -- (1.00,-10.00);\draw (0.00,-10.05) -- (1.00,-10.05);\draw[black] (1.00,-10.07) -- (1.00,-9.93);\draw (1.00,-10.00) -- (2.00,-10.00);\draw[black] (2.00,-10.07) -- (2.00,-9.93);\draw (2.00,-10.05) -- (3.00,-10.05);\draw (2.00,-9.95) -- (3.00,-9.95);\draw[black] (3.00,-10.07) -- (3.00,-9.93);\draw (3.00,-10.05) -- (4.00,-10.05);\draw (3.00,-9.95) -- (4.00,-9.95);\draw[black] (4.00,-10.07) -- (4.00,-9.93);
\node[anchor=base] () at (-0.40,-10.20) {\footnotesize b};
\draw (0,-10.47) -- (0,-10.3300);\draw (0.00,-10.35) -- (1.00,-10.35);\draw (0.00,-10.40) -- (1.00,-10.40);\draw (0.00,-10.45) -- (1.00,-10.45);\draw[black] (1.00,-10.47) -- (1.00,-10.33);\draw (1.00,-10.45) -- (2.00,-10.45);\draw (1.00,-10.35) -- (2.00,-10.35);\draw[black] (2.00,-10.47) -- (2.00,-10.33);\draw (2.00,-10.40) -- (3.00,-10.40);\draw[black] (3.00,-10.47) -- (3.00,-10.33);\draw (3.00,-10.45) -- (4.00,-10.45);\draw (3.00,-10.35) -- (4.00,-10.35);\draw[black] (4.00,-10.47) -- (4.00,-10.33);
\node[anchor=base] () at (-0.40,-10.60) {\footnotesize a};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (1.00,-10.75);\draw (0.00,-10.80) -- (1.00,-10.80);\draw (0.00,-10.85) -- (1.00,-10.85);\draw[black] (1.00,-10.87) -- (1.00,-10.73);\draw (1.00,-10.85) -- (2.00,-10.85);\draw (1.00,-10.75) -- (2.00,-10.75);\draw[black] (2.00,-10.87) -- (2.00,-10.73);\draw (2.00,-10.80) -- (3.00,-10.80);\draw[black] (3.00,-10.87) -- (3.00,-10.73);\draw (3.00,-10.85) -- (4.00,-10.85);\draw (3.00,-10.75) -- (4.00,-10.75);\draw[black] (4.00,-10.87) -- (4.00,-10.73);
\node[anchor=base] () at (-0.40,-11.00) {\footnotesize b};
\draw (0,-11.27) -- (0,-11.1300);\draw (0.00,-11.15) -- (1.00,-11.15);\draw (0.00,-11.20) -- (1.00,-11.20);\draw (0.00,-11.25) -- (1.00,-11.25);\draw[black] (1.00,-11.27) -- (1.00,-11.13);\draw (1.00,-11.25) -- (2.00,-11.25);\draw (1.00,-11.15) -- (2.00,-11.15);\draw[black] (2.00,-11.27) -- (2.00,-11.13);\draw (2.00,-11.25) -- (3.00,-11.25);\draw (2.00,-11.15) -- (3.00,-11.15);\draw[black] (3.00,-11.27) -- (3.00,-11.13);\draw (3.00,-11.25) -- (4.00,-11.25);\draw (3.00,-11.15) -- (4.00,-11.15);\draw[black] (4.00,-11.27) -- (4.00,-11.13);
\node[anchor=base] () at (-0.40,-11.40) {\footnotesize b};
\draw (0,-11.67) -- (0,-11.5300);\draw (0.00,-11.55) -- (1.00,-11.55);\draw (0.00,-11.60) -- (1.00,-11.60);\draw (0.00,-11.65) -- (1.00,-11.65);\draw[black] (1.00,-11.67) -- (1.00,-11.53);\draw (1.00,-11.60) -- (2.00,-11.60);\draw[black] (2.00,-11.67) -- (2.00,-11.53);\draw (2.00,-11.65) -- (3.00,-11.65);\draw (2.00,-11.55) -- (3.00,-11.55);\draw[black] (3.00,-11.67) -- (3.00,-11.53);\draw (3.00,-11.65) -- (4.00,-11.65);\draw (3.00,-11.55) -- (4.00,-11.55);\draw[black] (4.00,-11.67) -- (4.00,-11.53);
\node[anchor=base] () at (-0.40,-11.80) {\footnotesize a};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (1.00,-11.95);\draw (0.00,-12.00) -- (1.00,-12.00);\draw (0.00,-12.05) -- (1.00,-12.05);\draw[black] (1.00,-12.07) -- (1.00,-11.93);\draw (1.00,-12.00) -- (2.00,-12.00);\draw[black] (2.00,-12.07) -- (2.00,-11.93);\draw (2.00,-12.00) -- (3.00,-12.00);\draw[black] (3.00,-12.07) -- (3.00,-11.93);\draw (3.00,-12.05) -- (4.00,-12.05);\draw (3.00,-11.95) -- (4.00,-11.95);\draw[black] (4.00,-12.07) -- (4.00,-11.93);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 0};
\node () at (2.4,0.4) {\footnotesize 1};
\node () at (3.4,0.4) {\footnotesize 1};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.00) -- (2.00,-0.00);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.05) -- (3.00,-0.05);\draw (2.00,0.05) -- (3.00,0.05);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.05) -- (4.00,-0.05);\draw (3.00,0.05) -- (4.00,0.05);\draw[black] (4.00,-0.07) -- (4.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize c};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.00,-0.35);\draw (0.00,-0.40) -- (1.00,-0.40);\draw (0.00,-0.45) -- (1.00,-0.45);\draw[black] (1.00,-0.47) -- (1.00,-0.33);\draw (1.00,-0.40) -- (2.00,-0.40);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.45) -- (3.00,-0.45);\draw (2.00,-0.35) -- (3.00,-0.35);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.45) -- (4.00,-0.45);\draw (3.00,-0.35) -- (4.00,-0.35);\draw[black] (4.00,-0.47) -- (4.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize a};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.00,-0.75);\draw (0.00,-0.80) -- (1.00,-0.80);\draw (0.00,-0.85) -- (1.00,-0.85);\draw[black] (1.00,-0.87) -- (1.00,-0.73);\draw (1.00,-0.80) -- (2.00,-0.80);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.80) -- (3.00,-0.80);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.85) -- (4.00,-0.85);\draw (3.00,-0.75) -- (4.00,-0.75);\draw[black] (4.00,-0.87) -- (4.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (1.00,-1.15);\draw (0.00,-1.20) -- (1.00,-1.20);\draw (0.00,-1.25) -- (1.00,-1.25);\draw[black] (1.00,-1.27) -- (1.00,-1.13);\draw (1.00,-1.20) -- (2.00,-1.20);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.20) -- (3.00,-1.20);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.25) -- (4.00,-1.25);\draw (3.00,-1.15) -- (4.00,-1.15);\draw[black] (4.00,-1.27) -- (4.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize b};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (1.00,-1.55);\draw (0.00,-1.60) -- (1.00,-1.60);\draw (0.00,-1.65) -- (1.00,-1.65);\draw[black] (1.00,-1.67) -- (1.00,-1.53);\draw (1.00,-1.60) -- (2.00,-1.60);\draw[black] (2.00,-1.67) -- (2.00,-1.53);\draw (2.00,-1.60) -- (3.00,-1.60);\draw[black] (3.00,-1.67) -- (3.00,-1.53);\draw (3.00,-1.65) -- (4.00,-1.65);\draw (3.00,-1.55) -- (4.00,-1.55);\draw[black] (4.00,-1.67) -- (4.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize a};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (1.00,-1.95);\draw (0.00,-2.00) -- (1.00,-2.00);\draw (0.00,-2.05) -- (1.00,-2.05);\draw[black] (1.00,-2.07) -- (1.00,-1.93);\draw (1.00,-2.00) -- (2.00,-2.00);\draw[black] (2.00,-2.07) -- (2.00,-1.93);\draw (2.00,-2.05) -- (3.00,-2.05);\draw (2.00,-1.95) -- (3.00,-1.95);\draw[black] (3.00,-2.07) -- (3.00,-1.93);\draw (3.00,-2.05) -- (4.00,-2.05);\draw (3.00,-1.95) -- (4.00,-1.95);\draw[black] (4.00,-2.07) -- (4.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize b};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (1.00,-2.35);\draw (0.00,-2.40) -- (1.00,-2.40);\draw (0.00,-2.45) -- (1.00,-2.45);\draw[black] (1.00,-2.47) -- (1.00,-2.33);\draw (1.00,-2.45) -- (2.00,-2.45);\draw (1.00,-2.35) -- (2.00,-2.35);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.40) -- (3.00,-2.40);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.45) -- (4.00,-2.45);\draw (3.00,-2.35) -- (4.00,-2.35);\draw[black] (4.00,-2.47) -- (4.00,-2.33);
\node[anchor=base] () at (-0.40,-2.60) {\footnotesize a};
\draw (0,-2.87) -- (0,-2.7300);\draw (0.00,-2.75) -- (1.00,-2.75);\draw (0.00,-2.80) -- (1.00,-2.80);\draw (0.00,-2.85) -- (1.00,-2.85);\draw[black] (1.00,-2.87) -- (1.00,-2.73);\draw (1.00,-2.85) -- (2.00,-2.85);\draw (1.00,-2.75) -- (2.00,-2.75);\draw[black] (2.00,-2.87) -- (2.00,-2.73);\draw (2.00,-2.80) -- (3.00,-2.80);\draw[black] (3.00,-2.87) -- (3.00,-2.73);\draw (3.00,-2.85) -- (4.00,-2.85);\draw (3.00,-2.75) -- (4.00,-2.75);\draw[black] (4.00,-2.87) -- (4.00,-2.73);
\node[anchor=base] () at (-0.40,-3.00) {\footnotesize c};
\draw (0,-3.27) -- (0,-3.1300);\draw (0.00,-3.15) -- (0.67,-3.15);\draw (0.00,-3.20) -- (0.67,-3.20);\draw (0.00,-3.25) -- (0.67,-3.25);\draw[black] (0.67,-3.27) -- (0.67,-3.13);\draw (0.67,-3.20) -- (1.33,-3.20);\draw[black] (1.33,-3.27) -- (1.33,-3.13);\draw (1.33,-3.20) -- (2.00,-3.20);\draw[black] (2.00,-3.27) -- (2.00,-3.13);\draw (2.00,-3.20) -- (3.00,-3.20);\draw[black] (3.00,-3.27) -- (3.00,-3.13);\draw (3.00,-3.25) -- (4.00,-3.25);\draw (3.00,-3.15) -- (4.00,-3.15);\draw[black] (4.00,-3.27) -- (4.00,-3.13);
\node[anchor=base] () at (-0.40,-3.40) {\footnotesize a};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (0.67,-3.55);\draw (0.00,-3.60) -- (0.67,-3.60);\draw (0.00,-3.65) -- (0.67,-3.65);\draw[black] (0.67,-3.67) -- (0.67,-3.53);\draw (0.67,-3.60) -- (1.33,-3.60);\draw[black] (1.33,-3.67) -- (1.33,-3.53);\draw (1.33,-3.65) -- (2.00,-3.65);\draw (1.33,-3.55) -- (2.00,-3.55);\draw[black] (2.00,-3.67) -- (2.00,-3.53);\draw (2.00,-3.60) -- (3.00,-3.60);\draw[black] (3.00,-3.67) -- (3.00,-3.53);\draw (3.00,-3.65) -- (4.00,-3.65);\draw (3.00,-3.55) -- (4.00,-3.55);\draw[black] (4.00,-3.67) -- (4.00,-3.53);
\node[anchor=base] () at (-0.40,-3.80) {\footnotesize b};
\draw (0,-4.07) -- (0,-3.9300);\draw (0.00,-3.95) -- (0.67,-3.95);\draw (0.00,-4.00) -- (0.67,-4.00);\draw (0.00,-4.05) -- (0.67,-4.05);\draw[black] (0.67,-4.07) -- (0.67,-3.93);\draw (0.67,-4.05) -- (1.33,-4.05);\draw (0.67,-3.95) -- (1.33,-3.95);\draw[black] (1.33,-4.07) -- (1.33,-3.93);\draw (1.33,-4.00) -- (2.00,-4.00);\draw[black] (2.00,-4.07) -- (2.00,-3.93);\draw (2.00,-4.00) -- (3.00,-4.00);\draw[black] (3.00,-4.07) -- (3.00,-3.93);\draw (3.00,-4.05) -- (4.00,-4.05);\draw (3.00,-3.95) -- (4.00,-3.95);\draw[black] (4.00,-4.07) -- (4.00,-3.93);
\node[anchor=base] () at (-0.40,-4.20) {\footnotesize b};
\draw (0,-4.47) -- (0,-4.3300);\draw (0.00,-4.35) -- (0.67,-4.35);\draw (0.00,-4.40) -- (0.67,-4.40);\draw (0.00,-4.45) -- (0.67,-4.45);\draw[black] (0.67,-4.47) -- (0.67,-4.33);\draw (0.67,-4.45) -- (1.33,-4.45);\draw (0.67,-4.35) -- (1.33,-4.35);\draw[black] (1.33,-4.47) -- (1.33,-4.33);\draw (1.33,-4.45) -- (2.00,-4.45);\draw (1.33,-4.35) -- (2.00,-4.35);\draw[black] (2.00,-4.47) -- (2.00,-4.33);\draw (2.00,-4.40) -- (3.00,-4.40);\draw[black] (3.00,-4.47) -- (3.00,-4.33);\draw (3.00,-4.45) -- (4.00,-4.45);\draw (3.00,-4.35) -- (4.00,-4.35);\draw[black] (4.00,-4.47) -- (4.00,-4.33);
\node[anchor=base] () at (-0.40,-4.60) {\footnotesize a};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (0.67,-4.75);\draw (0.00,-4.80) -- (0.67,-4.80);\draw (0.00,-4.85) -- (0.67,-4.85);\draw[black] (0.67,-4.87) -- (0.67,-4.73);\draw (0.67,-4.85) -- (1.33,-4.85);\draw (0.67,-4.75) -- (1.33,-4.75);\draw[black] (1.33,-4.87) -- (1.33,-4.73);\draw (1.33,-4.85) -- (2.00,-4.85);\draw (1.33,-4.75) -- (2.00,-4.75);\draw[black] (2.00,-4.87) -- (2.00,-4.73);\draw (2.00,-4.80) -- (3.00,-4.80);\draw[black] (3.00,-4.87) -- (3.00,-4.73);\draw (3.00,-4.85) -- (4.00,-4.85);\draw (3.00,-4.75) -- (4.00,-4.75);\draw[black] (4.00,-4.87) -- (4.00,-4.73);
\node[anchor=base] () at (-0.40,-5.00) {\footnotesize b};
\draw (0,-5.27) -- (0,-5.1300);\draw (0.00,-5.15) -- (0.67,-5.15);\draw (0.00,-5.20) -- (0.67,-5.20);\draw (0.00,-5.25) -- (0.67,-5.25);\draw[black] (0.67,-5.27) -- (0.67,-5.13);\draw (0.67,-5.20) -- (1.33,-5.20);\draw[black] (1.33,-5.27) -- (1.33,-5.13);\draw (1.33,-5.25) -- (2.00,-5.25);\draw (1.33,-5.15) -- (2.00,-5.15);\draw[black] (2.00,-5.27) -- (2.00,-5.13);\draw (2.00,-5.20) -- (3.00,-5.20);\draw[black] (3.00,-5.27) -- (3.00,-5.13);\draw (3.00,-5.25) -- (4.00,-5.25);\draw (3.00,-5.15) -- (4.00,-5.15);\draw[black] (4.00,-5.27) -- (4.00,-5.13);
\node[anchor=base] () at (-0.40,-5.40) {\footnotesize a};
\draw (0,-5.67) -- (0,-5.5300);\draw (0.00,-5.55) -- (0.67,-5.55);\draw (0.00,-5.60) -- (0.67,-5.60);\draw (0.00,-5.65) -- (0.67,-5.65);\draw[black] (0.67,-5.67) -- (0.67,-5.53);\draw (0.67,-5.60) -- (1.33,-5.60);\draw[black] (1.33,-5.67) -- (1.33,-5.53);\draw (1.33,-5.60) -- (2.00,-5.60);\draw[black] (2.00,-5.67) -- (2.00,-5.53);\draw (2.00,-5.60) -- (3.00,-5.60);\draw[black] (3.00,-5.67) -- (3.00,-5.53);\draw (3.00,-5.65) -- (4.00,-5.65);\draw (3.00,-5.55) -- (4.00,-5.55);\draw[black] (4.00,-5.67) -- (4.00,-5.53);
\node[anchor=base] () at (-0.40,-5.80) {\footnotesize c};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (1.00,-5.95);\draw (0.00,-6.00) -- (1.00,-6.00);\draw (0.00,-6.05) -- (1.00,-6.05);\draw[black] (1.00,-6.07) -- (1.00,-5.93);\draw (1.00,-6.05) -- (2.00,-6.05);\draw (1.00,-5.95) -- (2.00,-5.95);\draw[black] (2.00,-6.07) -- (2.00,-5.93);\draw (2.00,-6.00) -- (3.00,-6.00);\draw[black] (3.00,-6.07) -- (3.00,-5.93);\draw (3.00,-6.05) -- (4.00,-6.05);\draw (3.00,-5.95) -- (4.00,-5.95);\draw[black] (4.00,-6.07) -- (4.00,-5.93);
\node[anchor=base] () at (-0.40,-6.20) {\footnotesize b};
\draw (0,-6.47) -- (0,-6.3300);\draw (0.00,-6.35) -- (1.00,-6.35);\draw (0.00,-6.40) -- (1.00,-6.40);\draw (0.00,-6.45) -- (1.00,-6.45);\draw[black] (1.00,-6.47) -- (1.00,-6.33);\draw (1.00,-6.45) -- (2.00,-6.45);\draw (1.00,-6.35) -- (2.00,-6.35);\draw[black] (2.00,-6.47) -- (2.00,-6.33);\draw (2.00,-6.45) -- (3.00,-6.45);\draw (2.00,-6.35) -- (3.00,-6.35);\draw[black] (3.00,-6.47) -- (3.00,-6.33);\draw (3.00,-6.45) -- (4.00,-6.45);\draw (3.00,-6.35) -- (4.00,-6.35);\draw[black] (4.00,-6.47) -- (4.00,-6.33);
\node[anchor=base] () at (-0.40,-6.60) {\footnotesize c};
\draw (0,-6.87) -- (0,-6.7300);\draw (0.00,-6.75) -- (0.67,-6.75);\draw (0.00,-6.80) -- (0.67,-6.80);\draw (0.00,-6.85) -- (0.67,-6.85);\draw[black] (0.67,-6.87) -- (0.67,-6.73);\draw (0.67,-6.80) -- (1.33,-6.80);\draw[black] (1.33,-6.87) -- (1.33,-6.73);\draw (1.33,-6.80) -- (2.00,-6.80);\draw[black] (2.00,-6.87) -- (2.00,-6.73);\draw (2.00,-6.85) -- (3.00,-6.85);\draw (2.00,-6.75) -- (3.00,-6.75);\draw[black] (3.00,-6.87) -- (3.00,-6.73);\draw (3.00,-6.85) -- (4.00,-6.85);\draw (3.00,-6.75) -- (4.00,-6.75);\draw[black] (4.00,-6.87) -- (4.00,-6.73);
\node[anchor=base] () at (-0.40,-7.00) {\footnotesize a};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (0.67,-7.15);\draw (0.00,-7.20) -- (0.67,-7.20);\draw (0.00,-7.25) -- (0.67,-7.25);\draw[black] (0.67,-7.27) -- (0.67,-7.13);\draw (0.67,-7.20) -- (1.33,-7.20);\draw[black] (1.33,-7.27) -- (1.33,-7.13);\draw (1.33,-7.25) -- (2.00,-7.25);\draw (1.33,-7.15) -- (2.00,-7.15);\draw[black] (2.00,-7.27) -- (2.00,-7.13);\draw (2.00,-7.25) -- (3.00,-7.25);\draw (2.00,-7.15) -- (3.00,-7.15);\draw[black] (3.00,-7.27) -- (3.00,-7.13);\draw (3.00,-7.25) -- (4.00,-7.25);\draw (3.00,-7.15) -- (4.00,-7.15);\draw[black] (4.00,-7.27) -- (4.00,-7.13);
\node[anchor=base] () at (-0.40,-7.40) {\footnotesize b};
\draw (0,-7.67) -- (0,-7.5300);\draw (0.00,-7.55) -- (0.67,-7.55);\draw (0.00,-7.60) -- (0.67,-7.60);\draw (0.00,-7.65) -- (0.67,-7.65);\draw[black] (0.67,-7.67) -- (0.67,-7.53);\draw (0.67,-7.65) -- (1.33,-7.65);\draw (0.67,-7.55) -- (1.33,-7.55);\draw[black] (1.33,-7.67) -- (1.33,-7.53);\draw (1.33,-7.60) -- (2.00,-7.60);\draw[black] (2.00,-7.67) -- (2.00,-7.53);\draw (2.00,-7.65) -- (3.00,-7.65);\draw (2.00,-7.55) -- (3.00,-7.55);\draw[black] (3.00,-7.67) -- (3.00,-7.53);\draw (3.00,-7.65) -- (4.00,-7.65);\draw (3.00,-7.55) -- (4.00,-7.55);\draw[black] (4.00,-7.67) -- (4.00,-7.53);
\node[anchor=base] () at (-0.40,-7.80) {\footnotesize a};
\draw (0,-8.07) -- (0,-7.9300);\draw (0.00,-7.95) -- (0.67,-7.95);\draw (0.00,-8.00) -- (0.67,-8.00);\draw (0.00,-8.05) -- (0.67,-8.05);\draw[black] (0.67,-8.07) -- (0.67,-7.93);\draw (0.67,-8.05) -- (1.33,-8.05);\draw (0.67,-7.95) -- (1.33,-7.95);\draw[black] (1.33,-8.07) -- (1.33,-7.93);\draw (1.33,-8.00) -- (2.00,-8.00);\draw[black] (2.00,-8.07) -- (2.00,-7.93);\draw (2.00,-8.05) -- (3.00,-8.05);\draw (2.00,-7.95) -- (3.00,-7.95);\draw[black] (3.00,-8.07) -- (3.00,-7.93);\draw (3.00,-8.05) -- (4.00,-8.05);\draw (3.00,-7.95) -- (4.00,-7.95);\draw[black] (4.00,-8.07) -- (4.00,-7.93);
\node[anchor=base] () at (-0.40,-8.20) {\footnotesize b};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (0.67,-8.35);\draw (0.00,-8.40) -- (0.67,-8.40);\draw (0.00,-8.45) -- (0.67,-8.45);\draw[black] (0.67,-8.47) -- (0.67,-8.33);\draw (0.67,-8.45) -- (1.33,-8.45);\draw (0.67,-8.35) -- (1.33,-8.35);\draw[black] (1.33,-8.47) -- (1.33,-8.33);\draw (1.33,-8.45) -- (2.00,-8.45);\draw (1.33,-8.35) -- (2.00,-8.35);\draw[black] (2.00,-8.47) -- (2.00,-8.33);\draw (2.00,-8.45) -- (3.00,-8.45);\draw (2.00,-8.35) -- (3.00,-8.35);\draw[black] (3.00,-8.47) -- (3.00,-8.33);\draw (3.00,-8.45) -- (4.00,-8.45);\draw (3.00,-8.35) -- (4.00,-8.35);\draw[black] (4.00,-8.47) -- (4.00,-8.33);
\node[anchor=base] () at (-0.40,-8.60) {\footnotesize b};
\draw (0,-8.87) -- (0,-8.7300);\draw (0.00,-8.75) -- (0.67,-8.75);\draw (0.00,-8.80) -- (0.67,-8.80);\draw (0.00,-8.85) -- (0.67,-8.85);\draw[black] (0.67,-8.87) -- (0.67,-8.73);\draw (0.67,-8.80) -- (1.33,-8.80);\draw[black] (1.33,-8.87) -- (1.33,-8.73);\draw (1.33,-8.85) -- (2.00,-8.85);\draw (1.33,-8.75) -- (2.00,-8.75);\draw[black] (2.00,-8.87) -- (2.00,-8.73);\draw (2.00,-8.85) -- (3.00,-8.85);\draw (2.00,-8.75) -- (3.00,-8.75);\draw[black] (3.00,-8.87) -- (3.00,-8.73);\draw (3.00,-8.85) -- (4.00,-8.85);\draw (3.00,-8.75) -- (4.00,-8.75);\draw[black] (4.00,-8.87) -- (4.00,-8.73);
\node[anchor=base] () at (-0.40,-9.00) {\footnotesize a};
\draw (0,-9.27) -- (0,-9.1300);\draw (0.00,-9.15) -- (0.67,-9.15);\draw (0.00,-9.20) -- (0.67,-9.20);\draw (0.00,-9.25) -- (0.67,-9.25);\draw[black] (0.67,-9.27) -- (0.67,-9.13);\draw (0.67,-9.20) -- (1.33,-9.20);\draw[black] (1.33,-9.27) -- (1.33,-9.13);\draw (1.33,-9.20) -- (2.00,-9.20);\draw[black] (2.00,-9.27) -- (2.00,-9.13);\draw (2.00,-9.25) -- (3.00,-9.25);\draw (2.00,-9.15) -- (3.00,-9.15);\draw[black] (3.00,-9.27) -- (3.00,-9.13);\draw (3.00,-9.25) -- (4.00,-9.25);\draw (3.00,-9.15) -- (4.00,-9.15);\draw[black] (4.00,-9.27) -- (4.00,-9.13);
\node[anchor=base] () at (-0.40,-9.40) {\footnotesize c};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (1.00,-9.55);\draw (0.00,-9.60) -- (1.00,-9.60);\draw (0.00,-9.65) -- (1.00,-9.65);\draw[black] (1.00,-9.67) -- (1.00,-9.53);\draw (1.00,-9.65) -- (2.00,-9.65);\draw (1.00,-9.55) -- (2.00,-9.55);\draw[black] (2.00,-9.67) -- (2.00,-9.53);\draw (2.00,-9.65) -- (3.00,-9.65);\draw (2.00,-9.55) -- (3.00,-9.55);\draw[black] (3.00,-9.67) -- (3.00,-9.53);\draw (3.00,-9.65) -- (4.00,-9.65);\draw (3.00,-9.55) -- (4.00,-9.55);\draw[black] (4.00,-9.67) -- (4.00,-9.53);
\node[anchor=base] () at (-0.40,-9.80) {\footnotesize a};
\draw (0,-10.07) -- (0,-9.9300);\draw (0.00,-9.95) -- (1.00,-9.95);\draw (0.00,-10.00) -- (1.00,-10.00);\draw (0.00,-10.05) -- (1.00,-10.05);\draw[black] (1.00,-10.07) -- (1.00,-9.93);\draw (1.00,-10.05) -- (2.00,-10.05);\draw (1.00,-9.95) -- (2.00,-9.95);\draw[black] (2.00,-10.07) -- (2.00,-9.93);\draw (2.00,-10.05) -- (3.00,-10.05);\draw (2.00,-9.95) -- (3.00,-9.95);\draw[black] (3.00,-10.07) -- (3.00,-9.93);\draw (3.00,-10.05) -- (4.00,-10.05);\draw (3.00,-9.95) -- (4.00,-9.95);\draw[black] (4.00,-10.07) -- (4.00,-9.93);
\node[anchor=base] () at (-0.40,-10.20) {\footnotesize b};
\draw (0,-10.47) -- (0,-10.3300);\draw (0.00,-10.35) -- (1.00,-10.35);\draw (0.00,-10.40) -- (1.00,-10.40);\draw (0.00,-10.45) -- (1.00,-10.45);\draw[black] (1.00,-10.47) -- (1.00,-10.33);\draw (1.00,-10.40) -- (2.00,-10.40);\draw[black] (2.00,-10.47) -- (2.00,-10.33);\draw (2.00,-10.45) -- (3.00,-10.45);\draw (2.00,-10.35) -- (3.00,-10.35);\draw[black] (3.00,-10.47) -- (3.00,-10.33);\draw (3.00,-10.45) -- (4.00,-10.45);\draw (3.00,-10.35) -- (4.00,-10.35);\draw[black] (4.00,-10.47) -- (4.00,-10.33);
\node[anchor=base] () at (-0.40,-10.60) {\footnotesize a};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (1.00,-10.75);\draw (0.00,-10.80) -- (1.00,-10.80);\draw (0.00,-10.85) -- (1.00,-10.85);\draw[black] (1.00,-10.87) -- (1.00,-10.73);\draw (1.00,-10.80) -- (2.00,-10.80);\draw[black] (2.00,-10.87) -- (2.00,-10.73);\draw (2.00,-10.80) -- (3.00,-10.80);\draw[black] (3.00,-10.87) -- (3.00,-10.73);\draw (3.00,-10.85) -- (4.00,-10.85);\draw (3.00,-10.75) -- (4.00,-10.75);\draw[black] (4.00,-10.87) -- (4.00,-10.73);
\node[anchor=base] () at (-0.40,-11.00) {\footnotesize b};
\draw (0,-11.27) -- (0,-11.1300);\draw (0.00,-11.15) -- (1.00,-11.15);\draw (0.00,-11.20) -- (1.00,-11.20);\draw (0.00,-11.25) -- (1.00,-11.25);\draw[black] (1.00,-11.27) -- (1.00,-11.13);\draw (1.00,-11.20) -- (2.00,-11.20);\draw[black] (2.00,-11.27) -- (2.00,-11.13);\draw (2.00,-11.20) -- (3.00,-11.20);\draw[black] (3.00,-11.27) -- (3.00,-11.13);\draw (3.00,-11.25) -- (4.00,-11.25);\draw (3.00,-11.15) -- (4.00,-11.15);\draw[black] (4.00,-11.27) -- (4.00,-11.13);
\node[anchor=base] () at (-0.40,-11.40) {\footnotesize b};
\draw (0,-11.67) -- (0,-11.5300);\draw (0.00,-11.55) -- (1.00,-11.55);\draw (0.00,-11.60) -- (1.00,-11.60);\draw (0.00,-11.65) -- (1.00,-11.65);\draw[black] (1.00,-11.67) -- (1.00,-11.53);\draw (1.00,-11.60) -- (2.00,-11.60);\draw[black] (2.00,-11.67) -- (2.00,-11.53);\draw (2.00,-11.60) -- (3.00,-11.60);\draw[black] (3.00,-11.67) -- (3.00,-11.53);\draw (3.00,-11.65) -- (4.00,-11.65);\draw (3.00,-11.55) -- (4.00,-11.55);\draw[black] (4.00,-11.67) -- (4.00,-11.53);
\node[anchor=base] () at (-0.40,-11.80) {\footnotesize a};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (1.00,-11.95);\draw (0.00,-12.00) -- (1.00,-12.00);\draw (0.00,-12.05) -- (1.00,-12.05);\draw[black] (1.00,-12.07) -- (1.00,-11.93);\draw (1.00,-12.00) -- (2.00,-12.00);\draw[black] (2.00,-12.07) -- (2.00,-11.93);\draw (2.00,-12.05) -- (3.00,-12.05);\draw (2.00,-11.95) -- (3.00,-11.95);\draw[black] (3.00,-12.07) -- (3.00,-11.93);\draw (3.00,-12.05) -- (4.00,-12.05);\draw (3.00,-11.95) -- (4.00,-11.95);\draw[black] (4.00,-12.07) -- (4.00,-11.93);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 1};
\node () at (2.4,0.4) {\footnotesize 0};
\node () at (3.4,0.4) {\footnotesize 1};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.05) -- (2.00,-0.05);\draw (1.00,0.05) -- (2.00,0.05);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.00) -- (3.00,-0.00);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.05) -- (4.00,-0.05);\draw (3.00,0.05) -- (4.00,0.05);\draw[black] (4.00,-0.07) -- (4.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize c};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (0.67,-0.35);\draw (0.00,-0.40) -- (0.67,-0.40);\draw (0.00,-0.45) -- (0.67,-0.45);\draw[black] (0.67,-0.47) -- (0.67,-0.33);\draw (0.67,-0.40) -- (1.33,-0.40);\draw[black] (1.33,-0.47) -- (1.33,-0.33);\draw (1.33,-0.40) -- (2.00,-0.40);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.40) -- (3.00,-0.40);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.45) -- (4.00,-0.45);\draw (3.00,-0.35) -- (4.00,-0.35);\draw[black] (4.00,-0.47) -- (4.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize a};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (0.67,-0.75);\draw (0.00,-0.80) -- (0.67,-0.80);\draw (0.00,-0.85) -- (0.67,-0.85);\draw[black] (0.67,-0.87) -- (0.67,-0.73);\draw (0.67,-0.80) -- (1.33,-0.80);\draw[black] (1.33,-0.87) -- (1.33,-0.73);\draw (1.33,-0.85) -- (2.00,-0.85);\draw (1.33,-0.75) -- (2.00,-0.75);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.80) -- (3.00,-0.80);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.85) -- (4.00,-0.85);\draw (3.00,-0.75) -- (4.00,-0.75);\draw[black] (4.00,-0.87) -- (4.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (0.67,-1.15);\draw (0.00,-1.20) -- (0.67,-1.20);\draw (0.00,-1.25) -- (0.67,-1.25);\draw[black] (0.67,-1.27) -- (0.67,-1.13);\draw (0.67,-1.25) -- (1.33,-1.25);\draw (0.67,-1.15) -- (1.33,-1.15);\draw[black] (1.33,-1.27) -- (1.33,-1.13);\draw (1.33,-1.20) -- (2.00,-1.20);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.20) -- (3.00,-1.20);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.25) -- (4.00,-1.25);\draw (3.00,-1.15) -- (4.00,-1.15);\draw[black] (4.00,-1.27) -- (4.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize b};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (0.67,-1.55);\draw (0.00,-1.60) -- (0.67,-1.60);\draw (0.00,-1.65) -- (0.67,-1.65);\draw[black] (0.67,-1.67) -- (0.67,-1.53);\draw (0.67,-1.65) -- (1.33,-1.65);\draw (0.67,-1.55) -- (1.33,-1.55);\draw[black] (1.33,-1.67) -- (1.33,-1.53);\draw (1.33,-1.65) -- (2.00,-1.65);\draw (1.33,-1.55) -- (2.00,-1.55);\draw[black] (2.00,-1.67) -- (2.00,-1.53);\draw (2.00,-1.60) -- (3.00,-1.60);\draw[black] (3.00,-1.67) -- (3.00,-1.53);\draw (3.00,-1.65) -- (4.00,-1.65);\draw (3.00,-1.55) -- (4.00,-1.55);\draw[black] (4.00,-1.67) -- (4.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize a};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (0.67,-1.95);\draw (0.00,-2.00) -- (0.67,-2.00);\draw (0.00,-2.05) -- (0.67,-2.05);\draw[black] (0.67,-2.07) -- (0.67,-1.93);\draw (0.67,-2.05) -- (1.33,-2.05);\draw (0.67,-1.95) -- (1.33,-1.95);\draw[black] (1.33,-2.07) -- (1.33,-1.93);\draw (1.33,-2.05) -- (2.00,-2.05);\draw (1.33,-1.95) -- (2.00,-1.95);\draw[black] (2.00,-2.07) -- (2.00,-1.93);\draw (2.00,-2.00) -- (3.00,-2.00);\draw[black] (3.00,-2.07) -- (3.00,-1.93);\draw (3.00,-2.05) -- (4.00,-2.05);\draw (3.00,-1.95) -- (4.00,-1.95);\draw[black] (4.00,-2.07) -- (4.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize b};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (0.67,-2.35);\draw (0.00,-2.40) -- (0.67,-2.40);\draw (0.00,-2.45) -- (0.67,-2.45);\draw[black] (0.67,-2.47) -- (0.67,-2.33);\draw (0.67,-2.40) -- (1.33,-2.40);\draw[black] (1.33,-2.47) -- (1.33,-2.33);\draw (1.33,-2.45) -- (2.00,-2.45);\draw (1.33,-2.35) -- (2.00,-2.35);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.40) -- (3.00,-2.40);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.45) -- (4.00,-2.45);\draw (3.00,-2.35) -- (4.00,-2.35);\draw[black] (4.00,-2.47) -- (4.00,-2.33);
\node[anchor=base] () at (-0.40,-2.60) {\footnotesize a};
\draw (0,-2.87) -- (0,-2.7300);\draw (0.00,-2.75) -- (0.67,-2.75);\draw (0.00,-2.80) -- (0.67,-2.80);\draw (0.00,-2.85) -- (0.67,-2.85);\draw[black] (0.67,-2.87) -- (0.67,-2.73);\draw (0.67,-2.80) -- (1.33,-2.80);\draw[black] (1.33,-2.87) -- (1.33,-2.73);\draw (1.33,-2.80) -- (2.00,-2.80);\draw[black] (2.00,-2.87) -- (2.00,-2.73);\draw (2.00,-2.80) -- (3.00,-2.80);\draw[black] (3.00,-2.87) -- (3.00,-2.73);\draw (3.00,-2.85) -- (4.00,-2.85);\draw (3.00,-2.75) -- (4.00,-2.75);\draw[black] (4.00,-2.87) -- (4.00,-2.73);
\node[anchor=base] () at (-0.40,-3.00) {\footnotesize c};
\draw (0,-3.27) -- (0,-3.1300);\draw (0.00,-3.15) -- (1.00,-3.15);\draw (0.00,-3.20) -- (1.00,-3.20);\draw (0.00,-3.25) -- (1.00,-3.25);\draw[black] (1.00,-3.27) -- (1.00,-3.13);\draw (1.00,-3.25) -- (2.00,-3.25);\draw (1.00,-3.15) -- (2.00,-3.15);\draw[black] (2.00,-3.27) -- (2.00,-3.13);\draw (2.00,-3.20) -- (3.00,-3.20);\draw[black] (3.00,-3.27) -- (3.00,-3.13);\draw (3.00,-3.25) -- (4.00,-3.25);\draw (3.00,-3.15) -- (4.00,-3.15);\draw[black] (4.00,-3.27) -- (4.00,-3.13);
\node[anchor=base] () at (-0.40,-3.40) {\footnotesize a};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (1.00,-3.55);\draw (0.00,-3.60) -- (1.00,-3.60);\draw (0.00,-3.65) -- (1.00,-3.65);\draw[black] (1.00,-3.67) -- (1.00,-3.53);\draw (1.00,-3.65) -- (2.00,-3.65);\draw (1.00,-3.55) -- (2.00,-3.55);\draw[black] (2.00,-3.67) -- (2.00,-3.53);\draw (2.00,-3.60) -- (3.00,-3.60);\draw[black] (3.00,-3.67) -- (3.00,-3.53);\draw (3.00,-3.65) -- (4.00,-3.65);\draw (3.00,-3.55) -- (4.00,-3.55);\draw[black] (4.00,-3.67) -- (4.00,-3.53);
\node[anchor=base] () at (-0.40,-3.80) {\footnotesize b};
\draw (0,-4.07) -- (0,-3.9300);\draw (0.00,-3.95) -- (1.00,-3.95);\draw (0.00,-4.00) -- (1.00,-4.00);\draw (0.00,-4.05) -- (1.00,-4.05);\draw[black] (1.00,-4.07) -- (1.00,-3.93);\draw (1.00,-4.05) -- (2.00,-4.05);\draw (1.00,-3.95) -- (2.00,-3.95);\draw[black] (2.00,-4.07) -- (2.00,-3.93);\draw (2.00,-4.05) -- (3.00,-4.05);\draw (2.00,-3.95) -- (3.00,-3.95);\draw[black] (3.00,-4.07) -- (3.00,-3.93);\draw (3.00,-4.05) -- (4.00,-4.05);\draw (3.00,-3.95) -- (4.00,-3.95);\draw[black] (4.00,-4.07) -- (4.00,-3.93);
\node[anchor=base] () at (-0.40,-4.20) {\footnotesize b};
\draw (0,-4.47) -- (0,-4.3300);\draw (0.00,-4.35) -- (1.00,-4.35);\draw (0.00,-4.40) -- (1.00,-4.40);\draw (0.00,-4.45) -- (1.00,-4.45);\draw[black] (1.00,-4.47) -- (1.00,-4.33);\draw (1.00,-4.40) -- (2.00,-4.40);\draw[black] (2.00,-4.47) -- (2.00,-4.33);\draw (2.00,-4.45) -- (3.00,-4.45);\draw (2.00,-4.35) -- (3.00,-4.35);\draw[black] (3.00,-4.47) -- (3.00,-4.33);\draw (3.00,-4.45) -- (4.00,-4.45);\draw (3.00,-4.35) -- (4.00,-4.35);\draw[black] (4.00,-4.47) -- (4.00,-4.33);
\node[anchor=base] () at (-0.40,-4.60) {\footnotesize a};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (1.00,-4.75);\draw (0.00,-4.80) -- (1.00,-4.80);\draw (0.00,-4.85) -- (1.00,-4.85);\draw[black] (1.00,-4.87) -- (1.00,-4.73);\draw (1.00,-4.80) -- (2.00,-4.80);\draw[black] (2.00,-4.87) -- (2.00,-4.73);\draw (2.00,-4.80) -- (3.00,-4.80);\draw[black] (3.00,-4.87) -- (3.00,-4.73);\draw (3.00,-4.85) -- (4.00,-4.85);\draw (3.00,-4.75) -- (4.00,-4.75);\draw[black] (4.00,-4.87) -- (4.00,-4.73);
\node[anchor=base] () at (-0.40,-5.00) {\footnotesize b};
\draw (0,-5.27) -- (0,-5.1300);\draw (0.00,-5.15) -- (1.00,-5.15);\draw (0.00,-5.20) -- (1.00,-5.20);\draw (0.00,-5.25) -- (1.00,-5.25);\draw[black] (1.00,-5.27) -- (1.00,-5.13);\draw (1.00,-5.20) -- (2.00,-5.20);\draw[black] (2.00,-5.27) -- (2.00,-5.13);\draw (2.00,-5.20) -- (3.00,-5.20);\draw[black] (3.00,-5.27) -- (3.00,-5.13);\draw (3.00,-5.25) -- (4.00,-5.25);\draw (3.00,-5.15) -- (4.00,-5.15);\draw[black] (4.00,-5.27) -- (4.00,-5.13);
\node[anchor=base] () at (-0.40,-5.40) {\footnotesize a};
\draw (0,-5.67) -- (0,-5.5300);\draw (0.00,-5.55) -- (1.00,-5.55);\draw (0.00,-5.60) -- (1.00,-5.60);\draw (0.00,-5.65) -- (1.00,-5.65);\draw[black] (1.00,-5.67) -- (1.00,-5.53);\draw (1.00,-5.60) -- (2.00,-5.60);\draw[black] (2.00,-5.67) -- (2.00,-5.53);\draw (2.00,-5.65) -- (3.00,-5.65);\draw (2.00,-5.55) -- (3.00,-5.55);\draw[black] (3.00,-5.67) -- (3.00,-5.53);\draw (3.00,-5.65) -- (4.00,-5.65);\draw (3.00,-5.55) -- (4.00,-5.55);\draw[black] (4.00,-5.67) -- (4.00,-5.53);
\node[anchor=base] () at (-0.40,-5.80) {\footnotesize c};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (1.00,-5.95);\draw (0.00,-6.00) -- (1.00,-6.00);\draw (0.00,-6.05) -- (1.00,-6.05);\draw[black] (1.00,-6.07) -- (1.00,-5.93);\draw (1.00,-6.00) -- (2.00,-6.00);\draw[black] (2.00,-6.07) -- (2.00,-5.93);\draw (2.00,-6.05) -- (3.00,-6.05);\draw (2.00,-5.95) -- (3.00,-5.95);\draw[black] (3.00,-6.07) -- (3.00,-5.93);\draw (3.00,-6.05) -- (4.00,-6.05);\draw (3.00,-5.95) -- (4.00,-5.95);\draw[black] (4.00,-6.07) -- (4.00,-5.93);
\node[anchor=base] () at (-0.40,-6.20) {\footnotesize b};
\draw (0,-6.47) -- (0,-6.3300);\draw (0.00,-6.35) -- (1.00,-6.35);\draw (0.00,-6.40) -- (1.00,-6.40);\draw (0.00,-6.45) -- (1.00,-6.45);\draw[black] (1.00,-6.47) -- (1.00,-6.33);\draw (1.00,-6.45) -- (2.00,-6.45);\draw (1.00,-6.35) -- (2.00,-6.35);\draw[black] (2.00,-6.47) -- (2.00,-6.33);\draw (2.00,-6.40) -- (3.00,-6.40);\draw[black] (3.00,-6.47) -- (3.00,-6.33);\draw (3.00,-6.45) -- (4.00,-6.45);\draw (3.00,-6.35) -- (4.00,-6.35);\draw[black] (4.00,-6.47) -- (4.00,-6.33);
\node[anchor=base] () at (-0.40,-6.60) {\footnotesize c};
\draw (0,-6.87) -- (0,-6.7300);\draw (0.00,-6.75) -- (0.67,-6.75);\draw (0.00,-6.80) -- (0.67,-6.80);\draw (0.00,-6.85) -- (0.67,-6.85);\draw[black] (0.67,-6.87) -- (0.67,-6.73);\draw (0.67,-6.80) -- (1.33,-6.80);\draw[black] (1.33,-6.87) -- (1.33,-6.73);\draw (1.33,-6.80) -- (2.00,-6.80);\draw[black] (2.00,-6.87) -- (2.00,-6.73);\draw (2.00,-6.80) -- (3.00,-6.80);\draw[black] (3.00,-6.87) -- (3.00,-6.73);\draw (3.00,-6.85) -- (4.00,-6.85);\draw (3.00,-6.75) -- (4.00,-6.75);\draw[black] (4.00,-6.87) -- (4.00,-6.73);
\node[anchor=base] () at (-0.40,-7.00) {\footnotesize a};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (0.67,-7.15);\draw (0.00,-7.20) -- (0.67,-7.20);\draw (0.00,-7.25) -- (0.67,-7.25);\draw[black] (0.67,-7.27) -- (0.67,-7.13);\draw (0.67,-7.20) -- (1.33,-7.20);\draw[black] (1.33,-7.27) -- (1.33,-7.13);\draw (1.33,-7.25) -- (2.00,-7.25);\draw (1.33,-7.15) -- (2.00,-7.15);\draw[black] (2.00,-7.27) -- (2.00,-7.13);\draw (2.00,-7.20) -- (3.00,-7.20);\draw[black] (3.00,-7.27) -- (3.00,-7.13);\draw (3.00,-7.25) -- (4.00,-7.25);\draw (3.00,-7.15) -- (4.00,-7.15);\draw[black] (4.00,-7.27) -- (4.00,-7.13);
\node[anchor=base] () at (-0.40,-7.40) {\footnotesize b};
\draw (0,-7.67) -- (0,-7.5300);\draw (0.00,-7.55) -- (0.67,-7.55);\draw (0.00,-7.60) -- (0.67,-7.60);\draw (0.00,-7.65) -- (0.67,-7.65);\draw[black] (0.67,-7.67) -- (0.67,-7.53);\draw (0.67,-7.65) -- (1.33,-7.65);\draw (0.67,-7.55) -- (1.33,-7.55);\draw[black] (1.33,-7.67) -- (1.33,-7.53);\draw (1.33,-7.60) -- (2.00,-7.60);\draw[black] (2.00,-7.67) -- (2.00,-7.53);\draw (2.00,-7.60) -- (3.00,-7.60);\draw[black] (3.00,-7.67) -- (3.00,-7.53);\draw (3.00,-7.65) -- (4.00,-7.65);\draw (3.00,-7.55) -- (4.00,-7.55);\draw[black] (4.00,-7.67) -- (4.00,-7.53);
\node[anchor=base] () at (-0.40,-7.80) {\footnotesize a};
\draw (0,-8.07) -- (0,-7.9300);\draw (0.00,-7.95) -- (0.67,-7.95);\draw (0.00,-8.00) -- (0.67,-8.00);\draw (0.00,-8.05) -- (0.67,-8.05);\draw[black] (0.67,-8.07) -- (0.67,-7.93);\draw (0.67,-8.05) -- (1.33,-8.05);\draw (0.67,-7.95) -- (1.33,-7.95);\draw[black] (1.33,-8.07) -- (1.33,-7.93);\draw (1.33,-8.00) -- (2.00,-8.00);\draw[black] (2.00,-8.07) -- (2.00,-7.93);\draw (2.00,-8.00) -- (3.00,-8.00);\draw[black] (3.00,-8.07) -- (3.00,-7.93);\draw (3.00,-8.05) -- (4.00,-8.05);\draw (3.00,-7.95) -- (4.00,-7.95);\draw[black] (4.00,-8.07) -- (4.00,-7.93);
\node[anchor=base] () at (-0.40,-8.20) {\footnotesize b};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (0.67,-8.35);\draw (0.00,-8.40) -- (0.67,-8.40);\draw (0.00,-8.45) -- (0.67,-8.45);\draw[black] (0.67,-8.47) -- (0.67,-8.33);\draw (0.67,-8.45) -- (1.33,-8.45);\draw (0.67,-8.35) -- (1.33,-8.35);\draw[black] (1.33,-8.47) -- (1.33,-8.33);\draw (1.33,-8.45) -- (2.00,-8.45);\draw (1.33,-8.35) -- (2.00,-8.35);\draw[black] (2.00,-8.47) -- (2.00,-8.33);\draw (2.00,-8.40) -- (3.00,-8.40);\draw[black] (3.00,-8.47) -- (3.00,-8.33);\draw (3.00,-8.45) -- (4.00,-8.45);\draw (3.00,-8.35) -- (4.00,-8.35);\draw[black] (4.00,-8.47) -- (4.00,-8.33);
\node[anchor=base] () at (-0.40,-8.60) {\footnotesize b};
\draw (0,-8.87) -- (0,-8.7300);\draw (0.00,-8.75) -- (0.67,-8.75);\draw (0.00,-8.80) -- (0.67,-8.80);\draw (0.00,-8.85) -- (0.67,-8.85);\draw[black] (0.67,-8.87) -- (0.67,-8.73);\draw (0.67,-8.80) -- (1.33,-8.80);\draw[black] (1.33,-8.87) -- (1.33,-8.73);\draw (1.33,-8.85) -- (2.00,-8.85);\draw (1.33,-8.75) -- (2.00,-8.75);\draw[black] (2.00,-8.87) -- (2.00,-8.73);\draw (2.00,-8.80) -- (3.00,-8.80);\draw[black] (3.00,-8.87) -- (3.00,-8.73);\draw (3.00,-8.85) -- (4.00,-8.85);\draw (3.00,-8.75) -- (4.00,-8.75);\draw[black] (4.00,-8.87) -- (4.00,-8.73);
\node[anchor=base] () at (-0.40,-9.00) {\footnotesize a};
\draw (0,-9.27) -- (0,-9.1300);\draw (0.00,-9.15) -- (0.67,-9.15);\draw (0.00,-9.20) -- (0.67,-9.20);\draw (0.00,-9.25) -- (0.67,-9.25);\draw[black] (0.67,-9.27) -- (0.67,-9.13);\draw (0.67,-9.20) -- (1.33,-9.20);\draw[black] (1.33,-9.27) -- (1.33,-9.13);\draw (1.33,-9.20) -- (2.00,-9.20);\draw[black] (2.00,-9.27) -- (2.00,-9.13);\draw (2.00,-9.20) -- (3.00,-9.20);\draw[black] (3.00,-9.27) -- (3.00,-9.13);\draw (3.00,-9.25) -- (4.00,-9.25);\draw (3.00,-9.15) -- (4.00,-9.15);\draw[black] (4.00,-9.27) -- (4.00,-9.13);
\node[anchor=base] () at (-0.40,-9.40) {\footnotesize c};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (1.00,-9.55);\draw (0.00,-9.60) -- (1.00,-9.60);\draw (0.00,-9.65) -- (1.00,-9.65);\draw[black] (1.00,-9.67) -- (1.00,-9.53);\draw (1.00,-9.65) -- (2.00,-9.65);\draw (1.00,-9.55) -- (2.00,-9.55);\draw[black] (2.00,-9.67) -- (2.00,-9.53);\draw (2.00,-9.60) -- (3.00,-9.60);\draw[black] (3.00,-9.67) -- (3.00,-9.53);\draw (3.00,-9.65) -- (4.00,-9.65);\draw (3.00,-9.55) -- (4.00,-9.55);\draw[black] (4.00,-9.67) -- (4.00,-9.53);
\node[anchor=base] () at (-0.40,-9.80) {\footnotesize a};
\draw (0,-10.07) -- (0,-9.9300);\draw (0.00,-9.95) -- (1.00,-9.95);\draw (0.00,-10.00) -- (1.00,-10.00);\draw (0.00,-10.05) -- (1.00,-10.05);\draw[black] (1.00,-10.07) -- (1.00,-9.93);\draw (1.00,-10.05) -- (2.00,-10.05);\draw (1.00,-9.95) -- (2.00,-9.95);\draw[black] (2.00,-10.07) -- (2.00,-9.93);\draw (2.00,-10.00) -- (3.00,-10.00);\draw[black] (3.00,-10.07) -- (3.00,-9.93);\draw (3.00,-10.05) -- (4.00,-10.05);\draw (3.00,-9.95) -- (4.00,-9.95);\draw[black] (4.00,-10.07) -- (4.00,-9.93);
\node[anchor=base] () at (-0.40,-10.20) {\footnotesize b};
\draw (0,-10.47) -- (0,-10.3300);\draw (0.00,-10.35) -- (1.00,-10.35);\draw (0.00,-10.40) -- (1.00,-10.40);\draw (0.00,-10.45) -- (1.00,-10.45);\draw[black] (1.00,-10.47) -- (1.00,-10.33);\draw (1.00,-10.45) -- (2.00,-10.45);\draw (1.00,-10.35) -- (2.00,-10.35);\draw[black] (2.00,-10.47) -- (2.00,-10.33);\draw (2.00,-10.45) -- (3.00,-10.45);\draw (2.00,-10.35) -- (3.00,-10.35);\draw[black] (3.00,-10.47) -- (3.00,-10.33);\draw (3.00,-10.45) -- (4.00,-10.45);\draw (3.00,-10.35) -- (4.00,-10.35);\draw[black] (4.00,-10.47) -- (4.00,-10.33);
\node[anchor=base] () at (-0.40,-10.60) {\footnotesize a};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (1.00,-10.75);\draw (0.00,-10.80) -- (1.00,-10.80);\draw (0.00,-10.85) -- (1.00,-10.85);\draw[black] (1.00,-10.87) -- (1.00,-10.73);\draw (1.00,-10.85) -- (2.00,-10.85);\draw (1.00,-10.75) -- (2.00,-10.75);\draw[black] (2.00,-10.87) -- (2.00,-10.73);\draw (2.00,-10.85) -- (3.00,-10.85);\draw (2.00,-10.75) -- (3.00,-10.75);\draw[black] (3.00,-10.87) -- (3.00,-10.73);\draw (3.00,-10.85) -- (4.00,-10.85);\draw (3.00,-10.75) -- (4.00,-10.75);\draw[black] (4.00,-10.87) -- (4.00,-10.73);
\node[anchor=base] () at (-0.40,-11.00) {\footnotesize b};
\draw (0,-11.27) -- (0,-11.1300);\draw (0.00,-11.15) -- (1.00,-11.15);\draw (0.00,-11.20) -- (1.00,-11.20);\draw (0.00,-11.25) -- (1.00,-11.25);\draw[black] (1.00,-11.27) -- (1.00,-11.13);\draw (1.00,-11.20) -- (2.00,-11.20);\draw[black] (2.00,-11.27) -- (2.00,-11.13);\draw (2.00,-11.25) -- (3.00,-11.25);\draw (2.00,-11.15) -- (3.00,-11.15);\draw[black] (3.00,-11.27) -- (3.00,-11.13);\draw (3.00,-11.25) -- (4.00,-11.25);\draw (3.00,-11.15) -- (4.00,-11.15);\draw[black] (4.00,-11.27) -- (4.00,-11.13);
\node[anchor=base] () at (-0.40,-11.40) {\footnotesize b};
\draw (0,-11.67) -- (0,-11.5300);\draw (0.00,-11.55) -- (1.00,-11.55);\draw (0.00,-11.60) -- (1.00,-11.60);\draw (0.00,-11.65) -- (1.00,-11.65);\draw[black] (1.00,-11.67) -- (1.00,-11.53);\draw (1.00,-11.65) -- (2.00,-11.65);\draw (1.00,-11.55) -- (2.00,-11.55);\draw[black] (2.00,-11.67) -- (2.00,-11.53);\draw (2.00,-11.60) -- (3.00,-11.60);\draw[black] (3.00,-11.67) -- (3.00,-11.53);\draw (3.00,-11.65) -- (4.00,-11.65);\draw (3.00,-11.55) -- (4.00,-11.55);\draw[black] (4.00,-11.67) -- (4.00,-11.53);
\node[anchor=base] () at (-0.40,-11.80) {\footnotesize a};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (1.00,-11.95);\draw (0.00,-12.00) -- (1.00,-12.00);\draw (0.00,-12.05) -- (1.00,-12.05);\draw[black] (1.00,-12.07) -- (1.00,-11.93);\draw (1.00,-12.05) -- (2.00,-12.05);\draw (1.00,-11.95) -- (2.00,-11.95);\draw[black] (2.00,-12.07) -- (2.00,-11.93);\draw (2.00,-12.00) -- (3.00,-12.00);\draw[black] (3.00,-12.07) -- (3.00,-11.93);\draw (3.00,-12.05) -- (4.00,-12.05);\draw (3.00,-11.95) -- (4.00,-11.95);\draw[black] (4.00,-12.07) -- (4.00,-11.93);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 1};
\node () at (2.4,0.4) {\footnotesize 1};
\node () at (3.4,0.4) {\footnotesize 1};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.05) -- (2.00,-0.05);\draw (1.00,0.05) -- (2.00,0.05);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.05) -- (3.00,-0.05);\draw (2.00,0.05) -- (3.00,0.05);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.05) -- (4.00,-0.05);\draw (3.00,0.05) -- (4.00,0.05);\draw[black] (4.00,-0.07) -- (4.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize c};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (0.67,-0.35);\draw (0.00,-0.40) -- (0.67,-0.40);\draw (0.00,-0.45) -- (0.67,-0.45);\draw[black] (0.67,-0.47) -- (0.67,-0.33);\draw (0.67,-0.40) -- (1.33,-0.40);\draw[black] (1.33,-0.47) -- (1.33,-0.33);\draw (1.33,-0.40) -- (2.00,-0.40);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.45) -- (3.00,-0.45);\draw (2.00,-0.35) -- (3.00,-0.35);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.45) -- (4.00,-0.45);\draw (3.00,-0.35) -- (4.00,-0.35);\draw[black] (4.00,-0.47) -- (4.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize a};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (0.67,-0.75);\draw (0.00,-0.80) -- (0.67,-0.80);\draw (0.00,-0.85) -- (0.67,-0.85);\draw[black] (0.67,-0.87) -- (0.67,-0.73);\draw (0.67,-0.80) -- (1.33,-0.80);\draw[black] (1.33,-0.87) -- (1.33,-0.73);\draw (1.33,-0.85) -- (2.00,-0.85);\draw (1.33,-0.75) -- (2.00,-0.75);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.85) -- (3.00,-0.85);\draw (2.00,-0.75) -- (3.00,-0.75);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.85) -- (4.00,-0.85);\draw (3.00,-0.75) -- (4.00,-0.75);\draw[black] (4.00,-0.87) -- (4.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (0.67,-1.15);\draw (0.00,-1.20) -- (0.67,-1.20);\draw (0.00,-1.25) -- (0.67,-1.25);\draw[black] (0.67,-1.27) -- (0.67,-1.13);\draw (0.67,-1.25) -- (1.33,-1.25);\draw (0.67,-1.15) -- (1.33,-1.15);\draw[black] (1.33,-1.27) -- (1.33,-1.13);\draw (1.33,-1.20) -- (2.00,-1.20);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.25) -- (3.00,-1.25);\draw (2.00,-1.15) -- (3.00,-1.15);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.25) -- (4.00,-1.25);\draw (3.00,-1.15) -- (4.00,-1.15);\draw[black] (4.00,-1.27) -- (4.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize b};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (0.67,-1.55);\draw (0.00,-1.60) -- (0.67,-1.60);\draw (0.00,-1.65) -- (0.67,-1.65);\draw[black] (0.67,-1.67) -- (0.67,-1.53);\draw (0.67,-1.65) -- (1.33,-1.65);\draw (0.67,-1.55) -- (1.33,-1.55);\draw[black] (1.33,-1.67) -- (1.33,-1.53);\draw (1.33,-1.65) -- (2.00,-1.65);\draw (1.33,-1.55) -- (2.00,-1.55);\draw[black] (2.00,-1.67) -- (2.00,-1.53);\draw (2.00,-1.65) -- (3.00,-1.65);\draw (2.00,-1.55) -- (3.00,-1.55);\draw[black] (3.00,-1.67) -- (3.00,-1.53);\draw (3.00,-1.65) -- (4.00,-1.65);\draw (3.00,-1.55) -- (4.00,-1.55);\draw[black] (4.00,-1.67) -- (4.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize a};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (0.67,-1.95);\draw (0.00,-2.00) -- (0.67,-2.00);\draw (0.00,-2.05) -- (0.67,-2.05);\draw[black] (0.67,-2.07) -- (0.67,-1.93);\draw (0.67,-2.05) -- (1.33,-2.05);\draw (0.67,-1.95) -- (1.33,-1.95);\draw[black] (1.33,-2.07) -- (1.33,-1.93);\draw (1.33,-2.05) -- (2.00,-2.05);\draw (1.33,-1.95) -- (2.00,-1.95);\draw[black] (2.00,-2.07) -- (2.00,-1.93);\draw (2.00,-2.05) -- (3.00,-2.05);\draw (2.00,-1.95) -- (3.00,-1.95);\draw[black] (3.00,-2.07) -- (3.00,-1.93);\draw (3.00,-2.05) -- (4.00,-2.05);\draw (3.00,-1.95) -- (4.00,-1.95);\draw[black] (4.00,-2.07) -- (4.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize b};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (0.67,-2.35);\draw (0.00,-2.40) -- (0.67,-2.40);\draw (0.00,-2.45) -- (0.67,-2.45);\draw[black] (0.67,-2.47) -- (0.67,-2.33);\draw (0.67,-2.40) -- (1.33,-2.40);\draw[black] (1.33,-2.47) -- (1.33,-2.33);\draw (1.33,-2.45) -- (2.00,-2.45);\draw (1.33,-2.35) -- (2.00,-2.35);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.45) -- (3.00,-2.45);\draw (2.00,-2.35) -- (3.00,-2.35);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.45) -- (4.00,-2.45);\draw (3.00,-2.35) -- (4.00,-2.35);\draw[black] (4.00,-2.47) -- (4.00,-2.33);
\node[anchor=base] () at (-0.40,-2.60) {\footnotesize a};
\draw (0,-2.87) -- (0,-2.7300);\draw (0.00,-2.75) -- (0.67,-2.75);\draw (0.00,-2.80) -- (0.67,-2.80);\draw (0.00,-2.85) -- (0.67,-2.85);\draw[black] (0.67,-2.87) -- (0.67,-2.73);\draw (0.67,-2.80) -- (1.33,-2.80);\draw[black] (1.33,-2.87) -- (1.33,-2.73);\draw (1.33,-2.80) -- (2.00,-2.80);\draw[black] (2.00,-2.87) -- (2.00,-2.73);\draw (2.00,-2.85) -- (3.00,-2.85);\draw (2.00,-2.75) -- (3.00,-2.75);\draw[black] (3.00,-2.87) -- (3.00,-2.73);\draw (3.00,-2.85) -- (4.00,-2.85);\draw (3.00,-2.75) -- (4.00,-2.75);\draw[black] (4.00,-2.87) -- (4.00,-2.73);
\node[anchor=base] () at (-0.40,-3.00) {\footnotesize c};
\draw (0,-3.27) -- (0,-3.1300);\draw (0.00,-3.15) -- (1.00,-3.15);\draw (0.00,-3.20) -- (1.00,-3.20);\draw (0.00,-3.25) -- (1.00,-3.25);\draw[black] (1.00,-3.27) -- (1.00,-3.13);\draw (1.00,-3.25) -- (2.00,-3.25);\draw (1.00,-3.15) -- (2.00,-3.15);\draw[black] (2.00,-3.27) -- (2.00,-3.13);\draw (2.00,-3.25) -- (3.00,-3.25);\draw (2.00,-3.15) -- (3.00,-3.15);\draw[black] (3.00,-3.27) -- (3.00,-3.13);\draw (3.00,-3.25) -- (4.00,-3.25);\draw (3.00,-3.15) -- (4.00,-3.15);\draw[black] (4.00,-3.27) -- (4.00,-3.13);
\node[anchor=base] () at (-0.40,-3.40) {\footnotesize a};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (1.00,-3.55);\draw (0.00,-3.60) -- (1.00,-3.60);\draw (0.00,-3.65) -- (1.00,-3.65);\draw[black] (1.00,-3.67) -- (1.00,-3.53);\draw (1.00,-3.65) -- (2.00,-3.65);\draw (1.00,-3.55) -- (2.00,-3.55);\draw[black] (2.00,-3.67) -- (2.00,-3.53);\draw (2.00,-3.65) -- (3.00,-3.65);\draw (2.00,-3.55) -- (3.00,-3.55);\draw[black] (3.00,-3.67) -- (3.00,-3.53);\draw (3.00,-3.65) -- (4.00,-3.65);\draw (3.00,-3.55) -- (4.00,-3.55);\draw[black] (4.00,-3.67) -- (4.00,-3.53);
\node[anchor=base] () at (-0.40,-3.80) {\footnotesize b};
\draw (0,-4.07) -- (0,-3.9300);\draw (0.00,-3.95) -- (1.00,-3.95);\draw (0.00,-4.00) -- (1.00,-4.00);\draw (0.00,-4.05) -- (1.00,-4.05);\draw[black] (1.00,-4.07) -- (1.00,-3.93);\draw (1.00,-4.00) -- (2.00,-4.00);\draw[black] (2.00,-4.07) -- (2.00,-3.93);\draw (2.00,-4.05) -- (3.00,-4.05);\draw (2.00,-3.95) -- (3.00,-3.95);\draw[black] (3.00,-4.07) -- (3.00,-3.93);\draw (3.00,-4.05) -- (4.00,-4.05);\draw (3.00,-3.95) -- (4.00,-3.95);\draw[black] (4.00,-4.07) -- (4.00,-3.93);
\node[anchor=base] () at (-0.40,-4.20) {\footnotesize b};
\draw (0,-4.47) -- (0,-4.3300);\draw (0.00,-4.35) -- (1.00,-4.35);\draw (0.00,-4.40) -- (1.00,-4.40);\draw (0.00,-4.45) -- (1.00,-4.45);\draw[black] (1.00,-4.47) -- (1.00,-4.33);\draw (1.00,-4.45) -- (2.00,-4.45);\draw (1.00,-4.35) -- (2.00,-4.35);\draw[black] (2.00,-4.47) -- (2.00,-4.33);\draw (2.00,-4.40) -- (3.00,-4.40);\draw[black] (3.00,-4.47) -- (3.00,-4.33);\draw (3.00,-4.45) -- (4.00,-4.45);\draw (3.00,-4.35) -- (4.00,-4.35);\draw[black] (4.00,-4.47) -- (4.00,-4.33);
\node[anchor=base] () at (-0.40,-4.60) {\footnotesize a};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (1.00,-4.75);\draw (0.00,-4.80) -- (1.00,-4.80);\draw (0.00,-4.85) -- (1.00,-4.85);\draw[black] (1.00,-4.87) -- (1.00,-4.73);\draw (1.00,-4.85) -- (2.00,-4.85);\draw (1.00,-4.75) -- (2.00,-4.75);\draw[black] (2.00,-4.87) -- (2.00,-4.73);\draw (2.00,-4.80) -- (3.00,-4.80);\draw[black] (3.00,-4.87) -- (3.00,-4.73);\draw (3.00,-4.85) -- (4.00,-4.85);\draw (3.00,-4.75) -- (4.00,-4.75);\draw[black] (4.00,-4.87) -- (4.00,-4.73);
\node[anchor=base] () at (-0.40,-5.00) {\footnotesize b};
\draw (0,-5.27) -- (0,-5.1300);\draw (0.00,-5.15) -- (1.00,-5.15);\draw (0.00,-5.20) -- (1.00,-5.20);\draw (0.00,-5.25) -- (1.00,-5.25);\draw[black] (1.00,-5.27) -- (1.00,-5.13);\draw (1.00,-5.25) -- (2.00,-5.25);\draw (1.00,-5.15) -- (2.00,-5.15);\draw[black] (2.00,-5.27) -- (2.00,-5.13);\draw (2.00,-5.25) -- (3.00,-5.25);\draw (2.00,-5.15) -- (3.00,-5.15);\draw[black] (3.00,-5.27) -- (3.00,-5.13);\draw (3.00,-5.25) -- (4.00,-5.25);\draw (3.00,-5.15) -- (4.00,-5.15);\draw[black] (4.00,-5.27) -- (4.00,-5.13);
\node[anchor=base] () at (-0.40,-5.40) {\footnotesize a};
\draw (0,-5.67) -- (0,-5.5300);\draw (0.00,-5.55) -- (1.00,-5.55);\draw (0.00,-5.60) -- (1.00,-5.60);\draw (0.00,-5.65) -- (1.00,-5.65);\draw[black] (1.00,-5.67) -- (1.00,-5.53);\draw (1.00,-5.65) -- (2.00,-5.65);\draw (1.00,-5.55) -- (2.00,-5.55);\draw[black] (2.00,-5.67) -- (2.00,-5.53);\draw (2.00,-5.65) -- (3.00,-5.65);\draw (2.00,-5.55) -- (3.00,-5.55);\draw[black] (3.00,-5.67) -- (3.00,-5.53);\draw (3.00,-5.65) -- (4.00,-5.65);\draw (3.00,-5.55) -- (4.00,-5.55);\draw[black] (4.00,-5.67) -- (4.00,-5.53);
\node[anchor=base] () at (-0.40,-5.80) {\footnotesize c};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (0.67,-5.95);\draw (0.00,-6.00) -- (0.67,-6.00);\draw (0.00,-6.05) -- (0.67,-6.05);\draw[black] (0.67,-6.07) -- (0.67,-5.93);\draw (0.67,-6.00) -- (1.33,-6.00);\draw[black] (1.33,-6.07) -- (1.33,-5.93);\draw (1.33,-6.00) -- (2.00,-6.00);\draw[black] (2.00,-6.07) -- (2.00,-5.93);\draw (2.00,-6.05) -- (3.00,-6.05);\draw (2.00,-5.95) -- (3.00,-5.95);\draw[black] (3.00,-6.07) -- (3.00,-5.93);\draw (3.00,-6.05) -- (4.00,-6.05);\draw (3.00,-5.95) -- (4.00,-5.95);\draw[black] (4.00,-6.07) -- (4.00,-5.93);
\node[anchor=base] () at (-0.40,-6.20) {\footnotesize b};
\draw (0,-6.47) -- (0,-6.3300);\draw (0.00,-6.35) -- (0.67,-6.35);\draw (0.00,-6.40) -- (0.67,-6.40);\draw (0.00,-6.45) -- (0.67,-6.45);\draw[black] (0.67,-6.47) -- (0.67,-6.33);\draw (0.67,-6.40) -- (1.33,-6.40);\draw[black] (1.33,-6.47) -- (1.33,-6.33);\draw (1.33,-6.40) -- (2.00,-6.40);\draw[black] (2.00,-6.47) -- (2.00,-6.33);\draw (2.00,-6.45) -- (3.00,-6.45);\draw (2.00,-6.35) -- (3.00,-6.35);\draw[black] (3.00,-6.47) -- (3.00,-6.33);\draw (3.00,-6.45) -- (4.00,-6.45);\draw (3.00,-6.35) -- (4.00,-6.35);\draw[black] (4.00,-6.47) -- (4.00,-6.33);
\node[anchor=base] () at (-0.40,-6.60) {\footnotesize c};
\draw (0,-6.87) -- (0,-6.7300);\draw (0.00,-6.75) -- (1.00,-6.75);\draw (0.00,-6.80) -- (1.00,-6.80);\draw (0.00,-6.85) -- (1.00,-6.85);\draw[black] (1.00,-6.87) -- (1.00,-6.73);\draw (1.00,-6.85) -- (2.00,-6.85);\draw (1.00,-6.75) -- (2.00,-6.75);\draw[black] (2.00,-6.87) -- (2.00,-6.73);\draw (2.00,-6.85) -- (3.00,-6.85);\draw (2.00,-6.75) -- (3.00,-6.75);\draw[black] (3.00,-6.87) -- (3.00,-6.73);\draw (3.00,-6.85) -- (4.00,-6.85);\draw (3.00,-6.75) -- (4.00,-6.75);\draw[black] (4.00,-6.87) -- (4.00,-6.73);
\node[anchor=base] () at (-0.40,-7.00) {\footnotesize a};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (1.00,-7.15);\draw (0.00,-7.20) -- (1.00,-7.20);\draw (0.00,-7.25) -- (1.00,-7.25);\draw[black] (1.00,-7.27) -- (1.00,-7.13);\draw (1.00,-7.25) -- (2.00,-7.25);\draw (1.00,-7.15) -- (2.00,-7.15);\draw[black] (2.00,-7.27) -- (2.00,-7.13);\draw (2.00,-7.25) -- (3.00,-7.25);\draw (2.00,-7.15) -- (3.00,-7.15);\draw[black] (3.00,-7.27) -- (3.00,-7.13);\draw (3.00,-7.25) -- (4.00,-7.25);\draw (3.00,-7.15) -- (4.00,-7.15);\draw[black] (4.00,-7.27) -- (4.00,-7.13);
\node[anchor=base] () at (-0.40,-7.40) {\footnotesize b};
\draw (0,-7.67) -- (0,-7.5300);\draw (0.00,-7.55) -- (1.00,-7.55);\draw (0.00,-7.60) -- (1.00,-7.60);\draw (0.00,-7.65) -- (1.00,-7.65);\draw[black] (1.00,-7.67) -- (1.00,-7.53);\draw (1.00,-7.60) -- (2.00,-7.60);\draw[black] (2.00,-7.67) -- (2.00,-7.53);\draw (2.00,-7.65) -- (3.00,-7.65);\draw (2.00,-7.55) -- (3.00,-7.55);\draw[black] (3.00,-7.67) -- (3.00,-7.53);\draw (3.00,-7.65) -- (4.00,-7.65);\draw (3.00,-7.55) -- (4.00,-7.55);\draw[black] (4.00,-7.67) -- (4.00,-7.53);
\node[anchor=base] () at (-0.40,-7.80) {\footnotesize a};
\draw (0,-8.07) -- (0,-7.9300);\draw (0.00,-7.95) -- (1.00,-7.95);\draw (0.00,-8.00) -- (1.00,-8.00);\draw (0.00,-8.05) -- (1.00,-8.05);\draw[black] (1.00,-8.07) -- (1.00,-7.93);\draw (1.00,-8.00) -- (2.00,-8.00);\draw[black] (2.00,-8.07) -- (2.00,-7.93);\draw (2.00,-8.00) -- (3.00,-8.00);\draw[black] (3.00,-8.07) -- (3.00,-7.93);\draw (3.00,-8.05) -- (4.00,-8.05);\draw (3.00,-7.95) -- (4.00,-7.95);\draw[black] (4.00,-8.07) -- (4.00,-7.93);
\node[anchor=base] () at (-0.40,-8.20) {\footnotesize b};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (1.00,-8.35);\draw (0.00,-8.40) -- (1.00,-8.40);\draw (0.00,-8.45) -- (1.00,-8.45);\draw[black] (1.00,-8.47) -- (1.00,-8.33);\draw (1.00,-8.40) -- (2.00,-8.40);\draw[black] (2.00,-8.47) -- (2.00,-8.33);\draw (2.00,-8.40) -- (3.00,-8.40);\draw[black] (3.00,-8.47) -- (3.00,-8.33);\draw (3.00,-8.45) -- (4.00,-8.45);\draw (3.00,-8.35) -- (4.00,-8.35);\draw[black] (4.00,-8.47) -- (4.00,-8.33);
\node[anchor=base] () at (-0.40,-8.60) {\footnotesize b};
\draw (0,-8.87) -- (0,-8.7300);\draw (0.00,-8.75) -- (1.00,-8.75);\draw (0.00,-8.80) -- (1.00,-8.80);\draw (0.00,-8.85) -- (1.00,-8.85);\draw[black] (1.00,-8.87) -- (1.00,-8.73);\draw (1.00,-8.80) -- (2.00,-8.80);\draw[black] (2.00,-8.87) -- (2.00,-8.73);\draw (2.00,-8.80) -- (3.00,-8.80);\draw[black] (3.00,-8.87) -- (3.00,-8.73);\draw (3.00,-8.85) -- (4.00,-8.85);\draw (3.00,-8.75) -- (4.00,-8.75);\draw[black] (4.00,-8.87) -- (4.00,-8.73);
\node[anchor=base] () at (-0.40,-9.00) {\footnotesize a};
\draw (0,-9.27) -- (0,-9.1300);\draw (0.00,-9.15) -- (1.00,-9.15);\draw (0.00,-9.20) -- (1.00,-9.20);\draw (0.00,-9.25) -- (1.00,-9.25);\draw[black] (1.00,-9.27) -- (1.00,-9.13);\draw (1.00,-9.20) -- (2.00,-9.20);\draw[black] (2.00,-9.27) -- (2.00,-9.13);\draw (2.00,-9.25) -- (3.00,-9.25);\draw (2.00,-9.15) -- (3.00,-9.15);\draw[black] (3.00,-9.27) -- (3.00,-9.13);\draw (3.00,-9.25) -- (4.00,-9.25);\draw (3.00,-9.15) -- (4.00,-9.15);\draw[black] (4.00,-9.27) -- (4.00,-9.13);
\node[anchor=base] () at (-0.40,-9.40) {\footnotesize c};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (1.00,-9.55);\draw (0.00,-9.60) -- (1.00,-9.60);\draw (0.00,-9.65) -- (1.00,-9.65);\draw[black] (1.00,-9.67) -- (1.00,-9.53);\draw (1.00,-9.60) -- (2.00,-9.60);\draw[black] (2.00,-9.67) -- (2.00,-9.53);\draw (2.00,-9.65) -- (3.00,-9.65);\draw (2.00,-9.55) -- (3.00,-9.55);\draw[black] (3.00,-9.67) -- (3.00,-9.53);\draw (3.00,-9.65) -- (4.00,-9.65);\draw (3.00,-9.55) -- (4.00,-9.55);\draw[black] (4.00,-9.67) -- (4.00,-9.53);
\node[anchor=base] () at (-0.40,-9.80) {\footnotesize a};
\draw (0,-10.07) -- (0,-9.9300);\draw (0.00,-9.95) -- (1.00,-9.95);\draw (0.00,-10.00) -- (1.00,-10.00);\draw (0.00,-10.05) -- (1.00,-10.05);\draw[black] (1.00,-10.07) -- (1.00,-9.93);\draw (1.00,-10.00) -- (2.00,-10.00);\draw[black] (2.00,-10.07) -- (2.00,-9.93);\draw (2.00,-10.00) -- (3.00,-10.00);\draw[black] (3.00,-10.07) -- (3.00,-9.93);\draw (3.00,-10.05) -- (4.00,-10.05);\draw (3.00,-9.95) -- (4.00,-9.95);\draw[black] (4.00,-10.07) -- (4.00,-9.93);
\node[anchor=base] () at (-0.40,-10.20) {\footnotesize b};
\draw (0,-10.47) -- (0,-10.3300);\draw (0.00,-10.35) -- (1.00,-10.35);\draw (0.00,-10.40) -- (1.00,-10.40);\draw (0.00,-10.45) -- (1.00,-10.45);\draw[black] (1.00,-10.47) -- (1.00,-10.33);\draw (1.00,-10.40) -- (2.00,-10.40);\draw[black] (2.00,-10.47) -- (2.00,-10.33);\draw (2.00,-10.40) -- (3.00,-10.40);\draw[black] (3.00,-10.47) -- (3.00,-10.33);\draw (3.00,-10.45) -- (4.00,-10.45);\draw (3.00,-10.35) -- (4.00,-10.35);\draw[black] (4.00,-10.47) -- (4.00,-10.33);
\node[anchor=base] () at (-0.40,-10.60) {\footnotesize a};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (1.00,-10.75);\draw (0.00,-10.80) -- (1.00,-10.80);\draw (0.00,-10.85) -- (1.00,-10.85);\draw[black] (1.00,-10.87) -- (1.00,-10.73);\draw (1.00,-10.80) -- (2.00,-10.80);\draw[black] (2.00,-10.87) -- (2.00,-10.73);\draw (2.00,-10.85) -- (3.00,-10.85);\draw (2.00,-10.75) -- (3.00,-10.75);\draw[black] (3.00,-10.87) -- (3.00,-10.73);\draw (3.00,-10.85) -- (4.00,-10.85);\draw (3.00,-10.75) -- (4.00,-10.75);\draw[black] (4.00,-10.87) -- (4.00,-10.73);
\node[anchor=base] () at (-0.40,-11.00) {\footnotesize b};
\draw (0,-11.27) -- (0,-11.1300);\draw (0.00,-11.15) -- (1.00,-11.15);\draw (0.00,-11.20) -- (1.00,-11.20);\draw (0.00,-11.25) -- (1.00,-11.25);\draw[black] (1.00,-11.27) -- (1.00,-11.13);\draw (1.00,-11.25) -- (2.00,-11.25);\draw (1.00,-11.15) -- (2.00,-11.15);\draw[black] (2.00,-11.27) -- (2.00,-11.13);\draw (2.00,-11.20) -- (3.00,-11.20);\draw[black] (3.00,-11.27) -- (3.00,-11.13);\draw (3.00,-11.25) -- (4.00,-11.25);\draw (3.00,-11.15) -- (4.00,-11.15);\draw[black] (4.00,-11.27) -- (4.00,-11.13);
\node[anchor=base] () at (-0.40,-11.40) {\footnotesize b};
\draw (0,-11.67) -- (0,-11.5300);\draw (0.00,-11.55) -- (1.00,-11.55);\draw (0.00,-11.60) -- (1.00,-11.60);\draw (0.00,-11.65) -- (1.00,-11.65);\draw[black] (1.00,-11.67) -- (1.00,-11.53);\draw (1.00,-11.65) -- (2.00,-11.65);\draw (1.00,-11.55) -- (2.00,-11.55);\draw[black] (2.00,-11.67) -- (2.00,-11.53);\draw (2.00,-11.65) -- (3.00,-11.65);\draw (2.00,-11.55) -- (3.00,-11.55);\draw[black] (3.00,-11.67) -- (3.00,-11.53);\draw (3.00,-11.65) -- (4.00,-11.65);\draw (3.00,-11.55) -- (4.00,-11.55);\draw[black] (4.00,-11.67) -- (4.00,-11.53);
\node[anchor=base] () at (-0.40,-11.80) {\footnotesize a};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (1.00,-11.95);\draw (0.00,-12.00) -- (1.00,-12.00);\draw (0.00,-12.05) -- (1.00,-12.05);\draw[black] (1.00,-12.07) -- (1.00,-11.93);\draw (1.00,-12.05) -- (2.00,-12.05);\draw (1.00,-11.95) -- (2.00,-11.95);\draw[black] (2.00,-12.07) -- (2.00,-11.93);\draw (2.00,-12.05) -- (3.00,-12.05);\draw (2.00,-11.95) -- (3.00,-11.95);\draw[black] (3.00,-12.07) -- (3.00,-11.93);\draw (3.00,-12.05) -- (4.00,-12.05);\draw (3.00,-11.95) -- (4.00,-11.95);\draw[black] (4.00,-12.07) -- (4.00,-11.93);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 0};
\node () at (2.4,0.4) {\footnotesize 0};
\node () at (3.4,0.4) {\footnotesize 0};
\node () at (4.4,0.4) {\footnotesize 3};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.00) -- (2.00,-0.00);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.00) -- (3.00,-0.00);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.00) -- (4.00,-0.00);\draw[black] (4.00,-0.07) -- (4.00,0.07);\draw (4.00,-0.05) -- (5.00,0.05);\draw (4.00,0.05) -- (5.00,-0.05);\draw[black] (5.00,-0.07) -- (5.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize c};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.50,-0.35);\draw (0.00,-0.40) -- (1.50,-0.40);\draw (0.00,-0.45) -- (1.50,-0.45);\draw[black] (1.50,-0.47) -- (1.50,-0.33);\draw (1.50,-0.45) -- (3.00,-0.45);\draw (1.50,-0.35) -- (3.00,-0.35);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.40) -- (4.00,-0.40);\draw[black] (4.00,-0.47) -- (4.00,-0.33);\draw (4.00,-0.45) -- (5.00,-0.35);\draw (4.00,-0.35) -- (5.00,-0.45);\draw[black] (5.00,-0.47) -- (5.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize a};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.50,-0.75);\draw (0.00,-0.80) -- (1.50,-0.80);\draw (0.00,-0.85) -- (1.50,-0.85);\draw[black] (1.50,-0.87) -- (1.50,-0.73);\draw (1.50,-0.85) -- (3.00,-0.85);\draw (1.50,-0.75) -- (3.00,-0.75);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.80) -- (4.00,-0.80);\draw[black] (4.00,-0.87) -- (4.00,-0.73);\draw (4.00,-0.85) -- (5.00,-0.75);\draw (4.00,-0.75) -- (5.00,-0.85);\draw[black] (5.00,-0.87) -- (5.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (1.50,-1.15);\draw (0.00,-1.20) -- (1.50,-1.20);\draw (0.00,-1.25) -- (1.50,-1.25);\draw[black] (1.50,-1.27) -- (1.50,-1.13);\draw (1.50,-1.25) -- (3.00,-1.25);\draw (1.50,-1.15) -- (3.00,-1.15);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.25) -- (4.00,-1.25);\draw (3.00,-1.15) -- (4.00,-1.15);\draw[black] (4.00,-1.27) -- (4.00,-1.13);\draw (4.00,-1.25) -- (5.00,-1.15);\draw (4.00,-1.15) -- (5.00,-1.25);\draw[black] (5.00,-1.27) -- (5.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize b};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (1.50,-1.55);\draw (0.00,-1.60) -- (1.50,-1.60);\draw (0.00,-1.65) -- (1.50,-1.65);\draw[black] (1.50,-1.67) -- (1.50,-1.53);\draw (1.50,-1.60) -- (3.00,-1.60);\draw[black] (3.00,-1.67) -- (3.00,-1.53);\draw (3.00,-1.65) -- (4.00,-1.65);\draw (3.00,-1.55) -- (4.00,-1.55);\draw[black] (4.00,-1.67) -- (4.00,-1.53);\draw (4.00,-1.65) -- (5.00,-1.55);\draw (4.00,-1.55) -- (5.00,-1.65);\draw[black] (5.00,-1.67) -- (5.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize a};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (1.50,-1.95);\draw (0.00,-2.00) -- (1.50,-2.00);\draw (0.00,-2.05) -- (1.50,-2.05);\draw[black] (1.50,-2.07) -- (1.50,-1.93);\draw (1.50,-2.00) -- (3.00,-2.00);\draw[black] (3.00,-2.07) -- (3.00,-1.93);\draw (3.00,-2.00) -- (4.00,-2.00);\draw[black] (4.00,-2.07) -- (4.00,-1.93);\draw (4.00,-2.05) -- (5.00,-1.95);\draw (4.00,-1.95) -- (5.00,-2.05);\draw[black] (5.00,-2.07) -- (5.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize b};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (1.50,-2.35);\draw (0.00,-2.40) -- (1.50,-2.40);\draw (0.00,-2.45) -- (1.50,-2.45);\draw[black] (1.50,-2.47) -- (1.50,-2.33);\draw (1.50,-2.40) -- (3.00,-2.40);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.40) -- (4.00,-2.40);\draw[black] (4.00,-2.47) -- (4.00,-2.33);\draw (4.00,-2.45) -- (5.00,-2.35);\draw (4.00,-2.35) -- (5.00,-2.45);\draw[black] (5.00,-2.47) -- (5.00,-2.33);
\node[anchor=base] () at (-0.40,-2.60) {\footnotesize a};
\draw (0,-2.87) -- (0,-2.7300);\draw (0.00,-2.75) -- (1.50,-2.75);\draw (0.00,-2.80) -- (1.50,-2.80);\draw (0.00,-2.85) -- (1.50,-2.85);\draw[black] (1.50,-2.87) -- (1.50,-2.73);\draw (1.50,-2.80) -- (3.00,-2.80);\draw[black] (3.00,-2.87) -- (3.00,-2.73);\draw (3.00,-2.85) -- (4.00,-2.85);\draw (3.00,-2.75) -- (4.00,-2.75);\draw[black] (4.00,-2.87) -- (4.00,-2.73);\draw (4.00,-2.85) -- (5.00,-2.75);\draw (4.00,-2.75) -- (5.00,-2.85);\draw[black] (5.00,-2.87) -- (5.00,-2.73);
\node[anchor=base] () at (-0.40,-3.00) {\footnotesize c};
\draw (0,-3.27) -- (0,-3.1300);\draw (0.00,-3.15) -- (1.50,-3.15);\draw (0.00,-3.20) -- (1.50,-3.20);\draw (0.00,-3.25) -- (1.50,-3.25);\draw[black] (1.50,-3.27) -- (1.50,-3.13);\draw (1.50,-3.20) -- (3.00,-3.20);\draw[black] (3.00,-3.27) -- (3.00,-3.13);\draw (3.00,-3.25) -- (4.00,-3.25);\draw (3.00,-3.15) -- (4.00,-3.15);\draw[black] (4.00,-3.27) -- (4.00,-3.13);\draw (4.00,-3.25) -- (5.00,-3.15);\draw (4.00,-3.15) -- (5.00,-3.25);\draw[black] (5.00,-3.27) -- (5.00,-3.13);
\node[anchor=base] () at (-0.40,-3.40) {\footnotesize a};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (1.50,-3.55);\draw (0.00,-3.60) -- (1.50,-3.60);\draw (0.00,-3.65) -- (1.50,-3.65);\draw[black] (1.50,-3.67) -- (1.50,-3.53);\draw (1.50,-3.60) -- (3.00,-3.60);\draw[black] (3.00,-3.67) -- (3.00,-3.53);\draw (3.00,-3.60) -- (4.00,-3.60);\draw[black] (4.00,-3.67) -- (4.00,-3.53);\draw (4.00,-3.65) -- (5.00,-3.55);\draw (4.00,-3.55) -- (5.00,-3.65);\draw[black] (5.00,-3.67) -- (5.00,-3.53);
\node[anchor=base] () at (-0.40,-3.80) {\footnotesize b};
\draw (0,-4.07) -- (0,-3.9300);\draw (0.00,-3.95) -- (1.50,-3.95);\draw (0.00,-4.00) -- (1.50,-4.00);\draw (0.00,-4.05) -- (1.50,-4.05);\draw[black] (1.50,-4.07) -- (1.50,-3.93);\draw (1.50,-4.00) -- (3.00,-4.00);\draw[black] (3.00,-4.07) -- (3.00,-3.93);\draw (3.00,-4.00) -- (4.00,-4.00);\draw[black] (4.00,-4.07) -- (4.00,-3.93);\draw (4.00,-4.05) -- (5.00,-3.95);\draw (4.00,-3.95) -- (5.00,-4.05);\draw[black] (5.00,-4.07) -- (5.00,-3.93);
\node[anchor=base] () at (-0.40,-4.20) {\footnotesize b};
\draw (0,-4.47) -- (0,-4.3300);\draw (0.00,-4.35) -- (1.50,-4.35);\draw (0.00,-4.40) -- (1.50,-4.40);\draw (0.00,-4.45) -- (1.50,-4.45);\draw[black] (1.50,-4.47) -- (1.50,-4.33);\draw (1.50,-4.40) -- (3.00,-4.40);\draw[black] (3.00,-4.47) -- (3.00,-4.33);\draw (3.00,-4.40) -- (4.00,-4.40);\draw[black] (4.00,-4.47) -- (4.00,-4.33);\draw (4.00,-4.45) -- (5.00,-4.35);\draw (4.00,-4.35) -- (5.00,-4.45);\draw[black] (5.00,-4.47) -- (5.00,-4.33);
\node[anchor=base] () at (-0.40,-4.60) {\footnotesize a};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (1.50,-4.75);\draw (0.00,-4.80) -- (1.50,-4.80);\draw (0.00,-4.85) -- (1.50,-4.85);\draw[black] (1.50,-4.87) -- (1.50,-4.73);\draw (1.50,-4.80) -- (3.00,-4.80);\draw[black] (3.00,-4.87) -- (3.00,-4.73);\draw (3.00,-4.85) -- (4.00,-4.85);\draw (3.00,-4.75) -- (4.00,-4.75);\draw[black] (4.00,-4.87) -- (4.00,-4.73);\draw (4.00,-4.85) -- (5.00,-4.75);\draw (4.00,-4.75) -- (5.00,-4.85);\draw[black] (5.00,-4.87) -- (5.00,-4.73);
\node[anchor=base] () at (-0.40,-5.00) {\footnotesize b};
\draw (0,-5.27) -- (0,-5.1300);\draw (0.00,-5.15) -- (1.50,-5.15);\draw (0.00,-5.20) -- (1.50,-5.20);\draw (0.00,-5.25) -- (1.50,-5.25);\draw[black] (1.50,-5.27) -- (1.50,-5.13);\draw (1.50,-5.25) -- (3.00,-5.25);\draw (1.50,-5.15) -- (3.00,-5.15);\draw[black] (3.00,-5.27) -- (3.00,-5.13);\draw (3.00,-5.20) -- (4.00,-5.20);\draw[black] (4.00,-5.27) -- (4.00,-5.13);\draw (4.00,-5.25) -- (5.00,-5.15);\draw (4.00,-5.15) -- (5.00,-5.25);\draw[black] (5.00,-5.27) -- (5.00,-5.13);
\node[anchor=base] () at (-0.40,-5.40) {\footnotesize a};
\draw (0,-5.67) -- (0,-5.5300);\draw (0.00,-5.55) -- (1.50,-5.55);\draw (0.00,-5.60) -- (1.50,-5.60);\draw (0.00,-5.65) -- (1.50,-5.65);\draw[black] (1.50,-5.67) -- (1.50,-5.53);\draw (1.50,-5.65) -- (3.00,-5.65);\draw (1.50,-5.55) -- (3.00,-5.55);\draw[black] (3.00,-5.67) -- (3.00,-5.53);\draw (3.00,-5.60) -- (4.00,-5.60);\draw[black] (4.00,-5.67) -- (4.00,-5.53);\draw (4.00,-5.65) -- (5.00,-5.55);\draw (4.00,-5.55) -- (5.00,-5.65);\draw[black] (5.00,-5.67) -- (5.00,-5.53);
\node[anchor=base] () at (-0.40,-5.80) {\footnotesize c};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (1.00,-5.95);\draw (0.00,-6.00) -- (1.00,-6.00);\draw (0.00,-6.05) -- (1.00,-6.05);\draw[black] (1.00,-6.07) -- (1.00,-5.93);\draw (1.00,-6.00) -- (2.00,-6.00);\draw[black] (2.00,-6.07) -- (2.00,-5.93);\draw (2.00,-6.00) -- (3.00,-6.00);\draw[black] (3.00,-6.07) -- (3.00,-5.93);\draw (3.00,-6.00) -- (4.00,-6.00);\draw[black] (4.00,-6.07) -- (4.00,-5.93);\draw (4.00,-6.05) -- (5.00,-5.95);\draw (4.00,-5.95) -- (5.00,-6.05);\draw[black] (5.00,-6.07) -- (5.00,-5.93);
\node[anchor=base] () at (-0.40,-6.20) {\footnotesize b};
\draw (0,-6.47) -- (0,-6.3300);\draw (0.00,-6.35) -- (1.00,-6.35);\draw (0.00,-6.40) -- (1.00,-6.40);\draw (0.00,-6.45) -- (1.00,-6.45);\draw[black] (1.00,-6.47) -- (1.00,-6.33);\draw (1.00,-6.40) -- (2.00,-6.40);\draw[black] (2.00,-6.47) -- (2.00,-6.33);\draw (2.00,-6.40) -- (3.00,-6.40);\draw[black] (3.00,-6.47) -- (3.00,-6.33);\draw (3.00,-6.40) -- (4.00,-6.40);\draw[black] (4.00,-6.47) -- (4.00,-6.33);\draw (4.00,-6.45) -- (5.00,-6.35);\draw (4.00,-6.35) -- (5.00,-6.45);\draw[black] (5.00,-6.47) -- (5.00,-6.33);
\node[anchor=base] () at (-0.40,-6.60) {\footnotesize c};
\draw (0,-6.87) -- (0,-6.7300);\draw (0.00,-6.75) -- (1.50,-6.75);\draw (0.00,-6.80) -- (1.50,-6.80);\draw (0.00,-6.85) -- (1.50,-6.85);\draw[black] (1.50,-6.87) -- (1.50,-6.73);\draw (1.50,-6.85) -- (3.00,-6.85);\draw (1.50,-6.75) -- (3.00,-6.75);\draw[black] (3.00,-6.87) -- (3.00,-6.73);\draw (3.00,-6.80) -- (4.00,-6.80);\draw[black] (4.00,-6.87) -- (4.00,-6.73);\draw (4.00,-6.85) -- (5.00,-6.75);\draw (4.00,-6.75) -- (5.00,-6.85);\draw[black] (5.00,-6.87) -- (5.00,-6.73);
\node[anchor=base] () at (-0.40,-7.00) {\footnotesize a};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (1.50,-7.15);\draw (0.00,-7.20) -- (1.50,-7.20);\draw (0.00,-7.25) -- (1.50,-7.25);\draw[black] (1.50,-7.27) -- (1.50,-7.13);\draw (1.50,-7.25) -- (3.00,-7.25);\draw (1.50,-7.15) -- (3.00,-7.15);\draw[black] (3.00,-7.27) -- (3.00,-7.13);\draw (3.00,-7.20) -- (4.00,-7.20);\draw[black] (4.00,-7.27) -- (4.00,-7.13);\draw (4.00,-7.25) -- (5.00,-7.15);\draw (4.00,-7.15) -- (5.00,-7.25);\draw[black] (5.00,-7.27) -- (5.00,-7.13);
\node[anchor=base] () at (-0.40,-7.40) {\footnotesize b};
\draw (0,-7.67) -- (0,-7.5300);\draw (0.00,-7.55) -- (1.50,-7.55);\draw (0.00,-7.60) -- (1.50,-7.60);\draw (0.00,-7.65) -- (1.50,-7.65);\draw[black] (1.50,-7.67) -- (1.50,-7.53);\draw (1.50,-7.65) -- (3.00,-7.65);\draw (1.50,-7.55) -- (3.00,-7.55);\draw[black] (3.00,-7.67) -- (3.00,-7.53);\draw (3.00,-7.65) -- (4.00,-7.65);\draw (3.00,-7.55) -- (4.00,-7.55);\draw[black] (4.00,-7.67) -- (4.00,-7.53);\draw (4.00,-7.65) -- (5.00,-7.55);\draw (4.00,-7.55) -- (5.00,-7.65);\draw[black] (5.00,-7.67) -- (5.00,-7.53);
\node[anchor=base] () at (-0.40,-7.80) {\footnotesize a};
\draw (0,-8.07) -- (0,-7.9300);\draw (0.00,-7.95) -- (1.50,-7.95);\draw (0.00,-8.00) -- (1.50,-8.00);\draw (0.00,-8.05) -- (1.50,-8.05);\draw[black] (1.50,-8.07) -- (1.50,-7.93);\draw (1.50,-8.05) -- (3.00,-8.05);\draw (1.50,-7.95) -- (3.00,-7.95);\draw[black] (3.00,-8.07) -- (3.00,-7.93);\draw (3.00,-8.05) -- (4.00,-8.05);\draw (3.00,-7.95) -- (4.00,-7.95);\draw[black] (4.00,-8.07) -- (4.00,-7.93);\draw (4.00,-8.05) -- (5.00,-7.95);\draw (4.00,-7.95) -- (5.00,-8.05);\draw[black] (5.00,-8.07) -- (5.00,-7.93);
\node[anchor=base] () at (-0.40,-8.20) {\footnotesize b};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (1.50,-8.35);\draw (0.00,-8.40) -- (1.50,-8.40);\draw (0.00,-8.45) -- (1.50,-8.45);\draw[black] (1.50,-8.47) -- (1.50,-8.33);\draw (1.50,-8.40) -- (3.00,-8.40);\draw[black] (3.00,-8.47) -- (3.00,-8.33);\draw (3.00,-8.45) -- (4.00,-8.45);\draw (3.00,-8.35) -- (4.00,-8.35);\draw[black] (4.00,-8.47) -- (4.00,-8.33);\draw (4.00,-8.45) -- (5.00,-8.35);\draw (4.00,-8.35) -- (5.00,-8.45);\draw[black] (5.00,-8.47) -- (5.00,-8.33);
\node[anchor=base] () at (-0.40,-8.60) {\footnotesize b};
\draw (0,-8.87) -- (0,-8.7300);\draw (0.00,-8.75) -- (1.50,-8.75);\draw (0.00,-8.80) -- (1.50,-8.80);\draw (0.00,-8.85) -- (1.50,-8.85);\draw[black] (1.50,-8.87) -- (1.50,-8.73);\draw (1.50,-8.85) -- (3.00,-8.85);\draw (1.50,-8.75) -- (3.00,-8.75);\draw[black] (3.00,-8.87) -- (3.00,-8.73);\draw (3.00,-8.80) -- (4.00,-8.80);\draw[black] (4.00,-8.87) -- (4.00,-8.73);\draw (4.00,-8.85) -- (5.00,-8.75);\draw (4.00,-8.75) -- (5.00,-8.85);\draw[black] (5.00,-8.87) -- (5.00,-8.73);
\node[anchor=base] () at (-0.40,-9.00) {\footnotesize a};
\draw (0,-9.27) -- (0,-9.1300);\draw (0.00,-9.15) -- (1.50,-9.15);\draw (0.00,-9.20) -- (1.50,-9.20);\draw (0.00,-9.25) -- (1.50,-9.25);\draw[black] (1.50,-9.27) -- (1.50,-9.13);\draw (1.50,-9.25) -- (3.00,-9.25);\draw (1.50,-9.15) -- (3.00,-9.15);\draw[black] (3.00,-9.27) -- (3.00,-9.13);\draw (3.00,-9.20) -- (4.00,-9.20);\draw[black] (4.00,-9.27) -- (4.00,-9.13);\draw (4.00,-9.25) -- (5.00,-9.15);\draw (4.00,-9.15) -- (5.00,-9.25);\draw[black] (5.00,-9.27) -- (5.00,-9.13);
\node[anchor=base] () at (-0.40,-9.40) {\footnotesize c};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (1.00,-9.55);\draw (0.00,-9.60) -- (1.00,-9.60);\draw (0.00,-9.65) -- (1.00,-9.65);\draw[black] (1.00,-9.67) -- (1.00,-9.53);\draw (1.00,-9.60) -- (2.00,-9.60);\draw[black] (2.00,-9.67) -- (2.00,-9.53);\draw (2.00,-9.60) -- (3.00,-9.60);\draw[black] (3.00,-9.67) -- (3.00,-9.53);\draw (3.00,-9.60) -- (4.00,-9.60);\draw[black] (4.00,-9.67) -- (4.00,-9.53);\draw (4.00,-9.65) -- (5.00,-9.55);\draw (4.00,-9.55) -- (5.00,-9.65);\draw[black] (5.00,-9.67) -- (5.00,-9.53);
\node[anchor=base] () at (-0.40,-9.80) {\footnotesize a};
\draw (0,-10.07) -- (0,-9.9300);\draw (0.00,-9.95) -- (1.00,-9.95);\draw (0.00,-10.00) -- (1.00,-10.00);\draw (0.00,-10.05) -- (1.00,-10.05);\draw[black] (1.00,-10.07) -- (1.00,-9.93);\draw (1.00,-10.00) -- (2.00,-10.00);\draw[black] (2.00,-10.07) -- (2.00,-9.93);\draw (2.00,-10.05) -- (3.00,-10.05);\draw (2.00,-9.95) -- (3.00,-9.95);\draw[black] (3.00,-10.07) -- (3.00,-9.93);\draw (3.00,-10.00) -- (4.00,-10.00);\draw[black] (4.00,-10.07) -- (4.00,-9.93);\draw (4.00,-10.05) -- (5.00,-9.95);\draw (4.00,-9.95) -- (5.00,-10.05);\draw[black] (5.00,-10.07) -- (5.00,-9.93);
\node[anchor=base] () at (-0.40,-10.20) {\footnotesize b};
\draw (0,-10.47) -- (0,-10.3300);\draw (0.00,-10.35) -- (1.00,-10.35);\draw (0.00,-10.40) -- (1.00,-10.40);\draw (0.00,-10.45) -- (1.00,-10.45);\draw[black] (1.00,-10.47) -- (1.00,-10.33);\draw (1.00,-10.45) -- (2.00,-10.45);\draw (1.00,-10.35) -- (2.00,-10.35);\draw[black] (2.00,-10.47) -- (2.00,-10.33);\draw (2.00,-10.40) -- (3.00,-10.40);\draw[black] (3.00,-10.47) -- (3.00,-10.33);\draw (3.00,-10.40) -- (4.00,-10.40);\draw[black] (4.00,-10.47) -- (4.00,-10.33);\draw (4.00,-10.45) -- (5.00,-10.35);\draw (4.00,-10.35) -- (5.00,-10.45);\draw[black] (5.00,-10.47) -- (5.00,-10.33);
\node[anchor=base] () at (-0.40,-10.60) {\footnotesize a};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (1.00,-10.75);\draw (0.00,-10.80) -- (1.00,-10.80);\draw (0.00,-10.85) -- (1.00,-10.85);\draw[black] (1.00,-10.87) -- (1.00,-10.73);\draw (1.00,-10.85) -- (2.00,-10.85);\draw (1.00,-10.75) -- (2.00,-10.75);\draw[black] (2.00,-10.87) -- (2.00,-10.73);\draw (2.00,-10.80) -- (3.00,-10.80);\draw[black] (3.00,-10.87) -- (3.00,-10.73);\draw (3.00,-10.80) -- (4.00,-10.80);\draw[black] (4.00,-10.87) -- (4.00,-10.73);\draw (4.00,-10.85) -- (5.00,-10.75);\draw (4.00,-10.75) -- (5.00,-10.85);\draw[black] (5.00,-10.87) -- (5.00,-10.73);
\node[anchor=base] () at (-0.40,-11.00) {\footnotesize b};
\draw (0,-11.27) -- (0,-11.1300);\draw (0.00,-11.15) -- (1.00,-11.15);\draw (0.00,-11.20) -- (1.00,-11.20);\draw (0.00,-11.25) -- (1.00,-11.25);\draw[black] (1.00,-11.27) -- (1.00,-11.13);\draw (1.00,-11.25) -- (2.00,-11.25);\draw (1.00,-11.15) -- (2.00,-11.15);\draw[black] (2.00,-11.27) -- (2.00,-11.13);\draw (2.00,-11.25) -- (3.00,-11.25);\draw (2.00,-11.15) -- (3.00,-11.15);\draw[black] (3.00,-11.27) -- (3.00,-11.13);\draw (3.00,-11.20) -- (4.00,-11.20);\draw[black] (4.00,-11.27) -- (4.00,-11.13);\draw (4.00,-11.25) -- (5.00,-11.15);\draw (4.00,-11.15) -- (5.00,-11.25);\draw[black] (5.00,-11.27) -- (5.00,-11.13);
\node[anchor=base] () at (-0.40,-11.40) {\footnotesize b};
\draw (0,-11.67) -- (0,-11.5300);\draw (0.00,-11.55) -- (1.00,-11.55);\draw (0.00,-11.60) -- (1.00,-11.60);\draw (0.00,-11.65) -- (1.00,-11.65);\draw[black] (1.00,-11.67) -- (1.00,-11.53);\draw (1.00,-11.60) -- (2.00,-11.60);\draw[black] (2.00,-11.67) -- (2.00,-11.53);\draw (2.00,-11.65) -- (3.00,-11.65);\draw (2.00,-11.55) -- (3.00,-11.55);\draw[black] (3.00,-11.67) -- (3.00,-11.53);\draw (3.00,-11.60) -- (4.00,-11.60);\draw[black] (4.00,-11.67) -- (4.00,-11.53);\draw (4.00,-11.65) -- (5.00,-11.55);\draw (4.00,-11.55) -- (5.00,-11.65);\draw[black] (5.00,-11.67) -- (5.00,-11.53);
\node[anchor=base] () at (-0.40,-11.80) {\footnotesize a};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (1.00,-11.95);\draw (0.00,-12.00) -- (1.00,-12.00);\draw (0.00,-12.05) -- (1.00,-12.05);\draw[black] (1.00,-12.07) -- (1.00,-11.93);\draw (1.00,-12.00) -- (2.00,-12.00);\draw[black] (2.00,-12.07) -- (2.00,-11.93);\draw (2.00,-12.00) -- (3.00,-12.00);\draw[black] (3.00,-12.07) -- (3.00,-11.93);\draw (3.00,-12.00) -- (4.00,-12.00);\draw[black] (4.00,-12.07) -- (4.00,-11.93);\draw (4.00,-12.05) -- (5.00,-11.95);\draw (4.00,-11.95) -- (5.00,-12.05);\draw[black] (5.00,-12.07) -- (5.00,-11.93);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 0};
\node () at (2.4,0.4) {\footnotesize 0};
\node () at (3.4,0.4) {\footnotesize 1};
\node () at (4.4,0.4) {\footnotesize 3};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.00) -- (2.00,-0.00);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.00) -- (3.00,-0.00);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.05) -- (4.00,-0.05);\draw (3.00,0.05) -- (4.00,0.05);\draw[black] (4.00,-0.07) -- (4.00,0.07);\draw (4.00,-0.05) -- (5.00,0.05);\draw (4.00,0.05) -- (5.00,-0.05);\draw[black] (5.00,-0.07) -- (5.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize c};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.50,-0.35);\draw (0.00,-0.40) -- (1.50,-0.40);\draw (0.00,-0.45) -- (1.50,-0.45);\draw[black] (1.50,-0.47) -- (1.50,-0.33);\draw (1.50,-0.45) -- (3.00,-0.45);\draw (1.50,-0.35) -- (3.00,-0.35);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.45) -- (4.00,-0.45);\draw (3.00,-0.35) -- (4.00,-0.35);\draw[black] (4.00,-0.47) -- (4.00,-0.33);\draw (4.00,-0.45) -- (5.00,-0.35);\draw (4.00,-0.35) -- (5.00,-0.45);\draw[black] (5.00,-0.47) -- (5.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize a};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.50,-0.75);\draw (0.00,-0.80) -- (1.50,-0.80);\draw (0.00,-0.85) -- (1.50,-0.85);\draw[black] (1.50,-0.87) -- (1.50,-0.73);\draw (1.50,-0.85) -- (3.00,-0.85);\draw (1.50,-0.75) -- (3.00,-0.75);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.85) -- (4.00,-0.85);\draw (3.00,-0.75) -- (4.00,-0.75);\draw[black] (4.00,-0.87) -- (4.00,-0.73);\draw (4.00,-0.85) -- (5.00,-0.75);\draw (4.00,-0.75) -- (5.00,-0.85);\draw[black] (5.00,-0.87) -- (5.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (1.50,-1.15);\draw (0.00,-1.20) -- (1.50,-1.20);\draw (0.00,-1.25) -- (1.50,-1.25);\draw[black] (1.50,-1.27) -- (1.50,-1.13);\draw (1.50,-1.20) -- (3.00,-1.20);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.25) -- (4.00,-1.25);\draw (3.00,-1.15) -- (4.00,-1.15);\draw[black] (4.00,-1.27) -- (4.00,-1.13);\draw (4.00,-1.25) -- (5.00,-1.15);\draw (4.00,-1.15) -- (5.00,-1.25);\draw[black] (5.00,-1.27) -- (5.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize b};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (1.50,-1.55);\draw (0.00,-1.60) -- (1.50,-1.60);\draw (0.00,-1.65) -- (1.50,-1.65);\draw[black] (1.50,-1.67) -- (1.50,-1.53);\draw (1.50,-1.65) -- (3.00,-1.65);\draw (1.50,-1.55) -- (3.00,-1.55);\draw[black] (3.00,-1.67) -- (3.00,-1.53);\draw (3.00,-1.60) -- (4.00,-1.60);\draw[black] (4.00,-1.67) -- (4.00,-1.53);\draw (4.00,-1.65) -- (5.00,-1.55);\draw (4.00,-1.55) -- (5.00,-1.65);\draw[black] (5.00,-1.67) -- (5.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize a};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (1.50,-1.95);\draw (0.00,-2.00) -- (1.50,-2.00);\draw (0.00,-2.05) -- (1.50,-2.05);\draw[black] (1.50,-2.07) -- (1.50,-1.93);\draw (1.50,-2.05) -- (3.00,-2.05);\draw (1.50,-1.95) -- (3.00,-1.95);\draw[black] (3.00,-2.07) -- (3.00,-1.93);\draw (3.00,-2.00) -- (4.00,-2.00);\draw[black] (4.00,-2.07) -- (4.00,-1.93);\draw (4.00,-2.05) -- (5.00,-1.95);\draw (4.00,-1.95) -- (5.00,-2.05);\draw[black] (5.00,-2.07) -- (5.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize b};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (1.50,-2.35);\draw (0.00,-2.40) -- (1.50,-2.40);\draw (0.00,-2.45) -- (1.50,-2.45);\draw[black] (1.50,-2.47) -- (1.50,-2.33);\draw (1.50,-2.45) -- (3.00,-2.45);\draw (1.50,-2.35) -- (3.00,-2.35);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.45) -- (4.00,-2.45);\draw (3.00,-2.35) -- (4.00,-2.35);\draw[black] (4.00,-2.47) -- (4.00,-2.33);\draw (4.00,-2.45) -- (5.00,-2.35);\draw (4.00,-2.35) -- (5.00,-2.45);\draw[black] (5.00,-2.47) -- (5.00,-2.33);
\node[anchor=base] () at (-0.40,-2.60) {\footnotesize a};
\draw (0,-2.87) -- (0,-2.7300);\draw (0.00,-2.75) -- (1.50,-2.75);\draw (0.00,-2.80) -- (1.50,-2.80);\draw (0.00,-2.85) -- (1.50,-2.85);\draw[black] (1.50,-2.87) -- (1.50,-2.73);\draw (1.50,-2.85) -- (3.00,-2.85);\draw (1.50,-2.75) -- (3.00,-2.75);\draw[black] (3.00,-2.87) -- (3.00,-2.73);\draw (3.00,-2.85) -- (4.00,-2.85);\draw (3.00,-2.75) -- (4.00,-2.75);\draw[black] (4.00,-2.87) -- (4.00,-2.73);\draw (4.00,-2.85) -- (5.00,-2.75);\draw (4.00,-2.75) -- (5.00,-2.85);\draw[black] (5.00,-2.87) -- (5.00,-2.73);
\node[anchor=base] () at (-0.40,-3.00) {\footnotesize c};
\draw (0,-3.27) -- (0,-3.1300);\draw (0.00,-3.15) -- (1.00,-3.15);\draw (0.00,-3.20) -- (1.00,-3.20);\draw (0.00,-3.25) -- (1.00,-3.25);\draw[black] (1.00,-3.27) -- (1.00,-3.13);\draw (1.00,-3.20) -- (2.00,-3.20);\draw[black] (2.00,-3.27) -- (2.00,-3.13);\draw (2.00,-3.20) -- (3.00,-3.20);\draw[black] (3.00,-3.27) -- (3.00,-3.13);\draw (3.00,-3.25) -- (4.00,-3.25);\draw (3.00,-3.15) -- (4.00,-3.15);\draw[black] (4.00,-3.27) -- (4.00,-3.13);\draw (4.00,-3.25) -- (5.00,-3.15);\draw (4.00,-3.15) -- (5.00,-3.25);\draw[black] (5.00,-3.27) -- (5.00,-3.13);
\node[anchor=base] () at (-0.40,-3.40) {\footnotesize a};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (1.00,-3.55);\draw (0.00,-3.60) -- (1.00,-3.60);\draw (0.00,-3.65) -- (1.00,-3.65);\draw[black] (1.00,-3.67) -- (1.00,-3.53);\draw (1.00,-3.60) -- (2.00,-3.60);\draw[black] (2.00,-3.67) -- (2.00,-3.53);\draw (2.00,-3.65) -- (3.00,-3.65);\draw (2.00,-3.55) -- (3.00,-3.55);\draw[black] (3.00,-3.67) -- (3.00,-3.53);\draw (3.00,-3.65) -- (4.00,-3.65);\draw (3.00,-3.55) -- (4.00,-3.55);\draw[black] (4.00,-3.67) -- (4.00,-3.53);\draw (4.00,-3.65) -- (5.00,-3.55);\draw (4.00,-3.55) -- (5.00,-3.65);\draw[black] (5.00,-3.67) -- (5.00,-3.53);
\node[anchor=base] () at (-0.40,-3.80) {\footnotesize b};
\draw (0,-4.07) -- (0,-3.9300);\draw (0.00,-3.95) -- (1.00,-3.95);\draw (0.00,-4.00) -- (1.00,-4.00);\draw (0.00,-4.05) -- (1.00,-4.05);\draw[black] (1.00,-4.07) -- (1.00,-3.93);\draw (1.00,-4.05) -- (2.00,-4.05);\draw (1.00,-3.95) -- (2.00,-3.95);\draw[black] (2.00,-4.07) -- (2.00,-3.93);\draw (2.00,-4.00) -- (3.00,-4.00);\draw[black] (3.00,-4.07) -- (3.00,-3.93);\draw (3.00,-4.05) -- (4.00,-4.05);\draw (3.00,-3.95) -- (4.00,-3.95);\draw[black] (4.00,-4.07) -- (4.00,-3.93);\draw (4.00,-4.05) -- (5.00,-3.95);\draw (4.00,-3.95) -- (5.00,-4.05);\draw[black] (5.00,-4.07) -- (5.00,-3.93);
\node[anchor=base] () at (-0.40,-4.20) {\footnotesize b};
\draw (0,-4.47) -- (0,-4.3300);\draw (0.00,-4.35) -- (1.00,-4.35);\draw (0.00,-4.40) -- (1.00,-4.40);\draw (0.00,-4.45) -- (1.00,-4.45);\draw[black] (1.00,-4.47) -- (1.00,-4.33);\draw (1.00,-4.45) -- (2.00,-4.45);\draw (1.00,-4.35) -- (2.00,-4.35);\draw[black] (2.00,-4.47) -- (2.00,-4.33);\draw (2.00,-4.45) -- (3.00,-4.45);\draw (2.00,-4.35) -- (3.00,-4.35);\draw[black] (3.00,-4.47) -- (3.00,-4.33);\draw (3.00,-4.45) -- (4.00,-4.45);\draw (3.00,-4.35) -- (4.00,-4.35);\draw[black] (4.00,-4.47) -- (4.00,-4.33);\draw (4.00,-4.45) -- (5.00,-4.35);\draw (4.00,-4.35) -- (5.00,-4.45);\draw[black] (5.00,-4.47) -- (5.00,-4.33);
\node[anchor=base] () at (-0.40,-4.60) {\footnotesize a};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (1.00,-4.75);\draw (0.00,-4.80) -- (1.00,-4.80);\draw (0.00,-4.85) -- (1.00,-4.85);\draw[black] (1.00,-4.87) -- (1.00,-4.73);\draw (1.00,-4.85) -- (2.00,-4.85);\draw (1.00,-4.75) -- (2.00,-4.75);\draw[black] (2.00,-4.87) -- (2.00,-4.73);\draw (2.00,-4.85) -- (3.00,-4.85);\draw (2.00,-4.75) -- (3.00,-4.75);\draw[black] (3.00,-4.87) -- (3.00,-4.73);\draw (3.00,-4.85) -- (4.00,-4.85);\draw (3.00,-4.75) -- (4.00,-4.75);\draw[black] (4.00,-4.87) -- (4.00,-4.73);\draw (4.00,-4.85) -- (5.00,-4.75);\draw (4.00,-4.75) -- (5.00,-4.85);\draw[black] (5.00,-4.87) -- (5.00,-4.73);
\node[anchor=base] () at (-0.40,-5.00) {\footnotesize b};
\draw (0,-5.27) -- (0,-5.1300);\draw (0.00,-5.15) -- (1.00,-5.15);\draw (0.00,-5.20) -- (1.00,-5.20);\draw (0.00,-5.25) -- (1.00,-5.25);\draw[black] (1.00,-5.27) -- (1.00,-5.13);\draw (1.00,-5.20) -- (2.00,-5.20);\draw[black] (2.00,-5.27) -- (2.00,-5.13);\draw (2.00,-5.25) -- (3.00,-5.25);\draw (2.00,-5.15) -- (3.00,-5.15);\draw[black] (3.00,-5.27) -- (3.00,-5.13);\draw (3.00,-5.25) -- (4.00,-5.25);\draw (3.00,-5.15) -- (4.00,-5.15);\draw[black] (4.00,-5.27) -- (4.00,-5.13);\draw (4.00,-5.25) -- (5.00,-5.15);\draw (4.00,-5.15) -- (5.00,-5.25);\draw[black] (5.00,-5.27) -- (5.00,-5.13);
\node[anchor=base] () at (-0.40,-5.40) {\footnotesize a};
\draw (0,-5.67) -- (0,-5.5300);\draw (0.00,-5.55) -- (1.00,-5.55);\draw (0.00,-5.60) -- (1.00,-5.60);\draw (0.00,-5.65) -- (1.00,-5.65);\draw[black] (1.00,-5.67) -- (1.00,-5.53);\draw (1.00,-5.60) -- (2.00,-5.60);\draw[black] (2.00,-5.67) -- (2.00,-5.53);\draw (2.00,-5.60) -- (3.00,-5.60);\draw[black] (3.00,-5.67) -- (3.00,-5.53);\draw (3.00,-5.65) -- (4.00,-5.65);\draw (3.00,-5.55) -- (4.00,-5.55);\draw[black] (4.00,-5.67) -- (4.00,-5.53);\draw (4.00,-5.65) -- (5.00,-5.55);\draw (4.00,-5.55) -- (5.00,-5.65);\draw[black] (5.00,-5.67) -- (5.00,-5.53);
\node[anchor=base] () at (-0.40,-5.80) {\footnotesize c};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (1.50,-5.95);\draw (0.00,-6.00) -- (1.50,-6.00);\draw (0.00,-6.05) -- (1.50,-6.05);\draw[black] (1.50,-6.07) -- (1.50,-5.93);\draw (1.50,-6.05) -- (3.00,-6.05);\draw (1.50,-5.95) -- (3.00,-5.95);\draw[black] (3.00,-6.07) -- (3.00,-5.93);\draw (3.00,-6.05) -- (4.00,-6.05);\draw (3.00,-5.95) -- (4.00,-5.95);\draw[black] (4.00,-6.07) -- (4.00,-5.93);\draw (4.00,-6.05) -- (5.00,-5.95);\draw (4.00,-5.95) -- (5.00,-6.05);\draw[black] (5.00,-6.07) -- (5.00,-5.93);
\node[anchor=base] () at (-0.40,-6.20) {\footnotesize b};
\draw (0,-6.47) -- (0,-6.3300);\draw (0.00,-6.35) -- (1.50,-6.35);\draw (0.00,-6.40) -- (1.50,-6.40);\draw (0.00,-6.45) -- (1.50,-6.45);\draw[black] (1.50,-6.47) -- (1.50,-6.33);\draw (1.50,-6.40) -- (3.00,-6.40);\draw[black] (3.00,-6.47) -- (3.00,-6.33);\draw (3.00,-6.45) -- (4.00,-6.45);\draw (3.00,-6.35) -- (4.00,-6.35);\draw[black] (4.00,-6.47) -- (4.00,-6.33);\draw (4.00,-6.45) -- (5.00,-6.35);\draw (4.00,-6.35) -- (5.00,-6.45);\draw[black] (5.00,-6.47) -- (5.00,-6.33);
\node[anchor=base] () at (-0.40,-6.60) {\footnotesize c};
\draw (0,-6.87) -- (0,-6.7300);\draw (0.00,-6.75) -- (1.50,-6.75);\draw (0.00,-6.80) -- (1.50,-6.80);\draw (0.00,-6.85) -- (1.50,-6.85);\draw[black] (1.50,-6.87) -- (1.50,-6.73);\draw (1.50,-6.80) -- (3.00,-6.80);\draw[black] (3.00,-6.87) -- (3.00,-6.73);\draw (3.00,-6.85) -- (4.00,-6.85);\draw (3.00,-6.75) -- (4.00,-6.75);\draw[black] (4.00,-6.87) -- (4.00,-6.73);\draw (4.00,-6.85) -- (5.00,-6.75);\draw (4.00,-6.75) -- (5.00,-6.85);\draw[black] (5.00,-6.87) -- (5.00,-6.73);
\node[anchor=base] () at (-0.40,-7.00) {\footnotesize a};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (1.50,-7.15);\draw (0.00,-7.20) -- (1.50,-7.20);\draw (0.00,-7.25) -- (1.50,-7.25);\draw[black] (1.50,-7.27) -- (1.50,-7.13);\draw (1.50,-7.20) -- (3.00,-7.20);\draw[black] (3.00,-7.27) -- (3.00,-7.13);\draw (3.00,-7.20) -- (4.00,-7.20);\draw[black] (4.00,-7.27) -- (4.00,-7.13);\draw (4.00,-7.25) -- (5.00,-7.15);\draw (4.00,-7.15) -- (5.00,-7.25);\draw[black] (5.00,-7.27) -- (5.00,-7.13);
\node[anchor=base] () at (-0.40,-7.40) {\footnotesize b};
\draw (0,-7.67) -- (0,-7.5300);\draw (0.00,-7.55) -- (1.50,-7.55);\draw (0.00,-7.60) -- (1.50,-7.60);\draw (0.00,-7.65) -- (1.50,-7.65);\draw[black] (1.50,-7.67) -- (1.50,-7.53);\draw (1.50,-7.60) -- (3.00,-7.60);\draw[black] (3.00,-7.67) -- (3.00,-7.53);\draw (3.00,-7.60) -- (4.00,-7.60);\draw[black] (4.00,-7.67) -- (4.00,-7.53);\draw (4.00,-7.65) -- (5.00,-7.55);\draw (4.00,-7.55) -- (5.00,-7.65);\draw[black] (5.00,-7.67) -- (5.00,-7.53);
\node[anchor=base] () at (-0.40,-7.80) {\footnotesize a};
\draw (0,-8.07) -- (0,-7.9300);\draw (0.00,-7.95) -- (1.50,-7.95);\draw (0.00,-8.00) -- (1.50,-8.00);\draw (0.00,-8.05) -- (1.50,-8.05);\draw[black] (1.50,-8.07) -- (1.50,-7.93);\draw (1.50,-8.00) -- (3.00,-8.00);\draw[black] (3.00,-8.07) -- (3.00,-7.93);\draw (3.00,-8.05) -- (4.00,-8.05);\draw (3.00,-7.95) -- (4.00,-7.95);\draw[black] (4.00,-8.07) -- (4.00,-7.93);\draw (4.00,-8.05) -- (5.00,-7.95);\draw (4.00,-7.95) -- (5.00,-8.05);\draw[black] (5.00,-8.07) -- (5.00,-7.93);
\node[anchor=base] () at (-0.40,-8.20) {\footnotesize b};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (1.50,-8.35);\draw (0.00,-8.40) -- (1.50,-8.40);\draw (0.00,-8.45) -- (1.50,-8.45);\draw[black] (1.50,-8.47) -- (1.50,-8.33);\draw (1.50,-8.45) -- (3.00,-8.45);\draw (1.50,-8.35) -- (3.00,-8.35);\draw[black] (3.00,-8.47) -- (3.00,-8.33);\draw (3.00,-8.40) -- (4.00,-8.40);\draw[black] (4.00,-8.47) -- (4.00,-8.33);\draw (4.00,-8.45) -- (5.00,-8.35);\draw (4.00,-8.35) -- (5.00,-8.45);\draw[black] (5.00,-8.47) -- (5.00,-8.33);
\node[anchor=base] () at (-0.40,-8.60) {\footnotesize b};
\draw (0,-8.87) -- (0,-8.7300);\draw (0.00,-8.75) -- (1.50,-8.75);\draw (0.00,-8.80) -- (1.50,-8.80);\draw (0.00,-8.85) -- (1.50,-8.85);\draw[black] (1.50,-8.87) -- (1.50,-8.73);\draw (1.50,-8.85) -- (3.00,-8.85);\draw (1.50,-8.75) -- (3.00,-8.75);\draw[black] (3.00,-8.87) -- (3.00,-8.73);\draw (3.00,-8.85) -- (4.00,-8.85);\draw (3.00,-8.75) -- (4.00,-8.75);\draw[black] (4.00,-8.87) -- (4.00,-8.73);\draw (4.00,-8.85) -- (5.00,-8.75);\draw (4.00,-8.75) -- (5.00,-8.85);\draw[black] (5.00,-8.87) -- (5.00,-8.73);
\node[anchor=base] () at (-0.40,-9.00) {\footnotesize a};
\draw (0,-9.27) -- (0,-9.1300);\draw (0.00,-9.15) -- (1.50,-9.15);\draw (0.00,-9.20) -- (1.50,-9.20);\draw (0.00,-9.25) -- (1.50,-9.25);\draw[black] (1.50,-9.27) -- (1.50,-9.13);\draw (1.50,-9.25) -- (3.00,-9.25);\draw (1.50,-9.15) -- (3.00,-9.15);\draw[black] (3.00,-9.27) -- (3.00,-9.13);\draw (3.00,-9.25) -- (4.00,-9.25);\draw (3.00,-9.15) -- (4.00,-9.15);\draw[black] (4.00,-9.27) -- (4.00,-9.13);\draw (4.00,-9.25) -- (5.00,-9.15);\draw (4.00,-9.15) -- (5.00,-9.25);\draw[black] (5.00,-9.27) -- (5.00,-9.13);
\node[anchor=base] () at (-0.40,-9.40) {\footnotesize c};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (1.00,-9.55);\draw (0.00,-9.60) -- (1.00,-9.60);\draw (0.00,-9.65) -- (1.00,-9.65);\draw[black] (1.00,-9.67) -- (1.00,-9.53);\draw (1.00,-9.60) -- (2.00,-9.60);\draw[black] (2.00,-9.67) -- (2.00,-9.53);\draw (2.00,-9.60) -- (3.00,-9.60);\draw[black] (3.00,-9.67) -- (3.00,-9.53);\draw (3.00,-9.65) -- (4.00,-9.65);\draw (3.00,-9.55) -- (4.00,-9.55);\draw[black] (4.00,-9.67) -- (4.00,-9.53);\draw (4.00,-9.65) -- (5.00,-9.55);\draw (4.00,-9.55) -- (5.00,-9.65);\draw[black] (5.00,-9.67) -- (5.00,-9.53);
\node[anchor=base] () at (-0.40,-9.80) {\footnotesize a};
\draw (0,-10.07) -- (0,-9.9300);\draw (0.00,-9.95) -- (1.00,-9.95);\draw (0.00,-10.00) -- (1.00,-10.00);\draw (0.00,-10.05) -- (1.00,-10.05);\draw[black] (1.00,-10.07) -- (1.00,-9.93);\draw (1.00,-10.00) -- (2.00,-10.00);\draw[black] (2.00,-10.07) -- (2.00,-9.93);\draw (2.00,-10.05) -- (3.00,-10.05);\draw (2.00,-9.95) -- (3.00,-9.95);\draw[black] (3.00,-10.07) -- (3.00,-9.93);\draw (3.00,-10.05) -- (4.00,-10.05);\draw (3.00,-9.95) -- (4.00,-9.95);\draw[black] (4.00,-10.07) -- (4.00,-9.93);\draw (4.00,-10.05) -- (5.00,-9.95);\draw (4.00,-9.95) -- (5.00,-10.05);\draw[black] (5.00,-10.07) -- (5.00,-9.93);
\node[anchor=base] () at (-0.40,-10.20) {\footnotesize b};
\draw (0,-10.47) -- (0,-10.3300);\draw (0.00,-10.35) -- (1.00,-10.35);\draw (0.00,-10.40) -- (1.00,-10.40);\draw (0.00,-10.45) -- (1.00,-10.45);\draw[black] (1.00,-10.47) -- (1.00,-10.33);\draw (1.00,-10.45) -- (2.00,-10.45);\draw (1.00,-10.35) -- (2.00,-10.35);\draw[black] (2.00,-10.47) -- (2.00,-10.33);\draw (2.00,-10.40) -- (3.00,-10.40);\draw[black] (3.00,-10.47) -- (3.00,-10.33);\draw (3.00,-10.45) -- (4.00,-10.45);\draw (3.00,-10.35) -- (4.00,-10.35);\draw[black] (4.00,-10.47) -- (4.00,-10.33);\draw (4.00,-10.45) -- (5.00,-10.35);\draw (4.00,-10.35) -- (5.00,-10.45);\draw[black] (5.00,-10.47) -- (5.00,-10.33);
\node[anchor=base] () at (-0.40,-10.60) {\footnotesize a};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (1.00,-10.75);\draw (0.00,-10.80) -- (1.00,-10.80);\draw (0.00,-10.85) -- (1.00,-10.85);\draw[black] (1.00,-10.87) -- (1.00,-10.73);\draw (1.00,-10.85) -- (2.00,-10.85);\draw (1.00,-10.75) -- (2.00,-10.75);\draw[black] (2.00,-10.87) -- (2.00,-10.73);\draw (2.00,-10.80) -- (3.00,-10.80);\draw[black] (3.00,-10.87) -- (3.00,-10.73);\draw (3.00,-10.85) -- (4.00,-10.85);\draw (3.00,-10.75) -- (4.00,-10.75);\draw[black] (4.00,-10.87) -- (4.00,-10.73);\draw (4.00,-10.85) -- (5.00,-10.75);\draw (4.00,-10.75) -- (5.00,-10.85);\draw[black] (5.00,-10.87) -- (5.00,-10.73);
\node[anchor=base] () at (-0.40,-11.00) {\footnotesize b};
\draw (0,-11.27) -- (0,-11.1300);\draw (0.00,-11.15) -- (1.00,-11.15);\draw (0.00,-11.20) -- (1.00,-11.20);\draw (0.00,-11.25) -- (1.00,-11.25);\draw[black] (1.00,-11.27) -- (1.00,-11.13);\draw (1.00,-11.25) -- (2.00,-11.25);\draw (1.00,-11.15) -- (2.00,-11.15);\draw[black] (2.00,-11.27) -- (2.00,-11.13);\draw (2.00,-11.25) -- (3.00,-11.25);\draw (2.00,-11.15) -- (3.00,-11.15);\draw[black] (3.00,-11.27) -- (3.00,-11.13);\draw (3.00,-11.25) -- (4.00,-11.25);\draw (3.00,-11.15) -- (4.00,-11.15);\draw[black] (4.00,-11.27) -- (4.00,-11.13);\draw (4.00,-11.25) -- (5.00,-11.15);\draw (4.00,-11.15) -- (5.00,-11.25);\draw[black] (5.00,-11.27) -- (5.00,-11.13);
\node[anchor=base] () at (-0.40,-11.40) {\footnotesize b};
\draw (0,-11.67) -- (0,-11.5300);\draw (0.00,-11.55) -- (1.00,-11.55);\draw (0.00,-11.60) -- (1.00,-11.60);\draw (0.00,-11.65) -- (1.00,-11.65);\draw[black] (1.00,-11.67) -- (1.00,-11.53);\draw (1.00,-11.60) -- (2.00,-11.60);\draw[black] (2.00,-11.67) -- (2.00,-11.53);\draw (2.00,-11.65) -- (3.00,-11.65);\draw (2.00,-11.55) -- (3.00,-11.55);\draw[black] (3.00,-11.67) -- (3.00,-11.53);\draw (3.00,-11.65) -- (4.00,-11.65);\draw (3.00,-11.55) -- (4.00,-11.55);\draw[black] (4.00,-11.67) -- (4.00,-11.53);\draw (4.00,-11.65) -- (5.00,-11.55);\draw (4.00,-11.55) -- (5.00,-11.65);\draw[black] (5.00,-11.67) -- (5.00,-11.53);
\node[anchor=base] () at (-0.40,-11.80) {\footnotesize a};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (1.00,-11.95);\draw (0.00,-12.00) -- (1.00,-12.00);\draw (0.00,-12.05) -- (1.00,-12.05);\draw[black] (1.00,-12.07) -- (1.00,-11.93);\draw (1.00,-12.00) -- (2.00,-12.00);\draw[black] (2.00,-12.07) -- (2.00,-11.93);\draw (2.00,-12.00) -- (3.00,-12.00);\draw[black] (3.00,-12.07) -- (3.00,-11.93);\draw (3.00,-12.05) -- (4.00,-12.05);\draw (3.00,-11.95) -- (4.00,-11.95);\draw[black] (4.00,-12.07) -- (4.00,-11.93);\draw (4.00,-12.05) -- (5.00,-11.95);\draw (4.00,-11.95) -- (5.00,-12.05);\draw[black] (5.00,-12.07) -- (5.00,-11.93);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 0};
\node () at (2.4,0.4) {\footnotesize 1};
\node () at (3.4,0.4) {\footnotesize 0};
\node () at (4.4,0.4) {\footnotesize 3};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.00) -- (2.00,-0.00);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.05) -- (3.00,-0.05);\draw (2.00,0.05) -- (3.00,0.05);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.00) -- (4.00,-0.00);\draw[black] (4.00,-0.07) -- (4.00,0.07);\draw (4.00,-0.05) -- (5.00,0.05);\draw (4.00,0.05) -- (5.00,-0.05);\draw[black] (5.00,-0.07) -- (5.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize c};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.00,-0.35);\draw (0.00,-0.40) -- (1.00,-0.40);\draw (0.00,-0.45) -- (1.00,-0.45);\draw[black] (1.00,-0.47) -- (1.00,-0.33);\draw (1.00,-0.40) -- (2.00,-0.40);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.45) -- (3.00,-0.45);\draw (2.00,-0.35) -- (3.00,-0.35);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.40) -- (4.00,-0.40);\draw[black] (4.00,-0.47) -- (4.00,-0.33);\draw (4.00,-0.45) -- (5.00,-0.35);\draw (4.00,-0.35) -- (5.00,-0.45);\draw[black] (5.00,-0.47) -- (5.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize a};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.00,-0.75);\draw (0.00,-0.80) -- (1.00,-0.80);\draw (0.00,-0.85) -- (1.00,-0.85);\draw[black] (1.00,-0.87) -- (1.00,-0.73);\draw (1.00,-0.80) -- (2.00,-0.80);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.80) -- (3.00,-0.80);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.80) -- (4.00,-0.80);\draw[black] (4.00,-0.87) -- (4.00,-0.73);\draw (4.00,-0.85) -- (5.00,-0.75);\draw (4.00,-0.75) -- (5.00,-0.85);\draw[black] (5.00,-0.87) -- (5.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (1.00,-1.15);\draw (0.00,-1.20) -- (1.00,-1.20);\draw (0.00,-1.25) -- (1.00,-1.25);\draw[black] (1.00,-1.27) -- (1.00,-1.13);\draw (1.00,-1.20) -- (2.00,-1.20);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.20) -- (3.00,-1.20);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.20) -- (4.00,-1.20);\draw[black] (4.00,-1.27) -- (4.00,-1.13);\draw (4.00,-1.25) -- (5.00,-1.15);\draw (4.00,-1.15) -- (5.00,-1.25);\draw[black] (5.00,-1.27) -- (5.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize b};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (1.00,-1.55);\draw (0.00,-1.60) -- (1.00,-1.60);\draw (0.00,-1.65) -- (1.00,-1.65);\draw[black] (1.00,-1.67) -- (1.00,-1.53);\draw (1.00,-1.60) -- (2.00,-1.60);\draw[black] (2.00,-1.67) -- (2.00,-1.53);\draw (2.00,-1.60) -- (3.00,-1.60);\draw[black] (3.00,-1.67) -- (3.00,-1.53);\draw (3.00,-1.60) -- (4.00,-1.60);\draw[black] (4.00,-1.67) -- (4.00,-1.53);\draw (4.00,-1.65) -- (5.00,-1.55);\draw (4.00,-1.55) -- (5.00,-1.65);\draw[black] (5.00,-1.67) -- (5.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize a};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (1.00,-1.95);\draw (0.00,-2.00) -- (1.00,-2.00);\draw (0.00,-2.05) -- (1.00,-2.05);\draw[black] (1.00,-2.07) -- (1.00,-1.93);\draw (1.00,-2.00) -- (2.00,-2.00);\draw[black] (2.00,-2.07) -- (2.00,-1.93);\draw (2.00,-2.05) -- (3.00,-2.05);\draw (2.00,-1.95) -- (3.00,-1.95);\draw[black] (3.00,-2.07) -- (3.00,-1.93);\draw (3.00,-2.00) -- (4.00,-2.00);\draw[black] (4.00,-2.07) -- (4.00,-1.93);\draw (4.00,-2.05) -- (5.00,-1.95);\draw (4.00,-1.95) -- (5.00,-2.05);\draw[black] (5.00,-2.07) -- (5.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize b};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (1.00,-2.35);\draw (0.00,-2.40) -- (1.00,-2.40);\draw (0.00,-2.45) -- (1.00,-2.45);\draw[black] (1.00,-2.47) -- (1.00,-2.33);\draw (1.00,-2.45) -- (2.00,-2.45);\draw (1.00,-2.35) -- (2.00,-2.35);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.40) -- (3.00,-2.40);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.40) -- (4.00,-2.40);\draw[black] (4.00,-2.47) -- (4.00,-2.33);\draw (4.00,-2.45) -- (5.00,-2.35);\draw (4.00,-2.35) -- (5.00,-2.45);\draw[black] (5.00,-2.47) -- (5.00,-2.33);
\node[anchor=base] () at (-0.40,-2.60) {\footnotesize a};
\draw (0,-2.87) -- (0,-2.7300);\draw (0.00,-2.75) -- (1.00,-2.75);\draw (0.00,-2.80) -- (1.00,-2.80);\draw (0.00,-2.85) -- (1.00,-2.85);\draw[black] (1.00,-2.87) -- (1.00,-2.73);\draw (1.00,-2.85) -- (2.00,-2.85);\draw (1.00,-2.75) -- (2.00,-2.75);\draw[black] (2.00,-2.87) -- (2.00,-2.73);\draw (2.00,-2.80) -- (3.00,-2.80);\draw[black] (3.00,-2.87) -- (3.00,-2.73);\draw (3.00,-2.80) -- (4.00,-2.80);\draw[black] (4.00,-2.87) -- (4.00,-2.73);\draw (4.00,-2.85) -- (5.00,-2.75);\draw (4.00,-2.75) -- (5.00,-2.85);\draw[black] (5.00,-2.87) -- (5.00,-2.73);
\node[anchor=base] () at (-0.40,-3.00) {\footnotesize c};
\draw (0,-3.27) -- (0,-3.1300);\draw (0.00,-3.15) -- (0.67,-3.15);\draw (0.00,-3.20) -- (0.67,-3.20);\draw (0.00,-3.25) -- (0.67,-3.25);\draw[black] (0.67,-3.27) -- (0.67,-3.13);\draw (0.67,-3.20) -- (1.33,-3.20);\draw[black] (1.33,-3.27) -- (1.33,-3.13);\draw (1.33,-3.20) -- (2.00,-3.20);\draw[black] (2.00,-3.27) -- (2.00,-3.13);\draw (2.00,-3.20) -- (3.00,-3.20);\draw[black] (3.00,-3.27) -- (3.00,-3.13);\draw (3.00,-3.20) -- (4.00,-3.20);\draw[black] (4.00,-3.27) -- (4.00,-3.13);\draw (4.00,-3.25) -- (5.00,-3.15);\draw (4.00,-3.15) -- (5.00,-3.25);\draw[black] (5.00,-3.27) -- (5.00,-3.13);
\node[anchor=base] () at (-0.40,-3.40) {\footnotesize a};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (0.67,-3.55);\draw (0.00,-3.60) -- (0.67,-3.60);\draw (0.00,-3.65) -- (0.67,-3.65);\draw[black] (0.67,-3.67) -- (0.67,-3.53);\draw (0.67,-3.60) -- (1.33,-3.60);\draw[black] (1.33,-3.67) -- (1.33,-3.53);\draw (1.33,-3.65) -- (2.00,-3.65);\draw (1.33,-3.55) -- (2.00,-3.55);\draw[black] (2.00,-3.67) -- (2.00,-3.53);\draw (2.00,-3.60) -- (3.00,-3.60);\draw[black] (3.00,-3.67) -- (3.00,-3.53);\draw (3.00,-3.60) -- (4.00,-3.60);\draw[black] (4.00,-3.67) -- (4.00,-3.53);\draw (4.00,-3.65) -- (5.00,-3.55);\draw (4.00,-3.55) -- (5.00,-3.65);\draw[black] (5.00,-3.67) -- (5.00,-3.53);
\node[anchor=base] () at (-0.40,-3.80) {\footnotesize b};
\draw (0,-4.07) -- (0,-3.9300);\draw (0.00,-3.95) -- (0.67,-3.95);\draw (0.00,-4.00) -- (0.67,-4.00);\draw (0.00,-4.05) -- (0.67,-4.05);\draw[black] (0.67,-4.07) -- (0.67,-3.93);\draw (0.67,-4.05) -- (1.33,-4.05);\draw (0.67,-3.95) -- (1.33,-3.95);\draw[black] (1.33,-4.07) -- (1.33,-3.93);\draw (1.33,-4.00) -- (2.00,-4.00);\draw[black] (2.00,-4.07) -- (2.00,-3.93);\draw (2.00,-4.00) -- (3.00,-4.00);\draw[black] (3.00,-4.07) -- (3.00,-3.93);\draw (3.00,-4.00) -- (4.00,-4.00);\draw[black] (4.00,-4.07) -- (4.00,-3.93);\draw (4.00,-4.05) -- (5.00,-3.95);\draw (4.00,-3.95) -- (5.00,-4.05);\draw[black] (5.00,-4.07) -- (5.00,-3.93);
\node[anchor=base] () at (-0.40,-4.20) {\footnotesize b};
\draw (0,-4.47) -- (0,-4.3300);\draw (0.00,-4.35) -- (0.67,-4.35);\draw (0.00,-4.40) -- (0.67,-4.40);\draw (0.00,-4.45) -- (0.67,-4.45);\draw[black] (0.67,-4.47) -- (0.67,-4.33);\draw (0.67,-4.45) -- (1.33,-4.45);\draw (0.67,-4.35) -- (1.33,-4.35);\draw[black] (1.33,-4.47) -- (1.33,-4.33);\draw (1.33,-4.45) -- (2.00,-4.45);\draw (1.33,-4.35) -- (2.00,-4.35);\draw[black] (2.00,-4.47) -- (2.00,-4.33);\draw (2.00,-4.40) -- (3.00,-4.40);\draw[black] (3.00,-4.47) -- (3.00,-4.33);\draw (3.00,-4.40) -- (4.00,-4.40);\draw[black] (4.00,-4.47) -- (4.00,-4.33);\draw (4.00,-4.45) -- (5.00,-4.35);\draw (4.00,-4.35) -- (5.00,-4.45);\draw[black] (5.00,-4.47) -- (5.00,-4.33);
\node[anchor=base] () at (-0.40,-4.60) {\footnotesize a};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (0.67,-4.75);\draw (0.00,-4.80) -- (0.67,-4.80);\draw (0.00,-4.85) -- (0.67,-4.85);\draw[black] (0.67,-4.87) -- (0.67,-4.73);\draw (0.67,-4.85) -- (1.33,-4.85);\draw (0.67,-4.75) -- (1.33,-4.75);\draw[black] (1.33,-4.87) -- (1.33,-4.73);\draw (1.33,-4.85) -- (2.00,-4.85);\draw (1.33,-4.75) -- (2.00,-4.75);\draw[black] (2.00,-4.87) -- (2.00,-4.73);\draw (2.00,-4.80) -- (3.00,-4.80);\draw[black] (3.00,-4.87) -- (3.00,-4.73);\draw (3.00,-4.80) -- (4.00,-4.80);\draw[black] (4.00,-4.87) -- (4.00,-4.73);\draw (4.00,-4.85) -- (5.00,-4.75);\draw (4.00,-4.75) -- (5.00,-4.85);\draw[black] (5.00,-4.87) -- (5.00,-4.73);
\node[anchor=base] () at (-0.40,-5.00) {\footnotesize b};
\draw (0,-5.27) -- (0,-5.1300);\draw (0.00,-5.15) -- (0.67,-5.15);\draw (0.00,-5.20) -- (0.67,-5.20);\draw (0.00,-5.25) -- (0.67,-5.25);\draw[black] (0.67,-5.27) -- (0.67,-5.13);\draw (0.67,-5.20) -- (1.33,-5.20);\draw[black] (1.33,-5.27) -- (1.33,-5.13);\draw (1.33,-5.25) -- (2.00,-5.25);\draw (1.33,-5.15) -- (2.00,-5.15);\draw[black] (2.00,-5.27) -- (2.00,-5.13);\draw (2.00,-5.20) -- (3.00,-5.20);\draw[black] (3.00,-5.27) -- (3.00,-5.13);\draw (3.00,-5.20) -- (4.00,-5.20);\draw[black] (4.00,-5.27) -- (4.00,-5.13);\draw (4.00,-5.25) -- (5.00,-5.15);\draw (4.00,-5.15) -- (5.00,-5.25);\draw[black] (5.00,-5.27) -- (5.00,-5.13);
\node[anchor=base] () at (-0.40,-5.40) {\footnotesize a};
\draw (0,-5.67) -- (0,-5.5300);\draw (0.00,-5.55) -- (0.67,-5.55);\draw (0.00,-5.60) -- (0.67,-5.60);\draw (0.00,-5.65) -- (0.67,-5.65);\draw[black] (0.67,-5.67) -- (0.67,-5.53);\draw (0.67,-5.60) -- (1.33,-5.60);\draw[black] (1.33,-5.67) -- (1.33,-5.53);\draw (1.33,-5.60) -- (2.00,-5.60);\draw[black] (2.00,-5.67) -- (2.00,-5.53);\draw (2.00,-5.60) -- (3.00,-5.60);\draw[black] (3.00,-5.67) -- (3.00,-5.53);\draw (3.00,-5.60) -- (4.00,-5.60);\draw[black] (4.00,-5.67) -- (4.00,-5.53);\draw (4.00,-5.65) -- (5.00,-5.55);\draw (4.00,-5.55) -- (5.00,-5.65);\draw[black] (5.00,-5.67) -- (5.00,-5.53);
\node[anchor=base] () at (-0.40,-5.80) {\footnotesize c};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (1.00,-5.95);\draw (0.00,-6.00) -- (1.00,-6.00);\draw (0.00,-6.05) -- (1.00,-6.05);\draw[black] (1.00,-6.07) -- (1.00,-5.93);\draw (1.00,-6.05) -- (2.00,-6.05);\draw (1.00,-5.95) -- (2.00,-5.95);\draw[black] (2.00,-6.07) -- (2.00,-5.93);\draw (2.00,-6.00) -- (3.00,-6.00);\draw[black] (3.00,-6.07) -- (3.00,-5.93);\draw (3.00,-6.00) -- (4.00,-6.00);\draw[black] (4.00,-6.07) -- (4.00,-5.93);\draw (4.00,-6.05) -- (5.00,-5.95);\draw (4.00,-5.95) -- (5.00,-6.05);\draw[black] (5.00,-6.07) -- (5.00,-5.93);
\node[anchor=base] () at (-0.40,-6.20) {\footnotesize b};
\draw (0,-6.47) -- (0,-6.3300);\draw (0.00,-6.35) -- (1.00,-6.35);\draw (0.00,-6.40) -- (1.00,-6.40);\draw (0.00,-6.45) -- (1.00,-6.45);\draw[black] (1.00,-6.47) -- (1.00,-6.33);\draw (1.00,-6.45) -- (2.00,-6.45);\draw (1.00,-6.35) -- (2.00,-6.35);\draw[black] (2.00,-6.47) -- (2.00,-6.33);\draw (2.00,-6.45) -- (3.00,-6.45);\draw (2.00,-6.35) -- (3.00,-6.35);\draw[black] (3.00,-6.47) -- (3.00,-6.33);\draw (3.00,-6.40) -- (4.00,-6.40);\draw[black] (4.00,-6.47) -- (4.00,-6.33);\draw (4.00,-6.45) -- (5.00,-6.35);\draw (4.00,-6.35) -- (5.00,-6.45);\draw[black] (5.00,-6.47) -- (5.00,-6.33);
\node[anchor=base] () at (-0.40,-6.60) {\footnotesize c};
\draw (0,-6.87) -- (0,-6.7300);\draw (0.00,-6.75) -- (0.67,-6.75);\draw (0.00,-6.80) -- (0.67,-6.80);\draw (0.00,-6.85) -- (0.67,-6.85);\draw[black] (0.67,-6.87) -- (0.67,-6.73);\draw (0.67,-6.80) -- (1.33,-6.80);\draw[black] (1.33,-6.87) -- (1.33,-6.73);\draw (1.33,-6.80) -- (2.00,-6.80);\draw[black] (2.00,-6.87) -- (2.00,-6.73);\draw (2.00,-6.85) -- (3.00,-6.85);\draw (2.00,-6.75) -- (3.00,-6.75);\draw[black] (3.00,-6.87) -- (3.00,-6.73);\draw (3.00,-6.80) -- (4.00,-6.80);\draw[black] (4.00,-6.87) -- (4.00,-6.73);\draw (4.00,-6.85) -- (5.00,-6.75);\draw (4.00,-6.75) -- (5.00,-6.85);\draw[black] (5.00,-6.87) -- (5.00,-6.73);
\node[anchor=base] () at (-0.40,-7.00) {\footnotesize a};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (0.67,-7.15);\draw (0.00,-7.20) -- (0.67,-7.20);\draw (0.00,-7.25) -- (0.67,-7.25);\draw[black] (0.67,-7.27) -- (0.67,-7.13);\draw (0.67,-7.20) -- (1.33,-7.20);\draw[black] (1.33,-7.27) -- (1.33,-7.13);\draw (1.33,-7.25) -- (2.00,-7.25);\draw (1.33,-7.15) -- (2.00,-7.15);\draw[black] (2.00,-7.27) -- (2.00,-7.13);\draw (2.00,-7.25) -- (3.00,-7.25);\draw (2.00,-7.15) -- (3.00,-7.15);\draw[black] (3.00,-7.27) -- (3.00,-7.13);\draw (3.00,-7.20) -- (4.00,-7.20);\draw[black] (4.00,-7.27) -- (4.00,-7.13);\draw (4.00,-7.25) -- (5.00,-7.15);\draw (4.00,-7.15) -- (5.00,-7.25);\draw[black] (5.00,-7.27) -- (5.00,-7.13);
\node[anchor=base] () at (-0.40,-7.40) {\footnotesize b};
\draw (0,-7.67) -- (0,-7.5300);\draw (0.00,-7.55) -- (0.67,-7.55);\draw (0.00,-7.60) -- (0.67,-7.60);\draw (0.00,-7.65) -- (0.67,-7.65);\draw[black] (0.67,-7.67) -- (0.67,-7.53);\draw (0.67,-7.65) -- (1.33,-7.65);\draw (0.67,-7.55) -- (1.33,-7.55);\draw[black] (1.33,-7.67) -- (1.33,-7.53);\draw (1.33,-7.60) -- (2.00,-7.60);\draw[black] (2.00,-7.67) -- (2.00,-7.53);\draw (2.00,-7.65) -- (3.00,-7.65);\draw (2.00,-7.55) -- (3.00,-7.55);\draw[black] (3.00,-7.67) -- (3.00,-7.53);\draw (3.00,-7.60) -- (4.00,-7.60);\draw[black] (4.00,-7.67) -- (4.00,-7.53);\draw (4.00,-7.65) -- (5.00,-7.55);\draw (4.00,-7.55) -- (5.00,-7.65);\draw[black] (5.00,-7.67) -- (5.00,-7.53);
\node[anchor=base] () at (-0.40,-7.80) {\footnotesize a};
\draw (0,-8.07) -- (0,-7.9300);\draw (0.00,-7.95) -- (0.67,-7.95);\draw (0.00,-8.00) -- (0.67,-8.00);\draw (0.00,-8.05) -- (0.67,-8.05);\draw[black] (0.67,-8.07) -- (0.67,-7.93);\draw (0.67,-8.05) -- (1.33,-8.05);\draw (0.67,-7.95) -- (1.33,-7.95);\draw[black] (1.33,-8.07) -- (1.33,-7.93);\draw (1.33,-8.00) -- (2.00,-8.00);\draw[black] (2.00,-8.07) -- (2.00,-7.93);\draw (2.00,-8.05) -- (3.00,-8.05);\draw (2.00,-7.95) -- (3.00,-7.95);\draw[black] (3.00,-8.07) -- (3.00,-7.93);\draw (3.00,-8.00) -- (4.00,-8.00);\draw[black] (4.00,-8.07) -- (4.00,-7.93);\draw (4.00,-8.05) -- (5.00,-7.95);\draw (4.00,-7.95) -- (5.00,-8.05);\draw[black] (5.00,-8.07) -- (5.00,-7.93);
\node[anchor=base] () at (-0.40,-8.20) {\footnotesize b};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (0.67,-8.35);\draw (0.00,-8.40) -- (0.67,-8.40);\draw (0.00,-8.45) -- (0.67,-8.45);\draw[black] (0.67,-8.47) -- (0.67,-8.33);\draw (0.67,-8.45) -- (1.33,-8.45);\draw (0.67,-8.35) -- (1.33,-8.35);\draw[black] (1.33,-8.47) -- (1.33,-8.33);\draw (1.33,-8.45) -- (2.00,-8.45);\draw (1.33,-8.35) -- (2.00,-8.35);\draw[black] (2.00,-8.47) -- (2.00,-8.33);\draw (2.00,-8.45) -- (3.00,-8.45);\draw (2.00,-8.35) -- (3.00,-8.35);\draw[black] (3.00,-8.47) -- (3.00,-8.33);\draw (3.00,-8.40) -- (4.00,-8.40);\draw[black] (4.00,-8.47) -- (4.00,-8.33);\draw (4.00,-8.45) -- (5.00,-8.35);\draw (4.00,-8.35) -- (5.00,-8.45);\draw[black] (5.00,-8.47) -- (5.00,-8.33);
\node[anchor=base] () at (-0.40,-8.60) {\footnotesize b};
\draw (0,-8.87) -- (0,-8.7300);\draw (0.00,-8.75) -- (0.67,-8.75);\draw (0.00,-8.80) -- (0.67,-8.80);\draw (0.00,-8.85) -- (0.67,-8.85);\draw[black] (0.67,-8.87) -- (0.67,-8.73);\draw (0.67,-8.80) -- (1.33,-8.80);\draw[black] (1.33,-8.87) -- (1.33,-8.73);\draw (1.33,-8.85) -- (2.00,-8.85);\draw (1.33,-8.75) -- (2.00,-8.75);\draw[black] (2.00,-8.87) -- (2.00,-8.73);\draw (2.00,-8.85) -- (3.00,-8.85);\draw (2.00,-8.75) -- (3.00,-8.75);\draw[black] (3.00,-8.87) -- (3.00,-8.73);\draw (3.00,-8.80) -- (4.00,-8.80);\draw[black] (4.00,-8.87) -- (4.00,-8.73);\draw (4.00,-8.85) -- (5.00,-8.75);\draw (4.00,-8.75) -- (5.00,-8.85);\draw[black] (5.00,-8.87) -- (5.00,-8.73);
\node[anchor=base] () at (-0.40,-9.00) {\footnotesize a};
\draw (0,-9.27) -- (0,-9.1300);\draw (0.00,-9.15) -- (0.67,-9.15);\draw (0.00,-9.20) -- (0.67,-9.20);\draw (0.00,-9.25) -- (0.67,-9.25);\draw[black] (0.67,-9.27) -- (0.67,-9.13);\draw (0.67,-9.20) -- (1.33,-9.20);\draw[black] (1.33,-9.27) -- (1.33,-9.13);\draw (1.33,-9.20) -- (2.00,-9.20);\draw[black] (2.00,-9.27) -- (2.00,-9.13);\draw (2.00,-9.25) -- (3.00,-9.25);\draw (2.00,-9.15) -- (3.00,-9.15);\draw[black] (3.00,-9.27) -- (3.00,-9.13);\draw (3.00,-9.20) -- (4.00,-9.20);\draw[black] (4.00,-9.27) -- (4.00,-9.13);\draw (4.00,-9.25) -- (5.00,-9.15);\draw (4.00,-9.15) -- (5.00,-9.25);\draw[black] (5.00,-9.27) -- (5.00,-9.13);
\node[anchor=base] () at (-0.40,-9.40) {\footnotesize c};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (1.00,-9.55);\draw (0.00,-9.60) -- (1.00,-9.60);\draw (0.00,-9.65) -- (1.00,-9.65);\draw[black] (1.00,-9.67) -- (1.00,-9.53);\draw (1.00,-9.65) -- (2.00,-9.65);\draw (1.00,-9.55) -- (2.00,-9.55);\draw[black] (2.00,-9.67) -- (2.00,-9.53);\draw (2.00,-9.65) -- (3.00,-9.65);\draw (2.00,-9.55) -- (3.00,-9.55);\draw[black] (3.00,-9.67) -- (3.00,-9.53);\draw (3.00,-9.60) -- (4.00,-9.60);\draw[black] (4.00,-9.67) -- (4.00,-9.53);\draw (4.00,-9.65) -- (5.00,-9.55);\draw (4.00,-9.55) -- (5.00,-9.65);\draw[black] (5.00,-9.67) -- (5.00,-9.53);
\node[anchor=base] () at (-0.40,-9.80) {\footnotesize a};
\draw (0,-10.07) -- (0,-9.9300);\draw (0.00,-9.95) -- (1.00,-9.95);\draw (0.00,-10.00) -- (1.00,-10.00);\draw (0.00,-10.05) -- (1.00,-10.05);\draw[black] (1.00,-10.07) -- (1.00,-9.93);\draw (1.00,-10.05) -- (2.00,-10.05);\draw (1.00,-9.95) -- (2.00,-9.95);\draw[black] (2.00,-10.07) -- (2.00,-9.93);\draw (2.00,-10.05) -- (3.00,-10.05);\draw (2.00,-9.95) -- (3.00,-9.95);\draw[black] (3.00,-10.07) -- (3.00,-9.93);\draw (3.00,-10.00) -- (4.00,-10.00);\draw[black] (4.00,-10.07) -- (4.00,-9.93);\draw (4.00,-10.05) -- (5.00,-9.95);\draw (4.00,-9.95) -- (5.00,-10.05);\draw[black] (5.00,-10.07) -- (5.00,-9.93);
\node[anchor=base] () at (-0.40,-10.20) {\footnotesize b};
\draw (0,-10.47) -- (0,-10.3300);\draw (0.00,-10.35) -- (1.00,-10.35);\draw (0.00,-10.40) -- (1.00,-10.40);\draw (0.00,-10.45) -- (1.00,-10.45);\draw[black] (1.00,-10.47) -- (1.00,-10.33);\draw (1.00,-10.40) -- (2.00,-10.40);\draw[black] (2.00,-10.47) -- (2.00,-10.33);\draw (2.00,-10.45) -- (3.00,-10.45);\draw (2.00,-10.35) -- (3.00,-10.35);\draw[black] (3.00,-10.47) -- (3.00,-10.33);\draw (3.00,-10.40) -- (4.00,-10.40);\draw[black] (4.00,-10.47) -- (4.00,-10.33);\draw (4.00,-10.45) -- (5.00,-10.35);\draw (4.00,-10.35) -- (5.00,-10.45);\draw[black] (5.00,-10.47) -- (5.00,-10.33);
\node[anchor=base] () at (-0.40,-10.60) {\footnotesize a};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (1.00,-10.75);\draw (0.00,-10.80) -- (1.00,-10.80);\draw (0.00,-10.85) -- (1.00,-10.85);\draw[black] (1.00,-10.87) -- (1.00,-10.73);\draw (1.00,-10.80) -- (2.00,-10.80);\draw[black] (2.00,-10.87) -- (2.00,-10.73);\draw (2.00,-10.80) -- (3.00,-10.80);\draw[black] (3.00,-10.87) -- (3.00,-10.73);\draw (3.00,-10.80) -- (4.00,-10.80);\draw[black] (4.00,-10.87) -- (4.00,-10.73);\draw (4.00,-10.85) -- (5.00,-10.75);\draw (4.00,-10.75) -- (5.00,-10.85);\draw[black] (5.00,-10.87) -- (5.00,-10.73);
\node[anchor=base] () at (-0.40,-11.00) {\footnotesize b};
\draw (0,-11.27) -- (0,-11.1300);\draw (0.00,-11.15) -- (1.00,-11.15);\draw (0.00,-11.20) -- (1.00,-11.20);\draw (0.00,-11.25) -- (1.00,-11.25);\draw[black] (1.00,-11.27) -- (1.00,-11.13);\draw (1.00,-11.20) -- (2.00,-11.20);\draw[black] (2.00,-11.27) -- (2.00,-11.13);\draw (2.00,-11.20) -- (3.00,-11.20);\draw[black] (3.00,-11.27) -- (3.00,-11.13);\draw (3.00,-11.20) -- (4.00,-11.20);\draw[black] (4.00,-11.27) -- (4.00,-11.13);\draw (4.00,-11.25) -- (5.00,-11.15);\draw (4.00,-11.15) -- (5.00,-11.25);\draw[black] (5.00,-11.27) -- (5.00,-11.13);
\node[anchor=base] () at (-0.40,-11.40) {\footnotesize b};
\draw (0,-11.67) -- (0,-11.5300);\draw (0.00,-11.55) -- (1.00,-11.55);\draw (0.00,-11.60) -- (1.00,-11.60);\draw (0.00,-11.65) -- (1.00,-11.65);\draw[black] (1.00,-11.67) -- (1.00,-11.53);\draw (1.00,-11.60) -- (2.00,-11.60);\draw[black] (2.00,-11.67) -- (2.00,-11.53);\draw (2.00,-11.60) -- (3.00,-11.60);\draw[black] (3.00,-11.67) -- (3.00,-11.53);\draw (3.00,-11.60) -- (4.00,-11.60);\draw[black] (4.00,-11.67) -- (4.00,-11.53);\draw (4.00,-11.65) -- (5.00,-11.55);\draw (4.00,-11.55) -- (5.00,-11.65);\draw[black] (5.00,-11.67) -- (5.00,-11.53);
\node[anchor=base] () at (-0.40,-11.80) {\footnotesize a};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (1.00,-11.95);\draw (0.00,-12.00) -- (1.00,-12.00);\draw (0.00,-12.05) -- (1.00,-12.05);\draw[black] (1.00,-12.07) -- (1.00,-11.93);\draw (1.00,-12.00) -- (2.00,-12.00);\draw[black] (2.00,-12.07) -- (2.00,-11.93);\draw (2.00,-12.05) -- (3.00,-12.05);\draw (2.00,-11.95) -- (3.00,-11.95);\draw[black] (3.00,-12.07) -- (3.00,-11.93);\draw (3.00,-12.00) -- (4.00,-12.00);\draw[black] (4.00,-12.07) -- (4.00,-11.93);\draw (4.00,-12.05) -- (5.00,-11.95);\draw (4.00,-11.95) -- (5.00,-12.05);\draw[black] (5.00,-12.07) -- (5.00,-11.93);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 0};
\node () at (2.4,0.4) {\footnotesize 1};
\node () at (3.4,0.4) {\footnotesize 1};
\node () at (4.4,0.4) {\footnotesize 3};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.00) -- (2.00,-0.00);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.05) -- (3.00,-0.05);\draw (2.00,0.05) -- (3.00,0.05);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.05) -- (4.00,-0.05);\draw (3.00,0.05) -- (4.00,0.05);\draw[black] (4.00,-0.07) -- (4.00,0.07);\draw (4.00,-0.05) -- (5.00,0.05);\draw (4.00,0.05) -- (5.00,-0.05);\draw[black] (5.00,-0.07) -- (5.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize c};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.00,-0.35);\draw (0.00,-0.40) -- (1.00,-0.40);\draw (0.00,-0.45) -- (1.00,-0.45);\draw[black] (1.00,-0.47) -- (1.00,-0.33);\draw (1.00,-0.40) -- (2.00,-0.40);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.45) -- (3.00,-0.45);\draw (2.00,-0.35) -- (3.00,-0.35);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.45) -- (4.00,-0.45);\draw (3.00,-0.35) -- (4.00,-0.35);\draw[black] (4.00,-0.47) -- (4.00,-0.33);\draw (4.00,-0.45) -- (5.00,-0.35);\draw (4.00,-0.35) -- (5.00,-0.45);\draw[black] (5.00,-0.47) -- (5.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize a};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.00,-0.75);\draw (0.00,-0.80) -- (1.00,-0.80);\draw (0.00,-0.85) -- (1.00,-0.85);\draw[black] (1.00,-0.87) -- (1.00,-0.73);\draw (1.00,-0.80) -- (2.00,-0.80);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.80) -- (3.00,-0.80);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.85) -- (4.00,-0.85);\draw (3.00,-0.75) -- (4.00,-0.75);\draw[black] (4.00,-0.87) -- (4.00,-0.73);\draw (4.00,-0.85) -- (5.00,-0.75);\draw (4.00,-0.75) -- (5.00,-0.85);\draw[black] (5.00,-0.87) -- (5.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (1.00,-1.15);\draw (0.00,-1.20) -- (1.00,-1.20);\draw (0.00,-1.25) -- (1.00,-1.25);\draw[black] (1.00,-1.27) -- (1.00,-1.13);\draw (1.00,-1.20) -- (2.00,-1.20);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.20) -- (3.00,-1.20);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.25) -- (4.00,-1.25);\draw (3.00,-1.15) -- (4.00,-1.15);\draw[black] (4.00,-1.27) -- (4.00,-1.13);\draw (4.00,-1.25) -- (5.00,-1.15);\draw (4.00,-1.15) -- (5.00,-1.25);\draw[black] (5.00,-1.27) -- (5.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize b};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (1.00,-1.55);\draw (0.00,-1.60) -- (1.00,-1.60);\draw (0.00,-1.65) -- (1.00,-1.65);\draw[black] (1.00,-1.67) -- (1.00,-1.53);\draw (1.00,-1.60) -- (2.00,-1.60);\draw[black] (2.00,-1.67) -- (2.00,-1.53);\draw (2.00,-1.60) -- (3.00,-1.60);\draw[black] (3.00,-1.67) -- (3.00,-1.53);\draw (3.00,-1.65) -- (4.00,-1.65);\draw (3.00,-1.55) -- (4.00,-1.55);\draw[black] (4.00,-1.67) -- (4.00,-1.53);\draw (4.00,-1.65) -- (5.00,-1.55);\draw (4.00,-1.55) -- (5.00,-1.65);\draw[black] (5.00,-1.67) -- (5.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize a};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (1.00,-1.95);\draw (0.00,-2.00) -- (1.00,-2.00);\draw (0.00,-2.05) -- (1.00,-2.05);\draw[black] (1.00,-2.07) -- (1.00,-1.93);\draw (1.00,-2.00) -- (2.00,-2.00);\draw[black] (2.00,-2.07) -- (2.00,-1.93);\draw (2.00,-2.05) -- (3.00,-2.05);\draw (2.00,-1.95) -- (3.00,-1.95);\draw[black] (3.00,-2.07) -- (3.00,-1.93);\draw (3.00,-2.05) -- (4.00,-2.05);\draw (3.00,-1.95) -- (4.00,-1.95);\draw[black] (4.00,-2.07) -- (4.00,-1.93);\draw (4.00,-2.05) -- (5.00,-1.95);\draw (4.00,-1.95) -- (5.00,-2.05);\draw[black] (5.00,-2.07) -- (5.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize b};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (1.00,-2.35);\draw (0.00,-2.40) -- (1.00,-2.40);\draw (0.00,-2.45) -- (1.00,-2.45);\draw[black] (1.00,-2.47) -- (1.00,-2.33);\draw (1.00,-2.45) -- (2.00,-2.45);\draw (1.00,-2.35) -- (2.00,-2.35);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.40) -- (3.00,-2.40);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.45) -- (4.00,-2.45);\draw (3.00,-2.35) -- (4.00,-2.35);\draw[black] (4.00,-2.47) -- (4.00,-2.33);\draw (4.00,-2.45) -- (5.00,-2.35);\draw (4.00,-2.35) -- (5.00,-2.45);\draw[black] (5.00,-2.47) -- (5.00,-2.33);
\node[anchor=base] () at (-0.40,-2.60) {\footnotesize a};
\draw (0,-2.87) -- (0,-2.7300);\draw (0.00,-2.75) -- (1.00,-2.75);\draw (0.00,-2.80) -- (1.00,-2.80);\draw (0.00,-2.85) -- (1.00,-2.85);\draw[black] (1.00,-2.87) -- (1.00,-2.73);\draw (1.00,-2.85) -- (2.00,-2.85);\draw (1.00,-2.75) -- (2.00,-2.75);\draw[black] (2.00,-2.87) -- (2.00,-2.73);\draw (2.00,-2.80) -- (3.00,-2.80);\draw[black] (3.00,-2.87) -- (3.00,-2.73);\draw (3.00,-2.85) -- (4.00,-2.85);\draw (3.00,-2.75) -- (4.00,-2.75);\draw[black] (4.00,-2.87) -- (4.00,-2.73);\draw (4.00,-2.85) -- (5.00,-2.75);\draw (4.00,-2.75) -- (5.00,-2.85);\draw[black] (5.00,-2.87) -- (5.00,-2.73);
\node[anchor=base] () at (-0.40,-3.00) {\footnotesize c};
\draw (0,-3.27) -- (0,-3.1300);\draw (0.00,-3.15) -- (0.67,-3.15);\draw (0.00,-3.20) -- (0.67,-3.20);\draw (0.00,-3.25) -- (0.67,-3.25);\draw[black] (0.67,-3.27) -- (0.67,-3.13);\draw (0.67,-3.20) -- (1.33,-3.20);\draw[black] (1.33,-3.27) -- (1.33,-3.13);\draw (1.33,-3.20) -- (2.00,-3.20);\draw[black] (2.00,-3.27) -- (2.00,-3.13);\draw (2.00,-3.20) -- (3.00,-3.20);\draw[black] (3.00,-3.27) -- (3.00,-3.13);\draw (3.00,-3.25) -- (4.00,-3.25);\draw (3.00,-3.15) -- (4.00,-3.15);\draw[black] (4.00,-3.27) -- (4.00,-3.13);\draw (4.00,-3.25) -- (5.00,-3.15);\draw (4.00,-3.15) -- (5.00,-3.25);\draw[black] (5.00,-3.27) -- (5.00,-3.13);
\node[anchor=base] () at (-0.40,-3.40) {\footnotesize a};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (0.67,-3.55);\draw (0.00,-3.60) -- (0.67,-3.60);\draw (0.00,-3.65) -- (0.67,-3.65);\draw[black] (0.67,-3.67) -- (0.67,-3.53);\draw (0.67,-3.60) -- (1.33,-3.60);\draw[black] (1.33,-3.67) -- (1.33,-3.53);\draw (1.33,-3.65) -- (2.00,-3.65);\draw (1.33,-3.55) -- (2.00,-3.55);\draw[black] (2.00,-3.67) -- (2.00,-3.53);\draw (2.00,-3.60) -- (3.00,-3.60);\draw[black] (3.00,-3.67) -- (3.00,-3.53);\draw (3.00,-3.65) -- (4.00,-3.65);\draw (3.00,-3.55) -- (4.00,-3.55);\draw[black] (4.00,-3.67) -- (4.00,-3.53);\draw (4.00,-3.65) -- (5.00,-3.55);\draw (4.00,-3.55) -- (5.00,-3.65);\draw[black] (5.00,-3.67) -- (5.00,-3.53);
\node[anchor=base] () at (-0.40,-3.80) {\footnotesize b};
\draw (0,-4.07) -- (0,-3.9300);\draw (0.00,-3.95) -- (0.67,-3.95);\draw (0.00,-4.00) -- (0.67,-4.00);\draw (0.00,-4.05) -- (0.67,-4.05);\draw[black] (0.67,-4.07) -- (0.67,-3.93);\draw (0.67,-4.05) -- (1.33,-4.05);\draw (0.67,-3.95) -- (1.33,-3.95);\draw[black] (1.33,-4.07) -- (1.33,-3.93);\draw (1.33,-4.00) -- (2.00,-4.00);\draw[black] (2.00,-4.07) -- (2.00,-3.93);\draw (2.00,-4.00) -- (3.00,-4.00);\draw[black] (3.00,-4.07) -- (3.00,-3.93);\draw (3.00,-4.05) -- (4.00,-4.05);\draw (3.00,-3.95) -- (4.00,-3.95);\draw[black] (4.00,-4.07) -- (4.00,-3.93);\draw (4.00,-4.05) -- (5.00,-3.95);\draw (4.00,-3.95) -- (5.00,-4.05);\draw[black] (5.00,-4.07) -- (5.00,-3.93);
\node[anchor=base] () at (-0.40,-4.20) {\footnotesize b};
\draw (0,-4.47) -- (0,-4.3300);\draw (0.00,-4.35) -- (0.67,-4.35);\draw (0.00,-4.40) -- (0.67,-4.40);\draw (0.00,-4.45) -- (0.67,-4.45);\draw[black] (0.67,-4.47) -- (0.67,-4.33);\draw (0.67,-4.45) -- (1.33,-4.45);\draw (0.67,-4.35) -- (1.33,-4.35);\draw[black] (1.33,-4.47) -- (1.33,-4.33);\draw (1.33,-4.45) -- (2.00,-4.45);\draw (1.33,-4.35) -- (2.00,-4.35);\draw[black] (2.00,-4.47) -- (2.00,-4.33);\draw (2.00,-4.40) -- (3.00,-4.40);\draw[black] (3.00,-4.47) -- (3.00,-4.33);\draw (3.00,-4.45) -- (4.00,-4.45);\draw (3.00,-4.35) -- (4.00,-4.35);\draw[black] (4.00,-4.47) -- (4.00,-4.33);\draw (4.00,-4.45) -- (5.00,-4.35);\draw (4.00,-4.35) -- (5.00,-4.45);\draw[black] (5.00,-4.47) -- (5.00,-4.33);
\node[anchor=base] () at (-0.40,-4.60) {\footnotesize a};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (0.67,-4.75);\draw (0.00,-4.80) -- (0.67,-4.80);\draw (0.00,-4.85) -- (0.67,-4.85);\draw[black] (0.67,-4.87) -- (0.67,-4.73);\draw (0.67,-4.85) -- (1.33,-4.85);\draw (0.67,-4.75) -- (1.33,-4.75);\draw[black] (1.33,-4.87) -- (1.33,-4.73);\draw (1.33,-4.85) -- (2.00,-4.85);\draw (1.33,-4.75) -- (2.00,-4.75);\draw[black] (2.00,-4.87) -- (2.00,-4.73);\draw (2.00,-4.80) -- (3.00,-4.80);\draw[black] (3.00,-4.87) -- (3.00,-4.73);\draw (3.00,-4.85) -- (4.00,-4.85);\draw (3.00,-4.75) -- (4.00,-4.75);\draw[black] (4.00,-4.87) -- (4.00,-4.73);\draw (4.00,-4.85) -- (5.00,-4.75);\draw (4.00,-4.75) -- (5.00,-4.85);\draw[black] (5.00,-4.87) -- (5.00,-4.73);
\node[anchor=base] () at (-0.40,-5.00) {\footnotesize b};
\draw (0,-5.27) -- (0,-5.1300);\draw (0.00,-5.15) -- (0.67,-5.15);\draw (0.00,-5.20) -- (0.67,-5.20);\draw (0.00,-5.25) -- (0.67,-5.25);\draw[black] (0.67,-5.27) -- (0.67,-5.13);\draw (0.67,-5.20) -- (1.33,-5.20);\draw[black] (1.33,-5.27) -- (1.33,-5.13);\draw (1.33,-5.25) -- (2.00,-5.25);\draw (1.33,-5.15) -- (2.00,-5.15);\draw[black] (2.00,-5.27) -- (2.00,-5.13);\draw (2.00,-5.20) -- (3.00,-5.20);\draw[black] (3.00,-5.27) -- (3.00,-5.13);\draw (3.00,-5.25) -- (4.00,-5.25);\draw (3.00,-5.15) -- (4.00,-5.15);\draw[black] (4.00,-5.27) -- (4.00,-5.13);\draw (4.00,-5.25) -- (5.00,-5.15);\draw (4.00,-5.15) -- (5.00,-5.25);\draw[black] (5.00,-5.27) -- (5.00,-5.13);
\node[anchor=base] () at (-0.40,-5.40) {\footnotesize a};
\draw (0,-5.67) -- (0,-5.5300);\draw (0.00,-5.55) -- (0.67,-5.55);\draw (0.00,-5.60) -- (0.67,-5.60);\draw (0.00,-5.65) -- (0.67,-5.65);\draw[black] (0.67,-5.67) -- (0.67,-5.53);\draw (0.67,-5.60) -- (1.33,-5.60);\draw[black] (1.33,-5.67) -- (1.33,-5.53);\draw (1.33,-5.60) -- (2.00,-5.60);\draw[black] (2.00,-5.67) -- (2.00,-5.53);\draw (2.00,-5.60) -- (3.00,-5.60);\draw[black] (3.00,-5.67) -- (3.00,-5.53);\draw (3.00,-5.65) -- (4.00,-5.65);\draw (3.00,-5.55) -- (4.00,-5.55);\draw[black] (4.00,-5.67) -- (4.00,-5.53);\draw (4.00,-5.65) -- (5.00,-5.55);\draw (4.00,-5.55) -- (5.00,-5.65);\draw[black] (5.00,-5.67) -- (5.00,-5.53);
\node[anchor=base] () at (-0.40,-5.80) {\footnotesize c};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (1.00,-5.95);\draw (0.00,-6.00) -- (1.00,-6.00);\draw (0.00,-6.05) -- (1.00,-6.05);\draw[black] (1.00,-6.07) -- (1.00,-5.93);\draw (1.00,-6.05) -- (2.00,-6.05);\draw (1.00,-5.95) -- (2.00,-5.95);\draw[black] (2.00,-6.07) -- (2.00,-5.93);\draw (2.00,-6.00) -- (3.00,-6.00);\draw[black] (3.00,-6.07) -- (3.00,-5.93);\draw (3.00,-6.05) -- (4.00,-6.05);\draw (3.00,-5.95) -- (4.00,-5.95);\draw[black] (4.00,-6.07) -- (4.00,-5.93);\draw (4.00,-6.05) -- (5.00,-5.95);\draw (4.00,-5.95) -- (5.00,-6.05);\draw[black] (5.00,-6.07) -- (5.00,-5.93);
\node[anchor=base] () at (-0.40,-6.20) {\footnotesize b};
\draw (0,-6.47) -- (0,-6.3300);\draw (0.00,-6.35) -- (1.00,-6.35);\draw (0.00,-6.40) -- (1.00,-6.40);\draw (0.00,-6.45) -- (1.00,-6.45);\draw[black] (1.00,-6.47) -- (1.00,-6.33);\draw (1.00,-6.45) -- (2.00,-6.45);\draw (1.00,-6.35) -- (2.00,-6.35);\draw[black] (2.00,-6.47) -- (2.00,-6.33);\draw (2.00,-6.45) -- (3.00,-6.45);\draw (2.00,-6.35) -- (3.00,-6.35);\draw[black] (3.00,-6.47) -- (3.00,-6.33);\draw (3.00,-6.45) -- (4.00,-6.45);\draw (3.00,-6.35) -- (4.00,-6.35);\draw[black] (4.00,-6.47) -- (4.00,-6.33);\draw (4.00,-6.45) -- (5.00,-6.35);\draw (4.00,-6.35) -- (5.00,-6.45);\draw[black] (5.00,-6.47) -- (5.00,-6.33);
\node[anchor=base] () at (-0.40,-6.60) {\footnotesize c};
\draw (0,-6.87) -- (0,-6.7300);\draw (0.00,-6.75) -- (0.67,-6.75);\draw (0.00,-6.80) -- (0.67,-6.80);\draw (0.00,-6.85) -- (0.67,-6.85);\draw[black] (0.67,-6.87) -- (0.67,-6.73);\draw (0.67,-6.80) -- (1.33,-6.80);\draw[black] (1.33,-6.87) -- (1.33,-6.73);\draw (1.33,-6.80) -- (2.00,-6.80);\draw[black] (2.00,-6.87) -- (2.00,-6.73);\draw (2.00,-6.85) -- (3.00,-6.85);\draw (2.00,-6.75) -- (3.00,-6.75);\draw[black] (3.00,-6.87) -- (3.00,-6.73);\draw (3.00,-6.85) -- (4.00,-6.85);\draw (3.00,-6.75) -- (4.00,-6.75);\draw[black] (4.00,-6.87) -- (4.00,-6.73);\draw (4.00,-6.85) -- (5.00,-6.75);\draw (4.00,-6.75) -- (5.00,-6.85);\draw[black] (5.00,-6.87) -- (5.00,-6.73);
\node[anchor=base] () at (-0.40,-7.00) {\footnotesize a};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (0.67,-7.15);\draw (0.00,-7.20) -- (0.67,-7.20);\draw (0.00,-7.25) -- (0.67,-7.25);\draw[black] (0.67,-7.27) -- (0.67,-7.13);\draw (0.67,-7.20) -- (1.33,-7.20);\draw[black] (1.33,-7.27) -- (1.33,-7.13);\draw (1.33,-7.25) -- (2.00,-7.25);\draw (1.33,-7.15) -- (2.00,-7.15);\draw[black] (2.00,-7.27) -- (2.00,-7.13);\draw (2.00,-7.25) -- (3.00,-7.25);\draw (2.00,-7.15) -- (3.00,-7.15);\draw[black] (3.00,-7.27) -- (3.00,-7.13);\draw (3.00,-7.25) -- (4.00,-7.25);\draw (3.00,-7.15) -- (4.00,-7.15);\draw[black] (4.00,-7.27) -- (4.00,-7.13);\draw (4.00,-7.25) -- (5.00,-7.15);\draw (4.00,-7.15) -- (5.00,-7.25);\draw[black] (5.00,-7.27) -- (5.00,-7.13);
\node[anchor=base] () at (-0.40,-7.40) {\footnotesize b};
\draw (0,-7.67) -- (0,-7.5300);\draw (0.00,-7.55) -- (0.67,-7.55);\draw (0.00,-7.60) -- (0.67,-7.60);\draw (0.00,-7.65) -- (0.67,-7.65);\draw[black] (0.67,-7.67) -- (0.67,-7.53);\draw (0.67,-7.65) -- (1.33,-7.65);\draw (0.67,-7.55) -- (1.33,-7.55);\draw[black] (1.33,-7.67) -- (1.33,-7.53);\draw (1.33,-7.60) -- (2.00,-7.60);\draw[black] (2.00,-7.67) -- (2.00,-7.53);\draw (2.00,-7.65) -- (3.00,-7.65);\draw (2.00,-7.55) -- (3.00,-7.55);\draw[black] (3.00,-7.67) -- (3.00,-7.53);\draw (3.00,-7.65) -- (4.00,-7.65);\draw (3.00,-7.55) -- (4.00,-7.55);\draw[black] (4.00,-7.67) -- (4.00,-7.53);\draw (4.00,-7.65) -- (5.00,-7.55);\draw (4.00,-7.55) -- (5.00,-7.65);\draw[black] (5.00,-7.67) -- (5.00,-7.53);
\node[anchor=base] () at (-0.40,-7.80) {\footnotesize a};
\draw (0,-8.07) -- (0,-7.9300);\draw (0.00,-7.95) -- (0.67,-7.95);\draw (0.00,-8.00) -- (0.67,-8.00);\draw (0.00,-8.05) -- (0.67,-8.05);\draw[black] (0.67,-8.07) -- (0.67,-7.93);\draw (0.67,-8.05) -- (1.33,-8.05);\draw (0.67,-7.95) -- (1.33,-7.95);\draw[black] (1.33,-8.07) -- (1.33,-7.93);\draw (1.33,-8.00) -- (2.00,-8.00);\draw[black] (2.00,-8.07) -- (2.00,-7.93);\draw (2.00,-8.05) -- (3.00,-8.05);\draw (2.00,-7.95) -- (3.00,-7.95);\draw[black] (3.00,-8.07) -- (3.00,-7.93);\draw (3.00,-8.05) -- (4.00,-8.05);\draw (3.00,-7.95) -- (4.00,-7.95);\draw[black] (4.00,-8.07) -- (4.00,-7.93);\draw (4.00,-8.05) -- (5.00,-7.95);\draw (4.00,-7.95) -- (5.00,-8.05);\draw[black] (5.00,-8.07) -- (5.00,-7.93);
\node[anchor=base] () at (-0.40,-8.20) {\footnotesize b};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (0.67,-8.35);\draw (0.00,-8.40) -- (0.67,-8.40);\draw (0.00,-8.45) -- (0.67,-8.45);\draw[black] (0.67,-8.47) -- (0.67,-8.33);\draw (0.67,-8.45) -- (1.33,-8.45);\draw (0.67,-8.35) -- (1.33,-8.35);\draw[black] (1.33,-8.47) -- (1.33,-8.33);\draw (1.33,-8.45) -- (2.00,-8.45);\draw (1.33,-8.35) -- (2.00,-8.35);\draw[black] (2.00,-8.47) -- (2.00,-8.33);\draw (2.00,-8.45) -- (3.00,-8.45);\draw (2.00,-8.35) -- (3.00,-8.35);\draw[black] (3.00,-8.47) -- (3.00,-8.33);\draw (3.00,-8.45) -- (4.00,-8.45);\draw (3.00,-8.35) -- (4.00,-8.35);\draw[black] (4.00,-8.47) -- (4.00,-8.33);\draw (4.00,-8.45) -- (5.00,-8.35);\draw (4.00,-8.35) -- (5.00,-8.45);\draw[black] (5.00,-8.47) -- (5.00,-8.33);
\node[anchor=base] () at (-0.40,-8.60) {\footnotesize b};
\draw (0,-8.87) -- (0,-8.7300);\draw (0.00,-8.75) -- (0.67,-8.75);\draw (0.00,-8.80) -- (0.67,-8.80);\draw (0.00,-8.85) -- (0.67,-8.85);\draw[black] (0.67,-8.87) -- (0.67,-8.73);\draw (0.67,-8.80) -- (1.33,-8.80);\draw[black] (1.33,-8.87) -- (1.33,-8.73);\draw (1.33,-8.85) -- (2.00,-8.85);\draw (1.33,-8.75) -- (2.00,-8.75);\draw[black] (2.00,-8.87) -- (2.00,-8.73);\draw (2.00,-8.85) -- (3.00,-8.85);\draw (2.00,-8.75) -- (3.00,-8.75);\draw[black] (3.00,-8.87) -- (3.00,-8.73);\draw (3.00,-8.85) -- (4.00,-8.85);\draw (3.00,-8.75) -- (4.00,-8.75);\draw[black] (4.00,-8.87) -- (4.00,-8.73);\draw (4.00,-8.85) -- (5.00,-8.75);\draw (4.00,-8.75) -- (5.00,-8.85);\draw[black] (5.00,-8.87) -- (5.00,-8.73);
\node[anchor=base] () at (-0.40,-9.00) {\footnotesize a};
\draw (0,-9.27) -- (0,-9.1300);\draw (0.00,-9.15) -- (0.67,-9.15);\draw (0.00,-9.20) -- (0.67,-9.20);\draw (0.00,-9.25) -- (0.67,-9.25);\draw[black] (0.67,-9.27) -- (0.67,-9.13);\draw (0.67,-9.20) -- (1.33,-9.20);\draw[black] (1.33,-9.27) -- (1.33,-9.13);\draw (1.33,-9.20) -- (2.00,-9.20);\draw[black] (2.00,-9.27) -- (2.00,-9.13);\draw (2.00,-9.25) -- (3.00,-9.25);\draw (2.00,-9.15) -- (3.00,-9.15);\draw[black] (3.00,-9.27) -- (3.00,-9.13);\draw (3.00,-9.25) -- (4.00,-9.25);\draw (3.00,-9.15) -- (4.00,-9.15);\draw[black] (4.00,-9.27) -- (4.00,-9.13);\draw (4.00,-9.25) -- (5.00,-9.15);\draw (4.00,-9.15) -- (5.00,-9.25);\draw[black] (5.00,-9.27) -- (5.00,-9.13);
\node[anchor=base] () at (-0.40,-9.40) {\footnotesize c};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (1.00,-9.55);\draw (0.00,-9.60) -- (1.00,-9.60);\draw (0.00,-9.65) -- (1.00,-9.65);\draw[black] (1.00,-9.67) -- (1.00,-9.53);\draw (1.00,-9.65) -- (2.00,-9.65);\draw (1.00,-9.55) -- (2.00,-9.55);\draw[black] (2.00,-9.67) -- (2.00,-9.53);\draw (2.00,-9.65) -- (3.00,-9.65);\draw (2.00,-9.55) -- (3.00,-9.55);\draw[black] (3.00,-9.67) -- (3.00,-9.53);\draw (3.00,-9.65) -- (4.00,-9.65);\draw (3.00,-9.55) -- (4.00,-9.55);\draw[black] (4.00,-9.67) -- (4.00,-9.53);\draw (4.00,-9.65) -- (5.00,-9.55);\draw (4.00,-9.55) -- (5.00,-9.65);\draw[black] (5.00,-9.67) -- (5.00,-9.53);
\node[anchor=base] () at (-0.40,-9.80) {\footnotesize a};
\draw (0,-10.07) -- (0,-9.9300);\draw (0.00,-9.95) -- (1.00,-9.95);\draw (0.00,-10.00) -- (1.00,-10.00);\draw (0.00,-10.05) -- (1.00,-10.05);\draw[black] (1.00,-10.07) -- (1.00,-9.93);\draw (1.00,-10.05) -- (2.00,-10.05);\draw (1.00,-9.95) -- (2.00,-9.95);\draw[black] (2.00,-10.07) -- (2.00,-9.93);\draw (2.00,-10.05) -- (3.00,-10.05);\draw (2.00,-9.95) -- (3.00,-9.95);\draw[black] (3.00,-10.07) -- (3.00,-9.93);\draw (3.00,-10.05) -- (4.00,-10.05);\draw (3.00,-9.95) -- (4.00,-9.95);\draw[black] (4.00,-10.07) -- (4.00,-9.93);\draw (4.00,-10.05) -- (5.00,-9.95);\draw (4.00,-9.95) -- (5.00,-10.05);\draw[black] (5.00,-10.07) -- (5.00,-9.93);
\node[anchor=base] () at (-0.40,-10.20) {\footnotesize b};
\draw (0,-10.47) -- (0,-10.3300);\draw (0.00,-10.35) -- (1.00,-10.35);\draw (0.00,-10.40) -- (1.00,-10.40);\draw (0.00,-10.45) -- (1.00,-10.45);\draw[black] (1.00,-10.47) -- (1.00,-10.33);\draw (1.00,-10.40) -- (2.00,-10.40);\draw[black] (2.00,-10.47) -- (2.00,-10.33);\draw (2.00,-10.45) -- (3.00,-10.45);\draw (2.00,-10.35) -- (3.00,-10.35);\draw[black] (3.00,-10.47) -- (3.00,-10.33);\draw (3.00,-10.45) -- (4.00,-10.45);\draw (3.00,-10.35) -- (4.00,-10.35);\draw[black] (4.00,-10.47) -- (4.00,-10.33);\draw (4.00,-10.45) -- (5.00,-10.35);\draw (4.00,-10.35) -- (5.00,-10.45);\draw[black] (5.00,-10.47) -- (5.00,-10.33);
\node[anchor=base] () at (-0.40,-10.60) {\footnotesize a};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (1.00,-10.75);\draw (0.00,-10.80) -- (1.00,-10.80);\draw (0.00,-10.85) -- (1.00,-10.85);\draw[black] (1.00,-10.87) -- (1.00,-10.73);\draw (1.00,-10.80) -- (2.00,-10.80);\draw[black] (2.00,-10.87) -- (2.00,-10.73);\draw (2.00,-10.80) -- (3.00,-10.80);\draw[black] (3.00,-10.87) -- (3.00,-10.73);\draw (3.00,-10.85) -- (4.00,-10.85);\draw (3.00,-10.75) -- (4.00,-10.75);\draw[black] (4.00,-10.87) -- (4.00,-10.73);\draw (4.00,-10.85) -- (5.00,-10.75);\draw (4.00,-10.75) -- (5.00,-10.85);\draw[black] (5.00,-10.87) -- (5.00,-10.73);
\node[anchor=base] () at (-0.40,-11.00) {\footnotesize b};
\draw (0,-11.27) -- (0,-11.1300);\draw (0.00,-11.15) -- (1.00,-11.15);\draw (0.00,-11.20) -- (1.00,-11.20);\draw (0.00,-11.25) -- (1.00,-11.25);\draw[black] (1.00,-11.27) -- (1.00,-11.13);\draw (1.00,-11.20) -- (2.00,-11.20);\draw[black] (2.00,-11.27) -- (2.00,-11.13);\draw (2.00,-11.20) -- (3.00,-11.20);\draw[black] (3.00,-11.27) -- (3.00,-11.13);\draw (3.00,-11.25) -- (4.00,-11.25);\draw (3.00,-11.15) -- (4.00,-11.15);\draw[black] (4.00,-11.27) -- (4.00,-11.13);\draw (4.00,-11.25) -- (5.00,-11.15);\draw (4.00,-11.15) -- (5.00,-11.25);\draw[black] (5.00,-11.27) -- (5.00,-11.13);
\node[anchor=base] () at (-0.40,-11.40) {\footnotesize b};
\draw (0,-11.67) -- (0,-11.5300);\draw (0.00,-11.55) -- (1.00,-11.55);\draw (0.00,-11.60) -- (1.00,-11.60);\draw (0.00,-11.65) -- (1.00,-11.65);\draw[black] (1.00,-11.67) -- (1.00,-11.53);\draw (1.00,-11.60) -- (2.00,-11.60);\draw[black] (2.00,-11.67) -- (2.00,-11.53);\draw (2.00,-11.60) -- (3.00,-11.60);\draw[black] (3.00,-11.67) -- (3.00,-11.53);\draw (3.00,-11.65) -- (4.00,-11.65);\draw (3.00,-11.55) -- (4.00,-11.55);\draw[black] (4.00,-11.67) -- (4.00,-11.53);\draw (4.00,-11.65) -- (5.00,-11.55);\draw (4.00,-11.55) -- (5.00,-11.65);\draw[black] (5.00,-11.67) -- (5.00,-11.53);
\node[anchor=base] () at (-0.40,-11.80) {\footnotesize a};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (1.00,-11.95);\draw (0.00,-12.00) -- (1.00,-12.00);\draw (0.00,-12.05) -- (1.00,-12.05);\draw[black] (1.00,-12.07) -- (1.00,-11.93);\draw (1.00,-12.00) -- (2.00,-12.00);\draw[black] (2.00,-12.07) -- (2.00,-11.93);\draw (2.00,-12.05) -- (3.00,-12.05);\draw (2.00,-11.95) -- (3.00,-11.95);\draw[black] (3.00,-12.07) -- (3.00,-11.93);\draw (3.00,-12.05) -- (4.00,-12.05);\draw (3.00,-11.95) -- (4.00,-11.95);\draw[black] (4.00,-12.07) -- (4.00,-11.93);\draw (4.00,-12.05) -- (5.00,-11.95);\draw (4.00,-11.95) -- (5.00,-12.05);\draw[black] (5.00,-12.07) -- (5.00,-11.93);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 1};
\node () at (2.4,0.4) {\footnotesize 0};
\node () at (3.4,0.4) {\footnotesize 0};
\node () at (4.4,0.4) {\footnotesize 3};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.05) -- (2.00,-0.05);\draw (1.00,0.05) -- (2.00,0.05);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.00) -- (3.00,-0.00);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.00) -- (4.00,-0.00);\draw[black] (4.00,-0.07) -- (4.00,0.07);\draw (4.00,-0.05) -- (5.00,0.05);\draw (4.00,0.05) -- (5.00,-0.05);\draw[black] (5.00,-0.07) -- (5.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize c};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (0.67,-0.35);\draw (0.00,-0.40) -- (0.67,-0.40);\draw (0.00,-0.45) -- (0.67,-0.45);\draw[black] (0.67,-0.47) -- (0.67,-0.33);\draw (0.67,-0.40) -- (1.33,-0.40);\draw[black] (1.33,-0.47) -- (1.33,-0.33);\draw (1.33,-0.40) -- (2.00,-0.40);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.40) -- (3.00,-0.40);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.40) -- (4.00,-0.40);\draw[black] (4.00,-0.47) -- (4.00,-0.33);\draw (4.00,-0.45) -- (5.00,-0.35);\draw (4.00,-0.35) -- (5.00,-0.45);\draw[black] (5.00,-0.47) -- (5.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize a};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (0.67,-0.75);\draw (0.00,-0.80) -- (0.67,-0.80);\draw (0.00,-0.85) -- (0.67,-0.85);\draw[black] (0.67,-0.87) -- (0.67,-0.73);\draw (0.67,-0.80) -- (1.33,-0.80);\draw[black] (1.33,-0.87) -- (1.33,-0.73);\draw (1.33,-0.85) -- (2.00,-0.85);\draw (1.33,-0.75) -- (2.00,-0.75);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.80) -- (3.00,-0.80);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.80) -- (4.00,-0.80);\draw[black] (4.00,-0.87) -- (4.00,-0.73);\draw (4.00,-0.85) -- (5.00,-0.75);\draw (4.00,-0.75) -- (5.00,-0.85);\draw[black] (5.00,-0.87) -- (5.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (0.67,-1.15);\draw (0.00,-1.20) -- (0.67,-1.20);\draw (0.00,-1.25) -- (0.67,-1.25);\draw[black] (0.67,-1.27) -- (0.67,-1.13);\draw (0.67,-1.25) -- (1.33,-1.25);\draw (0.67,-1.15) -- (1.33,-1.15);\draw[black] (1.33,-1.27) -- (1.33,-1.13);\draw (1.33,-1.20) -- (2.00,-1.20);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.20) -- (3.00,-1.20);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.20) -- (4.00,-1.20);\draw[black] (4.00,-1.27) -- (4.00,-1.13);\draw (4.00,-1.25) -- (5.00,-1.15);\draw (4.00,-1.15) -- (5.00,-1.25);\draw[black] (5.00,-1.27) -- (5.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize b};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (0.67,-1.55);\draw (0.00,-1.60) -- (0.67,-1.60);\draw (0.00,-1.65) -- (0.67,-1.65);\draw[black] (0.67,-1.67) -- (0.67,-1.53);\draw (0.67,-1.65) -- (1.33,-1.65);\draw (0.67,-1.55) -- (1.33,-1.55);\draw[black] (1.33,-1.67) -- (1.33,-1.53);\draw (1.33,-1.65) -- (2.00,-1.65);\draw (1.33,-1.55) -- (2.00,-1.55);\draw[black] (2.00,-1.67) -- (2.00,-1.53);\draw (2.00,-1.60) -- (3.00,-1.60);\draw[black] (3.00,-1.67) -- (3.00,-1.53);\draw (3.00,-1.60) -- (4.00,-1.60);\draw[black] (4.00,-1.67) -- (4.00,-1.53);\draw (4.00,-1.65) -- (5.00,-1.55);\draw (4.00,-1.55) -- (5.00,-1.65);\draw[black] (5.00,-1.67) -- (5.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize a};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (0.67,-1.95);\draw (0.00,-2.00) -- (0.67,-2.00);\draw (0.00,-2.05) -- (0.67,-2.05);\draw[black] (0.67,-2.07) -- (0.67,-1.93);\draw (0.67,-2.05) -- (1.33,-2.05);\draw (0.67,-1.95) -- (1.33,-1.95);\draw[black] (1.33,-2.07) -- (1.33,-1.93);\draw (1.33,-2.05) -- (2.00,-2.05);\draw (1.33,-1.95) -- (2.00,-1.95);\draw[black] (2.00,-2.07) -- (2.00,-1.93);\draw (2.00,-2.00) -- (3.00,-2.00);\draw[black] (3.00,-2.07) -- (3.00,-1.93);\draw (3.00,-2.00) -- (4.00,-2.00);\draw[black] (4.00,-2.07) -- (4.00,-1.93);\draw (4.00,-2.05) -- (5.00,-1.95);\draw (4.00,-1.95) -- (5.00,-2.05);\draw[black] (5.00,-2.07) -- (5.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize b};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (0.67,-2.35);\draw (0.00,-2.40) -- (0.67,-2.40);\draw (0.00,-2.45) -- (0.67,-2.45);\draw[black] (0.67,-2.47) -- (0.67,-2.33);\draw (0.67,-2.40) -- (1.33,-2.40);\draw[black] (1.33,-2.47) -- (1.33,-2.33);\draw (1.33,-2.45) -- (2.00,-2.45);\draw (1.33,-2.35) -- (2.00,-2.35);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.40) -- (3.00,-2.40);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.40) -- (4.00,-2.40);\draw[black] (4.00,-2.47) -- (4.00,-2.33);\draw (4.00,-2.45) -- (5.00,-2.35);\draw (4.00,-2.35) -- (5.00,-2.45);\draw[black] (5.00,-2.47) -- (5.00,-2.33);
\node[anchor=base] () at (-0.40,-2.60) {\footnotesize a};
\draw (0,-2.87) -- (0,-2.7300);\draw (0.00,-2.75) -- (0.67,-2.75);\draw (0.00,-2.80) -- (0.67,-2.80);\draw (0.00,-2.85) -- (0.67,-2.85);\draw[black] (0.67,-2.87) -- (0.67,-2.73);\draw (0.67,-2.80) -- (1.33,-2.80);\draw[black] (1.33,-2.87) -- (1.33,-2.73);\draw (1.33,-2.80) -- (2.00,-2.80);\draw[black] (2.00,-2.87) -- (2.00,-2.73);\draw (2.00,-2.80) -- (3.00,-2.80);\draw[black] (3.00,-2.87) -- (3.00,-2.73);\draw (3.00,-2.80) -- (4.00,-2.80);\draw[black] (4.00,-2.87) -- (4.00,-2.73);\draw (4.00,-2.85) -- (5.00,-2.75);\draw (4.00,-2.75) -- (5.00,-2.85);\draw[black] (5.00,-2.87) -- (5.00,-2.73);
\node[anchor=base] () at (-0.40,-3.00) {\footnotesize c};
\draw (0,-3.27) -- (0,-3.1300);\draw (0.00,-3.15) -- (1.00,-3.15);\draw (0.00,-3.20) -- (1.00,-3.20);\draw (0.00,-3.25) -- (1.00,-3.25);\draw[black] (1.00,-3.27) -- (1.00,-3.13);\draw (1.00,-3.25) -- (2.00,-3.25);\draw (1.00,-3.15) -- (2.00,-3.15);\draw[black] (2.00,-3.27) -- (2.00,-3.13);\draw (2.00,-3.20) -- (3.00,-3.20);\draw[black] (3.00,-3.27) -- (3.00,-3.13);\draw (3.00,-3.20) -- (4.00,-3.20);\draw[black] (4.00,-3.27) -- (4.00,-3.13);\draw (4.00,-3.25) -- (5.00,-3.15);\draw (4.00,-3.15) -- (5.00,-3.25);\draw[black] (5.00,-3.27) -- (5.00,-3.13);
\node[anchor=base] () at (-0.40,-3.40) {\footnotesize a};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (1.00,-3.55);\draw (0.00,-3.60) -- (1.00,-3.60);\draw (0.00,-3.65) -- (1.00,-3.65);\draw[black] (1.00,-3.67) -- (1.00,-3.53);\draw (1.00,-3.65) -- (2.00,-3.65);\draw (1.00,-3.55) -- (2.00,-3.55);\draw[black] (2.00,-3.67) -- (2.00,-3.53);\draw (2.00,-3.60) -- (3.00,-3.60);\draw[black] (3.00,-3.67) -- (3.00,-3.53);\draw (3.00,-3.60) -- (4.00,-3.60);\draw[black] (4.00,-3.67) -- (4.00,-3.53);\draw (4.00,-3.65) -- (5.00,-3.55);\draw (4.00,-3.55) -- (5.00,-3.65);\draw[black] (5.00,-3.67) -- (5.00,-3.53);
\node[anchor=base] () at (-0.40,-3.80) {\footnotesize b};
\draw (0,-4.07) -- (0,-3.9300);\draw (0.00,-3.95) -- (1.00,-3.95);\draw (0.00,-4.00) -- (1.00,-4.00);\draw (0.00,-4.05) -- (1.00,-4.05);\draw[black] (1.00,-4.07) -- (1.00,-3.93);\draw (1.00,-4.05) -- (2.00,-4.05);\draw (1.00,-3.95) -- (2.00,-3.95);\draw[black] (2.00,-4.07) -- (2.00,-3.93);\draw (2.00,-4.05) -- (3.00,-4.05);\draw (2.00,-3.95) -- (3.00,-3.95);\draw[black] (3.00,-4.07) -- (3.00,-3.93);\draw (3.00,-4.00) -- (4.00,-4.00);\draw[black] (4.00,-4.07) -- (4.00,-3.93);\draw (4.00,-4.05) -- (5.00,-3.95);\draw (4.00,-3.95) -- (5.00,-4.05);\draw[black] (5.00,-4.07) -- (5.00,-3.93);
\node[anchor=base] () at (-0.40,-4.20) {\footnotesize b};
\draw (0,-4.47) -- (0,-4.3300);\draw (0.00,-4.35) -- (1.00,-4.35);\draw (0.00,-4.40) -- (1.00,-4.40);\draw (0.00,-4.45) -- (1.00,-4.45);\draw[black] (1.00,-4.47) -- (1.00,-4.33);\draw (1.00,-4.40) -- (2.00,-4.40);\draw[black] (2.00,-4.47) -- (2.00,-4.33);\draw (2.00,-4.45) -- (3.00,-4.45);\draw (2.00,-4.35) -- (3.00,-4.35);\draw[black] (3.00,-4.47) -- (3.00,-4.33);\draw (3.00,-4.40) -- (4.00,-4.40);\draw[black] (4.00,-4.47) -- (4.00,-4.33);\draw (4.00,-4.45) -- (5.00,-4.35);\draw (4.00,-4.35) -- (5.00,-4.45);\draw[black] (5.00,-4.47) -- (5.00,-4.33);
\node[anchor=base] () at (-0.40,-4.60) {\footnotesize a};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (1.00,-4.75);\draw (0.00,-4.80) -- (1.00,-4.80);\draw (0.00,-4.85) -- (1.00,-4.85);\draw[black] (1.00,-4.87) -- (1.00,-4.73);\draw (1.00,-4.80) -- (2.00,-4.80);\draw[black] (2.00,-4.87) -- (2.00,-4.73);\draw (2.00,-4.80) -- (3.00,-4.80);\draw[black] (3.00,-4.87) -- (3.00,-4.73);\draw (3.00,-4.80) -- (4.00,-4.80);\draw[black] (4.00,-4.87) -- (4.00,-4.73);\draw (4.00,-4.85) -- (5.00,-4.75);\draw (4.00,-4.75) -- (5.00,-4.85);\draw[black] (5.00,-4.87) -- (5.00,-4.73);
\node[anchor=base] () at (-0.40,-5.00) {\footnotesize b};
\draw (0,-5.27) -- (0,-5.1300);\draw (0.00,-5.15) -- (1.00,-5.15);\draw (0.00,-5.20) -- (1.00,-5.20);\draw (0.00,-5.25) -- (1.00,-5.25);\draw[black] (1.00,-5.27) -- (1.00,-5.13);\draw (1.00,-5.20) -- (2.00,-5.20);\draw[black] (2.00,-5.27) -- (2.00,-5.13);\draw (2.00,-5.20) -- (3.00,-5.20);\draw[black] (3.00,-5.27) -- (3.00,-5.13);\draw (3.00,-5.20) -- (4.00,-5.20);\draw[black] (4.00,-5.27) -- (4.00,-5.13);\draw (4.00,-5.25) -- (5.00,-5.15);\draw (4.00,-5.15) -- (5.00,-5.25);\draw[black] (5.00,-5.27) -- (5.00,-5.13);
\node[anchor=base] () at (-0.40,-5.40) {\footnotesize a};
\draw (0,-5.67) -- (0,-5.5300);\draw (0.00,-5.55) -- (1.00,-5.55);\draw (0.00,-5.60) -- (1.00,-5.60);\draw (0.00,-5.65) -- (1.00,-5.65);\draw[black] (1.00,-5.67) -- (1.00,-5.53);\draw (1.00,-5.60) -- (2.00,-5.60);\draw[black] (2.00,-5.67) -- (2.00,-5.53);\draw (2.00,-5.65) -- (3.00,-5.65);\draw (2.00,-5.55) -- (3.00,-5.55);\draw[black] (3.00,-5.67) -- (3.00,-5.53);\draw (3.00,-5.60) -- (4.00,-5.60);\draw[black] (4.00,-5.67) -- (4.00,-5.53);\draw (4.00,-5.65) -- (5.00,-5.55);\draw (4.00,-5.55) -- (5.00,-5.65);\draw[black] (5.00,-5.67) -- (5.00,-5.53);
\node[anchor=base] () at (-0.40,-5.80) {\footnotesize c};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (1.00,-5.95);\draw (0.00,-6.00) -- (1.00,-6.00);\draw (0.00,-6.05) -- (1.00,-6.05);\draw[black] (1.00,-6.07) -- (1.00,-5.93);\draw (1.00,-6.00) -- (2.00,-6.00);\draw[black] (2.00,-6.07) -- (2.00,-5.93);\draw (2.00,-6.05) -- (3.00,-6.05);\draw (2.00,-5.95) -- (3.00,-5.95);\draw[black] (3.00,-6.07) -- (3.00,-5.93);\draw (3.00,-6.00) -- (4.00,-6.00);\draw[black] (4.00,-6.07) -- (4.00,-5.93);\draw (4.00,-6.05) -- (5.00,-5.95);\draw (4.00,-5.95) -- (5.00,-6.05);\draw[black] (5.00,-6.07) -- (5.00,-5.93);
\node[anchor=base] () at (-0.40,-6.20) {\footnotesize b};
\draw (0,-6.47) -- (0,-6.3300);\draw (0.00,-6.35) -- (1.00,-6.35);\draw (0.00,-6.40) -- (1.00,-6.40);\draw (0.00,-6.45) -- (1.00,-6.45);\draw[black] (1.00,-6.47) -- (1.00,-6.33);\draw (1.00,-6.45) -- (2.00,-6.45);\draw (1.00,-6.35) -- (2.00,-6.35);\draw[black] (2.00,-6.47) -- (2.00,-6.33);\draw (2.00,-6.40) -- (3.00,-6.40);\draw[black] (3.00,-6.47) -- (3.00,-6.33);\draw (3.00,-6.40) -- (4.00,-6.40);\draw[black] (4.00,-6.47) -- (4.00,-6.33);\draw (4.00,-6.45) -- (5.00,-6.35);\draw (4.00,-6.35) -- (5.00,-6.45);\draw[black] (5.00,-6.47) -- (5.00,-6.33);
\node[anchor=base] () at (-0.40,-6.60) {\footnotesize c};
\draw (0,-6.87) -- (0,-6.7300);\draw (0.00,-6.75) -- (0.67,-6.75);\draw (0.00,-6.80) -- (0.67,-6.80);\draw (0.00,-6.85) -- (0.67,-6.85);\draw[black] (0.67,-6.87) -- (0.67,-6.73);\draw (0.67,-6.80) -- (1.33,-6.80);\draw[black] (1.33,-6.87) -- (1.33,-6.73);\draw (1.33,-6.80) -- (2.00,-6.80);\draw[black] (2.00,-6.87) -- (2.00,-6.73);\draw (2.00,-6.80) -- (3.00,-6.80);\draw[black] (3.00,-6.87) -- (3.00,-6.73);\draw (3.00,-6.80) -- (4.00,-6.80);\draw[black] (4.00,-6.87) -- (4.00,-6.73);\draw (4.00,-6.85) -- (5.00,-6.75);\draw (4.00,-6.75) -- (5.00,-6.85);\draw[black] (5.00,-6.87) -- (5.00,-6.73);
\node[anchor=base] () at (-0.40,-7.00) {\footnotesize a};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (0.67,-7.15);\draw (0.00,-7.20) -- (0.67,-7.20);\draw (0.00,-7.25) -- (0.67,-7.25);\draw[black] (0.67,-7.27) -- (0.67,-7.13);\draw (0.67,-7.20) -- (1.33,-7.20);\draw[black] (1.33,-7.27) -- (1.33,-7.13);\draw (1.33,-7.25) -- (2.00,-7.25);\draw (1.33,-7.15) -- (2.00,-7.15);\draw[black] (2.00,-7.27) -- (2.00,-7.13);\draw (2.00,-7.20) -- (3.00,-7.20);\draw[black] (3.00,-7.27) -- (3.00,-7.13);\draw (3.00,-7.20) -- (4.00,-7.20);\draw[black] (4.00,-7.27) -- (4.00,-7.13);\draw (4.00,-7.25) -- (5.00,-7.15);\draw (4.00,-7.15) -- (5.00,-7.25);\draw[black] (5.00,-7.27) -- (5.00,-7.13);
\node[anchor=base] () at (-0.40,-7.40) {\footnotesize b};
\draw (0,-7.67) -- (0,-7.5300);\draw (0.00,-7.55) -- (0.67,-7.55);\draw (0.00,-7.60) -- (0.67,-7.60);\draw (0.00,-7.65) -- (0.67,-7.65);\draw[black] (0.67,-7.67) -- (0.67,-7.53);\draw (0.67,-7.65) -- (1.33,-7.65);\draw (0.67,-7.55) -- (1.33,-7.55);\draw[black] (1.33,-7.67) -- (1.33,-7.53);\draw (1.33,-7.60) -- (2.00,-7.60);\draw[black] (2.00,-7.67) -- (2.00,-7.53);\draw (2.00,-7.60) -- (3.00,-7.60);\draw[black] (3.00,-7.67) -- (3.00,-7.53);\draw (3.00,-7.60) -- (4.00,-7.60);\draw[black] (4.00,-7.67) -- (4.00,-7.53);\draw (4.00,-7.65) -- (5.00,-7.55);\draw (4.00,-7.55) -- (5.00,-7.65);\draw[black] (5.00,-7.67) -- (5.00,-7.53);
\node[anchor=base] () at (-0.40,-7.80) {\footnotesize a};
\draw (0,-8.07) -- (0,-7.9300);\draw (0.00,-7.95) -- (0.67,-7.95);\draw (0.00,-8.00) -- (0.67,-8.00);\draw (0.00,-8.05) -- (0.67,-8.05);\draw[black] (0.67,-8.07) -- (0.67,-7.93);\draw (0.67,-8.05) -- (1.33,-8.05);\draw (0.67,-7.95) -- (1.33,-7.95);\draw[black] (1.33,-8.07) -- (1.33,-7.93);\draw (1.33,-8.00) -- (2.00,-8.00);\draw[black] (2.00,-8.07) -- (2.00,-7.93);\draw (2.00,-8.00) -- (3.00,-8.00);\draw[black] (3.00,-8.07) -- (3.00,-7.93);\draw (3.00,-8.00) -- (4.00,-8.00);\draw[black] (4.00,-8.07) -- (4.00,-7.93);\draw (4.00,-8.05) -- (5.00,-7.95);\draw (4.00,-7.95) -- (5.00,-8.05);\draw[black] (5.00,-8.07) -- (5.00,-7.93);
\node[anchor=base] () at (-0.40,-8.20) {\footnotesize b};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (0.67,-8.35);\draw (0.00,-8.40) -- (0.67,-8.40);\draw (0.00,-8.45) -- (0.67,-8.45);\draw[black] (0.67,-8.47) -- (0.67,-8.33);\draw (0.67,-8.45) -- (1.33,-8.45);\draw (0.67,-8.35) -- (1.33,-8.35);\draw[black] (1.33,-8.47) -- (1.33,-8.33);\draw (1.33,-8.45) -- (2.00,-8.45);\draw (1.33,-8.35) -- (2.00,-8.35);\draw[black] (2.00,-8.47) -- (2.00,-8.33);\draw (2.00,-8.40) -- (3.00,-8.40);\draw[black] (3.00,-8.47) -- (3.00,-8.33);\draw (3.00,-8.40) -- (4.00,-8.40);\draw[black] (4.00,-8.47) -- (4.00,-8.33);\draw (4.00,-8.45) -- (5.00,-8.35);\draw (4.00,-8.35) -- (5.00,-8.45);\draw[black] (5.00,-8.47) -- (5.00,-8.33);
\node[anchor=base] () at (-0.40,-8.60) {\footnotesize b};
\draw (0,-8.87) -- (0,-8.7300);\draw (0.00,-8.75) -- (0.67,-8.75);\draw (0.00,-8.80) -- (0.67,-8.80);\draw (0.00,-8.85) -- (0.67,-8.85);\draw[black] (0.67,-8.87) -- (0.67,-8.73);\draw (0.67,-8.80) -- (1.33,-8.80);\draw[black] (1.33,-8.87) -- (1.33,-8.73);\draw (1.33,-8.85) -- (2.00,-8.85);\draw (1.33,-8.75) -- (2.00,-8.75);\draw[black] (2.00,-8.87) -- (2.00,-8.73);\draw (2.00,-8.80) -- (3.00,-8.80);\draw[black] (3.00,-8.87) -- (3.00,-8.73);\draw (3.00,-8.80) -- (4.00,-8.80);\draw[black] (4.00,-8.87) -- (4.00,-8.73);\draw (4.00,-8.85) -- (5.00,-8.75);\draw (4.00,-8.75) -- (5.00,-8.85);\draw[black] (5.00,-8.87) -- (5.00,-8.73);
\node[anchor=base] () at (-0.40,-9.00) {\footnotesize a};
\draw (0,-9.27) -- (0,-9.1300);\draw (0.00,-9.15) -- (0.67,-9.15);\draw (0.00,-9.20) -- (0.67,-9.20);\draw (0.00,-9.25) -- (0.67,-9.25);\draw[black] (0.67,-9.27) -- (0.67,-9.13);\draw (0.67,-9.20) -- (1.33,-9.20);\draw[black] (1.33,-9.27) -- (1.33,-9.13);\draw (1.33,-9.20) -- (2.00,-9.20);\draw[black] (2.00,-9.27) -- (2.00,-9.13);\draw (2.00,-9.20) -- (3.00,-9.20);\draw[black] (3.00,-9.27) -- (3.00,-9.13);\draw (3.00,-9.20) -- (4.00,-9.20);\draw[black] (4.00,-9.27) -- (4.00,-9.13);\draw (4.00,-9.25) -- (5.00,-9.15);\draw (4.00,-9.15) -- (5.00,-9.25);\draw[black] (5.00,-9.27) -- (5.00,-9.13);
\node[anchor=base] () at (-0.40,-9.40) {\footnotesize c};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (1.00,-9.55);\draw (0.00,-9.60) -- (1.00,-9.60);\draw (0.00,-9.65) -- (1.00,-9.65);\draw[black] (1.00,-9.67) -- (1.00,-9.53);\draw (1.00,-9.65) -- (2.00,-9.65);\draw (1.00,-9.55) -- (2.00,-9.55);\draw[black] (2.00,-9.67) -- (2.00,-9.53);\draw (2.00,-9.60) -- (3.00,-9.60);\draw[black] (3.00,-9.67) -- (3.00,-9.53);\draw (3.00,-9.60) -- (4.00,-9.60);\draw[black] (4.00,-9.67) -- (4.00,-9.53);\draw (4.00,-9.65) -- (5.00,-9.55);\draw (4.00,-9.55) -- (5.00,-9.65);\draw[black] (5.00,-9.67) -- (5.00,-9.53);
\node[anchor=base] () at (-0.40,-9.80) {\footnotesize a};
\draw (0,-10.07) -- (0,-9.9300);\draw (0.00,-9.95) -- (1.00,-9.95);\draw (0.00,-10.00) -- (1.00,-10.00);\draw (0.00,-10.05) -- (1.00,-10.05);\draw[black] (1.00,-10.07) -- (1.00,-9.93);\draw (1.00,-10.05) -- (2.00,-10.05);\draw (1.00,-9.95) -- (2.00,-9.95);\draw[black] (2.00,-10.07) -- (2.00,-9.93);\draw (2.00,-10.00) -- (3.00,-10.00);\draw[black] (3.00,-10.07) -- (3.00,-9.93);\draw (3.00,-10.00) -- (4.00,-10.00);\draw[black] (4.00,-10.07) -- (4.00,-9.93);\draw (4.00,-10.05) -- (5.00,-9.95);\draw (4.00,-9.95) -- (5.00,-10.05);\draw[black] (5.00,-10.07) -- (5.00,-9.93);
\node[anchor=base] () at (-0.40,-10.20) {\footnotesize b};
\draw (0,-10.47) -- (0,-10.3300);\draw (0.00,-10.35) -- (1.00,-10.35);\draw (0.00,-10.40) -- (1.00,-10.40);\draw (0.00,-10.45) -- (1.00,-10.45);\draw[black] (1.00,-10.47) -- (1.00,-10.33);\draw (1.00,-10.45) -- (2.00,-10.45);\draw (1.00,-10.35) -- (2.00,-10.35);\draw[black] (2.00,-10.47) -- (2.00,-10.33);\draw (2.00,-10.45) -- (3.00,-10.45);\draw (2.00,-10.35) -- (3.00,-10.35);\draw[black] (3.00,-10.47) -- (3.00,-10.33);\draw (3.00,-10.40) -- (4.00,-10.40);\draw[black] (4.00,-10.47) -- (4.00,-10.33);\draw (4.00,-10.45) -- (5.00,-10.35);\draw (4.00,-10.35) -- (5.00,-10.45);\draw[black] (5.00,-10.47) -- (5.00,-10.33);
\node[anchor=base] () at (-0.40,-10.60) {\footnotesize a};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (1.00,-10.75);\draw (0.00,-10.80) -- (1.00,-10.80);\draw (0.00,-10.85) -- (1.00,-10.85);\draw[black] (1.00,-10.87) -- (1.00,-10.73);\draw (1.00,-10.85) -- (2.00,-10.85);\draw (1.00,-10.75) -- (2.00,-10.75);\draw[black] (2.00,-10.87) -- (2.00,-10.73);\draw (2.00,-10.85) -- (3.00,-10.85);\draw (2.00,-10.75) -- (3.00,-10.75);\draw[black] (3.00,-10.87) -- (3.00,-10.73);\draw (3.00,-10.80) -- (4.00,-10.80);\draw[black] (4.00,-10.87) -- (4.00,-10.73);\draw (4.00,-10.85) -- (5.00,-10.75);\draw (4.00,-10.75) -- (5.00,-10.85);\draw[black] (5.00,-10.87) -- (5.00,-10.73);
\node[anchor=base] () at (-0.40,-11.00) {\footnotesize b};
\draw (0,-11.27) -- (0,-11.1300);\draw (0.00,-11.15) -- (1.00,-11.15);\draw (0.00,-11.20) -- (1.00,-11.20);\draw (0.00,-11.25) -- (1.00,-11.25);\draw[black] (1.00,-11.27) -- (1.00,-11.13);\draw (1.00,-11.20) -- (2.00,-11.20);\draw[black] (2.00,-11.27) -- (2.00,-11.13);\draw (2.00,-11.25) -- (3.00,-11.25);\draw (2.00,-11.15) -- (3.00,-11.15);\draw[black] (3.00,-11.27) -- (3.00,-11.13);\draw (3.00,-11.20) -- (4.00,-11.20);\draw[black] (4.00,-11.27) -- (4.00,-11.13);\draw (4.00,-11.25) -- (5.00,-11.15);\draw (4.00,-11.15) -- (5.00,-11.25);\draw[black] (5.00,-11.27) -- (5.00,-11.13);
\node[anchor=base] () at (-0.40,-11.40) {\footnotesize b};
\draw (0,-11.67) -- (0,-11.5300);\draw (0.00,-11.55) -- (1.00,-11.55);\draw (0.00,-11.60) -- (1.00,-11.60);\draw (0.00,-11.65) -- (1.00,-11.65);\draw[black] (1.00,-11.67) -- (1.00,-11.53);\draw (1.00,-11.65) -- (2.00,-11.65);\draw (1.00,-11.55) -- (2.00,-11.55);\draw[black] (2.00,-11.67) -- (2.00,-11.53);\draw (2.00,-11.60) -- (3.00,-11.60);\draw[black] (3.00,-11.67) -- (3.00,-11.53);\draw (3.00,-11.60) -- (4.00,-11.60);\draw[black] (4.00,-11.67) -- (4.00,-11.53);\draw (4.00,-11.65) -- (5.00,-11.55);\draw (4.00,-11.55) -- (5.00,-11.65);\draw[black] (5.00,-11.67) -- (5.00,-11.53);
\node[anchor=base] () at (-0.40,-11.80) {\footnotesize a};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (1.00,-11.95);\draw (0.00,-12.00) -- (1.00,-12.00);\draw (0.00,-12.05) -- (1.00,-12.05);\draw[black] (1.00,-12.07) -- (1.00,-11.93);\draw (1.00,-12.05) -- (2.00,-12.05);\draw (1.00,-11.95) -- (2.00,-11.95);\draw[black] (2.00,-12.07) -- (2.00,-11.93);\draw (2.00,-12.00) -- (3.00,-12.00);\draw[black] (3.00,-12.07) -- (3.00,-11.93);\draw (3.00,-12.00) -- (4.00,-12.00);\draw[black] (4.00,-12.07) -- (4.00,-11.93);\draw (4.00,-12.05) -- (5.00,-11.95);\draw (4.00,-11.95) -- (5.00,-12.05);\draw[black] (5.00,-12.07) -- (5.00,-11.93);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 1};
\node () at (2.4,0.4) {\footnotesize 0};
\node () at (3.4,0.4) {\footnotesize 1};
\node () at (4.4,0.4) {\footnotesize 3};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.05) -- (2.00,-0.05);\draw (1.00,0.05) -- (2.00,0.05);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.00) -- (3.00,-0.00);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.05) -- (4.00,-0.05);\draw (3.00,0.05) -- (4.00,0.05);\draw[black] (4.00,-0.07) -- (4.00,0.07);\draw (4.00,-0.05) -- (5.00,0.05);\draw (4.00,0.05) -- (5.00,-0.05);\draw[black] (5.00,-0.07) -- (5.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize c};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (0.67,-0.35);\draw (0.00,-0.40) -- (0.67,-0.40);\draw (0.00,-0.45) -- (0.67,-0.45);\draw[black] (0.67,-0.47) -- (0.67,-0.33);\draw (0.67,-0.40) -- (1.33,-0.40);\draw[black] (1.33,-0.47) -- (1.33,-0.33);\draw (1.33,-0.40) -- (2.00,-0.40);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.40) -- (3.00,-0.40);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.45) -- (4.00,-0.45);\draw (3.00,-0.35) -- (4.00,-0.35);\draw[black] (4.00,-0.47) -- (4.00,-0.33);\draw (4.00,-0.45) -- (5.00,-0.35);\draw (4.00,-0.35) -- (5.00,-0.45);\draw[black] (5.00,-0.47) -- (5.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize a};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (0.67,-0.75);\draw (0.00,-0.80) -- (0.67,-0.80);\draw (0.00,-0.85) -- (0.67,-0.85);\draw[black] (0.67,-0.87) -- (0.67,-0.73);\draw (0.67,-0.80) -- (1.33,-0.80);\draw[black] (1.33,-0.87) -- (1.33,-0.73);\draw (1.33,-0.85) -- (2.00,-0.85);\draw (1.33,-0.75) -- (2.00,-0.75);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.80) -- (3.00,-0.80);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.85) -- (4.00,-0.85);\draw (3.00,-0.75) -- (4.00,-0.75);\draw[black] (4.00,-0.87) -- (4.00,-0.73);\draw (4.00,-0.85) -- (5.00,-0.75);\draw (4.00,-0.75) -- (5.00,-0.85);\draw[black] (5.00,-0.87) -- (5.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (0.67,-1.15);\draw (0.00,-1.20) -- (0.67,-1.20);\draw (0.00,-1.25) -- (0.67,-1.25);\draw[black] (0.67,-1.27) -- (0.67,-1.13);\draw (0.67,-1.25) -- (1.33,-1.25);\draw (0.67,-1.15) -- (1.33,-1.15);\draw[black] (1.33,-1.27) -- (1.33,-1.13);\draw (1.33,-1.20) -- (2.00,-1.20);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.20) -- (3.00,-1.20);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.25) -- (4.00,-1.25);\draw (3.00,-1.15) -- (4.00,-1.15);\draw[black] (4.00,-1.27) -- (4.00,-1.13);\draw (4.00,-1.25) -- (5.00,-1.15);\draw (4.00,-1.15) -- (5.00,-1.25);\draw[black] (5.00,-1.27) -- (5.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize b};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (0.67,-1.55);\draw (0.00,-1.60) -- (0.67,-1.60);\draw (0.00,-1.65) -- (0.67,-1.65);\draw[black] (0.67,-1.67) -- (0.67,-1.53);\draw (0.67,-1.65) -- (1.33,-1.65);\draw (0.67,-1.55) -- (1.33,-1.55);\draw[black] (1.33,-1.67) -- (1.33,-1.53);\draw (1.33,-1.65) -- (2.00,-1.65);\draw (1.33,-1.55) -- (2.00,-1.55);\draw[black] (2.00,-1.67) -- (2.00,-1.53);\draw (2.00,-1.60) -- (3.00,-1.60);\draw[black] (3.00,-1.67) -- (3.00,-1.53);\draw (3.00,-1.65) -- (4.00,-1.65);\draw (3.00,-1.55) -- (4.00,-1.55);\draw[black] (4.00,-1.67) -- (4.00,-1.53);\draw (4.00,-1.65) -- (5.00,-1.55);\draw (4.00,-1.55) -- (5.00,-1.65);\draw[black] (5.00,-1.67) -- (5.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize a};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (0.67,-1.95);\draw (0.00,-2.00) -- (0.67,-2.00);\draw (0.00,-2.05) -- (0.67,-2.05);\draw[black] (0.67,-2.07) -- (0.67,-1.93);\draw (0.67,-2.05) -- (1.33,-2.05);\draw (0.67,-1.95) -- (1.33,-1.95);\draw[black] (1.33,-2.07) -- (1.33,-1.93);\draw (1.33,-2.05) -- (2.00,-2.05);\draw (1.33,-1.95) -- (2.00,-1.95);\draw[black] (2.00,-2.07) -- (2.00,-1.93);\draw (2.00,-2.00) -- (3.00,-2.00);\draw[black] (3.00,-2.07) -- (3.00,-1.93);\draw (3.00,-2.05) -- (4.00,-2.05);\draw (3.00,-1.95) -- (4.00,-1.95);\draw[black] (4.00,-2.07) -- (4.00,-1.93);\draw (4.00,-2.05) -- (5.00,-1.95);\draw (4.00,-1.95) -- (5.00,-2.05);\draw[black] (5.00,-2.07) -- (5.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize b};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (0.67,-2.35);\draw (0.00,-2.40) -- (0.67,-2.40);\draw (0.00,-2.45) -- (0.67,-2.45);\draw[black] (0.67,-2.47) -- (0.67,-2.33);\draw (0.67,-2.40) -- (1.33,-2.40);\draw[black] (1.33,-2.47) -- (1.33,-2.33);\draw (1.33,-2.45) -- (2.00,-2.45);\draw (1.33,-2.35) -- (2.00,-2.35);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.40) -- (3.00,-2.40);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.45) -- (4.00,-2.45);\draw (3.00,-2.35) -- (4.00,-2.35);\draw[black] (4.00,-2.47) -- (4.00,-2.33);\draw (4.00,-2.45) -- (5.00,-2.35);\draw (4.00,-2.35) -- (5.00,-2.45);\draw[black] (5.00,-2.47) -- (5.00,-2.33);
\node[anchor=base] () at (-0.40,-2.60) {\footnotesize a};
\draw (0,-2.87) -- (0,-2.7300);\draw (0.00,-2.75) -- (0.67,-2.75);\draw (0.00,-2.80) -- (0.67,-2.80);\draw (0.00,-2.85) -- (0.67,-2.85);\draw[black] (0.67,-2.87) -- (0.67,-2.73);\draw (0.67,-2.80) -- (1.33,-2.80);\draw[black] (1.33,-2.87) -- (1.33,-2.73);\draw (1.33,-2.80) -- (2.00,-2.80);\draw[black] (2.00,-2.87) -- (2.00,-2.73);\draw (2.00,-2.80) -- (3.00,-2.80);\draw[black] (3.00,-2.87) -- (3.00,-2.73);\draw (3.00,-2.85) -- (4.00,-2.85);\draw (3.00,-2.75) -- (4.00,-2.75);\draw[black] (4.00,-2.87) -- (4.00,-2.73);\draw (4.00,-2.85) -- (5.00,-2.75);\draw (4.00,-2.75) -- (5.00,-2.85);\draw[black] (5.00,-2.87) -- (5.00,-2.73);
\node[anchor=base] () at (-0.40,-3.00) {\footnotesize c};
\draw (0,-3.27) -- (0,-3.1300);\draw (0.00,-3.15) -- (1.00,-3.15);\draw (0.00,-3.20) -- (1.00,-3.20);\draw (0.00,-3.25) -- (1.00,-3.25);\draw[black] (1.00,-3.27) -- (1.00,-3.13);\draw (1.00,-3.25) -- (2.00,-3.25);\draw (1.00,-3.15) -- (2.00,-3.15);\draw[black] (2.00,-3.27) -- (2.00,-3.13);\draw (2.00,-3.20) -- (3.00,-3.20);\draw[black] (3.00,-3.27) -- (3.00,-3.13);\draw (3.00,-3.25) -- (4.00,-3.25);\draw (3.00,-3.15) -- (4.00,-3.15);\draw[black] (4.00,-3.27) -- (4.00,-3.13);\draw (4.00,-3.25) -- (5.00,-3.15);\draw (4.00,-3.15) -- (5.00,-3.25);\draw[black] (5.00,-3.27) -- (5.00,-3.13);
\node[anchor=base] () at (-0.40,-3.40) {\footnotesize a};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (1.00,-3.55);\draw (0.00,-3.60) -- (1.00,-3.60);\draw (0.00,-3.65) -- (1.00,-3.65);\draw[black] (1.00,-3.67) -- (1.00,-3.53);\draw (1.00,-3.65) -- (2.00,-3.65);\draw (1.00,-3.55) -- (2.00,-3.55);\draw[black] (2.00,-3.67) -- (2.00,-3.53);\draw (2.00,-3.60) -- (3.00,-3.60);\draw[black] (3.00,-3.67) -- (3.00,-3.53);\draw (3.00,-3.65) -- (4.00,-3.65);\draw (3.00,-3.55) -- (4.00,-3.55);\draw[black] (4.00,-3.67) -- (4.00,-3.53);\draw (4.00,-3.65) -- (5.00,-3.55);\draw (4.00,-3.55) -- (5.00,-3.65);\draw[black] (5.00,-3.67) -- (5.00,-3.53);
\node[anchor=base] () at (-0.40,-3.80) {\footnotesize b};
\draw (0,-4.07) -- (0,-3.9300);\draw (0.00,-3.95) -- (1.00,-3.95);\draw (0.00,-4.00) -- (1.00,-4.00);\draw (0.00,-4.05) -- (1.00,-4.05);\draw[black] (1.00,-4.07) -- (1.00,-3.93);\draw (1.00,-4.05) -- (2.00,-4.05);\draw (1.00,-3.95) -- (2.00,-3.95);\draw[black] (2.00,-4.07) -- (2.00,-3.93);\draw (2.00,-4.05) -- (3.00,-4.05);\draw (2.00,-3.95) -- (3.00,-3.95);\draw[black] (3.00,-4.07) -- (3.00,-3.93);\draw (3.00,-4.05) -- (4.00,-4.05);\draw (3.00,-3.95) -- (4.00,-3.95);\draw[black] (4.00,-4.07) -- (4.00,-3.93);\draw (4.00,-4.05) -- (5.00,-3.95);\draw (4.00,-3.95) -- (5.00,-4.05);\draw[black] (5.00,-4.07) -- (5.00,-3.93);
\node[anchor=base] () at (-0.40,-4.20) {\footnotesize b};
\draw (0,-4.47) -- (0,-4.3300);\draw (0.00,-4.35) -- (1.00,-4.35);\draw (0.00,-4.40) -- (1.00,-4.40);\draw (0.00,-4.45) -- (1.00,-4.45);\draw[black] (1.00,-4.47) -- (1.00,-4.33);\draw (1.00,-4.40) -- (2.00,-4.40);\draw[black] (2.00,-4.47) -- (2.00,-4.33);\draw (2.00,-4.45) -- (3.00,-4.45);\draw (2.00,-4.35) -- (3.00,-4.35);\draw[black] (3.00,-4.47) -- (3.00,-4.33);\draw (3.00,-4.45) -- (4.00,-4.45);\draw (3.00,-4.35) -- (4.00,-4.35);\draw[black] (4.00,-4.47) -- (4.00,-4.33);\draw (4.00,-4.45) -- (5.00,-4.35);\draw (4.00,-4.35) -- (5.00,-4.45);\draw[black] (5.00,-4.47) -- (5.00,-4.33);
\node[anchor=base] () at (-0.40,-4.60) {\footnotesize a};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (1.00,-4.75);\draw (0.00,-4.80) -- (1.00,-4.80);\draw (0.00,-4.85) -- (1.00,-4.85);\draw[black] (1.00,-4.87) -- (1.00,-4.73);\draw (1.00,-4.80) -- (2.00,-4.80);\draw[black] (2.00,-4.87) -- (2.00,-4.73);\draw (2.00,-4.80) -- (3.00,-4.80);\draw[black] (3.00,-4.87) -- (3.00,-4.73);\draw (3.00,-4.85) -- (4.00,-4.85);\draw (3.00,-4.75) -- (4.00,-4.75);\draw[black] (4.00,-4.87) -- (4.00,-4.73);\draw (4.00,-4.85) -- (5.00,-4.75);\draw (4.00,-4.75) -- (5.00,-4.85);\draw[black] (5.00,-4.87) -- (5.00,-4.73);
\node[anchor=base] () at (-0.40,-5.00) {\footnotesize b};
\draw (0,-5.27) -- (0,-5.1300);\draw (0.00,-5.15) -- (1.00,-5.15);\draw (0.00,-5.20) -- (1.00,-5.20);\draw (0.00,-5.25) -- (1.00,-5.25);\draw[black] (1.00,-5.27) -- (1.00,-5.13);\draw (1.00,-5.20) -- (2.00,-5.20);\draw[black] (2.00,-5.27) -- (2.00,-5.13);\draw (2.00,-5.20) -- (3.00,-5.20);\draw[black] (3.00,-5.27) -- (3.00,-5.13);\draw (3.00,-5.25) -- (4.00,-5.25);\draw (3.00,-5.15) -- (4.00,-5.15);\draw[black] (4.00,-5.27) -- (4.00,-5.13);\draw (4.00,-5.25) -- (5.00,-5.15);\draw (4.00,-5.15) -- (5.00,-5.25);\draw[black] (5.00,-5.27) -- (5.00,-5.13);
\node[anchor=base] () at (-0.40,-5.40) {\footnotesize a};
\draw (0,-5.67) -- (0,-5.5300);\draw (0.00,-5.55) -- (1.00,-5.55);\draw (0.00,-5.60) -- (1.00,-5.60);\draw (0.00,-5.65) -- (1.00,-5.65);\draw[black] (1.00,-5.67) -- (1.00,-5.53);\draw (1.00,-5.60) -- (2.00,-5.60);\draw[black] (2.00,-5.67) -- (2.00,-5.53);\draw (2.00,-5.65) -- (3.00,-5.65);\draw (2.00,-5.55) -- (3.00,-5.55);\draw[black] (3.00,-5.67) -- (3.00,-5.53);\draw (3.00,-5.65) -- (4.00,-5.65);\draw (3.00,-5.55) -- (4.00,-5.55);\draw[black] (4.00,-5.67) -- (4.00,-5.53);\draw (4.00,-5.65) -- (5.00,-5.55);\draw (4.00,-5.55) -- (5.00,-5.65);\draw[black] (5.00,-5.67) -- (5.00,-5.53);
\node[anchor=base] () at (-0.40,-5.80) {\footnotesize c};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (1.00,-5.95);\draw (0.00,-6.00) -- (1.00,-6.00);\draw (0.00,-6.05) -- (1.00,-6.05);\draw[black] (1.00,-6.07) -- (1.00,-5.93);\draw (1.00,-6.00) -- (2.00,-6.00);\draw[black] (2.00,-6.07) -- (2.00,-5.93);\draw (2.00,-6.05) -- (3.00,-6.05);\draw (2.00,-5.95) -- (3.00,-5.95);\draw[black] (3.00,-6.07) -- (3.00,-5.93);\draw (3.00,-6.05) -- (4.00,-6.05);\draw (3.00,-5.95) -- (4.00,-5.95);\draw[black] (4.00,-6.07) -- (4.00,-5.93);\draw (4.00,-6.05) -- (5.00,-5.95);\draw (4.00,-5.95) -- (5.00,-6.05);\draw[black] (5.00,-6.07) -- (5.00,-5.93);
\node[anchor=base] () at (-0.40,-6.20) {\footnotesize b};
\draw (0,-6.47) -- (0,-6.3300);\draw (0.00,-6.35) -- (1.00,-6.35);\draw (0.00,-6.40) -- (1.00,-6.40);\draw (0.00,-6.45) -- (1.00,-6.45);\draw[black] (1.00,-6.47) -- (1.00,-6.33);\draw (1.00,-6.45) -- (2.00,-6.45);\draw (1.00,-6.35) -- (2.00,-6.35);\draw[black] (2.00,-6.47) -- (2.00,-6.33);\draw (2.00,-6.40) -- (3.00,-6.40);\draw[black] (3.00,-6.47) -- (3.00,-6.33);\draw (3.00,-6.45) -- (4.00,-6.45);\draw (3.00,-6.35) -- (4.00,-6.35);\draw[black] (4.00,-6.47) -- (4.00,-6.33);\draw (4.00,-6.45) -- (5.00,-6.35);\draw (4.00,-6.35) -- (5.00,-6.45);\draw[black] (5.00,-6.47) -- (5.00,-6.33);
\node[anchor=base] () at (-0.40,-6.60) {\footnotesize c};
\draw (0,-6.87) -- (0,-6.7300);\draw (0.00,-6.75) -- (0.67,-6.75);\draw (0.00,-6.80) -- (0.67,-6.80);\draw (0.00,-6.85) -- (0.67,-6.85);\draw[black] (0.67,-6.87) -- (0.67,-6.73);\draw (0.67,-6.80) -- (1.33,-6.80);\draw[black] (1.33,-6.87) -- (1.33,-6.73);\draw (1.33,-6.80) -- (2.00,-6.80);\draw[black] (2.00,-6.87) -- (2.00,-6.73);\draw (2.00,-6.80) -- (3.00,-6.80);\draw[black] (3.00,-6.87) -- (3.00,-6.73);\draw (3.00,-6.85) -- (4.00,-6.85);\draw (3.00,-6.75) -- (4.00,-6.75);\draw[black] (4.00,-6.87) -- (4.00,-6.73);\draw (4.00,-6.85) -- (5.00,-6.75);\draw (4.00,-6.75) -- (5.00,-6.85);\draw[black] (5.00,-6.87) -- (5.00,-6.73);
\node[anchor=base] () at (-0.40,-7.00) {\footnotesize a};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (0.67,-7.15);\draw (0.00,-7.20) -- (0.67,-7.20);\draw (0.00,-7.25) -- (0.67,-7.25);\draw[black] (0.67,-7.27) -- (0.67,-7.13);\draw (0.67,-7.20) -- (1.33,-7.20);\draw[black] (1.33,-7.27) -- (1.33,-7.13);\draw (1.33,-7.25) -- (2.00,-7.25);\draw (1.33,-7.15) -- (2.00,-7.15);\draw[black] (2.00,-7.27) -- (2.00,-7.13);\draw (2.00,-7.20) -- (3.00,-7.20);\draw[black] (3.00,-7.27) -- (3.00,-7.13);\draw (3.00,-7.25) -- (4.00,-7.25);\draw (3.00,-7.15) -- (4.00,-7.15);\draw[black] (4.00,-7.27) -- (4.00,-7.13);\draw (4.00,-7.25) -- (5.00,-7.15);\draw (4.00,-7.15) -- (5.00,-7.25);\draw[black] (5.00,-7.27) -- (5.00,-7.13);
\node[anchor=base] () at (-0.40,-7.40) {\footnotesize b};
\draw (0,-7.67) -- (0,-7.5300);\draw (0.00,-7.55) -- (0.67,-7.55);\draw (0.00,-7.60) -- (0.67,-7.60);\draw (0.00,-7.65) -- (0.67,-7.65);\draw[black] (0.67,-7.67) -- (0.67,-7.53);\draw (0.67,-7.65) -- (1.33,-7.65);\draw (0.67,-7.55) -- (1.33,-7.55);\draw[black] (1.33,-7.67) -- (1.33,-7.53);\draw (1.33,-7.60) -- (2.00,-7.60);\draw[black] (2.00,-7.67) -- (2.00,-7.53);\draw (2.00,-7.60) -- (3.00,-7.60);\draw[black] (3.00,-7.67) -- (3.00,-7.53);\draw (3.00,-7.65) -- (4.00,-7.65);\draw (3.00,-7.55) -- (4.00,-7.55);\draw[black] (4.00,-7.67) -- (4.00,-7.53);\draw (4.00,-7.65) -- (5.00,-7.55);\draw (4.00,-7.55) -- (5.00,-7.65);\draw[black] (5.00,-7.67) -- (5.00,-7.53);
\node[anchor=base] () at (-0.40,-7.80) {\footnotesize a};
\draw (0,-8.07) -- (0,-7.9300);\draw (0.00,-7.95) -- (0.67,-7.95);\draw (0.00,-8.00) -- (0.67,-8.00);\draw (0.00,-8.05) -- (0.67,-8.05);\draw[black] (0.67,-8.07) -- (0.67,-7.93);\draw (0.67,-8.05) -- (1.33,-8.05);\draw (0.67,-7.95) -- (1.33,-7.95);\draw[black] (1.33,-8.07) -- (1.33,-7.93);\draw (1.33,-8.00) -- (2.00,-8.00);\draw[black] (2.00,-8.07) -- (2.00,-7.93);\draw (2.00,-8.00) -- (3.00,-8.00);\draw[black] (3.00,-8.07) -- (3.00,-7.93);\draw (3.00,-8.05) -- (4.00,-8.05);\draw (3.00,-7.95) -- (4.00,-7.95);\draw[black] (4.00,-8.07) -- (4.00,-7.93);\draw (4.00,-8.05) -- (5.00,-7.95);\draw (4.00,-7.95) -- (5.00,-8.05);\draw[black] (5.00,-8.07) -- (5.00,-7.93);
\node[anchor=base] () at (-0.40,-8.20) {\footnotesize b};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (0.67,-8.35);\draw (0.00,-8.40) -- (0.67,-8.40);\draw (0.00,-8.45) -- (0.67,-8.45);\draw[black] (0.67,-8.47) -- (0.67,-8.33);\draw (0.67,-8.45) -- (1.33,-8.45);\draw (0.67,-8.35) -- (1.33,-8.35);\draw[black] (1.33,-8.47) -- (1.33,-8.33);\draw (1.33,-8.45) -- (2.00,-8.45);\draw (1.33,-8.35) -- (2.00,-8.35);\draw[black] (2.00,-8.47) -- (2.00,-8.33);\draw (2.00,-8.40) -- (3.00,-8.40);\draw[black] (3.00,-8.47) -- (3.00,-8.33);\draw (3.00,-8.45) -- (4.00,-8.45);\draw (3.00,-8.35) -- (4.00,-8.35);\draw[black] (4.00,-8.47) -- (4.00,-8.33);\draw (4.00,-8.45) -- (5.00,-8.35);\draw (4.00,-8.35) -- (5.00,-8.45);\draw[black] (5.00,-8.47) -- (5.00,-8.33);
\node[anchor=base] () at (-0.40,-8.60) {\footnotesize b};
\draw (0,-8.87) -- (0,-8.7300);\draw (0.00,-8.75) -- (0.67,-8.75);\draw (0.00,-8.80) -- (0.67,-8.80);\draw (0.00,-8.85) -- (0.67,-8.85);\draw[black] (0.67,-8.87) -- (0.67,-8.73);\draw (0.67,-8.80) -- (1.33,-8.80);\draw[black] (1.33,-8.87) -- (1.33,-8.73);\draw (1.33,-8.85) -- (2.00,-8.85);\draw (1.33,-8.75) -- (2.00,-8.75);\draw[black] (2.00,-8.87) -- (2.00,-8.73);\draw (2.00,-8.80) -- (3.00,-8.80);\draw[black] (3.00,-8.87) -- (3.00,-8.73);\draw (3.00,-8.85) -- (4.00,-8.85);\draw (3.00,-8.75) -- (4.00,-8.75);\draw[black] (4.00,-8.87) -- (4.00,-8.73);\draw (4.00,-8.85) -- (5.00,-8.75);\draw (4.00,-8.75) -- (5.00,-8.85);\draw[black] (5.00,-8.87) -- (5.00,-8.73);
\node[anchor=base] () at (-0.40,-9.00) {\footnotesize a};
\draw (0,-9.27) -- (0,-9.1300);\draw (0.00,-9.15) -- (0.67,-9.15);\draw (0.00,-9.20) -- (0.67,-9.20);\draw (0.00,-9.25) -- (0.67,-9.25);\draw[black] (0.67,-9.27) -- (0.67,-9.13);\draw (0.67,-9.20) -- (1.33,-9.20);\draw[black] (1.33,-9.27) -- (1.33,-9.13);\draw (1.33,-9.20) -- (2.00,-9.20);\draw[black] (2.00,-9.27) -- (2.00,-9.13);\draw (2.00,-9.20) -- (3.00,-9.20);\draw[black] (3.00,-9.27) -- (3.00,-9.13);\draw (3.00,-9.25) -- (4.00,-9.25);\draw (3.00,-9.15) -- (4.00,-9.15);\draw[black] (4.00,-9.27) -- (4.00,-9.13);\draw (4.00,-9.25) -- (5.00,-9.15);\draw (4.00,-9.15) -- (5.00,-9.25);\draw[black] (5.00,-9.27) -- (5.00,-9.13);
\node[anchor=base] () at (-0.40,-9.40) {\footnotesize c};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (1.00,-9.55);\draw (0.00,-9.60) -- (1.00,-9.60);\draw (0.00,-9.65) -- (1.00,-9.65);\draw[black] (1.00,-9.67) -- (1.00,-9.53);\draw (1.00,-9.65) -- (2.00,-9.65);\draw (1.00,-9.55) -- (2.00,-9.55);\draw[black] (2.00,-9.67) -- (2.00,-9.53);\draw (2.00,-9.60) -- (3.00,-9.60);\draw[black] (3.00,-9.67) -- (3.00,-9.53);\draw (3.00,-9.65) -- (4.00,-9.65);\draw (3.00,-9.55) -- (4.00,-9.55);\draw[black] (4.00,-9.67) -- (4.00,-9.53);\draw (4.00,-9.65) -- (5.00,-9.55);\draw (4.00,-9.55) -- (5.00,-9.65);\draw[black] (5.00,-9.67) -- (5.00,-9.53);
\node[anchor=base] () at (-0.40,-9.80) {\footnotesize a};
\draw (0,-10.07) -- (0,-9.9300);\draw (0.00,-9.95) -- (1.00,-9.95);\draw (0.00,-10.00) -- (1.00,-10.00);\draw (0.00,-10.05) -- (1.00,-10.05);\draw[black] (1.00,-10.07) -- (1.00,-9.93);\draw (1.00,-10.05) -- (2.00,-10.05);\draw (1.00,-9.95) -- (2.00,-9.95);\draw[black] (2.00,-10.07) -- (2.00,-9.93);\draw (2.00,-10.00) -- (3.00,-10.00);\draw[black] (3.00,-10.07) -- (3.00,-9.93);\draw (3.00,-10.05) -- (4.00,-10.05);\draw (3.00,-9.95) -- (4.00,-9.95);\draw[black] (4.00,-10.07) -- (4.00,-9.93);\draw (4.00,-10.05) -- (5.00,-9.95);\draw (4.00,-9.95) -- (5.00,-10.05);\draw[black] (5.00,-10.07) -- (5.00,-9.93);
\node[anchor=base] () at (-0.40,-10.20) {\footnotesize b};
\draw (0,-10.47) -- (0,-10.3300);\draw (0.00,-10.35) -- (1.00,-10.35);\draw (0.00,-10.40) -- (1.00,-10.40);\draw (0.00,-10.45) -- (1.00,-10.45);\draw[black] (1.00,-10.47) -- (1.00,-10.33);\draw (1.00,-10.45) -- (2.00,-10.45);\draw (1.00,-10.35) -- (2.00,-10.35);\draw[black] (2.00,-10.47) -- (2.00,-10.33);\draw (2.00,-10.45) -- (3.00,-10.45);\draw (2.00,-10.35) -- (3.00,-10.35);\draw[black] (3.00,-10.47) -- (3.00,-10.33);\draw (3.00,-10.45) -- (4.00,-10.45);\draw (3.00,-10.35) -- (4.00,-10.35);\draw[black] (4.00,-10.47) -- (4.00,-10.33);\draw (4.00,-10.45) -- (5.00,-10.35);\draw (4.00,-10.35) -- (5.00,-10.45);\draw[black] (5.00,-10.47) -- (5.00,-10.33);
\node[anchor=base] () at (-0.40,-10.60) {\footnotesize a};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (1.00,-10.75);\draw (0.00,-10.80) -- (1.00,-10.80);\draw (0.00,-10.85) -- (1.00,-10.85);\draw[black] (1.00,-10.87) -- (1.00,-10.73);\draw (1.00,-10.85) -- (2.00,-10.85);\draw (1.00,-10.75) -- (2.00,-10.75);\draw[black] (2.00,-10.87) -- (2.00,-10.73);\draw (2.00,-10.85) -- (3.00,-10.85);\draw (2.00,-10.75) -- (3.00,-10.75);\draw[black] (3.00,-10.87) -- (3.00,-10.73);\draw (3.00,-10.85) -- (4.00,-10.85);\draw (3.00,-10.75) -- (4.00,-10.75);\draw[black] (4.00,-10.87) -- (4.00,-10.73);\draw (4.00,-10.85) -- (5.00,-10.75);\draw (4.00,-10.75) -- (5.00,-10.85);\draw[black] (5.00,-10.87) -- (5.00,-10.73);
\node[anchor=base] () at (-0.40,-11.00) {\footnotesize b};
\draw (0,-11.27) -- (0,-11.1300);\draw (0.00,-11.15) -- (1.00,-11.15);\draw (0.00,-11.20) -- (1.00,-11.20);\draw (0.00,-11.25) -- (1.00,-11.25);\draw[black] (1.00,-11.27) -- (1.00,-11.13);\draw (1.00,-11.20) -- (2.00,-11.20);\draw[black] (2.00,-11.27) -- (2.00,-11.13);\draw (2.00,-11.25) -- (3.00,-11.25);\draw (2.00,-11.15) -- (3.00,-11.15);\draw[black] (3.00,-11.27) -- (3.00,-11.13);\draw (3.00,-11.25) -- (4.00,-11.25);\draw (3.00,-11.15) -- (4.00,-11.15);\draw[black] (4.00,-11.27) -- (4.00,-11.13);\draw (4.00,-11.25) -- (5.00,-11.15);\draw (4.00,-11.15) -- (5.00,-11.25);\draw[black] (5.00,-11.27) -- (5.00,-11.13);
\node[anchor=base] () at (-0.40,-11.40) {\footnotesize b};
\draw (0,-11.67) -- (0,-11.5300);\draw (0.00,-11.55) -- (1.00,-11.55);\draw (0.00,-11.60) -- (1.00,-11.60);\draw (0.00,-11.65) -- (1.00,-11.65);\draw[black] (1.00,-11.67) -- (1.00,-11.53);\draw (1.00,-11.65) -- (2.00,-11.65);\draw (1.00,-11.55) -- (2.00,-11.55);\draw[black] (2.00,-11.67) -- (2.00,-11.53);\draw (2.00,-11.60) -- (3.00,-11.60);\draw[black] (3.00,-11.67) -- (3.00,-11.53);\draw (3.00,-11.65) -- (4.00,-11.65);\draw (3.00,-11.55) -- (4.00,-11.55);\draw[black] (4.00,-11.67) -- (4.00,-11.53);\draw (4.00,-11.65) -- (5.00,-11.55);\draw (4.00,-11.55) -- (5.00,-11.65);\draw[black] (5.00,-11.67) -- (5.00,-11.53);
\node[anchor=base] () at (-0.40,-11.80) {\footnotesize a};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (1.00,-11.95);\draw (0.00,-12.00) -- (1.00,-12.00);\draw (0.00,-12.05) -- (1.00,-12.05);\draw[black] (1.00,-12.07) -- (1.00,-11.93);\draw (1.00,-12.05) -- (2.00,-12.05);\draw (1.00,-11.95) -- (2.00,-11.95);\draw[black] (2.00,-12.07) -- (2.00,-11.93);\draw (2.00,-12.00) -- (3.00,-12.00);\draw[black] (3.00,-12.07) -- (3.00,-11.93);\draw (3.00,-12.05) -- (4.00,-12.05);\draw (3.00,-11.95) -- (4.00,-11.95);\draw[black] (4.00,-12.07) -- (4.00,-11.93);\draw (4.00,-12.05) -- (5.00,-11.95);\draw (4.00,-11.95) -- (5.00,-12.05);\draw[black] (5.00,-12.07) -- (5.00,-11.93);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 1};
\node () at (2.4,0.4) {\footnotesize 1};
\node () at (3.4,0.4) {\footnotesize 0};
\node () at (4.4,0.4) {\footnotesize 3};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.05) -- (2.00,-0.05);\draw (1.00,0.05) -- (2.00,0.05);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.05) -- (3.00,-0.05);\draw (2.00,0.05) -- (3.00,0.05);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.00) -- (4.00,-0.00);\draw[black] (4.00,-0.07) -- (4.00,0.07);\draw (4.00,-0.05) -- (5.00,0.05);\draw (4.00,0.05) -- (5.00,-0.05);\draw[black] (5.00,-0.07) -- (5.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize c};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (0.67,-0.35);\draw (0.00,-0.40) -- (0.67,-0.40);\draw (0.00,-0.45) -- (0.67,-0.45);\draw[black] (0.67,-0.47) -- (0.67,-0.33);\draw (0.67,-0.40) -- (1.33,-0.40);\draw[black] (1.33,-0.47) -- (1.33,-0.33);\draw (1.33,-0.40) -- (2.00,-0.40);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.45) -- (3.00,-0.45);\draw (2.00,-0.35) -- (3.00,-0.35);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.40) -- (4.00,-0.40);\draw[black] (4.00,-0.47) -- (4.00,-0.33);\draw (4.00,-0.45) -- (5.00,-0.35);\draw (4.00,-0.35) -- (5.00,-0.45);\draw[black] (5.00,-0.47) -- (5.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize a};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (0.67,-0.75);\draw (0.00,-0.80) -- (0.67,-0.80);\draw (0.00,-0.85) -- (0.67,-0.85);\draw[black] (0.67,-0.87) -- (0.67,-0.73);\draw (0.67,-0.80) -- (1.33,-0.80);\draw[black] (1.33,-0.87) -- (1.33,-0.73);\draw (1.33,-0.85) -- (2.00,-0.85);\draw (1.33,-0.75) -- (2.00,-0.75);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.85) -- (3.00,-0.85);\draw (2.00,-0.75) -- (3.00,-0.75);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.80) -- (4.00,-0.80);\draw[black] (4.00,-0.87) -- (4.00,-0.73);\draw (4.00,-0.85) -- (5.00,-0.75);\draw (4.00,-0.75) -- (5.00,-0.85);\draw[black] (5.00,-0.87) -- (5.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (0.67,-1.15);\draw (0.00,-1.20) -- (0.67,-1.20);\draw (0.00,-1.25) -- (0.67,-1.25);\draw[black] (0.67,-1.27) -- (0.67,-1.13);\draw (0.67,-1.25) -- (1.33,-1.25);\draw (0.67,-1.15) -- (1.33,-1.15);\draw[black] (1.33,-1.27) -- (1.33,-1.13);\draw (1.33,-1.20) -- (2.00,-1.20);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.25) -- (3.00,-1.25);\draw (2.00,-1.15) -- (3.00,-1.15);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.20) -- (4.00,-1.20);\draw[black] (4.00,-1.27) -- (4.00,-1.13);\draw (4.00,-1.25) -- (5.00,-1.15);\draw (4.00,-1.15) -- (5.00,-1.25);\draw[black] (5.00,-1.27) -- (5.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize b};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (0.67,-1.55);\draw (0.00,-1.60) -- (0.67,-1.60);\draw (0.00,-1.65) -- (0.67,-1.65);\draw[black] (0.67,-1.67) -- (0.67,-1.53);\draw (0.67,-1.65) -- (1.33,-1.65);\draw (0.67,-1.55) -- (1.33,-1.55);\draw[black] (1.33,-1.67) -- (1.33,-1.53);\draw (1.33,-1.65) -- (2.00,-1.65);\draw (1.33,-1.55) -- (2.00,-1.55);\draw[black] (2.00,-1.67) -- (2.00,-1.53);\draw (2.00,-1.65) -- (3.00,-1.65);\draw (2.00,-1.55) -- (3.00,-1.55);\draw[black] (3.00,-1.67) -- (3.00,-1.53);\draw (3.00,-1.60) -- (4.00,-1.60);\draw[black] (4.00,-1.67) -- (4.00,-1.53);\draw (4.00,-1.65) -- (5.00,-1.55);\draw (4.00,-1.55) -- (5.00,-1.65);\draw[black] (5.00,-1.67) -- (5.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize a};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (0.67,-1.95);\draw (0.00,-2.00) -- (0.67,-2.00);\draw (0.00,-2.05) -- (0.67,-2.05);\draw[black] (0.67,-2.07) -- (0.67,-1.93);\draw (0.67,-2.05) -- (1.33,-2.05);\draw (0.67,-1.95) -- (1.33,-1.95);\draw[black] (1.33,-2.07) -- (1.33,-1.93);\draw (1.33,-2.05) -- (2.00,-2.05);\draw (1.33,-1.95) -- (2.00,-1.95);\draw[black] (2.00,-2.07) -- (2.00,-1.93);\draw (2.00,-2.05) -- (3.00,-2.05);\draw (2.00,-1.95) -- (3.00,-1.95);\draw[black] (3.00,-2.07) -- (3.00,-1.93);\draw (3.00,-2.00) -- (4.00,-2.00);\draw[black] (4.00,-2.07) -- (4.00,-1.93);\draw (4.00,-2.05) -- (5.00,-1.95);\draw (4.00,-1.95) -- (5.00,-2.05);\draw[black] (5.00,-2.07) -- (5.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize b};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (0.67,-2.35);\draw (0.00,-2.40) -- (0.67,-2.40);\draw (0.00,-2.45) -- (0.67,-2.45);\draw[black] (0.67,-2.47) -- (0.67,-2.33);\draw (0.67,-2.40) -- (1.33,-2.40);\draw[black] (1.33,-2.47) -- (1.33,-2.33);\draw (1.33,-2.45) -- (2.00,-2.45);\draw (1.33,-2.35) -- (2.00,-2.35);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.45) -- (3.00,-2.45);\draw (2.00,-2.35) -- (3.00,-2.35);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.40) -- (4.00,-2.40);\draw[black] (4.00,-2.47) -- (4.00,-2.33);\draw (4.00,-2.45) -- (5.00,-2.35);\draw (4.00,-2.35) -- (5.00,-2.45);\draw[black] (5.00,-2.47) -- (5.00,-2.33);
\node[anchor=base] () at (-0.40,-2.60) {\footnotesize a};
\draw (0,-2.87) -- (0,-2.7300);\draw (0.00,-2.75) -- (0.67,-2.75);\draw (0.00,-2.80) -- (0.67,-2.80);\draw (0.00,-2.85) -- (0.67,-2.85);\draw[black] (0.67,-2.87) -- (0.67,-2.73);\draw (0.67,-2.80) -- (1.33,-2.80);\draw[black] (1.33,-2.87) -- (1.33,-2.73);\draw (1.33,-2.80) -- (2.00,-2.80);\draw[black] (2.00,-2.87) -- (2.00,-2.73);\draw (2.00,-2.85) -- (3.00,-2.85);\draw (2.00,-2.75) -- (3.00,-2.75);\draw[black] (3.00,-2.87) -- (3.00,-2.73);\draw (3.00,-2.80) -- (4.00,-2.80);\draw[black] (4.00,-2.87) -- (4.00,-2.73);\draw (4.00,-2.85) -- (5.00,-2.75);\draw (4.00,-2.75) -- (5.00,-2.85);\draw[black] (5.00,-2.87) -- (5.00,-2.73);
\node[anchor=base] () at (-0.40,-3.00) {\footnotesize c};
\draw (0,-3.27) -- (0,-3.1300);\draw (0.00,-3.15) -- (1.00,-3.15);\draw (0.00,-3.20) -- (1.00,-3.20);\draw (0.00,-3.25) -- (1.00,-3.25);\draw[black] (1.00,-3.27) -- (1.00,-3.13);\draw (1.00,-3.25) -- (2.00,-3.25);\draw (1.00,-3.15) -- (2.00,-3.15);\draw[black] (2.00,-3.27) -- (2.00,-3.13);\draw (2.00,-3.25) -- (3.00,-3.25);\draw (2.00,-3.15) -- (3.00,-3.15);\draw[black] (3.00,-3.27) -- (3.00,-3.13);\draw (3.00,-3.20) -- (4.00,-3.20);\draw[black] (4.00,-3.27) -- (4.00,-3.13);\draw (4.00,-3.25) -- (5.00,-3.15);\draw (4.00,-3.15) -- (5.00,-3.25);\draw[black] (5.00,-3.27) -- (5.00,-3.13);
\node[anchor=base] () at (-0.40,-3.40) {\footnotesize a};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (1.00,-3.55);\draw (0.00,-3.60) -- (1.00,-3.60);\draw (0.00,-3.65) -- (1.00,-3.65);\draw[black] (1.00,-3.67) -- (1.00,-3.53);\draw (1.00,-3.65) -- (2.00,-3.65);\draw (1.00,-3.55) -- (2.00,-3.55);\draw[black] (2.00,-3.67) -- (2.00,-3.53);\draw (2.00,-3.65) -- (3.00,-3.65);\draw (2.00,-3.55) -- (3.00,-3.55);\draw[black] (3.00,-3.67) -- (3.00,-3.53);\draw (3.00,-3.60) -- (4.00,-3.60);\draw[black] (4.00,-3.67) -- (4.00,-3.53);\draw (4.00,-3.65) -- (5.00,-3.55);\draw (4.00,-3.55) -- (5.00,-3.65);\draw[black] (5.00,-3.67) -- (5.00,-3.53);
\node[anchor=base] () at (-0.40,-3.80) {\footnotesize b};
\draw (0,-4.07) -- (0,-3.9300);\draw (0.00,-3.95) -- (1.00,-3.95);\draw (0.00,-4.00) -- (1.00,-4.00);\draw (0.00,-4.05) -- (1.00,-4.05);\draw[black] (1.00,-4.07) -- (1.00,-3.93);\draw (1.00,-4.00) -- (2.00,-4.00);\draw[black] (2.00,-4.07) -- (2.00,-3.93);\draw (2.00,-4.05) -- (3.00,-4.05);\draw (2.00,-3.95) -- (3.00,-3.95);\draw[black] (3.00,-4.07) -- (3.00,-3.93);\draw (3.00,-4.00) -- (4.00,-4.00);\draw[black] (4.00,-4.07) -- (4.00,-3.93);\draw (4.00,-4.05) -- (5.00,-3.95);\draw (4.00,-3.95) -- (5.00,-4.05);\draw[black] (5.00,-4.07) -- (5.00,-3.93);
\node[anchor=base] () at (-0.40,-4.20) {\footnotesize b};
\draw (0,-4.47) -- (0,-4.3300);\draw (0.00,-4.35) -- (1.00,-4.35);\draw (0.00,-4.40) -- (1.00,-4.40);\draw (0.00,-4.45) -- (1.00,-4.45);\draw[black] (1.00,-4.47) -- (1.00,-4.33);\draw (1.00,-4.45) -- (2.00,-4.45);\draw (1.00,-4.35) -- (2.00,-4.35);\draw[black] (2.00,-4.47) -- (2.00,-4.33);\draw (2.00,-4.40) -- (3.00,-4.40);\draw[black] (3.00,-4.47) -- (3.00,-4.33);\draw (3.00,-4.40) -- (4.00,-4.40);\draw[black] (4.00,-4.47) -- (4.00,-4.33);\draw (4.00,-4.45) -- (5.00,-4.35);\draw (4.00,-4.35) -- (5.00,-4.45);\draw[black] (5.00,-4.47) -- (5.00,-4.33);
\node[anchor=base] () at (-0.40,-4.60) {\footnotesize a};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (1.00,-4.75);\draw (0.00,-4.80) -- (1.00,-4.80);\draw (0.00,-4.85) -- (1.00,-4.85);\draw[black] (1.00,-4.87) -- (1.00,-4.73);\draw (1.00,-4.85) -- (2.00,-4.85);\draw (1.00,-4.75) -- (2.00,-4.75);\draw[black] (2.00,-4.87) -- (2.00,-4.73);\draw (2.00,-4.80) -- (3.00,-4.80);\draw[black] (3.00,-4.87) -- (3.00,-4.73);\draw (3.00,-4.80) -- (4.00,-4.80);\draw[black] (4.00,-4.87) -- (4.00,-4.73);\draw (4.00,-4.85) -- (5.00,-4.75);\draw (4.00,-4.75) -- (5.00,-4.85);\draw[black] (5.00,-4.87) -- (5.00,-4.73);
\node[anchor=base] () at (-0.40,-5.00) {\footnotesize b};
\draw (0,-5.27) -- (0,-5.1300);\draw (0.00,-5.15) -- (1.00,-5.15);\draw (0.00,-5.20) -- (1.00,-5.20);\draw (0.00,-5.25) -- (1.00,-5.25);\draw[black] (1.00,-5.27) -- (1.00,-5.13);\draw (1.00,-5.25) -- (2.00,-5.25);\draw (1.00,-5.15) -- (2.00,-5.15);\draw[black] (2.00,-5.27) -- (2.00,-5.13);\draw (2.00,-5.25) -- (3.00,-5.25);\draw (2.00,-5.15) -- (3.00,-5.15);\draw[black] (3.00,-5.27) -- (3.00,-5.13);\draw (3.00,-5.20) -- (4.00,-5.20);\draw[black] (4.00,-5.27) -- (4.00,-5.13);\draw (4.00,-5.25) -- (5.00,-5.15);\draw (4.00,-5.15) -- (5.00,-5.25);\draw[black] (5.00,-5.27) -- (5.00,-5.13);
\node[anchor=base] () at (-0.40,-5.40) {\footnotesize a};
\draw (0,-5.67) -- (0,-5.5300);\draw (0.00,-5.55) -- (1.00,-5.55);\draw (0.00,-5.60) -- (1.00,-5.60);\draw (0.00,-5.65) -- (1.00,-5.65);\draw[black] (1.00,-5.67) -- (1.00,-5.53);\draw (1.00,-5.65) -- (2.00,-5.65);\draw (1.00,-5.55) -- (2.00,-5.55);\draw[black] (2.00,-5.67) -- (2.00,-5.53);\draw (2.00,-5.65) -- (3.00,-5.65);\draw (2.00,-5.55) -- (3.00,-5.55);\draw[black] (3.00,-5.67) -- (3.00,-5.53);\draw (3.00,-5.60) -- (4.00,-5.60);\draw[black] (4.00,-5.67) -- (4.00,-5.53);\draw (4.00,-5.65) -- (5.00,-5.55);\draw (4.00,-5.55) -- (5.00,-5.65);\draw[black] (5.00,-5.67) -- (5.00,-5.53);
\node[anchor=base] () at (-0.40,-5.80) {\footnotesize c};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (0.67,-5.95);\draw (0.00,-6.00) -- (0.67,-6.00);\draw (0.00,-6.05) -- (0.67,-6.05);\draw[black] (0.67,-6.07) -- (0.67,-5.93);\draw (0.67,-6.00) -- (1.33,-6.00);\draw[black] (1.33,-6.07) -- (1.33,-5.93);\draw (1.33,-6.00) -- (2.00,-6.00);\draw[black] (2.00,-6.07) -- (2.00,-5.93);\draw (2.00,-6.05) -- (3.00,-6.05);\draw (2.00,-5.95) -- (3.00,-5.95);\draw[black] (3.00,-6.07) -- (3.00,-5.93);\draw (3.00,-6.00) -- (4.00,-6.00);\draw[black] (4.00,-6.07) -- (4.00,-5.93);\draw (4.00,-6.05) -- (5.00,-5.95);\draw (4.00,-5.95) -- (5.00,-6.05);\draw[black] (5.00,-6.07) -- (5.00,-5.93);
\node[anchor=base] () at (-0.40,-6.20) {\footnotesize b};
\draw (0,-6.47) -- (0,-6.3300);\draw (0.00,-6.35) -- (0.67,-6.35);\draw (0.00,-6.40) -- (0.67,-6.40);\draw (0.00,-6.45) -- (0.67,-6.45);\draw[black] (0.67,-6.47) -- (0.67,-6.33);\draw (0.67,-6.40) -- (1.33,-6.40);\draw[black] (1.33,-6.47) -- (1.33,-6.33);\draw (1.33,-6.40) -- (2.00,-6.40);\draw[black] (2.00,-6.47) -- (2.00,-6.33);\draw (2.00,-6.45) -- (3.00,-6.45);\draw (2.00,-6.35) -- (3.00,-6.35);\draw[black] (3.00,-6.47) -- (3.00,-6.33);\draw (3.00,-6.40) -- (4.00,-6.40);\draw[black] (4.00,-6.47) -- (4.00,-6.33);\draw (4.00,-6.45) -- (5.00,-6.35);\draw (4.00,-6.35) -- (5.00,-6.45);\draw[black] (5.00,-6.47) -- (5.00,-6.33);
\node[anchor=base] () at (-0.40,-6.60) {\footnotesize c};
\draw (0,-6.87) -- (0,-6.7300);\draw (0.00,-6.75) -- (1.00,-6.75);\draw (0.00,-6.80) -- (1.00,-6.80);\draw (0.00,-6.85) -- (1.00,-6.85);\draw[black] (1.00,-6.87) -- (1.00,-6.73);\draw (1.00,-6.85) -- (2.00,-6.85);\draw (1.00,-6.75) -- (2.00,-6.75);\draw[black] (2.00,-6.87) -- (2.00,-6.73);\draw (2.00,-6.85) -- (3.00,-6.85);\draw (2.00,-6.75) -- (3.00,-6.75);\draw[black] (3.00,-6.87) -- (3.00,-6.73);\draw (3.00,-6.80) -- (4.00,-6.80);\draw[black] (4.00,-6.87) -- (4.00,-6.73);\draw (4.00,-6.85) -- (5.00,-6.75);\draw (4.00,-6.75) -- (5.00,-6.85);\draw[black] (5.00,-6.87) -- (5.00,-6.73);
\node[anchor=base] () at (-0.40,-7.00) {\footnotesize a};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (1.00,-7.15);\draw (0.00,-7.20) -- (1.00,-7.20);\draw (0.00,-7.25) -- (1.00,-7.25);\draw[black] (1.00,-7.27) -- (1.00,-7.13);\draw (1.00,-7.25) -- (2.00,-7.25);\draw (1.00,-7.15) -- (2.00,-7.15);\draw[black] (2.00,-7.27) -- (2.00,-7.13);\draw (2.00,-7.25) -- (3.00,-7.25);\draw (2.00,-7.15) -- (3.00,-7.15);\draw[black] (3.00,-7.27) -- (3.00,-7.13);\draw (3.00,-7.20) -- (4.00,-7.20);\draw[black] (4.00,-7.27) -- (4.00,-7.13);\draw (4.00,-7.25) -- (5.00,-7.15);\draw (4.00,-7.15) -- (5.00,-7.25);\draw[black] (5.00,-7.27) -- (5.00,-7.13);
\node[anchor=base] () at (-0.40,-7.40) {\footnotesize b};
\draw (0,-7.67) -- (0,-7.5300);\draw (0.00,-7.55) -- (1.00,-7.55);\draw (0.00,-7.60) -- (1.00,-7.60);\draw (0.00,-7.65) -- (1.00,-7.65);\draw[black] (1.00,-7.67) -- (1.00,-7.53);\draw (1.00,-7.60) -- (2.00,-7.60);\draw[black] (2.00,-7.67) -- (2.00,-7.53);\draw (2.00,-7.65) -- (3.00,-7.65);\draw (2.00,-7.55) -- (3.00,-7.55);\draw[black] (3.00,-7.67) -- (3.00,-7.53);\draw (3.00,-7.60) -- (4.00,-7.60);\draw[black] (4.00,-7.67) -- (4.00,-7.53);\draw (4.00,-7.65) -- (5.00,-7.55);\draw (4.00,-7.55) -- (5.00,-7.65);\draw[black] (5.00,-7.67) -- (5.00,-7.53);
\node[anchor=base] () at (-0.40,-7.80) {\footnotesize a};
\draw (0,-8.07) -- (0,-7.9300);\draw (0.00,-7.95) -- (1.00,-7.95);\draw (0.00,-8.00) -- (1.00,-8.00);\draw (0.00,-8.05) -- (1.00,-8.05);\draw[black] (1.00,-8.07) -- (1.00,-7.93);\draw (1.00,-8.00) -- (2.00,-8.00);\draw[black] (2.00,-8.07) -- (2.00,-7.93);\draw (2.00,-8.00) -- (3.00,-8.00);\draw[black] (3.00,-8.07) -- (3.00,-7.93);\draw (3.00,-8.00) -- (4.00,-8.00);\draw[black] (4.00,-8.07) -- (4.00,-7.93);\draw (4.00,-8.05) -- (5.00,-7.95);\draw (4.00,-7.95) -- (5.00,-8.05);\draw[black] (5.00,-8.07) -- (5.00,-7.93);
\node[anchor=base] () at (-0.40,-8.20) {\footnotesize b};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (1.00,-8.35);\draw (0.00,-8.40) -- (1.00,-8.40);\draw (0.00,-8.45) -- (1.00,-8.45);\draw[black] (1.00,-8.47) -- (1.00,-8.33);\draw (1.00,-8.40) -- (2.00,-8.40);\draw[black] (2.00,-8.47) -- (2.00,-8.33);\draw (2.00,-8.40) -- (3.00,-8.40);\draw[black] (3.00,-8.47) -- (3.00,-8.33);\draw (3.00,-8.40) -- (4.00,-8.40);\draw[black] (4.00,-8.47) -- (4.00,-8.33);\draw (4.00,-8.45) -- (5.00,-8.35);\draw (4.00,-8.35) -- (5.00,-8.45);\draw[black] (5.00,-8.47) -- (5.00,-8.33);
\node[anchor=base] () at (-0.40,-8.60) {\footnotesize b};
\draw (0,-8.87) -- (0,-8.7300);\draw (0.00,-8.75) -- (1.00,-8.75);\draw (0.00,-8.80) -- (1.00,-8.80);\draw (0.00,-8.85) -- (1.00,-8.85);\draw[black] (1.00,-8.87) -- (1.00,-8.73);\draw (1.00,-8.80) -- (2.00,-8.80);\draw[black] (2.00,-8.87) -- (2.00,-8.73);\draw (2.00,-8.80) -- (3.00,-8.80);\draw[black] (3.00,-8.87) -- (3.00,-8.73);\draw (3.00,-8.80) -- (4.00,-8.80);\draw[black] (4.00,-8.87) -- (4.00,-8.73);\draw (4.00,-8.85) -- (5.00,-8.75);\draw (4.00,-8.75) -- (5.00,-8.85);\draw[black] (5.00,-8.87) -- (5.00,-8.73);
\node[anchor=base] () at (-0.40,-9.00) {\footnotesize a};
\draw (0,-9.27) -- (0,-9.1300);\draw (0.00,-9.15) -- (1.00,-9.15);\draw (0.00,-9.20) -- (1.00,-9.20);\draw (0.00,-9.25) -- (1.00,-9.25);\draw[black] (1.00,-9.27) -- (1.00,-9.13);\draw (1.00,-9.20) -- (2.00,-9.20);\draw[black] (2.00,-9.27) -- (2.00,-9.13);\draw (2.00,-9.25) -- (3.00,-9.25);\draw (2.00,-9.15) -- (3.00,-9.15);\draw[black] (3.00,-9.27) -- (3.00,-9.13);\draw (3.00,-9.20) -- (4.00,-9.20);\draw[black] (4.00,-9.27) -- (4.00,-9.13);\draw (4.00,-9.25) -- (5.00,-9.15);\draw (4.00,-9.15) -- (5.00,-9.25);\draw[black] (5.00,-9.27) -- (5.00,-9.13);
\node[anchor=base] () at (-0.40,-9.40) {\footnotesize c};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (1.00,-9.55);\draw (0.00,-9.60) -- (1.00,-9.60);\draw (0.00,-9.65) -- (1.00,-9.65);\draw[black] (1.00,-9.67) -- (1.00,-9.53);\draw (1.00,-9.60) -- (2.00,-9.60);\draw[black] (2.00,-9.67) -- (2.00,-9.53);\draw (2.00,-9.65) -- (3.00,-9.65);\draw (2.00,-9.55) -- (3.00,-9.55);\draw[black] (3.00,-9.67) -- (3.00,-9.53);\draw (3.00,-9.60) -- (4.00,-9.60);\draw[black] (4.00,-9.67) -- (4.00,-9.53);\draw (4.00,-9.65) -- (5.00,-9.55);\draw (4.00,-9.55) -- (5.00,-9.65);\draw[black] (5.00,-9.67) -- (5.00,-9.53);
\node[anchor=base] () at (-0.40,-9.80) {\footnotesize a};
\draw (0,-10.07) -- (0,-9.9300);\draw (0.00,-9.95) -- (1.00,-9.95);\draw (0.00,-10.00) -- (1.00,-10.00);\draw (0.00,-10.05) -- (1.00,-10.05);\draw[black] (1.00,-10.07) -- (1.00,-9.93);\draw (1.00,-10.00) -- (2.00,-10.00);\draw[black] (2.00,-10.07) -- (2.00,-9.93);\draw (2.00,-10.00) -- (3.00,-10.00);\draw[black] (3.00,-10.07) -- (3.00,-9.93);\draw (3.00,-10.00) -- (4.00,-10.00);\draw[black] (4.00,-10.07) -- (4.00,-9.93);\draw (4.00,-10.05) -- (5.00,-9.95);\draw (4.00,-9.95) -- (5.00,-10.05);\draw[black] (5.00,-10.07) -- (5.00,-9.93);
\node[anchor=base] () at (-0.40,-10.20) {\footnotesize b};
\draw (0,-10.47) -- (0,-10.3300);\draw (0.00,-10.35) -- (1.00,-10.35);\draw (0.00,-10.40) -- (1.00,-10.40);\draw (0.00,-10.45) -- (1.00,-10.45);\draw[black] (1.00,-10.47) -- (1.00,-10.33);\draw (1.00,-10.40) -- (2.00,-10.40);\draw[black] (2.00,-10.47) -- (2.00,-10.33);\draw (2.00,-10.40) -- (3.00,-10.40);\draw[black] (3.00,-10.47) -- (3.00,-10.33);\draw (3.00,-10.40) -- (4.00,-10.40);\draw[black] (4.00,-10.47) -- (4.00,-10.33);\draw (4.00,-10.45) -- (5.00,-10.35);\draw (4.00,-10.35) -- (5.00,-10.45);\draw[black] (5.00,-10.47) -- (5.00,-10.33);
\node[anchor=base] () at (-0.40,-10.60) {\footnotesize a};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (1.00,-10.75);\draw (0.00,-10.80) -- (1.00,-10.80);\draw (0.00,-10.85) -- (1.00,-10.85);\draw[black] (1.00,-10.87) -- (1.00,-10.73);\draw (1.00,-10.80) -- (2.00,-10.80);\draw[black] (2.00,-10.87) -- (2.00,-10.73);\draw (2.00,-10.85) -- (3.00,-10.85);\draw (2.00,-10.75) -- (3.00,-10.75);\draw[black] (3.00,-10.87) -- (3.00,-10.73);\draw (3.00,-10.80) -- (4.00,-10.80);\draw[black] (4.00,-10.87) -- (4.00,-10.73);\draw (4.00,-10.85) -- (5.00,-10.75);\draw (4.00,-10.75) -- (5.00,-10.85);\draw[black] (5.00,-10.87) -- (5.00,-10.73);
\node[anchor=base] () at (-0.40,-11.00) {\footnotesize b};
\draw (0,-11.27) -- (0,-11.1300);\draw (0.00,-11.15) -- (1.00,-11.15);\draw (0.00,-11.20) -- (1.00,-11.20);\draw (0.00,-11.25) -- (1.00,-11.25);\draw[black] (1.00,-11.27) -- (1.00,-11.13);\draw (1.00,-11.25) -- (2.00,-11.25);\draw (1.00,-11.15) -- (2.00,-11.15);\draw[black] (2.00,-11.27) -- (2.00,-11.13);\draw (2.00,-11.20) -- (3.00,-11.20);\draw[black] (3.00,-11.27) -- (3.00,-11.13);\draw (3.00,-11.20) -- (4.00,-11.20);\draw[black] (4.00,-11.27) -- (4.00,-11.13);\draw (4.00,-11.25) -- (5.00,-11.15);\draw (4.00,-11.15) -- (5.00,-11.25);\draw[black] (5.00,-11.27) -- (5.00,-11.13);
\node[anchor=base] () at (-0.40,-11.40) {\footnotesize b};
\draw (0,-11.67) -- (0,-11.5300);\draw (0.00,-11.55) -- (1.00,-11.55);\draw (0.00,-11.60) -- (1.00,-11.60);\draw (0.00,-11.65) -- (1.00,-11.65);\draw[black] (1.00,-11.67) -- (1.00,-11.53);\draw (1.00,-11.65) -- (2.00,-11.65);\draw (1.00,-11.55) -- (2.00,-11.55);\draw[black] (2.00,-11.67) -- (2.00,-11.53);\draw (2.00,-11.65) -- (3.00,-11.65);\draw (2.00,-11.55) -- (3.00,-11.55);\draw[black] (3.00,-11.67) -- (3.00,-11.53);\draw (3.00,-11.60) -- (4.00,-11.60);\draw[black] (4.00,-11.67) -- (4.00,-11.53);\draw (4.00,-11.65) -- (5.00,-11.55);\draw (4.00,-11.55) -- (5.00,-11.65);\draw[black] (5.00,-11.67) -- (5.00,-11.53);
\node[anchor=base] () at (-0.40,-11.80) {\footnotesize a};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (1.00,-11.95);\draw (0.00,-12.00) -- (1.00,-12.00);\draw (0.00,-12.05) -- (1.00,-12.05);\draw[black] (1.00,-12.07) -- (1.00,-11.93);\draw (1.00,-12.05) -- (2.00,-12.05);\draw (1.00,-11.95) -- (2.00,-11.95);\draw[black] (2.00,-12.07) -- (2.00,-11.93);\draw (2.00,-12.05) -- (3.00,-12.05);\draw (2.00,-11.95) -- (3.00,-11.95);\draw[black] (3.00,-12.07) -- (3.00,-11.93);\draw (3.00,-12.00) -- (4.00,-12.00);\draw[black] (4.00,-12.07) -- (4.00,-11.93);\draw (4.00,-12.05) -- (5.00,-11.95);\draw (4.00,-11.95) -- (5.00,-12.05);\draw[black] (5.00,-12.07) -- (5.00,-11.93);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 1};
\node () at (2.4,0.4) {\footnotesize 1};
\node () at (3.4,0.4) {\footnotesize 1};
\node () at (4.4,0.4) {\footnotesize 3};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.05) -- (2.00,-0.05);\draw (1.00,0.05) -- (2.00,0.05);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.05) -- (3.00,-0.05);\draw (2.00,0.05) -- (3.00,0.05);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.05) -- (4.00,-0.05);\draw (3.00,0.05) -- (4.00,0.05);\draw[black] (4.00,-0.07) -- (4.00,0.07);\draw (4.00,-0.05) -- (5.00,0.05);\draw (4.00,0.05) -- (5.00,-0.05);\draw[black] (5.00,-0.07) -- (5.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize c};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (0.67,-0.35);\draw (0.00,-0.40) -- (0.67,-0.40);\draw (0.00,-0.45) -- (0.67,-0.45);\draw[black] (0.67,-0.47) -- (0.67,-0.33);\draw (0.67,-0.40) -- (1.33,-0.40);\draw[black] (1.33,-0.47) -- (1.33,-0.33);\draw (1.33,-0.40) -- (2.00,-0.40);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.45) -- (3.00,-0.45);\draw (2.00,-0.35) -- (3.00,-0.35);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.45) -- (4.00,-0.45);\draw (3.00,-0.35) -- (4.00,-0.35);\draw[black] (4.00,-0.47) -- (4.00,-0.33);\draw (4.00,-0.45) -- (5.00,-0.35);\draw (4.00,-0.35) -- (5.00,-0.45);\draw[black] (5.00,-0.47) -- (5.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize a};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (0.67,-0.75);\draw (0.00,-0.80) -- (0.67,-0.80);\draw (0.00,-0.85) -- (0.67,-0.85);\draw[black] (0.67,-0.87) -- (0.67,-0.73);\draw (0.67,-0.80) -- (1.33,-0.80);\draw[black] (1.33,-0.87) -- (1.33,-0.73);\draw (1.33,-0.85) -- (2.00,-0.85);\draw (1.33,-0.75) -- (2.00,-0.75);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.85) -- (3.00,-0.85);\draw (2.00,-0.75) -- (3.00,-0.75);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.85) -- (4.00,-0.85);\draw (3.00,-0.75) -- (4.00,-0.75);\draw[black] (4.00,-0.87) -- (4.00,-0.73);\draw (4.00,-0.85) -- (5.00,-0.75);\draw (4.00,-0.75) -- (5.00,-0.85);\draw[black] (5.00,-0.87) -- (5.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (0.67,-1.15);\draw (0.00,-1.20) -- (0.67,-1.20);\draw (0.00,-1.25) -- (0.67,-1.25);\draw[black] (0.67,-1.27) -- (0.67,-1.13);\draw (0.67,-1.25) -- (1.33,-1.25);\draw (0.67,-1.15) -- (1.33,-1.15);\draw[black] (1.33,-1.27) -- (1.33,-1.13);\draw (1.33,-1.20) -- (2.00,-1.20);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.25) -- (3.00,-1.25);\draw (2.00,-1.15) -- (3.00,-1.15);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.25) -- (4.00,-1.25);\draw (3.00,-1.15) -- (4.00,-1.15);\draw[black] (4.00,-1.27) -- (4.00,-1.13);\draw (4.00,-1.25) -- (5.00,-1.15);\draw (4.00,-1.15) -- (5.00,-1.25);\draw[black] (5.00,-1.27) -- (5.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize b};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (0.67,-1.55);\draw (0.00,-1.60) -- (0.67,-1.60);\draw (0.00,-1.65) -- (0.67,-1.65);\draw[black] (0.67,-1.67) -- (0.67,-1.53);\draw (0.67,-1.65) -- (1.33,-1.65);\draw (0.67,-1.55) -- (1.33,-1.55);\draw[black] (1.33,-1.67) -- (1.33,-1.53);\draw (1.33,-1.65) -- (2.00,-1.65);\draw (1.33,-1.55) -- (2.00,-1.55);\draw[black] (2.00,-1.67) -- (2.00,-1.53);\draw (2.00,-1.65) -- (3.00,-1.65);\draw (2.00,-1.55) -- (3.00,-1.55);\draw[black] (3.00,-1.67) -- (3.00,-1.53);\draw (3.00,-1.65) -- (4.00,-1.65);\draw (3.00,-1.55) -- (4.00,-1.55);\draw[black] (4.00,-1.67) -- (4.00,-1.53);\draw (4.00,-1.65) -- (5.00,-1.55);\draw (4.00,-1.55) -- (5.00,-1.65);\draw[black] (5.00,-1.67) -- (5.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize a};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (0.67,-1.95);\draw (0.00,-2.00) -- (0.67,-2.00);\draw (0.00,-2.05) -- (0.67,-2.05);\draw[black] (0.67,-2.07) -- (0.67,-1.93);\draw (0.67,-2.05) -- (1.33,-2.05);\draw (0.67,-1.95) -- (1.33,-1.95);\draw[black] (1.33,-2.07) -- (1.33,-1.93);\draw (1.33,-2.05) -- (2.00,-2.05);\draw (1.33,-1.95) -- (2.00,-1.95);\draw[black] (2.00,-2.07) -- (2.00,-1.93);\draw (2.00,-2.05) -- (3.00,-2.05);\draw (2.00,-1.95) -- (3.00,-1.95);\draw[black] (3.00,-2.07) -- (3.00,-1.93);\draw (3.00,-2.05) -- (4.00,-2.05);\draw (3.00,-1.95) -- (4.00,-1.95);\draw[black] (4.00,-2.07) -- (4.00,-1.93);\draw (4.00,-2.05) -- (5.00,-1.95);\draw (4.00,-1.95) -- (5.00,-2.05);\draw[black] (5.00,-2.07) -- (5.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize b};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (0.67,-2.35);\draw (0.00,-2.40) -- (0.67,-2.40);\draw (0.00,-2.45) -- (0.67,-2.45);\draw[black] (0.67,-2.47) -- (0.67,-2.33);\draw (0.67,-2.40) -- (1.33,-2.40);\draw[black] (1.33,-2.47) -- (1.33,-2.33);\draw (1.33,-2.45) -- (2.00,-2.45);\draw (1.33,-2.35) -- (2.00,-2.35);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.45) -- (3.00,-2.45);\draw (2.00,-2.35) -- (3.00,-2.35);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.45) -- (4.00,-2.45);\draw (3.00,-2.35) -- (4.00,-2.35);\draw[black] (4.00,-2.47) -- (4.00,-2.33);\draw (4.00,-2.45) -- (5.00,-2.35);\draw (4.00,-2.35) -- (5.00,-2.45);\draw[black] (5.00,-2.47) -- (5.00,-2.33);
\node[anchor=base] () at (-0.40,-2.60) {\footnotesize a};
\draw (0,-2.87) -- (0,-2.7300);\draw (0.00,-2.75) -- (0.67,-2.75);\draw (0.00,-2.80) -- (0.67,-2.80);\draw (0.00,-2.85) -- (0.67,-2.85);\draw[black] (0.67,-2.87) -- (0.67,-2.73);\draw (0.67,-2.80) -- (1.33,-2.80);\draw[black] (1.33,-2.87) -- (1.33,-2.73);\draw (1.33,-2.80) -- (2.00,-2.80);\draw[black] (2.00,-2.87) -- (2.00,-2.73);\draw (2.00,-2.85) -- (3.00,-2.85);\draw (2.00,-2.75) -- (3.00,-2.75);\draw[black] (3.00,-2.87) -- (3.00,-2.73);\draw (3.00,-2.85) -- (4.00,-2.85);\draw (3.00,-2.75) -- (4.00,-2.75);\draw[black] (4.00,-2.87) -- (4.00,-2.73);\draw (4.00,-2.85) -- (5.00,-2.75);\draw (4.00,-2.75) -- (5.00,-2.85);\draw[black] (5.00,-2.87) -- (5.00,-2.73);
\node[anchor=base] () at (-0.40,-3.00) {\footnotesize c};
\draw (0,-3.27) -- (0,-3.1300);\draw (0.00,-3.15) -- (1.00,-3.15);\draw (0.00,-3.20) -- (1.00,-3.20);\draw (0.00,-3.25) -- (1.00,-3.25);\draw[black] (1.00,-3.27) -- (1.00,-3.13);\draw (1.00,-3.25) -- (2.00,-3.25);\draw (1.00,-3.15) -- (2.00,-3.15);\draw[black] (2.00,-3.27) -- (2.00,-3.13);\draw (2.00,-3.25) -- (3.00,-3.25);\draw (2.00,-3.15) -- (3.00,-3.15);\draw[black] (3.00,-3.27) -- (3.00,-3.13);\draw (3.00,-3.25) -- (4.00,-3.25);\draw (3.00,-3.15) -- (4.00,-3.15);\draw[black] (4.00,-3.27) -- (4.00,-3.13);\draw (4.00,-3.25) -- (5.00,-3.15);\draw (4.00,-3.15) -- (5.00,-3.25);\draw[black] (5.00,-3.27) -- (5.00,-3.13);
\node[anchor=base] () at (-0.40,-3.40) {\footnotesize a};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (1.00,-3.55);\draw (0.00,-3.60) -- (1.00,-3.60);\draw (0.00,-3.65) -- (1.00,-3.65);\draw[black] (1.00,-3.67) -- (1.00,-3.53);\draw (1.00,-3.65) -- (2.00,-3.65);\draw (1.00,-3.55) -- (2.00,-3.55);\draw[black] (2.00,-3.67) -- (2.00,-3.53);\draw (2.00,-3.65) -- (3.00,-3.65);\draw (2.00,-3.55) -- (3.00,-3.55);\draw[black] (3.00,-3.67) -- (3.00,-3.53);\draw (3.00,-3.65) -- (4.00,-3.65);\draw (3.00,-3.55) -- (4.00,-3.55);\draw[black] (4.00,-3.67) -- (4.00,-3.53);\draw (4.00,-3.65) -- (5.00,-3.55);\draw (4.00,-3.55) -- (5.00,-3.65);\draw[black] (5.00,-3.67) -- (5.00,-3.53);
\node[anchor=base] () at (-0.40,-3.80) {\footnotesize b};
\draw (0,-4.07) -- (0,-3.9300);\draw (0.00,-3.95) -- (1.00,-3.95);\draw (0.00,-4.00) -- (1.00,-4.00);\draw (0.00,-4.05) -- (1.00,-4.05);\draw[black] (1.00,-4.07) -- (1.00,-3.93);\draw (1.00,-4.00) -- (2.00,-4.00);\draw[black] (2.00,-4.07) -- (2.00,-3.93);\draw (2.00,-4.05) -- (3.00,-4.05);\draw (2.00,-3.95) -- (3.00,-3.95);\draw[black] (3.00,-4.07) -- (3.00,-3.93);\draw (3.00,-4.05) -- (4.00,-4.05);\draw (3.00,-3.95) -- (4.00,-3.95);\draw[black] (4.00,-4.07) -- (4.00,-3.93);\draw (4.00,-4.05) -- (5.00,-3.95);\draw (4.00,-3.95) -- (5.00,-4.05);\draw[black] (5.00,-4.07) -- (5.00,-3.93);
\node[anchor=base] () at (-0.40,-4.20) {\footnotesize b};
\draw (0,-4.47) -- (0,-4.3300);\draw (0.00,-4.35) -- (1.00,-4.35);\draw (0.00,-4.40) -- (1.00,-4.40);\draw (0.00,-4.45) -- (1.00,-4.45);\draw[black] (1.00,-4.47) -- (1.00,-4.33);\draw (1.00,-4.45) -- (2.00,-4.45);\draw (1.00,-4.35) -- (2.00,-4.35);\draw[black] (2.00,-4.47) -- (2.00,-4.33);\draw (2.00,-4.40) -- (3.00,-4.40);\draw[black] (3.00,-4.47) -- (3.00,-4.33);\draw (3.00,-4.45) -- (4.00,-4.45);\draw (3.00,-4.35) -- (4.00,-4.35);\draw[black] (4.00,-4.47) -- (4.00,-4.33);\draw (4.00,-4.45) -- (5.00,-4.35);\draw (4.00,-4.35) -- (5.00,-4.45);\draw[black] (5.00,-4.47) -- (5.00,-4.33);
\node[anchor=base] () at (-0.40,-4.60) {\footnotesize a};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (1.00,-4.75);\draw (0.00,-4.80) -- (1.00,-4.80);\draw (0.00,-4.85) -- (1.00,-4.85);\draw[black] (1.00,-4.87) -- (1.00,-4.73);\draw (1.00,-4.85) -- (2.00,-4.85);\draw (1.00,-4.75) -- (2.00,-4.75);\draw[black] (2.00,-4.87) -- (2.00,-4.73);\draw (2.00,-4.80) -- (3.00,-4.80);\draw[black] (3.00,-4.87) -- (3.00,-4.73);\draw (3.00,-4.85) -- (4.00,-4.85);\draw (3.00,-4.75) -- (4.00,-4.75);\draw[black] (4.00,-4.87) -- (4.00,-4.73);\draw (4.00,-4.85) -- (5.00,-4.75);\draw (4.00,-4.75) -- (5.00,-4.85);\draw[black] (5.00,-4.87) -- (5.00,-4.73);
\node[anchor=base] () at (-0.40,-5.00) {\footnotesize b};
\draw (0,-5.27) -- (0,-5.1300);\draw (0.00,-5.15) -- (1.00,-5.15);\draw (0.00,-5.20) -- (1.00,-5.20);\draw (0.00,-5.25) -- (1.00,-5.25);\draw[black] (1.00,-5.27) -- (1.00,-5.13);\draw (1.00,-5.25) -- (2.00,-5.25);\draw (1.00,-5.15) -- (2.00,-5.15);\draw[black] (2.00,-5.27) -- (2.00,-5.13);\draw (2.00,-5.25) -- (3.00,-5.25);\draw (2.00,-5.15) -- (3.00,-5.15);\draw[black] (3.00,-5.27) -- (3.00,-5.13);\draw (3.00,-5.25) -- (4.00,-5.25);\draw (3.00,-5.15) -- (4.00,-5.15);\draw[black] (4.00,-5.27) -- (4.00,-5.13);\draw (4.00,-5.25) -- (5.00,-5.15);\draw (4.00,-5.15) -- (5.00,-5.25);\draw[black] (5.00,-5.27) -- (5.00,-5.13);
\node[anchor=base] () at (-0.40,-5.40) {\footnotesize a};
\draw (0,-5.67) -- (0,-5.5300);\draw (0.00,-5.55) -- (1.00,-5.55);\draw (0.00,-5.60) -- (1.00,-5.60);\draw (0.00,-5.65) -- (1.00,-5.65);\draw[black] (1.00,-5.67) -- (1.00,-5.53);\draw (1.00,-5.65) -- (2.00,-5.65);\draw (1.00,-5.55) -- (2.00,-5.55);\draw[black] (2.00,-5.67) -- (2.00,-5.53);\draw (2.00,-5.65) -- (3.00,-5.65);\draw (2.00,-5.55) -- (3.00,-5.55);\draw[black] (3.00,-5.67) -- (3.00,-5.53);\draw (3.00,-5.65) -- (4.00,-5.65);\draw (3.00,-5.55) -- (4.00,-5.55);\draw[black] (4.00,-5.67) -- (4.00,-5.53);\draw (4.00,-5.65) -- (5.00,-5.55);\draw (4.00,-5.55) -- (5.00,-5.65);\draw[black] (5.00,-5.67) -- (5.00,-5.53);
\node[anchor=base] () at (-0.40,-5.80) {\footnotesize c};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (0.67,-5.95);\draw (0.00,-6.00) -- (0.67,-6.00);\draw (0.00,-6.05) -- (0.67,-6.05);\draw[black] (0.67,-6.07) -- (0.67,-5.93);\draw (0.67,-6.00) -- (1.33,-6.00);\draw[black] (1.33,-6.07) -- (1.33,-5.93);\draw (1.33,-6.00) -- (2.00,-6.00);\draw[black] (2.00,-6.07) -- (2.00,-5.93);\draw (2.00,-6.05) -- (3.00,-6.05);\draw (2.00,-5.95) -- (3.00,-5.95);\draw[black] (3.00,-6.07) -- (3.00,-5.93);\draw (3.00,-6.05) -- (4.00,-6.05);\draw (3.00,-5.95) -- (4.00,-5.95);\draw[black] (4.00,-6.07) -- (4.00,-5.93);\draw (4.00,-6.05) -- (5.00,-5.95);\draw (4.00,-5.95) -- (5.00,-6.05);\draw[black] (5.00,-6.07) -- (5.00,-5.93);
\node[anchor=base] () at (-0.40,-6.20) {\footnotesize b};
\draw (0,-6.47) -- (0,-6.3300);\draw (0.00,-6.35) -- (0.67,-6.35);\draw (0.00,-6.40) -- (0.67,-6.40);\draw (0.00,-6.45) -- (0.67,-6.45);\draw[black] (0.67,-6.47) -- (0.67,-6.33);\draw (0.67,-6.40) -- (1.33,-6.40);\draw[black] (1.33,-6.47) -- (1.33,-6.33);\draw (1.33,-6.40) -- (2.00,-6.40);\draw[black] (2.00,-6.47) -- (2.00,-6.33);\draw (2.00,-6.45) -- (3.00,-6.45);\draw (2.00,-6.35) -- (3.00,-6.35);\draw[black] (3.00,-6.47) -- (3.00,-6.33);\draw (3.00,-6.45) -- (4.00,-6.45);\draw (3.00,-6.35) -- (4.00,-6.35);\draw[black] (4.00,-6.47) -- (4.00,-6.33);\draw (4.00,-6.45) -- (5.00,-6.35);\draw (4.00,-6.35) -- (5.00,-6.45);\draw[black] (5.00,-6.47) -- (5.00,-6.33);
\node[anchor=base] () at (-0.40,-6.60) {\footnotesize c};
\draw (0,-6.87) -- (0,-6.7300);\draw (0.00,-6.75) -- (1.00,-6.75);\draw (0.00,-6.80) -- (1.00,-6.80);\draw (0.00,-6.85) -- (1.00,-6.85);\draw[black] (1.00,-6.87) -- (1.00,-6.73);\draw (1.00,-6.85) -- (2.00,-6.85);\draw (1.00,-6.75) -- (2.00,-6.75);\draw[black] (2.00,-6.87) -- (2.00,-6.73);\draw (2.00,-6.85) -- (3.00,-6.85);\draw (2.00,-6.75) -- (3.00,-6.75);\draw[black] (3.00,-6.87) -- (3.00,-6.73);\draw (3.00,-6.85) -- (4.00,-6.85);\draw (3.00,-6.75) -- (4.00,-6.75);\draw[black] (4.00,-6.87) -- (4.00,-6.73);\draw (4.00,-6.85) -- (5.00,-6.75);\draw (4.00,-6.75) -- (5.00,-6.85);\draw[black] (5.00,-6.87) -- (5.00,-6.73);
\node[anchor=base] () at (-0.40,-7.00) {\footnotesize a};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (1.00,-7.15);\draw (0.00,-7.20) -- (1.00,-7.20);\draw (0.00,-7.25) -- (1.00,-7.25);\draw[black] (1.00,-7.27) -- (1.00,-7.13);\draw (1.00,-7.25) -- (2.00,-7.25);\draw (1.00,-7.15) -- (2.00,-7.15);\draw[black] (2.00,-7.27) -- (2.00,-7.13);\draw (2.00,-7.25) -- (3.00,-7.25);\draw (2.00,-7.15) -- (3.00,-7.15);\draw[black] (3.00,-7.27) -- (3.00,-7.13);\draw (3.00,-7.25) -- (4.00,-7.25);\draw (3.00,-7.15) -- (4.00,-7.15);\draw[black] (4.00,-7.27) -- (4.00,-7.13);\draw (4.00,-7.25) -- (5.00,-7.15);\draw (4.00,-7.15) -- (5.00,-7.25);\draw[black] (5.00,-7.27) -- (5.00,-7.13);
\node[anchor=base] () at (-0.40,-7.40) {\footnotesize b};
\draw (0,-7.67) -- (0,-7.5300);\draw (0.00,-7.55) -- (1.00,-7.55);\draw (0.00,-7.60) -- (1.00,-7.60);\draw (0.00,-7.65) -- (1.00,-7.65);\draw[black] (1.00,-7.67) -- (1.00,-7.53);\draw (1.00,-7.60) -- (2.00,-7.60);\draw[black] (2.00,-7.67) -- (2.00,-7.53);\draw (2.00,-7.65) -- (3.00,-7.65);\draw (2.00,-7.55) -- (3.00,-7.55);\draw[black] (3.00,-7.67) -- (3.00,-7.53);\draw (3.00,-7.65) -- (4.00,-7.65);\draw (3.00,-7.55) -- (4.00,-7.55);\draw[black] (4.00,-7.67) -- (4.00,-7.53);\draw (4.00,-7.65) -- (5.00,-7.55);\draw (4.00,-7.55) -- (5.00,-7.65);\draw[black] (5.00,-7.67) -- (5.00,-7.53);
\node[anchor=base] () at (-0.40,-7.80) {\footnotesize a};
\draw (0,-8.07) -- (0,-7.9300);\draw (0.00,-7.95) -- (1.00,-7.95);\draw (0.00,-8.00) -- (1.00,-8.00);\draw (0.00,-8.05) -- (1.00,-8.05);\draw[black] (1.00,-8.07) -- (1.00,-7.93);\draw (1.00,-8.00) -- (2.00,-8.00);\draw[black] (2.00,-8.07) -- (2.00,-7.93);\draw (2.00,-8.00) -- (3.00,-8.00);\draw[black] (3.00,-8.07) -- (3.00,-7.93);\draw (3.00,-8.05) -- (4.00,-8.05);\draw (3.00,-7.95) -- (4.00,-7.95);\draw[black] (4.00,-8.07) -- (4.00,-7.93);\draw (4.00,-8.05) -- (5.00,-7.95);\draw (4.00,-7.95) -- (5.00,-8.05);\draw[black] (5.00,-8.07) -- (5.00,-7.93);
\node[anchor=base] () at (-0.40,-8.20) {\footnotesize b};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (1.00,-8.35);\draw (0.00,-8.40) -- (1.00,-8.40);\draw (0.00,-8.45) -- (1.00,-8.45);\draw[black] (1.00,-8.47) -- (1.00,-8.33);\draw (1.00,-8.40) -- (2.00,-8.40);\draw[black] (2.00,-8.47) -- (2.00,-8.33);\draw (2.00,-8.40) -- (3.00,-8.40);\draw[black] (3.00,-8.47) -- (3.00,-8.33);\draw (3.00,-8.45) -- (4.00,-8.45);\draw (3.00,-8.35) -- (4.00,-8.35);\draw[black] (4.00,-8.47) -- (4.00,-8.33);\draw (4.00,-8.45) -- (5.00,-8.35);\draw (4.00,-8.35) -- (5.00,-8.45);\draw[black] (5.00,-8.47) -- (5.00,-8.33);
\node[anchor=base] () at (-0.40,-8.60) {\footnotesize b};
\draw (0,-8.87) -- (0,-8.7300);\draw (0.00,-8.75) -- (1.00,-8.75);\draw (0.00,-8.80) -- (1.00,-8.80);\draw (0.00,-8.85) -- (1.00,-8.85);\draw[black] (1.00,-8.87) -- (1.00,-8.73);\draw (1.00,-8.80) -- (2.00,-8.80);\draw[black] (2.00,-8.87) -- (2.00,-8.73);\draw (2.00,-8.80) -- (3.00,-8.80);\draw[black] (3.00,-8.87) -- (3.00,-8.73);\draw (3.00,-8.85) -- (4.00,-8.85);\draw (3.00,-8.75) -- (4.00,-8.75);\draw[black] (4.00,-8.87) -- (4.00,-8.73);\draw (4.00,-8.85) -- (5.00,-8.75);\draw (4.00,-8.75) -- (5.00,-8.85);\draw[black] (5.00,-8.87) -- (5.00,-8.73);
\node[anchor=base] () at (-0.40,-9.00) {\footnotesize a};
\draw (0,-9.27) -- (0,-9.1300);\draw (0.00,-9.15) -- (1.00,-9.15);\draw (0.00,-9.20) -- (1.00,-9.20);\draw (0.00,-9.25) -- (1.00,-9.25);\draw[black] (1.00,-9.27) -- (1.00,-9.13);\draw (1.00,-9.20) -- (2.00,-9.20);\draw[black] (2.00,-9.27) -- (2.00,-9.13);\draw (2.00,-9.25) -- (3.00,-9.25);\draw (2.00,-9.15) -- (3.00,-9.15);\draw[black] (3.00,-9.27) -- (3.00,-9.13);\draw (3.00,-9.25) -- (4.00,-9.25);\draw (3.00,-9.15) -- (4.00,-9.15);\draw[black] (4.00,-9.27) -- (4.00,-9.13);\draw (4.00,-9.25) -- (5.00,-9.15);\draw (4.00,-9.15) -- (5.00,-9.25);\draw[black] (5.00,-9.27) -- (5.00,-9.13);
\node[anchor=base] () at (-0.40,-9.40) {\footnotesize c};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (1.00,-9.55);\draw (0.00,-9.60) -- (1.00,-9.60);\draw (0.00,-9.65) -- (1.00,-9.65);\draw[black] (1.00,-9.67) -- (1.00,-9.53);\draw (1.00,-9.60) -- (2.00,-9.60);\draw[black] (2.00,-9.67) -- (2.00,-9.53);\draw (2.00,-9.65) -- (3.00,-9.65);\draw (2.00,-9.55) -- (3.00,-9.55);\draw[black] (3.00,-9.67) -- (3.00,-9.53);\draw (3.00,-9.65) -- (4.00,-9.65);\draw (3.00,-9.55) -- (4.00,-9.55);\draw[black] (4.00,-9.67) -- (4.00,-9.53);\draw (4.00,-9.65) -- (5.00,-9.55);\draw (4.00,-9.55) -- (5.00,-9.65);\draw[black] (5.00,-9.67) -- (5.00,-9.53);
\node[anchor=base] () at (-0.40,-9.80) {\footnotesize a};
\draw (0,-10.07) -- (0,-9.9300);\draw (0.00,-9.95) -- (1.00,-9.95);\draw (0.00,-10.00) -- (1.00,-10.00);\draw (0.00,-10.05) -- (1.00,-10.05);\draw[black] (1.00,-10.07) -- (1.00,-9.93);\draw (1.00,-10.00) -- (2.00,-10.00);\draw[black] (2.00,-10.07) -- (2.00,-9.93);\draw (2.00,-10.00) -- (3.00,-10.00);\draw[black] (3.00,-10.07) -- (3.00,-9.93);\draw (3.00,-10.05) -- (4.00,-10.05);\draw (3.00,-9.95) -- (4.00,-9.95);\draw[black] (4.00,-10.07) -- (4.00,-9.93);\draw (4.00,-10.05) -- (5.00,-9.95);\draw (4.00,-9.95) -- (5.00,-10.05);\draw[black] (5.00,-10.07) -- (5.00,-9.93);
\node[anchor=base] () at (-0.40,-10.20) {\footnotesize b};
\draw (0,-10.47) -- (0,-10.3300);\draw (0.00,-10.35) -- (1.00,-10.35);\draw (0.00,-10.40) -- (1.00,-10.40);\draw (0.00,-10.45) -- (1.00,-10.45);\draw[black] (1.00,-10.47) -- (1.00,-10.33);\draw (1.00,-10.40) -- (2.00,-10.40);\draw[black] (2.00,-10.47) -- (2.00,-10.33);\draw (2.00,-10.40) -- (3.00,-10.40);\draw[black] (3.00,-10.47) -- (3.00,-10.33);\draw (3.00,-10.45) -- (4.00,-10.45);\draw (3.00,-10.35) -- (4.00,-10.35);\draw[black] (4.00,-10.47) -- (4.00,-10.33);\draw (4.00,-10.45) -- (5.00,-10.35);\draw (4.00,-10.35) -- (5.00,-10.45);\draw[black] (5.00,-10.47) -- (5.00,-10.33);
\node[anchor=base] () at (-0.40,-10.60) {\footnotesize a};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (1.00,-10.75);\draw (0.00,-10.80) -- (1.00,-10.80);\draw (0.00,-10.85) -- (1.00,-10.85);\draw[black] (1.00,-10.87) -- (1.00,-10.73);\draw (1.00,-10.80) -- (2.00,-10.80);\draw[black] (2.00,-10.87) -- (2.00,-10.73);\draw (2.00,-10.85) -- (3.00,-10.85);\draw (2.00,-10.75) -- (3.00,-10.75);\draw[black] (3.00,-10.87) -- (3.00,-10.73);\draw (3.00,-10.85) -- (4.00,-10.85);\draw (3.00,-10.75) -- (4.00,-10.75);\draw[black] (4.00,-10.87) -- (4.00,-10.73);\draw (4.00,-10.85) -- (5.00,-10.75);\draw (4.00,-10.75) -- (5.00,-10.85);\draw[black] (5.00,-10.87) -- (5.00,-10.73);
\node[anchor=base] () at (-0.40,-11.00) {\footnotesize b};
\draw (0,-11.27) -- (0,-11.1300);\draw (0.00,-11.15) -- (1.00,-11.15);\draw (0.00,-11.20) -- (1.00,-11.20);\draw (0.00,-11.25) -- (1.00,-11.25);\draw[black] (1.00,-11.27) -- (1.00,-11.13);\draw (1.00,-11.25) -- (2.00,-11.25);\draw (1.00,-11.15) -- (2.00,-11.15);\draw[black] (2.00,-11.27) -- (2.00,-11.13);\draw (2.00,-11.20) -- (3.00,-11.20);\draw[black] (3.00,-11.27) -- (3.00,-11.13);\draw (3.00,-11.25) -- (4.00,-11.25);\draw (3.00,-11.15) -- (4.00,-11.15);\draw[black] (4.00,-11.27) -- (4.00,-11.13);\draw (4.00,-11.25) -- (5.00,-11.15);\draw (4.00,-11.15) -- (5.00,-11.25);\draw[black] (5.00,-11.27) -- (5.00,-11.13);
\node[anchor=base] () at (-0.40,-11.40) {\footnotesize b};
\draw (0,-11.67) -- (0,-11.5300);\draw (0.00,-11.55) -- (1.00,-11.55);\draw (0.00,-11.60) -- (1.00,-11.60);\draw (0.00,-11.65) -- (1.00,-11.65);\draw[black] (1.00,-11.67) -- (1.00,-11.53);\draw (1.00,-11.65) -- (2.00,-11.65);\draw (1.00,-11.55) -- (2.00,-11.55);\draw[black] (2.00,-11.67) -- (2.00,-11.53);\draw (2.00,-11.65) -- (3.00,-11.65);\draw (2.00,-11.55) -- (3.00,-11.55);\draw[black] (3.00,-11.67) -- (3.00,-11.53);\draw (3.00,-11.65) -- (4.00,-11.65);\draw (3.00,-11.55) -- (4.00,-11.55);\draw[black] (4.00,-11.67) -- (4.00,-11.53);\draw (4.00,-11.65) -- (5.00,-11.55);\draw (4.00,-11.55) -- (5.00,-11.65);\draw[black] (5.00,-11.67) -- (5.00,-11.53);
\node[anchor=base] () at (-0.40,-11.80) {\footnotesize a};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (1.00,-11.95);\draw (0.00,-12.00) -- (1.00,-12.00);\draw (0.00,-12.05) -- (1.00,-12.05);\draw[black] (1.00,-12.07) -- (1.00,-11.93);\draw (1.00,-12.05) -- (2.00,-12.05);\draw (1.00,-11.95) -- (2.00,-11.95);\draw[black] (2.00,-12.07) -- (2.00,-11.93);\draw (2.00,-12.05) -- (3.00,-12.05);\draw (2.00,-11.95) -- (3.00,-11.95);\draw[black] (3.00,-12.07) -- (3.00,-11.93);\draw (3.00,-12.05) -- (4.00,-12.05);\draw (3.00,-11.95) -- (4.00,-11.95);\draw[black] (4.00,-12.07) -- (4.00,-11.93);\draw (4.00,-12.05) -- (5.00,-11.95);\draw (4.00,-11.95) -- (5.00,-12.05);\draw[black] (5.00,-12.07) -- (5.00,-11.93);
\end{tikzpicture}
\end{center}
\noindent\makebox[\linewidth]{\rule{\paperwidth}{0.4pt}}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize a};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (0.33,-0.35);\draw (0.00,-0.40) -- (0.33,-0.40);\draw (0.00,-0.45) -- (0.33,-0.45);\draw[black] (0.33,-0.47) -- (0.33,-0.33);\draw (0.33,-0.40) -- (0.67,-0.40);\draw[black] (0.67,-0.47) -- (0.67,-0.33);\draw (0.67,-0.45) -- (1.00,-0.45);\draw (0.67,-0.35) -- (1.00,-0.35);\draw[black] (1.00,-0.47) -- (1.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize c};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (0.33,-0.75);\draw (0.00,-0.80) -- (0.33,-0.80);\draw (0.00,-0.85) -- (0.33,-0.85);\draw[black] (0.33,-0.87) -- (0.33,-0.73);\draw (0.33,-0.80) -- (0.67,-0.80);\draw[black] (0.67,-0.87) -- (0.67,-0.73);\draw (0.67,-0.85) -- (1.00,-0.85);\draw (0.67,-0.75) -- (1.00,-0.75);\draw[black] (1.00,-0.87) -- (1.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (0.50,-1.15);\draw (0.00,-1.20) -- (0.50,-1.20);\draw (0.00,-1.25) -- (0.50,-1.25);\draw[black] (0.50,-1.27) -- (0.50,-1.13);\draw (0.50,-1.25) -- (1.00,-1.25);\draw (0.50,-1.15) -- (1.00,-1.15);\draw[black] (1.00,-1.27) -- (1.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize c};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (1.00,-1.55);\draw (0.00,-1.60) -- (1.00,-1.60);\draw (0.00,-1.65) -- (1.00,-1.65);\draw[black] (1.00,-1.67) -- (1.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize b};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (1.00,-1.95);\draw (0.00,-2.00) -- (1.00,-2.00);\draw (0.00,-2.05) -- (1.00,-2.05);\draw[black] (1.00,-2.07) -- (1.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize a};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (0.33,-2.35);\draw (0.00,-2.40) -- (0.33,-2.40);\draw (0.00,-2.45) -- (0.33,-2.45);\draw[black] (0.33,-2.47) -- (0.33,-2.33);\draw (0.33,-2.40) -- (0.67,-2.40);\draw[black] (0.67,-2.47) -- (0.67,-2.33);\draw (0.67,-2.45) -- (1.00,-2.45);\draw (0.67,-2.35) -- (1.00,-2.35);\draw[black] (1.00,-2.47) -- (1.00,-2.33);
\node[anchor=base] () at (-0.40,-2.60) {\footnotesize b};
\draw (0,-2.87) -- (0,-2.7300);\draw (0.00,-2.75) -- (0.50,-2.75);\draw (0.00,-2.80) -- (0.50,-2.80);\draw (0.00,-2.85) -- (0.50,-2.85);\draw[black] (0.50,-2.87) -- (0.50,-2.73);\draw (0.50,-2.85) -- (1.00,-2.85);\draw (0.50,-2.75) -- (1.00,-2.75);\draw[black] (1.00,-2.87) -- (1.00,-2.73);
\node[anchor=base] () at (-0.40,-3.00) {\footnotesize b};
\draw (0,-3.27) -- (0,-3.1300);\draw (0.00,-3.15) -- (0.33,-3.15);\draw (0.00,-3.20) -- (0.33,-3.20);\draw (0.00,-3.25) -- (0.33,-3.25);\draw[black] (0.33,-3.27) -- (0.33,-3.13);\draw (0.33,-3.25) -- (0.67,-3.25);\draw (0.33,-3.15) -- (0.67,-3.15);\draw[black] (0.67,-3.27) -- (0.67,-3.13);\draw (0.67,-3.25) -- (1.00,-3.25);\draw (0.67,-3.15) -- (1.00,-3.15);\draw[black] (1.00,-3.27) -- (1.00,-3.13);
\node[anchor=base] () at (-0.40,-3.40) {\footnotesize c};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (0.22,-3.55);\draw (0.00,-3.60) -- (0.22,-3.60);\draw (0.00,-3.65) -- (0.22,-3.65);\draw[black] (0.22,-3.67) -- (0.22,-3.53);\draw (0.22,-3.60) -- (0.44,-3.60);\draw[black] (0.44,-3.67) -- (0.44,-3.53);\draw (0.44,-3.60) -- (0.67,-3.60);\draw[black] (0.67,-3.67) -- (0.67,-3.53);\draw (0.67,-3.65) -- (1.00,-3.65);\draw (0.67,-3.55) -- (1.00,-3.55);\draw[black] (1.00,-3.67) -- (1.00,-3.53);
\node[anchor=base] () at (-0.40,-3.80) {\footnotesize b};
\draw (0,-4.07) -- (0,-3.9300);\draw (0.00,-3.95) -- (0.22,-3.95);\draw (0.00,-4.00) -- (0.22,-4.00);\draw (0.00,-4.05) -- (0.22,-4.05);\draw[black] (0.22,-4.07) -- (0.22,-3.93);\draw (0.22,-4.00) -- (0.44,-4.00);\draw[black] (0.44,-4.07) -- (0.44,-3.93);\draw (0.44,-4.00) -- (0.67,-4.00);\draw[black] (0.67,-4.07) -- (0.67,-3.93);\draw (0.67,-4.05) -- (1.00,-4.05);\draw (0.67,-3.95) -- (1.00,-3.95);\draw[black] (1.00,-4.07) -- (1.00,-3.93);
\node[anchor=base] () at (-0.40,-4.20) {\footnotesize b};
\draw (0,-4.47) -- (0,-4.3300);\draw (0.00,-4.35) -- (0.22,-4.35);\draw (0.00,-4.40) -- (0.22,-4.40);\draw (0.00,-4.45) -- (0.22,-4.45);\draw[black] (0.22,-4.47) -- (0.22,-4.33);\draw (0.22,-4.40) -- (0.44,-4.40);\draw[black] (0.44,-4.47) -- (0.44,-4.33);\draw (0.44,-4.40) -- (0.67,-4.40);\draw[black] (0.67,-4.47) -- (0.67,-4.33);\draw (0.67,-4.45) -- (1.00,-4.45);\draw (0.67,-4.35) -- (1.00,-4.35);\draw[black] (1.00,-4.47) -- (1.00,-4.33);
\node[anchor=base] () at (-0.40,-4.60) {\footnotesize c};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (0.33,-4.75);\draw (0.00,-4.80) -- (0.33,-4.80);\draw (0.00,-4.85) -- (0.33,-4.85);\draw[black] (0.33,-4.87) -- (0.33,-4.73);\draw (0.33,-4.85) -- (0.67,-4.85);\draw (0.33,-4.75) -- (0.67,-4.75);\draw[black] (0.67,-4.87) -- (0.67,-4.73);\draw (0.67,-4.85) -- (1.00,-4.85);\draw (0.67,-4.75) -- (1.00,-4.75);\draw[black] (1.00,-4.87) -- (1.00,-4.73);
\node[anchor=base] () at (-0.40,-5.00) {\footnotesize b};
\draw (0,-5.27) -- (0,-5.1300);\draw (0.00,-5.15) -- (0.33,-5.15);\draw (0.00,-5.20) -- (0.33,-5.20);\draw (0.00,-5.25) -- (0.33,-5.25);\draw[black] (0.33,-5.27) -- (0.33,-5.13);\draw (0.33,-5.20) -- (0.67,-5.20);\draw[black] (0.67,-5.27) -- (0.67,-5.13);\draw (0.67,-5.25) -- (1.00,-5.25);\draw (0.67,-5.15) -- (1.00,-5.15);\draw[black] (1.00,-5.27) -- (1.00,-5.13);
\node[anchor=base] () at (-0.40,-5.40) {\footnotesize c};
\draw (0,-5.67) -- (0,-5.5300);\draw (0.00,-5.55) -- (0.33,-5.55);\draw (0.00,-5.60) -- (0.33,-5.60);\draw (0.00,-5.65) -- (0.33,-5.65);\draw[black] (0.33,-5.67) -- (0.33,-5.53);\draw (0.33,-5.60) -- (0.67,-5.60);\draw[black] (0.67,-5.67) -- (0.67,-5.53);\draw (0.67,-5.65) -- (1.00,-5.65);\draw (0.67,-5.55) -- (1.00,-5.55);\draw[black] (1.00,-5.67) -- (1.00,-5.53);
\node[anchor=base] () at (-0.40,-5.80) {\footnotesize a};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (1.00,-5.95);\draw (0.00,-6.00) -- (1.00,-6.00);\draw (0.00,-6.05) -- (1.00,-6.05);\draw[black] (1.00,-6.07) -- (1.00,-5.93);
\node[anchor=base] () at (-0.40,-6.20) {\footnotesize b};
\draw (0,-6.47) -- (0,-6.3300);\draw (0.00,-6.35) -- (1.00,-6.35);\draw (0.00,-6.40) -- (1.00,-6.40);\draw (0.00,-6.45) -- (1.00,-6.45);\draw[black] (1.00,-6.47) -- (1.00,-6.33);
\node[anchor=base] () at (-0.40,-6.60) {\footnotesize c};
\draw (0,-6.87) -- (0,-6.7300);\draw (0.00,-6.75) -- (0.50,-6.75);\draw (0.00,-6.80) -- (0.50,-6.80);\draw (0.00,-6.85) -- (0.50,-6.85);\draw[black] (0.50,-6.87) -- (0.50,-6.73);\draw (0.50,-6.85) -- (1.00,-6.85);\draw (0.50,-6.75) -- (1.00,-6.75);\draw[black] (1.00,-6.87) -- (1.00,-6.73);
\node[anchor=base] () at (-0.40,-7.00) {\footnotesize b};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (0.33,-7.15);\draw (0.00,-7.20) -- (0.33,-7.20);\draw (0.00,-7.25) -- (0.33,-7.25);\draw[black] (0.33,-7.27) -- (0.33,-7.13);\draw (0.33,-7.25) -- (0.67,-7.25);\draw (0.33,-7.15) -- (0.67,-7.15);\draw[black] (0.67,-7.27) -- (0.67,-7.13);\draw (0.67,-7.25) -- (1.00,-7.25);\draw (0.67,-7.15) -- (1.00,-7.15);\draw[black] (1.00,-7.27) -- (1.00,-7.13);
\node[anchor=base] () at (-0.40,-7.40) {\footnotesize b};
\draw (0,-7.67) -- (0,-7.5300);\draw (0.00,-7.55) -- (0.33,-7.55);\draw (0.00,-7.60) -- (0.33,-7.60);\draw (0.00,-7.65) -- (0.33,-7.65);\draw[black] (0.33,-7.67) -- (0.33,-7.53);\draw (0.33,-7.60) -- (0.67,-7.60);\draw[black] (0.67,-7.67) -- (0.67,-7.53);\draw (0.67,-7.65) -- (1.00,-7.65);\draw (0.67,-7.55) -- (1.00,-7.55);\draw[black] (1.00,-7.67) -- (1.00,-7.53);
\node[anchor=base] () at (-0.40,-7.80) {\footnotesize c};
\draw (0,-8.07) -- (0,-7.9300);\draw (0.00,-7.95) -- (0.33,-7.95);\draw (0.00,-8.00) -- (0.33,-8.00);\draw (0.00,-8.05) -- (0.33,-8.05);\draw[black] (0.33,-8.07) -- (0.33,-7.93);\draw (0.33,-8.00) -- (0.67,-8.00);\draw[black] (0.67,-8.07) -- (0.67,-7.93);\draw (0.67,-8.05) -- (1.00,-8.05);\draw (0.67,-7.95) -- (1.00,-7.95);\draw[black] (1.00,-8.07) -- (1.00,-7.93);
\node[anchor=base] () at (-0.40,-8.20) {\footnotesize a};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (1.00,-8.35);\draw (0.00,-8.40) -- (1.00,-8.40);\draw (0.00,-8.45) -- (1.00,-8.45);\draw[black] (1.00,-8.47) -- (1.00,-8.33);
\node[anchor=base] () at (-0.40,-8.60) {\footnotesize b};
\draw (0,-8.87) -- (0,-8.7300);\draw (0.00,-8.75) -- (1.00,-8.75);\draw (0.00,-8.80) -- (1.00,-8.80);\draw (0.00,-8.85) -- (1.00,-8.85);\draw[black] (1.00,-8.87) -- (1.00,-8.73);
\node[anchor=base] () at (-0.40,-9.00) {\footnotesize b};
\draw (0,-9.27) -- (0,-9.1300);\draw (0.00,-9.15) -- (1.00,-9.15);\draw (0.00,-9.20) -- (1.00,-9.20);\draw (0.00,-9.25) -- (1.00,-9.25);\draw[black] (1.00,-9.27) -- (1.00,-9.13);
\node[anchor=base] () at (-0.40,-9.40) {\footnotesize a};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (0.33,-9.55);\draw (0.00,-9.60) -- (0.33,-9.60);\draw (0.00,-9.65) -- (0.33,-9.65);\draw[black] (0.33,-9.67) -- (0.33,-9.53);\draw (0.33,-9.60) -- (0.67,-9.60);\draw[black] (0.67,-9.67) -- (0.67,-9.53);\draw (0.67,-9.65) -- (1.00,-9.65);\draw (0.67,-9.55) -- (1.00,-9.55);\draw[black] (1.00,-9.67) -- (1.00,-9.53);
\node[anchor=base] () at (-0.40,-9.80) {\footnotesize c};
\draw (0,-10.07) -- (0,-9.9300);\draw (0.00,-9.95) -- (0.33,-9.95);\draw (0.00,-10.00) -- (0.33,-10.00);\draw (0.00,-10.05) -- (0.33,-10.05);\draw[black] (0.33,-10.07) -- (0.33,-9.93);\draw (0.33,-10.00) -- (0.67,-10.00);\draw[black] (0.67,-10.07) -- (0.67,-9.93);\draw (0.67,-10.05) -- (1.00,-10.05);\draw (0.67,-9.95) -- (1.00,-9.95);\draw[black] (1.00,-10.07) -- (1.00,-9.93);
\node[anchor=base] () at (-0.40,-10.20) {\footnotesize b};
\draw (0,-10.47) -- (0,-10.3300);\draw (0.00,-10.35) -- (0.50,-10.35);\draw (0.00,-10.40) -- (0.50,-10.40);\draw (0.00,-10.45) -- (0.50,-10.45);\draw[black] (0.50,-10.47) -- (0.50,-10.33);\draw (0.50,-10.45) -- (1.00,-10.45);\draw (0.50,-10.35) -- (1.00,-10.35);\draw[black] (1.00,-10.47) -- (1.00,-10.33);
\node[anchor=base] () at (-0.40,-10.60) {\footnotesize b};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (0.33,-10.75);\draw (0.00,-10.80) -- (0.33,-10.80);\draw (0.00,-10.85) -- (0.33,-10.85);\draw[black] (0.33,-10.87) -- (0.33,-10.73);\draw (0.33,-10.85) -- (0.67,-10.85);\draw (0.33,-10.75) -- (0.67,-10.75);\draw[black] (0.67,-10.87) -- (0.67,-10.73);\draw (0.67,-10.85) -- (1.00,-10.85);\draw (0.67,-10.75) -- (1.00,-10.75);\draw[black] (1.00,-10.87) -- (1.00,-10.73);
\node[anchor=base] () at (-0.40,-11.00) {\footnotesize c};
\draw (0,-11.27) -- (0,-11.1300);\draw (0.00,-11.15) -- (0.22,-11.15);\draw (0.00,-11.20) -- (0.22,-11.20);\draw (0.00,-11.25) -- (0.22,-11.25);\draw[black] (0.22,-11.27) -- (0.22,-11.13);\draw (0.22,-11.20) -- (0.44,-11.20);\draw[black] (0.44,-11.27) -- (0.44,-11.13);\draw (0.44,-11.20) -- (0.67,-11.20);\draw[black] (0.67,-11.27) -- (0.67,-11.13);\draw (0.67,-11.25) -- (1.00,-11.25);\draw (0.67,-11.15) -- (1.00,-11.15);\draw[black] (1.00,-11.27) -- (1.00,-11.13);
\node[anchor=base] () at (-0.40,-11.40) {\footnotesize b};
\draw (0,-11.67) -- (0,-11.5300);\draw (0.00,-11.55) -- (0.22,-11.55);\draw (0.00,-11.60) -- (0.22,-11.60);\draw (0.00,-11.65) -- (0.22,-11.65);\draw[black] (0.22,-11.67) -- (0.22,-11.53);\draw (0.22,-11.60) -- (0.44,-11.60);\draw[black] (0.44,-11.67) -- (0.44,-11.53);\draw (0.44,-11.60) -- (0.67,-11.60);\draw[black] (0.67,-11.67) -- (0.67,-11.53);\draw (0.67,-11.65) -- (1.00,-11.65);\draw (0.67,-11.55) -- (1.00,-11.55);\draw[black] (1.00,-11.67) -- (1.00,-11.53);
\node[anchor=base] () at (-0.40,-11.80) {\footnotesize c};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (0.33,-11.95);\draw (0.00,-12.00) -- (0.33,-12.00);\draw (0.00,-12.05) -- (0.33,-12.05);\draw[black] (0.33,-12.07) -- (0.33,-11.93);\draw (0.33,-12.05) -- (0.67,-12.05);\draw (0.33,-11.95) -- (0.67,-11.95);\draw[black] (0.67,-12.07) -- (0.67,-11.93);\draw (0.67,-12.05) -- (1.00,-12.05);\draw (0.67,-11.95) -- (1.00,-11.95);\draw[black] (1.00,-12.07) -- (1.00,-11.93);
\node[anchor=base] () at (-0.40,-12.20) {\footnotesize b};
\draw (0,-12.47) -- (0,-12.3300);\draw (0.00,-12.35) -- (0.33,-12.35);\draw (0.00,-12.40) -- (0.33,-12.40);\draw (0.00,-12.45) -- (0.33,-12.45);\draw[black] (0.33,-12.47) -- (0.33,-12.33);\draw (0.33,-12.40) -- (0.67,-12.40);\draw[black] (0.67,-12.47) -- (0.67,-12.33);\draw (0.67,-12.45) -- (1.00,-12.45);\draw (0.67,-12.35) -- (1.00,-12.35);\draw[black] (1.00,-12.47) -- (1.00,-12.33);
\node[anchor=base] () at (-0.40,-12.60) {\footnotesize a};
\draw (0,-12.87) -- (0,-12.7300);\draw (0.00,-12.75) -- (1.00,-12.75);\draw (0.00,-12.80) -- (1.00,-12.80);\draw (0.00,-12.85) -- (1.00,-12.85);\draw[black] (1.00,-12.87) -- (1.00,-12.73);
\node[anchor=base] () at (-0.40,-13.00) {\footnotesize b};
\draw (0,-13.27) -- (0,-13.1300);\draw (0.00,-13.15) -- (1.00,-13.15);\draw (0.00,-13.20) -- (1.00,-13.20);\draw (0.00,-13.25) -- (1.00,-13.25);\draw[black] (1.00,-13.27) -- (1.00,-13.13);
\node[anchor=base] () at (-0.40,-13.40) {\footnotesize b};
\draw (0,-13.67) -- (0,-13.5300);\draw (0.00,-13.55) -- (1.00,-13.55);\draw (0.00,-13.60) -- (1.00,-13.60);\draw (0.00,-13.65) -- (1.00,-13.65);\draw[black] (1.00,-13.67) -- (1.00,-13.53);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 1};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.05) -- (2.00,-0.05);\draw (1.00,0.05) -- (2.00,0.05);\draw[black] (2.00,-0.07) -- (2.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize a};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.00,-0.35);\draw (0.00,-0.40) -- (1.00,-0.40);\draw (0.00,-0.45) -- (1.00,-0.45);\draw[black] (1.00,-0.47) -- (1.00,-0.33);\draw (1.00,-0.45) -- (2.00,-0.45);\draw (1.00,-0.35) -- (2.00,-0.35);\draw[black] (2.00,-0.47) -- (2.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize c};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (2.00,-0.75);\draw (0.00,-0.80) -- (2.00,-0.80);\draw (0.00,-0.85) -- (2.00,-0.85);\draw[black] (2.00,-0.87) -- (2.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (2.00,-1.15);\draw (0.00,-1.20) -- (2.00,-1.20);\draw (0.00,-1.25) -- (2.00,-1.25);\draw[black] (2.00,-1.27) -- (2.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize c};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (1.00,-1.55);\draw (0.00,-1.60) -- (1.00,-1.60);\draw (0.00,-1.65) -- (1.00,-1.65);\draw[black] (1.00,-1.67) -- (1.00,-1.53);\draw (1.00,-1.65) -- (2.00,-1.65);\draw (1.00,-1.55) -- (2.00,-1.55);\draw[black] (2.00,-1.67) -- (2.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize b};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (0.67,-1.95);\draw (0.00,-2.00) -- (0.67,-2.00);\draw (0.00,-2.05) -- (0.67,-2.05);\draw[black] (0.67,-2.07) -- (0.67,-1.93);\draw (0.67,-2.05) -- (1.33,-2.05);\draw (0.67,-1.95) -- (1.33,-1.95);\draw[black] (1.33,-2.07) -- (1.33,-1.93);\draw (1.33,-2.05) -- (2.00,-2.05);\draw (1.33,-1.95) -- (2.00,-1.95);\draw[black] (2.00,-2.07) -- (2.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize a};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (0.67,-2.35);\draw (0.00,-2.40) -- (0.67,-2.40);\draw (0.00,-2.45) -- (0.67,-2.45);\draw[black] (0.67,-2.47) -- (0.67,-2.33);\draw (0.67,-2.45) -- (1.33,-2.45);\draw (0.67,-2.35) -- (1.33,-2.35);\draw[black] (1.33,-2.47) -- (1.33,-2.33);\draw (1.33,-2.45) -- (2.00,-2.45);\draw (1.33,-2.35) -- (2.00,-2.35);\draw[black] (2.00,-2.47) -- (2.00,-2.33);
\node[anchor=base] () at (-0.40,-2.60) {\footnotesize b};
\draw (0,-2.87) -- (0,-2.7300);\draw (0.00,-2.75) -- (0.67,-2.75);\draw (0.00,-2.80) -- (0.67,-2.80);\draw (0.00,-2.85) -- (0.67,-2.85);\draw[black] (0.67,-2.87) -- (0.67,-2.73);\draw (0.67,-2.80) -- (1.33,-2.80);\draw[black] (1.33,-2.87) -- (1.33,-2.73);\draw (1.33,-2.85) -- (2.00,-2.85);\draw (1.33,-2.75) -- (2.00,-2.75);\draw[black] (2.00,-2.87) -- (2.00,-2.73);
\node[anchor=base] () at (-0.40,-3.00) {\footnotesize b};
\draw (0,-3.27) -- (0,-3.1300);\draw (0.00,-3.15) -- (1.00,-3.15);\draw (0.00,-3.20) -- (1.00,-3.20);\draw (0.00,-3.25) -- (1.00,-3.25);\draw[black] (1.00,-3.27) -- (1.00,-3.13);\draw (1.00,-3.25) -- (2.00,-3.25);\draw (1.00,-3.15) -- (2.00,-3.15);\draw[black] (2.00,-3.27) -- (2.00,-3.13);
\node[anchor=base] () at (-0.40,-3.40) {\footnotesize c};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (2.00,-3.55);\draw (0.00,-3.60) -- (2.00,-3.60);\draw (0.00,-3.65) -- (2.00,-3.65);\draw[black] (2.00,-3.67) -- (2.00,-3.53);
\node[anchor=base] () at (-0.40,-3.80) {\footnotesize b};
\draw (0,-4.07) -- (0,-3.9300);\draw (0.00,-3.95) -- (2.00,-3.95);\draw (0.00,-4.00) -- (2.00,-4.00);\draw (0.00,-4.05) -- (2.00,-4.05);\draw[black] (2.00,-4.07) -- (2.00,-3.93);
\node[anchor=base] () at (-0.40,-4.20) {\footnotesize b};
\draw (0,-4.47) -- (0,-4.3300);\draw (0.00,-4.35) -- (2.00,-4.35);\draw (0.00,-4.40) -- (2.00,-4.40);\draw (0.00,-4.45) -- (2.00,-4.45);\draw[black] (2.00,-4.47) -- (2.00,-4.33);
\node[anchor=base] () at (-0.40,-4.60) {\footnotesize c};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (1.00,-4.75);\draw (0.00,-4.80) -- (1.00,-4.80);\draw (0.00,-4.85) -- (1.00,-4.85);\draw[black] (1.00,-4.87) -- (1.00,-4.73);\draw (1.00,-4.85) -- (2.00,-4.85);\draw (1.00,-4.75) -- (2.00,-4.75);\draw[black] (2.00,-4.87) -- (2.00,-4.73);
\node[anchor=base] () at (-0.40,-5.00) {\footnotesize b};
\draw (0,-5.27) -- (0,-5.1300);\draw (0.00,-5.15) -- (0.67,-5.15);\draw (0.00,-5.20) -- (0.67,-5.20);\draw (0.00,-5.25) -- (0.67,-5.25);\draw[black] (0.67,-5.27) -- (0.67,-5.13);\draw (0.67,-5.25) -- (1.33,-5.25);\draw (0.67,-5.15) -- (1.33,-5.15);\draw[black] (1.33,-5.27) -- (1.33,-5.13);\draw (1.33,-5.25) -- (2.00,-5.25);\draw (1.33,-5.15) -- (2.00,-5.15);\draw[black] (2.00,-5.27) -- (2.00,-5.13);
\node[anchor=base] () at (-0.40,-5.40) {\footnotesize c};
\draw (0,-5.67) -- (0,-5.5300);\draw (0.00,-5.55) -- (0.44,-5.55);\draw (0.00,-5.60) -- (0.44,-5.60);\draw (0.00,-5.65) -- (0.44,-5.65);\draw[black] (0.44,-5.67) -- (0.44,-5.53);\draw (0.44,-5.60) -- (0.89,-5.60);\draw[black] (0.89,-5.67) -- (0.89,-5.53);\draw (0.89,-5.60) -- (1.33,-5.60);\draw[black] (1.33,-5.67) -- (1.33,-5.53);\draw (1.33,-5.65) -- (2.00,-5.65);\draw (1.33,-5.55) -- (2.00,-5.55);\draw[black] (2.00,-5.67) -- (2.00,-5.53);
\node[anchor=base] () at (-0.40,-5.80) {\footnotesize a};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (0.44,-5.95);\draw (0.00,-6.00) -- (0.44,-6.00);\draw (0.00,-6.05) -- (0.44,-6.05);\draw[black] (0.44,-6.07) -- (0.44,-5.93);\draw (0.44,-6.00) -- (0.89,-6.00);\draw[black] (0.89,-6.07) -- (0.89,-5.93);\draw (0.89,-6.05) -- (1.33,-6.05);\draw (0.89,-5.95) -- (1.33,-5.95);\draw[black] (1.33,-6.07) -- (1.33,-5.93);\draw (1.33,-6.05) -- (2.00,-6.05);\draw (1.33,-5.95) -- (2.00,-5.95);\draw[black] (2.00,-6.07) -- (2.00,-5.93);
\node[anchor=base] () at (-0.40,-6.20) {\footnotesize b};
\draw (0,-6.47) -- (0,-6.3300);\draw (0.00,-6.35) -- (0.44,-6.35);\draw (0.00,-6.40) -- (0.44,-6.40);\draw (0.00,-6.45) -- (0.44,-6.45);\draw[black] (0.44,-6.47) -- (0.44,-6.33);\draw (0.44,-6.45) -- (0.89,-6.45);\draw (0.44,-6.35) -- (0.89,-6.35);\draw[black] (0.89,-6.47) -- (0.89,-6.33);\draw (0.89,-6.40) -- (1.33,-6.40);\draw[black] (1.33,-6.47) -- (1.33,-6.33);\draw (1.33,-6.45) -- (2.00,-6.45);\draw (1.33,-6.35) -- (2.00,-6.35);\draw[black] (2.00,-6.47) -- (2.00,-6.33);
\node[anchor=base] () at (-0.40,-6.60) {\footnotesize c};
\draw (0,-6.87) -- (0,-6.7300);\draw (0.00,-6.75) -- (0.30,-6.75);\draw (0.00,-6.80) -- (0.30,-6.80);\draw (0.00,-6.85) -- (0.30,-6.85);\draw[black] (0.30,-6.87) -- (0.30,-6.73);\draw (0.30,-6.80) -- (0.59,-6.80);\draw[black] (0.59,-6.87) -- (0.59,-6.73);\draw (0.59,-6.80) -- (0.89,-6.80);\draw[black] (0.89,-6.87) -- (0.89,-6.73);\draw (0.89,-6.80) -- (1.33,-6.80);\draw[black] (1.33,-6.87) -- (1.33,-6.73);\draw (1.33,-6.85) -- (2.00,-6.85);\draw (1.33,-6.75) -- (2.00,-6.75);\draw[black] (2.00,-6.87) -- (2.00,-6.73);
\node[anchor=base] () at (-0.40,-7.00) {\footnotesize b};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (0.30,-7.15);\draw (0.00,-7.20) -- (0.30,-7.20);\draw (0.00,-7.25) -- (0.30,-7.25);\draw[black] (0.30,-7.27) -- (0.30,-7.13);\draw (0.30,-7.20) -- (0.59,-7.20);\draw[black] (0.59,-7.27) -- (0.59,-7.13);\draw (0.59,-7.20) -- (0.89,-7.20);\draw[black] (0.89,-7.27) -- (0.89,-7.13);\draw (0.89,-7.20) -- (1.33,-7.20);\draw[black] (1.33,-7.27) -- (1.33,-7.13);\draw (1.33,-7.25) -- (2.00,-7.25);\draw (1.33,-7.15) -- (2.00,-7.15);\draw[black] (2.00,-7.27) -- (2.00,-7.13);
\node[anchor=base] () at (-0.40,-7.40) {\footnotesize b};
\draw (0,-7.67) -- (0,-7.5300);\draw (0.00,-7.55) -- (0.30,-7.55);\draw (0.00,-7.60) -- (0.30,-7.60);\draw (0.00,-7.65) -- (0.30,-7.65);\draw[black] (0.30,-7.67) -- (0.30,-7.53);\draw (0.30,-7.60) -- (0.59,-7.60);\draw[black] (0.59,-7.67) -- (0.59,-7.53);\draw (0.59,-7.60) -- (0.89,-7.60);\draw[black] (0.89,-7.67) -- (0.89,-7.53);\draw (0.89,-7.60) -- (1.33,-7.60);\draw[black] (1.33,-7.67) -- (1.33,-7.53);\draw (1.33,-7.65) -- (2.00,-7.65);\draw (1.33,-7.55) -- (2.00,-7.55);\draw[black] (2.00,-7.67) -- (2.00,-7.53);
\node[anchor=base] () at (-0.40,-7.80) {\footnotesize c};
\draw (0,-8.07) -- (0,-7.9300);\draw (0.00,-7.95) -- (0.44,-7.95);\draw (0.00,-8.00) -- (0.44,-8.00);\draw (0.00,-8.05) -- (0.44,-8.05);\draw[black] (0.44,-8.07) -- (0.44,-7.93);\draw (0.44,-8.05) -- (0.89,-8.05);\draw (0.44,-7.95) -- (0.89,-7.95);\draw[black] (0.89,-8.07) -- (0.89,-7.93);\draw (0.89,-8.00) -- (1.33,-8.00);\draw[black] (1.33,-8.07) -- (1.33,-7.93);\draw (1.33,-8.05) -- (2.00,-8.05);\draw (1.33,-7.95) -- (2.00,-7.95);\draw[black] (2.00,-8.07) -- (2.00,-7.93);
\node[anchor=base] () at (-0.40,-8.20) {\footnotesize a};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (0.44,-8.35);\draw (0.00,-8.40) -- (0.44,-8.40);\draw (0.00,-8.45) -- (0.44,-8.45);\draw[black] (0.44,-8.47) -- (0.44,-8.33);\draw (0.44,-8.45) -- (0.89,-8.45);\draw (0.44,-8.35) -- (0.89,-8.35);\draw[black] (0.89,-8.47) -- (0.89,-8.33);\draw (0.89,-8.40) -- (1.33,-8.40);\draw[black] (1.33,-8.47) -- (1.33,-8.33);\draw (1.33,-8.45) -- (2.00,-8.45);\draw (1.33,-8.35) -- (2.00,-8.35);\draw[black] (2.00,-8.47) -- (2.00,-8.33);
\node[anchor=base] () at (-0.40,-8.60) {\footnotesize b};
\draw (0,-8.87) -- (0,-8.7300);\draw (0.00,-8.75) -- (0.44,-8.75);\draw (0.00,-8.80) -- (0.44,-8.80);\draw (0.00,-8.85) -- (0.44,-8.85);\draw[black] (0.44,-8.87) -- (0.44,-8.73);\draw (0.44,-8.85) -- (0.89,-8.85);\draw (0.44,-8.75) -- (0.89,-8.75);\draw[black] (0.89,-8.87) -- (0.89,-8.73);\draw (0.89,-8.85) -- (1.33,-8.85);\draw (0.89,-8.75) -- (1.33,-8.75);\draw[black] (1.33,-8.87) -- (1.33,-8.73);\draw (1.33,-8.85) -- (2.00,-8.85);\draw (1.33,-8.75) -- (2.00,-8.75);\draw[black] (2.00,-8.87) -- (2.00,-8.73);
\node[anchor=base] () at (-0.40,-9.00) {\footnotesize b};
\draw (0,-9.27) -- (0,-9.1300);\draw (0.00,-9.15) -- (0.44,-9.15);\draw (0.00,-9.20) -- (0.44,-9.20);\draw (0.00,-9.25) -- (0.44,-9.25);\draw[black] (0.44,-9.27) -- (0.44,-9.13);\draw (0.44,-9.20) -- (0.89,-9.20);\draw[black] (0.89,-9.27) -- (0.89,-9.13);\draw (0.89,-9.25) -- (1.33,-9.25);\draw (0.89,-9.15) -- (1.33,-9.15);\draw[black] (1.33,-9.27) -- (1.33,-9.13);\draw (1.33,-9.25) -- (2.00,-9.25);\draw (1.33,-9.15) -- (2.00,-9.15);\draw[black] (2.00,-9.27) -- (2.00,-9.13);
\node[anchor=base] () at (-0.40,-9.40) {\footnotesize a};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (0.44,-9.55);\draw (0.00,-9.60) -- (0.44,-9.60);\draw (0.00,-9.65) -- (0.44,-9.65);\draw[black] (0.44,-9.67) -- (0.44,-9.53);\draw (0.44,-9.60) -- (0.89,-9.60);\draw[black] (0.89,-9.67) -- (0.89,-9.53);\draw (0.89,-9.60) -- (1.33,-9.60);\draw[black] (1.33,-9.67) -- (1.33,-9.53);\draw (1.33,-9.65) -- (2.00,-9.65);\draw (1.33,-9.55) -- (2.00,-9.55);\draw[black] (2.00,-9.67) -- (2.00,-9.53);
\node[anchor=base] () at (-0.40,-9.80) {\footnotesize c};
\draw (0,-10.07) -- (0,-9.9300);\draw (0.00,-9.95) -- (0.67,-9.95);\draw (0.00,-10.00) -- (0.67,-10.00);\draw (0.00,-10.05) -- (0.67,-10.05);\draw[black] (0.67,-10.07) -- (0.67,-9.93);\draw (0.67,-10.05) -- (1.33,-10.05);\draw (0.67,-9.95) -- (1.33,-9.95);\draw[black] (1.33,-10.07) -- (1.33,-9.93);\draw (1.33,-10.05) -- (2.00,-10.05);\draw (1.33,-9.95) -- (2.00,-9.95);\draw[black] (2.00,-10.07) -- (2.00,-9.93);
\node[anchor=base] () at (-0.40,-10.20) {\footnotesize b};
\draw (0,-10.47) -- (0,-10.3300);\draw (0.00,-10.35) -- (0.67,-10.35);\draw (0.00,-10.40) -- (0.67,-10.40);\draw (0.00,-10.45) -- (0.67,-10.45);\draw[black] (0.67,-10.47) -- (0.67,-10.33);\draw (0.67,-10.40) -- (1.33,-10.40);\draw[black] (1.33,-10.47) -- (1.33,-10.33);\draw (1.33,-10.45) -- (2.00,-10.45);\draw (1.33,-10.35) -- (2.00,-10.35);\draw[black] (2.00,-10.47) -- (2.00,-10.33);
\node[anchor=base] () at (-0.40,-10.60) {\footnotesize b};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (1.00,-10.75);\draw (0.00,-10.80) -- (1.00,-10.80);\draw (0.00,-10.85) -- (1.00,-10.85);\draw[black] (1.00,-10.87) -- (1.00,-10.73);\draw (1.00,-10.85) -- (2.00,-10.85);\draw (1.00,-10.75) -- (2.00,-10.75);\draw[black] (2.00,-10.87) -- (2.00,-10.73);
\node[anchor=base] () at (-0.40,-11.00) {\footnotesize c};
\draw (0,-11.27) -- (0,-11.1300);\draw (0.00,-11.15) -- (2.00,-11.15);\draw (0.00,-11.20) -- (2.00,-11.20);\draw (0.00,-11.25) -- (2.00,-11.25);\draw[black] (2.00,-11.27) -- (2.00,-11.13);
\node[anchor=base] () at (-0.40,-11.40) {\footnotesize b};
\draw (0,-11.67) -- (0,-11.5300);\draw (0.00,-11.55) -- (2.00,-11.55);\draw (0.00,-11.60) -- (2.00,-11.60);\draw (0.00,-11.65) -- (2.00,-11.65);\draw[black] (2.00,-11.67) -- (2.00,-11.53);
\node[anchor=base] () at (-0.40,-11.80) {\footnotesize c};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (1.00,-11.95);\draw (0.00,-12.00) -- (1.00,-12.00);\draw (0.00,-12.05) -- (1.00,-12.05);\draw[black] (1.00,-12.07) -- (1.00,-11.93);\draw (1.00,-12.05) -- (2.00,-12.05);\draw (1.00,-11.95) -- (2.00,-11.95);\draw[black] (2.00,-12.07) -- (2.00,-11.93);
\node[anchor=base] () at (-0.40,-12.20) {\footnotesize b};
\draw (0,-12.47) -- (0,-12.3300);\draw (0.00,-12.35) -- (0.67,-12.35);\draw (0.00,-12.40) -- (0.67,-12.40);\draw (0.00,-12.45) -- (0.67,-12.45);\draw[black] (0.67,-12.47) -- (0.67,-12.33);\draw (0.67,-12.45) -- (1.33,-12.45);\draw (0.67,-12.35) -- (1.33,-12.35);\draw[black] (1.33,-12.47) -- (1.33,-12.33);\draw (1.33,-12.45) -- (2.00,-12.45);\draw (1.33,-12.35) -- (2.00,-12.35);\draw[black] (2.00,-12.47) -- (2.00,-12.33);
\node[anchor=base] () at (-0.40,-12.60) {\footnotesize a};
\draw (0,-12.87) -- (0,-12.7300);\draw (0.00,-12.75) -- (0.67,-12.75);\draw (0.00,-12.80) -- (0.67,-12.80);\draw (0.00,-12.85) -- (0.67,-12.85);\draw[black] (0.67,-12.87) -- (0.67,-12.73);\draw (0.67,-12.85) -- (1.33,-12.85);\draw (0.67,-12.75) -- (1.33,-12.75);\draw[black] (1.33,-12.87) -- (1.33,-12.73);\draw (1.33,-12.85) -- (2.00,-12.85);\draw (1.33,-12.75) -- (2.00,-12.75);\draw[black] (2.00,-12.87) -- (2.00,-12.73);
\node[anchor=base] () at (-0.40,-13.00) {\footnotesize b};
\draw (0,-13.27) -- (0,-13.1300);\draw (0.00,-13.15) -- (0.67,-13.15);\draw (0.00,-13.20) -- (0.67,-13.20);\draw (0.00,-13.25) -- (0.67,-13.25);\draw[black] (0.67,-13.27) -- (0.67,-13.13);\draw (0.67,-13.20) -- (1.33,-13.20);\draw[black] (1.33,-13.27) -- (1.33,-13.13);\draw (1.33,-13.25) -- (2.00,-13.25);\draw (1.33,-13.15) -- (2.00,-13.15);\draw[black] (2.00,-13.27) -- (2.00,-13.13);
\node[anchor=base] () at (-0.40,-13.40) {\footnotesize b};
\draw (0,-13.67) -- (0,-13.5300);\draw (0.00,-13.55) -- (1.00,-13.55);\draw (0.00,-13.60) -- (1.00,-13.60);\draw (0.00,-13.65) -- (1.00,-13.65);\draw[black] (1.00,-13.67) -- (1.00,-13.53);\draw (1.00,-13.65) -- (2.00,-13.65);\draw (1.00,-13.55) -- (2.00,-13.55);\draw[black] (2.00,-13.67) -- (2.00,-13.53);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 0};
\node () at (2.4,0.4) {\footnotesize 1};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.00) -- (2.00,-0.00);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.05) -- (3.00,-0.05);\draw (2.00,0.05) -- (3.00,0.05);\draw[black] (3.00,-0.07) -- (3.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize a};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (3.00,-0.35);\draw (0.00,-0.40) -- (3.00,-0.40);\draw (0.00,-0.45) -- (3.00,-0.45);\draw[black] (3.00,-0.47) -- (3.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize c};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.50,-0.75);\draw (0.00,-0.80) -- (1.50,-0.80);\draw (0.00,-0.85) -- (1.50,-0.85);\draw[black] (1.50,-0.87) -- (1.50,-0.73);\draw (1.50,-0.85) -- (3.00,-0.85);\draw (1.50,-0.75) -- (3.00,-0.75);\draw[black] (3.00,-0.87) -- (3.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (1.00,-1.15);\draw (0.00,-1.20) -- (1.00,-1.20);\draw (0.00,-1.25) -- (1.00,-1.25);\draw[black] (1.00,-1.27) -- (1.00,-1.13);\draw (1.00,-1.25) -- (2.00,-1.25);\draw (1.00,-1.15) -- (2.00,-1.15);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.25) -- (3.00,-1.25);\draw (2.00,-1.15) -- (3.00,-1.15);\draw[black] (3.00,-1.27) -- (3.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize c};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (0.67,-1.55);\draw (0.00,-1.60) -- (0.67,-1.60);\draw (0.00,-1.65) -- (0.67,-1.65);\draw[black] (0.67,-1.67) -- (0.67,-1.53);\draw (0.67,-1.60) -- (1.33,-1.60);\draw[black] (1.33,-1.67) -- (1.33,-1.53);\draw (1.33,-1.60) -- (2.00,-1.60);\draw[black] (2.00,-1.67) -- (2.00,-1.53);\draw (2.00,-1.65) -- (3.00,-1.65);\draw (2.00,-1.55) -- (3.00,-1.55);\draw[black] (3.00,-1.67) -- (3.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize b};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (0.67,-1.95);\draw (0.00,-2.00) -- (0.67,-2.00);\draw (0.00,-2.05) -- (0.67,-2.05);\draw[black] (0.67,-2.07) -- (0.67,-1.93);\draw (0.67,-2.00) -- (1.33,-2.00);\draw[black] (1.33,-2.07) -- (1.33,-1.93);\draw (1.33,-2.00) -- (2.00,-2.00);\draw[black] (2.00,-2.07) -- (2.00,-1.93);\draw (2.00,-2.05) -- (3.00,-2.05);\draw (2.00,-1.95) -- (3.00,-1.95);\draw[black] (3.00,-2.07) -- (3.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize a};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (0.67,-2.35);\draw (0.00,-2.40) -- (0.67,-2.40);\draw (0.00,-2.45) -- (0.67,-2.45);\draw[black] (0.67,-2.47) -- (0.67,-2.33);\draw (0.67,-2.40) -- (1.33,-2.40);\draw[black] (1.33,-2.47) -- (1.33,-2.33);\draw (1.33,-2.45) -- (2.00,-2.45);\draw (1.33,-2.35) -- (2.00,-2.35);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.45) -- (3.00,-2.45);\draw (2.00,-2.35) -- (3.00,-2.35);\draw[black] (3.00,-2.47) -- (3.00,-2.33);
\node[anchor=base] () at (-0.40,-2.60) {\footnotesize b};
\draw (0,-2.87) -- (0,-2.7300);\draw (0.00,-2.75) -- (0.67,-2.75);\draw (0.00,-2.80) -- (0.67,-2.80);\draw (0.00,-2.85) -- (0.67,-2.85);\draw[black] (0.67,-2.87) -- (0.67,-2.73);\draw (0.67,-2.85) -- (1.33,-2.85);\draw (0.67,-2.75) -- (1.33,-2.75);\draw[black] (1.33,-2.87) -- (1.33,-2.73);\draw (1.33,-2.80) -- (2.00,-2.80);\draw[black] (2.00,-2.87) -- (2.00,-2.73);\draw (2.00,-2.85) -- (3.00,-2.85);\draw (2.00,-2.75) -- (3.00,-2.75);\draw[black] (3.00,-2.87) -- (3.00,-2.73);
\node[anchor=base] () at (-0.40,-3.00) {\footnotesize b};
\draw (0,-3.27) -- (0,-3.1300);\draw (0.00,-3.15) -- (0.67,-3.15);\draw (0.00,-3.20) -- (0.67,-3.20);\draw (0.00,-3.25) -- (0.67,-3.25);\draw[black] (0.67,-3.27) -- (0.67,-3.13);\draw (0.67,-3.25) -- (1.33,-3.25);\draw (0.67,-3.15) -- (1.33,-3.15);\draw[black] (1.33,-3.27) -- (1.33,-3.13);\draw (1.33,-3.25) -- (2.00,-3.25);\draw (1.33,-3.15) -- (2.00,-3.15);\draw[black] (2.00,-3.27) -- (2.00,-3.13);\draw (2.00,-3.25) -- (3.00,-3.25);\draw (2.00,-3.15) -- (3.00,-3.15);\draw[black] (3.00,-3.27) -- (3.00,-3.13);
\node[anchor=base] () at (-0.40,-3.40) {\footnotesize c};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (0.44,-3.55);\draw (0.00,-3.60) -- (0.44,-3.60);\draw (0.00,-3.65) -- (0.44,-3.65);\draw[black] (0.44,-3.67) -- (0.44,-3.53);\draw (0.44,-3.60) -- (0.89,-3.60);\draw[black] (0.89,-3.67) -- (0.89,-3.53);\draw (0.89,-3.60) -- (1.33,-3.60);\draw[black] (1.33,-3.67) -- (1.33,-3.53);\draw (1.33,-3.65) -- (2.00,-3.65);\draw (1.33,-3.55) -- (2.00,-3.55);\draw[black] (2.00,-3.67) -- (2.00,-3.53);\draw (2.00,-3.65) -- (3.00,-3.65);\draw (2.00,-3.55) -- (3.00,-3.55);\draw[black] (3.00,-3.67) -- (3.00,-3.53);
\node[anchor=base] () at (-0.40,-3.80) {\footnotesize b};
\draw (0,-4.07) -- (0,-3.9300);\draw (0.00,-3.95) -- (0.44,-3.95);\draw (0.00,-4.00) -- (0.44,-4.00);\draw (0.00,-4.05) -- (0.44,-4.05);\draw[black] (0.44,-4.07) -- (0.44,-3.93);\draw (0.44,-4.00) -- (0.89,-4.00);\draw[black] (0.89,-4.07) -- (0.89,-3.93);\draw (0.89,-4.00) -- (1.33,-4.00);\draw[black] (1.33,-4.07) -- (1.33,-3.93);\draw (1.33,-4.05) -- (2.00,-4.05);\draw (1.33,-3.95) -- (2.00,-3.95);\draw[black] (2.00,-4.07) -- (2.00,-3.93);\draw (2.00,-4.05) -- (3.00,-4.05);\draw (2.00,-3.95) -- (3.00,-3.95);\draw[black] (3.00,-4.07) -- (3.00,-3.93);
\node[anchor=base] () at (-0.40,-4.20) {\footnotesize b};
\draw (0,-4.47) -- (0,-4.3300);\draw (0.00,-4.35) -- (0.44,-4.35);\draw (0.00,-4.40) -- (0.44,-4.40);\draw (0.00,-4.45) -- (0.44,-4.45);\draw[black] (0.44,-4.47) -- (0.44,-4.33);\draw (0.44,-4.40) -- (0.89,-4.40);\draw[black] (0.89,-4.47) -- (0.89,-4.33);\draw (0.89,-4.40) -- (1.33,-4.40);\draw[black] (1.33,-4.47) -- (1.33,-4.33);\draw (1.33,-4.45) -- (2.00,-4.45);\draw (1.33,-4.35) -- (2.00,-4.35);\draw[black] (2.00,-4.47) -- (2.00,-4.33);\draw (2.00,-4.45) -- (3.00,-4.45);\draw (2.00,-4.35) -- (3.00,-4.35);\draw[black] (3.00,-4.47) -- (3.00,-4.33);
\node[anchor=base] () at (-0.40,-4.60) {\footnotesize c};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (0.67,-4.75);\draw (0.00,-4.80) -- (0.67,-4.80);\draw (0.00,-4.85) -- (0.67,-4.85);\draw[black] (0.67,-4.87) -- (0.67,-4.73);\draw (0.67,-4.85) -- (1.33,-4.85);\draw (0.67,-4.75) -- (1.33,-4.75);\draw[black] (1.33,-4.87) -- (1.33,-4.73);\draw (1.33,-4.85) -- (2.00,-4.85);\draw (1.33,-4.75) -- (2.00,-4.75);\draw[black] (2.00,-4.87) -- (2.00,-4.73);\draw (2.00,-4.85) -- (3.00,-4.85);\draw (2.00,-4.75) -- (3.00,-4.75);\draw[black] (3.00,-4.87) -- (3.00,-4.73);
\node[anchor=base] () at (-0.40,-5.00) {\footnotesize b};
\draw (0,-5.27) -- (0,-5.1300);\draw (0.00,-5.15) -- (0.67,-5.15);\draw (0.00,-5.20) -- (0.67,-5.20);\draw (0.00,-5.25) -- (0.67,-5.25);\draw[black] (0.67,-5.27) -- (0.67,-5.13);\draw (0.67,-5.20) -- (1.33,-5.20);\draw[black] (1.33,-5.27) -- (1.33,-5.13);\draw (1.33,-5.25) -- (2.00,-5.25);\draw (1.33,-5.15) -- (2.00,-5.15);\draw[black] (2.00,-5.27) -- (2.00,-5.13);\draw (2.00,-5.25) -- (3.00,-5.25);\draw (2.00,-5.15) -- (3.00,-5.15);\draw[black] (3.00,-5.27) -- (3.00,-5.13);
\node[anchor=base] () at (-0.40,-5.40) {\footnotesize c};
\draw (0,-5.67) -- (0,-5.5300);\draw (0.00,-5.55) -- (0.67,-5.55);\draw (0.00,-5.60) -- (0.67,-5.60);\draw (0.00,-5.65) -- (0.67,-5.65);\draw[black] (0.67,-5.67) -- (0.67,-5.53);\draw (0.67,-5.60) -- (1.33,-5.60);\draw[black] (1.33,-5.67) -- (1.33,-5.53);\draw (1.33,-5.65) -- (2.00,-5.65);\draw (1.33,-5.55) -- (2.00,-5.55);\draw[black] (2.00,-5.67) -- (2.00,-5.53);\draw (2.00,-5.65) -- (3.00,-5.65);\draw (2.00,-5.55) -- (3.00,-5.55);\draw[black] (3.00,-5.67) -- (3.00,-5.53);
\node[anchor=base] () at (-0.40,-5.80) {\footnotesize a};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (0.67,-5.95);\draw (0.00,-6.00) -- (0.67,-6.00);\draw (0.00,-6.05) -- (0.67,-6.05);\draw[black] (0.67,-6.07) -- (0.67,-5.93);\draw (0.67,-6.00) -- (1.33,-6.00);\draw[black] (1.33,-6.07) -- (1.33,-5.93);\draw (1.33,-6.00) -- (2.00,-6.00);\draw[black] (2.00,-6.07) -- (2.00,-5.93);\draw (2.00,-6.05) -- (3.00,-6.05);\draw (2.00,-5.95) -- (3.00,-5.95);\draw[black] (3.00,-6.07) -- (3.00,-5.93);
\node[anchor=base] () at (-0.40,-6.20) {\footnotesize b};
\draw (0,-6.47) -- (0,-6.3300);\draw (0.00,-6.35) -- (0.67,-6.35);\draw (0.00,-6.40) -- (0.67,-6.40);\draw (0.00,-6.45) -- (0.67,-6.45);\draw[black] (0.67,-6.47) -- (0.67,-6.33);\draw (0.67,-6.40) -- (1.33,-6.40);\draw[black] (1.33,-6.47) -- (1.33,-6.33);\draw (1.33,-6.40) -- (2.00,-6.40);\draw[black] (2.00,-6.47) -- (2.00,-6.33);\draw (2.00,-6.45) -- (3.00,-6.45);\draw (2.00,-6.35) -- (3.00,-6.35);\draw[black] (3.00,-6.47) -- (3.00,-6.33);
\node[anchor=base] () at (-0.40,-6.60) {\footnotesize c};
\draw (0,-6.87) -- (0,-6.7300);\draw (0.00,-6.75) -- (1.00,-6.75);\draw (0.00,-6.80) -- (1.00,-6.80);\draw (0.00,-6.85) -- (1.00,-6.85);\draw[black] (1.00,-6.87) -- (1.00,-6.73);\draw (1.00,-6.85) -- (2.00,-6.85);\draw (1.00,-6.75) -- (2.00,-6.75);\draw[black] (2.00,-6.87) -- (2.00,-6.73);\draw (2.00,-6.85) -- (3.00,-6.85);\draw (2.00,-6.75) -- (3.00,-6.75);\draw[black] (3.00,-6.87) -- (3.00,-6.73);
\node[anchor=base] () at (-0.40,-7.00) {\footnotesize b};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (1.00,-7.15);\draw (0.00,-7.20) -- (1.00,-7.20);\draw (0.00,-7.25) -- (1.00,-7.25);\draw[black] (1.00,-7.27) -- (1.00,-7.13);\draw (1.00,-7.20) -- (2.00,-7.20);\draw[black] (2.00,-7.27) -- (2.00,-7.13);\draw (2.00,-7.25) -- (3.00,-7.25);\draw (2.00,-7.15) -- (3.00,-7.15);\draw[black] (3.00,-7.27) -- (3.00,-7.13);
\node[anchor=base] () at (-0.40,-7.40) {\footnotesize b};
\draw (0,-7.67) -- (0,-7.5300);\draw (0.00,-7.55) -- (1.50,-7.55);\draw (0.00,-7.60) -- (1.50,-7.60);\draw (0.00,-7.65) -- (1.50,-7.65);\draw[black] (1.50,-7.67) -- (1.50,-7.53);\draw (1.50,-7.65) -- (3.00,-7.65);\draw (1.50,-7.55) -- (3.00,-7.55);\draw[black] (3.00,-7.67) -- (3.00,-7.53);
\node[anchor=base] () at (-0.40,-7.80) {\footnotesize c};
\draw (0,-8.07) -- (0,-7.9300);\draw (0.00,-7.95) -- (3.00,-7.95);\draw (0.00,-8.00) -- (3.00,-8.00);\draw (0.00,-8.05) -- (3.00,-8.05);\draw[black] (3.00,-8.07) -- (3.00,-7.93);
\node[anchor=base] () at (-0.40,-8.20) {\footnotesize a};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (1.00,-8.35);\draw (0.00,-8.40) -- (1.00,-8.40);\draw (0.00,-8.45) -- (1.00,-8.45);\draw[black] (1.00,-8.47) -- (1.00,-8.33);\draw (1.00,-8.40) -- (2.00,-8.40);\draw[black] (2.00,-8.47) -- (2.00,-8.33);\draw (2.00,-8.45) -- (3.00,-8.45);\draw (2.00,-8.35) -- (3.00,-8.35);\draw[black] (3.00,-8.47) -- (3.00,-8.33);
\node[anchor=base] () at (-0.40,-8.60) {\footnotesize b};
\draw (0,-8.87) -- (0,-8.7300);\draw (0.00,-8.75) -- (1.50,-8.75);\draw (0.00,-8.80) -- (1.50,-8.80);\draw (0.00,-8.85) -- (1.50,-8.85);\draw[black] (1.50,-8.87) -- (1.50,-8.73);\draw (1.50,-8.85) -- (3.00,-8.85);\draw (1.50,-8.75) -- (3.00,-8.75);\draw[black] (3.00,-8.87) -- (3.00,-8.73);
\node[anchor=base] () at (-0.40,-9.00) {\footnotesize b};
\draw (0,-9.27) -- (0,-9.1300);\draw (0.00,-9.15) -- (1.00,-9.15);\draw (0.00,-9.20) -- (1.00,-9.20);\draw (0.00,-9.25) -- (1.00,-9.25);\draw[black] (1.00,-9.27) -- (1.00,-9.13);\draw (1.00,-9.25) -- (2.00,-9.25);\draw (1.00,-9.15) -- (2.00,-9.15);\draw[black] (2.00,-9.27) -- (2.00,-9.13);\draw (2.00,-9.25) -- (3.00,-9.25);\draw (2.00,-9.15) -- (3.00,-9.15);\draw[black] (3.00,-9.27) -- (3.00,-9.13);
\node[anchor=base] () at (-0.40,-9.40) {\footnotesize a};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (1.00,-9.55);\draw (0.00,-9.60) -- (1.00,-9.60);\draw (0.00,-9.65) -- (1.00,-9.65);\draw[black] (1.00,-9.67) -- (1.00,-9.53);\draw (1.00,-9.65) -- (2.00,-9.65);\draw (1.00,-9.55) -- (2.00,-9.55);\draw[black] (2.00,-9.67) -- (2.00,-9.53);\draw (2.00,-9.65) -- (3.00,-9.65);\draw (2.00,-9.55) -- (3.00,-9.55);\draw[black] (3.00,-9.67) -- (3.00,-9.53);
\node[anchor=base] () at (-0.40,-9.80) {\footnotesize c};
\draw (0,-10.07) -- (0,-9.9300);\draw (0.00,-9.95) -- (0.67,-9.95);\draw (0.00,-10.00) -- (0.67,-10.00);\draw (0.00,-10.05) -- (0.67,-10.05);\draw[black] (0.67,-10.07) -- (0.67,-9.93);\draw (0.67,-10.00) -- (1.33,-10.00);\draw[black] (1.33,-10.07) -- (1.33,-9.93);\draw (1.33,-10.00) -- (2.00,-10.00);\draw[black] (2.00,-10.07) -- (2.00,-9.93);\draw (2.00,-10.05) -- (3.00,-10.05);\draw (2.00,-9.95) -- (3.00,-9.95);\draw[black] (3.00,-10.07) -- (3.00,-9.93);
\node[anchor=base] () at (-0.40,-10.20) {\footnotesize b};
\draw (0,-10.47) -- (0,-10.3300);\draw (0.00,-10.35) -- (0.67,-10.35);\draw (0.00,-10.40) -- (0.67,-10.40);\draw (0.00,-10.45) -- (0.67,-10.45);\draw[black] (0.67,-10.47) -- (0.67,-10.33);\draw (0.67,-10.40) -- (1.33,-10.40);\draw[black] (1.33,-10.47) -- (1.33,-10.33);\draw (1.33,-10.40) -- (2.00,-10.40);\draw[black] (2.00,-10.47) -- (2.00,-10.33);\draw (2.00,-10.45) -- (3.00,-10.45);\draw (2.00,-10.35) -- (3.00,-10.35);\draw[black] (3.00,-10.47) -- (3.00,-10.33);
\node[anchor=base] () at (-0.40,-10.60) {\footnotesize b};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (0.67,-10.75);\draw (0.00,-10.80) -- (0.67,-10.80);\draw (0.00,-10.85) -- (0.67,-10.85);\draw[black] (0.67,-10.87) -- (0.67,-10.73);\draw (0.67,-10.80) -- (1.33,-10.80);\draw[black] (1.33,-10.87) -- (1.33,-10.73);\draw (1.33,-10.80) -- (2.00,-10.80);\draw[black] (2.00,-10.87) -- (2.00,-10.73);\draw (2.00,-10.85) -- (3.00,-10.85);\draw (2.00,-10.75) -- (3.00,-10.75);\draw[black] (3.00,-10.87) -- (3.00,-10.73);
\node[anchor=base] () at (-0.40,-11.00) {\footnotesize c};
\draw (0,-11.27) -- (0,-11.1300);\draw (0.00,-11.15) -- (1.00,-11.15);\draw (0.00,-11.20) -- (1.00,-11.20);\draw (0.00,-11.25) -- (1.00,-11.25);\draw[black] (1.00,-11.27) -- (1.00,-11.13);\draw (1.00,-11.25) -- (2.00,-11.25);\draw (1.00,-11.15) -- (2.00,-11.15);\draw[black] (2.00,-11.27) -- (2.00,-11.13);\draw (2.00,-11.25) -- (3.00,-11.25);\draw (2.00,-11.15) -- (3.00,-11.15);\draw[black] (3.00,-11.27) -- (3.00,-11.13);
\node[anchor=base] () at (-0.40,-11.40) {\footnotesize b};
\draw (0,-11.67) -- (0,-11.5300);\draw (0.00,-11.55) -- (1.00,-11.55);\draw (0.00,-11.60) -- (1.00,-11.60);\draw (0.00,-11.65) -- (1.00,-11.65);\draw[black] (1.00,-11.67) -- (1.00,-11.53);\draw (1.00,-11.60) -- (2.00,-11.60);\draw[black] (2.00,-11.67) -- (2.00,-11.53);\draw (2.00,-11.65) -- (3.00,-11.65);\draw (2.00,-11.55) -- (3.00,-11.55);\draw[black] (3.00,-11.67) -- (3.00,-11.53);
\node[anchor=base] () at (-0.40,-11.80) {\footnotesize c};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (1.00,-11.95);\draw (0.00,-12.00) -- (1.00,-12.00);\draw (0.00,-12.05) -- (1.00,-12.05);\draw[black] (1.00,-12.07) -- (1.00,-11.93);\draw (1.00,-12.00) -- (2.00,-12.00);\draw[black] (2.00,-12.07) -- (2.00,-11.93);\draw (2.00,-12.05) -- (3.00,-12.05);\draw (2.00,-11.95) -- (3.00,-11.95);\draw[black] (3.00,-12.07) -- (3.00,-11.93);
\node[anchor=base] () at (-0.40,-12.20) {\footnotesize b};
\draw (0,-12.47) -- (0,-12.3300);\draw (0.00,-12.35) -- (1.50,-12.35);\draw (0.00,-12.40) -- (1.50,-12.40);\draw (0.00,-12.45) -- (1.50,-12.45);\draw[black] (1.50,-12.47) -- (1.50,-12.33);\draw (1.50,-12.45) -- (3.00,-12.45);\draw (1.50,-12.35) -- (3.00,-12.35);\draw[black] (3.00,-12.47) -- (3.00,-12.33);
\node[anchor=base] () at (-0.40,-12.60) {\footnotesize a};
\draw (0,-12.87) -- (0,-12.7300);\draw (0.00,-12.75) -- (1.50,-12.75);\draw (0.00,-12.80) -- (1.50,-12.80);\draw (0.00,-12.85) -- (1.50,-12.85);\draw[black] (1.50,-12.87) -- (1.50,-12.73);\draw (1.50,-12.85) -- (3.00,-12.85);\draw (1.50,-12.75) -- (3.00,-12.75);\draw[black] (3.00,-12.87) -- (3.00,-12.73);
\node[anchor=base] () at (-0.40,-13.00) {\footnotesize b};
\draw (0,-13.27) -- (0,-13.1300);\draw (0.00,-13.15) -- (1.00,-13.15);\draw (0.00,-13.20) -- (1.00,-13.20);\draw (0.00,-13.25) -- (1.00,-13.25);\draw[black] (1.00,-13.27) -- (1.00,-13.13);\draw (1.00,-13.25) -- (2.00,-13.25);\draw (1.00,-13.15) -- (2.00,-13.15);\draw[black] (2.00,-13.27) -- (2.00,-13.13);\draw (2.00,-13.25) -- (3.00,-13.25);\draw (2.00,-13.15) -- (3.00,-13.15);\draw[black] (3.00,-13.27) -- (3.00,-13.13);
\node[anchor=base] () at (-0.40,-13.40) {\footnotesize b};
\draw (0,-13.67) -- (0,-13.5300);\draw (0.00,-13.55) -- (1.00,-13.55);\draw (0.00,-13.60) -- (1.00,-13.60);\draw (0.00,-13.65) -- (1.00,-13.65);\draw[black] (1.00,-13.67) -- (1.00,-13.53);\draw (1.00,-13.60) -- (2.00,-13.60);\draw[black] (2.00,-13.67) -- (2.00,-13.53);\draw (2.00,-13.65) -- (3.00,-13.65);\draw (2.00,-13.55) -- (3.00,-13.55);\draw[black] (3.00,-13.67) -- (3.00,-13.53);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 1};
\node () at (2.4,0.4) {\footnotesize 1};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.05) -- (2.00,-0.05);\draw (1.00,0.05) -- (2.00,0.05);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.05) -- (3.00,-0.05);\draw (2.00,0.05) -- (3.00,0.05);\draw[black] (3.00,-0.07) -- (3.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize a};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.00,-0.35);\draw (0.00,-0.40) -- (1.00,-0.40);\draw (0.00,-0.45) -- (1.00,-0.45);\draw[black] (1.00,-0.47) -- (1.00,-0.33);\draw (1.00,-0.45) -- (2.00,-0.45);\draw (1.00,-0.35) -- (2.00,-0.35);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.45) -- (3.00,-0.45);\draw (2.00,-0.35) -- (3.00,-0.35);\draw[black] (3.00,-0.47) -- (3.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize c};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (0.67,-0.75);\draw (0.00,-0.80) -- (0.67,-0.80);\draw (0.00,-0.85) -- (0.67,-0.85);\draw[black] (0.67,-0.87) -- (0.67,-0.73);\draw (0.67,-0.80) -- (1.33,-0.80);\draw[black] (1.33,-0.87) -- (1.33,-0.73);\draw (1.33,-0.80) -- (2.00,-0.80);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.85) -- (3.00,-0.85);\draw (2.00,-0.75) -- (3.00,-0.75);\draw[black] (3.00,-0.87) -- (3.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (0.67,-1.15);\draw (0.00,-1.20) -- (0.67,-1.20);\draw (0.00,-1.25) -- (0.67,-1.25);\draw[black] (0.67,-1.27) -- (0.67,-1.13);\draw (0.67,-1.20) -- (1.33,-1.20);\draw[black] (1.33,-1.27) -- (1.33,-1.13);\draw (1.33,-1.20) -- (2.00,-1.20);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.25) -- (3.00,-1.25);\draw (2.00,-1.15) -- (3.00,-1.15);\draw[black] (3.00,-1.27) -- (3.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize c};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (1.00,-1.55);\draw (0.00,-1.60) -- (1.00,-1.60);\draw (0.00,-1.65) -- (1.00,-1.65);\draw[black] (1.00,-1.67) -- (1.00,-1.53);\draw (1.00,-1.65) -- (2.00,-1.65);\draw (1.00,-1.55) -- (2.00,-1.55);\draw[black] (2.00,-1.67) -- (2.00,-1.53);\draw (2.00,-1.65) -- (3.00,-1.65);\draw (2.00,-1.55) -- (3.00,-1.55);\draw[black] (3.00,-1.67) -- (3.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize b};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (1.00,-1.95);\draw (0.00,-2.00) -- (1.00,-2.00);\draw (0.00,-2.05) -- (1.00,-2.05);\draw[black] (1.00,-2.07) -- (1.00,-1.93);\draw (1.00,-2.00) -- (2.00,-2.00);\draw[black] (2.00,-2.07) -- (2.00,-1.93);\draw (2.00,-2.05) -- (3.00,-2.05);\draw (2.00,-1.95) -- (3.00,-1.95);\draw[black] (3.00,-2.07) -- (3.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize a};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (3.00,-2.35);\draw (0.00,-2.40) -- (3.00,-2.40);\draw (0.00,-2.45) -- (3.00,-2.45);\draw[black] (3.00,-2.47) -- (3.00,-2.33);
\node[anchor=base] () at (-0.40,-2.60) {\footnotesize b};
\draw (0,-2.87) -- (0,-2.7300);\draw (0.00,-2.75) -- (3.00,-2.75);\draw (0.00,-2.80) -- (3.00,-2.80);\draw (0.00,-2.85) -- (3.00,-2.85);\draw[black] (3.00,-2.87) -- (3.00,-2.73);
\node[anchor=base] () at (-0.40,-3.00) {\footnotesize b};
\draw (0,-3.27) -- (0,-3.1300);\draw (0.00,-3.15) -- (3.00,-3.15);\draw (0.00,-3.20) -- (3.00,-3.20);\draw (0.00,-3.25) -- (3.00,-3.25);\draw[black] (3.00,-3.27) -- (3.00,-3.13);
\node[anchor=base] () at (-0.40,-3.40) {\footnotesize c};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (1.50,-3.55);\draw (0.00,-3.60) -- (1.50,-3.60);\draw (0.00,-3.65) -- (1.50,-3.65);\draw[black] (1.50,-3.67) -- (1.50,-3.53);\draw (1.50,-3.65) -- (3.00,-3.65);\draw (1.50,-3.55) -- (3.00,-3.55);\draw[black] (3.00,-3.67) -- (3.00,-3.53);
\node[anchor=base] () at (-0.40,-3.80) {\footnotesize b};
\draw (0,-4.07) -- (0,-3.9300);\draw (0.00,-3.95) -- (1.00,-3.95);\draw (0.00,-4.00) -- (1.00,-4.00);\draw (0.00,-4.05) -- (1.00,-4.05);\draw[black] (1.00,-4.07) -- (1.00,-3.93);\draw (1.00,-4.05) -- (2.00,-4.05);\draw (1.00,-3.95) -- (2.00,-3.95);\draw[black] (2.00,-4.07) -- (2.00,-3.93);\draw (2.00,-4.05) -- (3.00,-4.05);\draw (2.00,-3.95) -- (3.00,-3.95);\draw[black] (3.00,-4.07) -- (3.00,-3.93);
\node[anchor=base] () at (-0.40,-4.20) {\footnotesize b};
\draw (0,-4.47) -- (0,-4.3300);\draw (0.00,-4.35) -- (1.00,-4.35);\draw (0.00,-4.40) -- (1.00,-4.40);\draw (0.00,-4.45) -- (1.00,-4.45);\draw[black] (1.00,-4.47) -- (1.00,-4.33);\draw (1.00,-4.40) -- (2.00,-4.40);\draw[black] (2.00,-4.47) -- (2.00,-4.33);\draw (2.00,-4.45) -- (3.00,-4.45);\draw (2.00,-4.35) -- (3.00,-4.35);\draw[black] (3.00,-4.47) -- (3.00,-4.33);
\node[anchor=base] () at (-0.40,-4.60) {\footnotesize c};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (1.00,-4.75);\draw (0.00,-4.80) -- (1.00,-4.80);\draw (0.00,-4.85) -- (1.00,-4.85);\draw[black] (1.00,-4.87) -- (1.00,-4.73);\draw (1.00,-4.80) -- (2.00,-4.80);\draw[black] (2.00,-4.87) -- (2.00,-4.73);\draw (2.00,-4.85) -- (3.00,-4.85);\draw (2.00,-4.75) -- (3.00,-4.75);\draw[black] (3.00,-4.87) -- (3.00,-4.73);
\node[anchor=base] () at (-0.40,-5.00) {\footnotesize b};
\draw (0,-5.27) -- (0,-5.1300);\draw (0.00,-5.15) -- (1.50,-5.15);\draw (0.00,-5.20) -- (1.50,-5.20);\draw (0.00,-5.25) -- (1.50,-5.25);\draw[black] (1.50,-5.27) -- (1.50,-5.13);\draw (1.50,-5.25) -- (3.00,-5.25);\draw (1.50,-5.15) -- (3.00,-5.15);\draw[black] (3.00,-5.27) -- (3.00,-5.13);
\node[anchor=base] () at (-0.40,-5.40) {\footnotesize c};
\draw (0,-5.67) -- (0,-5.5300);\draw (0.00,-5.55) -- (3.00,-5.55);\draw (0.00,-5.60) -- (3.00,-5.60);\draw (0.00,-5.65) -- (3.00,-5.65);\draw[black] (3.00,-5.67) -- (3.00,-5.53);
\node[anchor=base] () at (-0.40,-5.80) {\footnotesize a};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (1.00,-5.95);\draw (0.00,-6.00) -- (1.00,-6.00);\draw (0.00,-6.05) -- (1.00,-6.05);\draw[black] (1.00,-6.07) -- (1.00,-5.93);\draw (1.00,-6.00) -- (2.00,-6.00);\draw[black] (2.00,-6.07) -- (2.00,-5.93);\draw (2.00,-6.05) -- (3.00,-6.05);\draw (2.00,-5.95) -- (3.00,-5.95);\draw[black] (3.00,-6.07) -- (3.00,-5.93);
\node[anchor=base] () at (-0.40,-6.20) {\footnotesize b};
\draw (0,-6.47) -- (0,-6.3300);\draw (0.00,-6.35) -- (1.50,-6.35);\draw (0.00,-6.40) -- (1.50,-6.40);\draw (0.00,-6.45) -- (1.50,-6.45);\draw[black] (1.50,-6.47) -- (1.50,-6.33);\draw (1.50,-6.45) -- (3.00,-6.45);\draw (1.50,-6.35) -- (3.00,-6.35);\draw[black] (3.00,-6.47) -- (3.00,-6.33);
\node[anchor=base] () at (-0.40,-6.60) {\footnotesize c};
\draw (0,-6.87) -- (0,-6.7300);\draw (0.00,-6.75) -- (3.00,-6.75);\draw (0.00,-6.80) -- (3.00,-6.80);\draw (0.00,-6.85) -- (3.00,-6.85);\draw[black] (3.00,-6.87) -- (3.00,-6.73);
\node[anchor=base] () at (-0.40,-7.00) {\footnotesize b};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (3.00,-7.15);\draw (0.00,-7.20) -- (3.00,-7.20);\draw (0.00,-7.25) -- (3.00,-7.25);\draw[black] (3.00,-7.27) -- (3.00,-7.13);
\node[anchor=base] () at (-0.40,-7.40) {\footnotesize b};
\draw (0,-7.67) -- (0,-7.5300);\draw (0.00,-7.55) -- (3.00,-7.55);\draw (0.00,-7.60) -- (3.00,-7.60);\draw (0.00,-7.65) -- (3.00,-7.65);\draw[black] (3.00,-7.67) -- (3.00,-7.53);
\node[anchor=base] () at (-0.40,-7.80) {\footnotesize c};
\draw (0,-8.07) -- (0,-7.9300);\draw (0.00,-7.95) -- (1.50,-7.95);\draw (0.00,-8.00) -- (1.50,-8.00);\draw (0.00,-8.05) -- (1.50,-8.05);\draw[black] (1.50,-8.07) -- (1.50,-7.93);\draw (1.50,-8.05) -- (3.00,-8.05);\draw (1.50,-7.95) -- (3.00,-7.95);\draw[black] (3.00,-8.07) -- (3.00,-7.93);
\node[anchor=base] () at (-0.40,-8.20) {\footnotesize a};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (1.50,-8.35);\draw (0.00,-8.40) -- (1.50,-8.40);\draw (0.00,-8.45) -- (1.50,-8.45);\draw[black] (1.50,-8.47) -- (1.50,-8.33);\draw (1.50,-8.45) -- (3.00,-8.45);\draw (1.50,-8.35) -- (3.00,-8.35);\draw[black] (3.00,-8.47) -- (3.00,-8.33);
\node[anchor=base] () at (-0.40,-8.60) {\footnotesize b};
\draw (0,-8.87) -- (0,-8.7300);\draw (0.00,-8.75) -- (1.00,-8.75);\draw (0.00,-8.80) -- (1.00,-8.80);\draw (0.00,-8.85) -- (1.00,-8.85);\draw[black] (1.00,-8.87) -- (1.00,-8.73);\draw (1.00,-8.85) -- (2.00,-8.85);\draw (1.00,-8.75) -- (2.00,-8.75);\draw[black] (2.00,-8.87) -- (2.00,-8.73);\draw (2.00,-8.85) -- (3.00,-8.85);\draw (2.00,-8.75) -- (3.00,-8.75);\draw[black] (3.00,-8.87) -- (3.00,-8.73);
\node[anchor=base] () at (-0.40,-9.00) {\footnotesize b};
\draw (0,-9.27) -- (0,-9.1300);\draw (0.00,-9.15) -- (1.00,-9.15);\draw (0.00,-9.20) -- (1.00,-9.20);\draw (0.00,-9.25) -- (1.00,-9.25);\draw[black] (1.00,-9.27) -- (1.00,-9.13);\draw (1.00,-9.20) -- (2.00,-9.20);\draw[black] (2.00,-9.27) -- (2.00,-9.13);\draw (2.00,-9.25) -- (3.00,-9.25);\draw (2.00,-9.15) -- (3.00,-9.15);\draw[black] (3.00,-9.27) -- (3.00,-9.13);
\node[anchor=base] () at (-0.40,-9.40) {\footnotesize a};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (3.00,-9.55);\draw (0.00,-9.60) -- (3.00,-9.60);\draw (0.00,-9.65) -- (3.00,-9.65);\draw[black] (3.00,-9.67) -- (3.00,-9.53);
\node[anchor=base] () at (-0.40,-9.80) {\footnotesize c};
\draw (0,-10.07) -- (0,-9.9300);\draw (0.00,-9.95) -- (1.50,-9.95);\draw (0.00,-10.00) -- (1.50,-10.00);\draw (0.00,-10.05) -- (1.50,-10.05);\draw[black] (1.50,-10.07) -- (1.50,-9.93);\draw (1.50,-10.05) -- (3.00,-10.05);\draw (1.50,-9.95) -- (3.00,-9.95);\draw[black] (3.00,-10.07) -- (3.00,-9.93);
\node[anchor=base] () at (-0.40,-10.20) {\footnotesize b};
\draw (0,-10.47) -- (0,-10.3300);\draw (0.00,-10.35) -- (1.00,-10.35);\draw (0.00,-10.40) -- (1.00,-10.40);\draw (0.00,-10.45) -- (1.00,-10.45);\draw[black] (1.00,-10.47) -- (1.00,-10.33);\draw (1.00,-10.45) -- (2.00,-10.45);\draw (1.00,-10.35) -- (2.00,-10.35);\draw[black] (2.00,-10.47) -- (2.00,-10.33);\draw (2.00,-10.45) -- (3.00,-10.45);\draw (2.00,-10.35) -- (3.00,-10.35);\draw[black] (3.00,-10.47) -- (3.00,-10.33);
\node[anchor=base] () at (-0.40,-10.60) {\footnotesize b};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (1.00,-10.75);\draw (0.00,-10.80) -- (1.00,-10.80);\draw (0.00,-10.85) -- (1.00,-10.85);\draw[black] (1.00,-10.87) -- (1.00,-10.73);\draw (1.00,-10.80) -- (2.00,-10.80);\draw[black] (2.00,-10.87) -- (2.00,-10.73);\draw (2.00,-10.85) -- (3.00,-10.85);\draw (2.00,-10.75) -- (3.00,-10.75);\draw[black] (3.00,-10.87) -- (3.00,-10.73);
\node[anchor=base] () at (-0.40,-11.00) {\footnotesize c};
\draw (0,-11.27) -- (0,-11.1300);\draw (0.00,-11.15) -- (1.00,-11.15);\draw (0.00,-11.20) -- (1.00,-11.20);\draw (0.00,-11.25) -- (1.00,-11.25);\draw[black] (1.00,-11.27) -- (1.00,-11.13);\draw (1.00,-11.20) -- (2.00,-11.20);\draw[black] (2.00,-11.27) -- (2.00,-11.13);\draw (2.00,-11.25) -- (3.00,-11.25);\draw (2.00,-11.15) -- (3.00,-11.15);\draw[black] (3.00,-11.27) -- (3.00,-11.13);
\node[anchor=base] () at (-0.40,-11.40) {\footnotesize b};
\draw (0,-11.67) -- (0,-11.5300);\draw (0.00,-11.55) -- (1.50,-11.55);\draw (0.00,-11.60) -- (1.50,-11.60);\draw (0.00,-11.65) -- (1.50,-11.65);\draw[black] (1.50,-11.67) -- (1.50,-11.53);\draw (1.50,-11.65) -- (3.00,-11.65);\draw (1.50,-11.55) -- (3.00,-11.55);\draw[black] (3.00,-11.67) -- (3.00,-11.53);
\node[anchor=base] () at (-0.40,-11.80) {\footnotesize c};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (3.00,-11.95);\draw (0.00,-12.00) -- (3.00,-12.00);\draw (0.00,-12.05) -- (3.00,-12.05);\draw[black] (3.00,-12.07) -- (3.00,-11.93);
\node[anchor=base] () at (-0.40,-12.20) {\footnotesize b};
\draw (0,-12.47) -- (0,-12.3300);\draw (0.00,-12.35) -- (3.00,-12.35);\draw (0.00,-12.40) -- (3.00,-12.40);\draw (0.00,-12.45) -- (3.00,-12.45);\draw[black] (3.00,-12.47) -- (3.00,-12.33);
\node[anchor=base] () at (-0.40,-12.60) {\footnotesize a};
\draw (0,-12.87) -- (0,-12.7300);\draw (0.00,-12.75) -- (1.00,-12.75);\draw (0.00,-12.80) -- (1.00,-12.80);\draw (0.00,-12.85) -- (1.00,-12.85);\draw[black] (1.00,-12.87) -- (1.00,-12.73);\draw (1.00,-12.80) -- (2.00,-12.80);\draw[black] (2.00,-12.87) -- (2.00,-12.73);\draw (2.00,-12.85) -- (3.00,-12.85);\draw (2.00,-12.75) -- (3.00,-12.75);\draw[black] (3.00,-12.87) -- (3.00,-12.73);
\node[anchor=base] () at (-0.40,-13.00) {\footnotesize b};
\draw (0,-13.27) -- (0,-13.1300);\draw (0.00,-13.15) -- (1.50,-13.15);\draw (0.00,-13.20) -- (1.50,-13.20);\draw (0.00,-13.25) -- (1.50,-13.25);\draw[black] (1.50,-13.27) -- (1.50,-13.13);\draw (1.50,-13.25) -- (3.00,-13.25);\draw (1.50,-13.15) -- (3.00,-13.15);\draw[black] (3.00,-13.27) -- (3.00,-13.13);
\node[anchor=base] () at (-0.40,-13.40) {\footnotesize b};
\draw (0,-13.67) -- (0,-13.5300);\draw (0.00,-13.55) -- (1.00,-13.55);\draw (0.00,-13.60) -- (1.00,-13.60);\draw (0.00,-13.65) -- (1.00,-13.65);\draw[black] (1.00,-13.67) -- (1.00,-13.53);\draw (1.00,-13.65) -- (2.00,-13.65);\draw (1.00,-13.55) -- (2.00,-13.55);\draw[black] (2.00,-13.67) -- (2.00,-13.53);\draw (2.00,-13.65) -- (3.00,-13.65);\draw (2.00,-13.55) -- (3.00,-13.55);\draw[black] (3.00,-13.67) -- (3.00,-13.53);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 0};
\node () at (2.4,0.4) {\footnotesize 0};
\node () at (3.4,0.4) {\footnotesize 1};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.00) -- (2.00,-0.00);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.00) -- (3.00,-0.00);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.05) -- (4.00,-0.05);\draw (3.00,0.05) -- (4.00,0.05);\draw[black] (4.00,-0.07) -- (4.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize a};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.00,-0.35);\draw (0.00,-0.40) -- (1.00,-0.40);\draw (0.00,-0.45) -- (1.00,-0.45);\draw[black] (1.00,-0.47) -- (1.00,-0.33);\draw (1.00,-0.40) -- (2.00,-0.40);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.45) -- (3.00,-0.45);\draw (2.00,-0.35) -- (3.00,-0.35);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.45) -- (4.00,-0.45);\draw (3.00,-0.35) -- (4.00,-0.35);\draw[black] (4.00,-0.47) -- (4.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize c};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.00,-0.75);\draw (0.00,-0.80) -- (1.00,-0.80);\draw (0.00,-0.85) -- (1.00,-0.85);\draw[black] (1.00,-0.87) -- (1.00,-0.73);\draw (1.00,-0.80) -- (2.00,-0.80);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.85) -- (3.00,-0.85);\draw (2.00,-0.75) -- (3.00,-0.75);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.85) -- (4.00,-0.85);\draw (3.00,-0.75) -- (4.00,-0.75);\draw[black] (4.00,-0.87) -- (4.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (1.00,-1.15);\draw (0.00,-1.20) -- (1.00,-1.20);\draw (0.00,-1.25) -- (1.00,-1.25);\draw[black] (1.00,-1.27) -- (1.00,-1.13);\draw (1.00,-1.25) -- (2.00,-1.25);\draw (1.00,-1.15) -- (2.00,-1.15);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.20) -- (3.00,-1.20);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.25) -- (4.00,-1.25);\draw (3.00,-1.15) -- (4.00,-1.15);\draw[black] (4.00,-1.27) -- (4.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize c};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (0.67,-1.55);\draw (0.00,-1.60) -- (0.67,-1.60);\draw (0.00,-1.65) -- (0.67,-1.65);\draw[black] (0.67,-1.67) -- (0.67,-1.53);\draw (0.67,-1.60) -- (1.33,-1.60);\draw[black] (1.33,-1.67) -- (1.33,-1.53);\draw (1.33,-1.60) -- (2.00,-1.60);\draw[black] (2.00,-1.67) -- (2.00,-1.53);\draw (2.00,-1.60) -- (3.00,-1.60);\draw[black] (3.00,-1.67) -- (3.00,-1.53);\draw (3.00,-1.65) -- (4.00,-1.65);\draw (3.00,-1.55) -- (4.00,-1.55);\draw[black] (4.00,-1.67) -- (4.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize b};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (0.67,-1.95);\draw (0.00,-2.00) -- (0.67,-2.00);\draw (0.00,-2.05) -- (0.67,-2.05);\draw[black] (0.67,-2.07) -- (0.67,-1.93);\draw (0.67,-2.00) -- (1.33,-2.00);\draw[black] (1.33,-2.07) -- (1.33,-1.93);\draw (1.33,-2.00) -- (2.00,-2.00);\draw[black] (2.00,-2.07) -- (2.00,-1.93);\draw (2.00,-2.00) -- (3.00,-2.00);\draw[black] (3.00,-2.07) -- (3.00,-1.93);\draw (3.00,-2.05) -- (4.00,-2.05);\draw (3.00,-1.95) -- (4.00,-1.95);\draw[black] (4.00,-2.07) -- (4.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize a};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (0.67,-2.35);\draw (0.00,-2.40) -- (0.67,-2.40);\draw (0.00,-2.45) -- (0.67,-2.45);\draw[black] (0.67,-2.47) -- (0.67,-2.33);\draw (0.67,-2.40) -- (1.33,-2.40);\draw[black] (1.33,-2.47) -- (1.33,-2.33);\draw (1.33,-2.45) -- (2.00,-2.45);\draw (1.33,-2.35) -- (2.00,-2.35);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.40) -- (3.00,-2.40);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.45) -- (4.00,-2.45);\draw (3.00,-2.35) -- (4.00,-2.35);\draw[black] (4.00,-2.47) -- (4.00,-2.33);
\node[anchor=base] () at (-0.40,-2.60) {\footnotesize b};
\draw (0,-2.87) -- (0,-2.7300);\draw (0.00,-2.75) -- (0.67,-2.75);\draw (0.00,-2.80) -- (0.67,-2.80);\draw (0.00,-2.85) -- (0.67,-2.85);\draw[black] (0.67,-2.87) -- (0.67,-2.73);\draw (0.67,-2.85) -- (1.33,-2.85);\draw (0.67,-2.75) -- (1.33,-2.75);\draw[black] (1.33,-2.87) -- (1.33,-2.73);\draw (1.33,-2.80) -- (2.00,-2.80);\draw[black] (2.00,-2.87) -- (2.00,-2.73);\draw (2.00,-2.80) -- (3.00,-2.80);\draw[black] (3.00,-2.87) -- (3.00,-2.73);\draw (3.00,-2.85) -- (4.00,-2.85);\draw (3.00,-2.75) -- (4.00,-2.75);\draw[black] (4.00,-2.87) -- (4.00,-2.73);
\node[anchor=base] () at (-0.40,-3.00) {\footnotesize b};
\draw (0,-3.27) -- (0,-3.1300);\draw (0.00,-3.15) -- (0.67,-3.15);\draw (0.00,-3.20) -- (0.67,-3.20);\draw (0.00,-3.25) -- (0.67,-3.25);\draw[black] (0.67,-3.27) -- (0.67,-3.13);\draw (0.67,-3.25) -- (1.33,-3.25);\draw (0.67,-3.15) -- (1.33,-3.15);\draw[black] (1.33,-3.27) -- (1.33,-3.13);\draw (1.33,-3.25) -- (2.00,-3.25);\draw (1.33,-3.15) -- (2.00,-3.15);\draw[black] (2.00,-3.27) -- (2.00,-3.13);\draw (2.00,-3.20) -- (3.00,-3.20);\draw[black] (3.00,-3.27) -- (3.00,-3.13);\draw (3.00,-3.25) -- (4.00,-3.25);\draw (3.00,-3.15) -- (4.00,-3.15);\draw[black] (4.00,-3.27) -- (4.00,-3.13);
\node[anchor=base] () at (-0.40,-3.40) {\footnotesize c};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (0.44,-3.55);\draw (0.00,-3.60) -- (0.44,-3.60);\draw (0.00,-3.65) -- (0.44,-3.65);\draw[black] (0.44,-3.67) -- (0.44,-3.53);\draw (0.44,-3.60) -- (0.89,-3.60);\draw[black] (0.89,-3.67) -- (0.89,-3.53);\draw (0.89,-3.60) -- (1.33,-3.60);\draw[black] (1.33,-3.67) -- (1.33,-3.53);\draw (1.33,-3.65) -- (2.00,-3.65);\draw (1.33,-3.55) -- (2.00,-3.55);\draw[black] (2.00,-3.67) -- (2.00,-3.53);\draw (2.00,-3.60) -- (3.00,-3.60);\draw[black] (3.00,-3.67) -- (3.00,-3.53);\draw (3.00,-3.65) -- (4.00,-3.65);\draw (3.00,-3.55) -- (4.00,-3.55);\draw[black] (4.00,-3.67) -- (4.00,-3.53);
\node[anchor=base] () at (-0.40,-3.80) {\footnotesize b};
\draw (0,-4.07) -- (0,-3.9300);\draw (0.00,-3.95) -- (0.44,-3.95);\draw (0.00,-4.00) -- (0.44,-4.00);\draw (0.00,-4.05) -- (0.44,-4.05);\draw[black] (0.44,-4.07) -- (0.44,-3.93);\draw (0.44,-4.00) -- (0.89,-4.00);\draw[black] (0.89,-4.07) -- (0.89,-3.93);\draw (0.89,-4.00) -- (1.33,-4.00);\draw[black] (1.33,-4.07) -- (1.33,-3.93);\draw (1.33,-4.05) -- (2.00,-4.05);\draw (1.33,-3.95) -- (2.00,-3.95);\draw[black] (2.00,-4.07) -- (2.00,-3.93);\draw (2.00,-4.00) -- (3.00,-4.00);\draw[black] (3.00,-4.07) -- (3.00,-3.93);\draw (3.00,-4.05) -- (4.00,-4.05);\draw (3.00,-3.95) -- (4.00,-3.95);\draw[black] (4.00,-4.07) -- (4.00,-3.93);
\node[anchor=base] () at (-0.40,-4.20) {\footnotesize b};
\draw (0,-4.47) -- (0,-4.3300);\draw (0.00,-4.35) -- (0.44,-4.35);\draw (0.00,-4.40) -- (0.44,-4.40);\draw (0.00,-4.45) -- (0.44,-4.45);\draw[black] (0.44,-4.47) -- (0.44,-4.33);\draw (0.44,-4.40) -- (0.89,-4.40);\draw[black] (0.89,-4.47) -- (0.89,-4.33);\draw (0.89,-4.40) -- (1.33,-4.40);\draw[black] (1.33,-4.47) -- (1.33,-4.33);\draw (1.33,-4.45) -- (2.00,-4.45);\draw (1.33,-4.35) -- (2.00,-4.35);\draw[black] (2.00,-4.47) -- (2.00,-4.33);\draw (2.00,-4.40) -- (3.00,-4.40);\draw[black] (3.00,-4.47) -- (3.00,-4.33);\draw (3.00,-4.45) -- (4.00,-4.45);\draw (3.00,-4.35) -- (4.00,-4.35);\draw[black] (4.00,-4.47) -- (4.00,-4.33);
\node[anchor=base] () at (-0.40,-4.60) {\footnotesize c};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (0.67,-4.75);\draw (0.00,-4.80) -- (0.67,-4.80);\draw (0.00,-4.85) -- (0.67,-4.85);\draw[black] (0.67,-4.87) -- (0.67,-4.73);\draw (0.67,-4.85) -- (1.33,-4.85);\draw (0.67,-4.75) -- (1.33,-4.75);\draw[black] (1.33,-4.87) -- (1.33,-4.73);\draw (1.33,-4.85) -- (2.00,-4.85);\draw (1.33,-4.75) -- (2.00,-4.75);\draw[black] (2.00,-4.87) -- (2.00,-4.73);\draw (2.00,-4.80) -- (3.00,-4.80);\draw[black] (3.00,-4.87) -- (3.00,-4.73);\draw (3.00,-4.85) -- (4.00,-4.85);\draw (3.00,-4.75) -- (4.00,-4.75);\draw[black] (4.00,-4.87) -- (4.00,-4.73);
\node[anchor=base] () at (-0.40,-5.00) {\footnotesize b};
\draw (0,-5.27) -- (0,-5.1300);\draw (0.00,-5.15) -- (0.67,-5.15);\draw (0.00,-5.20) -- (0.67,-5.20);\draw (0.00,-5.25) -- (0.67,-5.25);\draw[black] (0.67,-5.27) -- (0.67,-5.13);\draw (0.67,-5.20) -- (1.33,-5.20);\draw[black] (1.33,-5.27) -- (1.33,-5.13);\draw (1.33,-5.25) -- (2.00,-5.25);\draw (1.33,-5.15) -- (2.00,-5.15);\draw[black] (2.00,-5.27) -- (2.00,-5.13);\draw (2.00,-5.20) -- (3.00,-5.20);\draw[black] (3.00,-5.27) -- (3.00,-5.13);\draw (3.00,-5.25) -- (4.00,-5.25);\draw (3.00,-5.15) -- (4.00,-5.15);\draw[black] (4.00,-5.27) -- (4.00,-5.13);
\node[anchor=base] () at (-0.40,-5.40) {\footnotesize c};
\draw (0,-5.67) -- (0,-5.5300);\draw (0.00,-5.55) -- (0.67,-5.55);\draw (0.00,-5.60) -- (0.67,-5.60);\draw (0.00,-5.65) -- (0.67,-5.65);\draw[black] (0.67,-5.67) -- (0.67,-5.53);\draw (0.67,-5.60) -- (1.33,-5.60);\draw[black] (1.33,-5.67) -- (1.33,-5.53);\draw (1.33,-5.65) -- (2.00,-5.65);\draw (1.33,-5.55) -- (2.00,-5.55);\draw[black] (2.00,-5.67) -- (2.00,-5.53);\draw (2.00,-5.60) -- (3.00,-5.60);\draw[black] (3.00,-5.67) -- (3.00,-5.53);\draw (3.00,-5.65) -- (4.00,-5.65);\draw (3.00,-5.55) -- (4.00,-5.55);\draw[black] (4.00,-5.67) -- (4.00,-5.53);
\node[anchor=base] () at (-0.40,-5.80) {\footnotesize a};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (0.67,-5.95);\draw (0.00,-6.00) -- (0.67,-6.00);\draw (0.00,-6.05) -- (0.67,-6.05);\draw[black] (0.67,-6.07) -- (0.67,-5.93);\draw (0.67,-6.00) -- (1.33,-6.00);\draw[black] (1.33,-6.07) -- (1.33,-5.93);\draw (1.33,-6.00) -- (2.00,-6.00);\draw[black] (2.00,-6.07) -- (2.00,-5.93);\draw (2.00,-6.00) -- (3.00,-6.00);\draw[black] (3.00,-6.07) -- (3.00,-5.93);\draw (3.00,-6.05) -- (4.00,-6.05);\draw (3.00,-5.95) -- (4.00,-5.95);\draw[black] (4.00,-6.07) -- (4.00,-5.93);
\node[anchor=base] () at (-0.40,-6.20) {\footnotesize b};
\draw (0,-6.47) -- (0,-6.3300);\draw (0.00,-6.35) -- (0.67,-6.35);\draw (0.00,-6.40) -- (0.67,-6.40);\draw (0.00,-6.45) -- (0.67,-6.45);\draw[black] (0.67,-6.47) -- (0.67,-6.33);\draw (0.67,-6.40) -- (1.33,-6.40);\draw[black] (1.33,-6.47) -- (1.33,-6.33);\draw (1.33,-6.40) -- (2.00,-6.40);\draw[black] (2.00,-6.47) -- (2.00,-6.33);\draw (2.00,-6.40) -- (3.00,-6.40);\draw[black] (3.00,-6.47) -- (3.00,-6.33);\draw (3.00,-6.45) -- (4.00,-6.45);\draw (3.00,-6.35) -- (4.00,-6.35);\draw[black] (4.00,-6.47) -- (4.00,-6.33);
\node[anchor=base] () at (-0.40,-6.60) {\footnotesize c};
\draw (0,-6.87) -- (0,-6.7300);\draw (0.00,-6.75) -- (1.00,-6.75);\draw (0.00,-6.80) -- (1.00,-6.80);\draw (0.00,-6.85) -- (1.00,-6.85);\draw[black] (1.00,-6.87) -- (1.00,-6.73);\draw (1.00,-6.85) -- (2.00,-6.85);\draw (1.00,-6.75) -- (2.00,-6.75);\draw[black] (2.00,-6.87) -- (2.00,-6.73);\draw (2.00,-6.80) -- (3.00,-6.80);\draw[black] (3.00,-6.87) -- (3.00,-6.73);\draw (3.00,-6.85) -- (4.00,-6.85);\draw (3.00,-6.75) -- (4.00,-6.75);\draw[black] (4.00,-6.87) -- (4.00,-6.73);
\node[anchor=base] () at (-0.40,-7.00) {\footnotesize b};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (1.00,-7.15);\draw (0.00,-7.20) -- (1.00,-7.20);\draw (0.00,-7.25) -- (1.00,-7.25);\draw[black] (1.00,-7.27) -- (1.00,-7.13);\draw (1.00,-7.25) -- (2.00,-7.25);\draw (1.00,-7.15) -- (2.00,-7.15);\draw[black] (2.00,-7.27) -- (2.00,-7.13);\draw (2.00,-7.25) -- (3.00,-7.25);\draw (2.00,-7.15) -- (3.00,-7.15);\draw[black] (3.00,-7.27) -- (3.00,-7.13);\draw (3.00,-7.25) -- (4.00,-7.25);\draw (3.00,-7.15) -- (4.00,-7.15);\draw[black] (4.00,-7.27) -- (4.00,-7.13);
\node[anchor=base] () at (-0.40,-7.40) {\footnotesize b};
\draw (0,-7.67) -- (0,-7.5300);\draw (0.00,-7.55) -- (1.00,-7.55);\draw (0.00,-7.60) -- (1.00,-7.60);\draw (0.00,-7.65) -- (1.00,-7.65);\draw[black] (1.00,-7.67) -- (1.00,-7.53);\draw (1.00,-7.60) -- (2.00,-7.60);\draw[black] (2.00,-7.67) -- (2.00,-7.53);\draw (2.00,-7.65) -- (3.00,-7.65);\draw (2.00,-7.55) -- (3.00,-7.55);\draw[black] (3.00,-7.67) -- (3.00,-7.53);\draw (3.00,-7.65) -- (4.00,-7.65);\draw (3.00,-7.55) -- (4.00,-7.55);\draw[black] (4.00,-7.67) -- (4.00,-7.53);
\node[anchor=base] () at (-0.40,-7.80) {\footnotesize c};
\draw (0,-8.07) -- (0,-7.9300);\draw (0.00,-7.95) -- (1.00,-7.95);\draw (0.00,-8.00) -- (1.00,-8.00);\draw (0.00,-8.05) -- (1.00,-8.05);\draw[black] (1.00,-8.07) -- (1.00,-7.93);\draw (1.00,-8.00) -- (2.00,-8.00);\draw[black] (2.00,-8.07) -- (2.00,-7.93);\draw (2.00,-8.05) -- (3.00,-8.05);\draw (2.00,-7.95) -- (3.00,-7.95);\draw[black] (3.00,-8.07) -- (3.00,-7.93);\draw (3.00,-8.05) -- (4.00,-8.05);\draw (3.00,-7.95) -- (4.00,-7.95);\draw[black] (4.00,-8.07) -- (4.00,-7.93);
\node[anchor=base] () at (-0.40,-8.20) {\footnotesize a};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (1.00,-8.35);\draw (0.00,-8.40) -- (1.00,-8.40);\draw (0.00,-8.45) -- (1.00,-8.45);\draw[black] (1.00,-8.47) -- (1.00,-8.33);\draw (1.00,-8.40) -- (2.00,-8.40);\draw[black] (2.00,-8.47) -- (2.00,-8.33);\draw (2.00,-8.40) -- (3.00,-8.40);\draw[black] (3.00,-8.47) -- (3.00,-8.33);\draw (3.00,-8.45) -- (4.00,-8.45);\draw (3.00,-8.35) -- (4.00,-8.35);\draw[black] (4.00,-8.47) -- (4.00,-8.33);
\node[anchor=base] () at (-0.40,-8.60) {\footnotesize b};
\draw (0,-8.87) -- (0,-8.7300);\draw (0.00,-8.75) -- (1.00,-8.75);\draw (0.00,-8.80) -- (1.00,-8.80);\draw (0.00,-8.85) -- (1.00,-8.85);\draw[black] (1.00,-8.87) -- (1.00,-8.73);\draw (1.00,-8.80) -- (2.00,-8.80);\draw[black] (2.00,-8.87) -- (2.00,-8.73);\draw (2.00,-8.80) -- (3.00,-8.80);\draw[black] (3.00,-8.87) -- (3.00,-8.73);\draw (3.00,-8.85) -- (4.00,-8.85);\draw (3.00,-8.75) -- (4.00,-8.75);\draw[black] (4.00,-8.87) -- (4.00,-8.73);
\node[anchor=base] () at (-0.40,-9.00) {\footnotesize b};
\draw (0,-9.27) -- (0,-9.1300);\draw (0.00,-9.15) -- (1.00,-9.15);\draw (0.00,-9.20) -- (1.00,-9.20);\draw (0.00,-9.25) -- (1.00,-9.25);\draw[black] (1.00,-9.27) -- (1.00,-9.13);\draw (1.00,-9.20) -- (2.00,-9.20);\draw[black] (2.00,-9.27) -- (2.00,-9.13);\draw (2.00,-9.20) -- (3.00,-9.20);\draw[black] (3.00,-9.27) -- (3.00,-9.13);\draw (3.00,-9.25) -- (4.00,-9.25);\draw (3.00,-9.15) -- (4.00,-9.15);\draw[black] (4.00,-9.27) -- (4.00,-9.13);
\node[anchor=base] () at (-0.40,-9.40) {\footnotesize a};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (1.00,-9.55);\draw (0.00,-9.60) -- (1.00,-9.60);\draw (0.00,-9.65) -- (1.00,-9.65);\draw[black] (1.00,-9.67) -- (1.00,-9.53);\draw (1.00,-9.60) -- (2.00,-9.60);\draw[black] (2.00,-9.67) -- (2.00,-9.53);\draw (2.00,-9.65) -- (3.00,-9.65);\draw (2.00,-9.55) -- (3.00,-9.55);\draw[black] (3.00,-9.67) -- (3.00,-9.53);\draw (3.00,-9.65) -- (4.00,-9.65);\draw (3.00,-9.55) -- (4.00,-9.55);\draw[black] (4.00,-9.67) -- (4.00,-9.53);
\node[anchor=base] () at (-0.40,-9.80) {\footnotesize c};
\draw (0,-10.07) -- (0,-9.9300);\draw (0.00,-9.95) -- (1.00,-9.95);\draw (0.00,-10.00) -- (1.00,-10.00);\draw (0.00,-10.05) -- (1.00,-10.05);\draw[black] (1.00,-10.07) -- (1.00,-9.93);\draw (1.00,-10.00) -- (2.00,-10.00);\draw[black] (2.00,-10.07) -- (2.00,-9.93);\draw (2.00,-10.05) -- (3.00,-10.05);\draw (2.00,-9.95) -- (3.00,-9.95);\draw[black] (3.00,-10.07) -- (3.00,-9.93);\draw (3.00,-10.05) -- (4.00,-10.05);\draw (3.00,-9.95) -- (4.00,-9.95);\draw[black] (4.00,-10.07) -- (4.00,-9.93);
\node[anchor=base] () at (-0.40,-10.20) {\footnotesize b};
\draw (0,-10.47) -- (0,-10.3300);\draw (0.00,-10.35) -- (1.00,-10.35);\draw (0.00,-10.40) -- (1.00,-10.40);\draw (0.00,-10.45) -- (1.00,-10.45);\draw[black] (1.00,-10.47) -- (1.00,-10.33);\draw (1.00,-10.45) -- (2.00,-10.45);\draw (1.00,-10.35) -- (2.00,-10.35);\draw[black] (2.00,-10.47) -- (2.00,-10.33);\draw (2.00,-10.40) -- (3.00,-10.40);\draw[black] (3.00,-10.47) -- (3.00,-10.33);\draw (3.00,-10.45) -- (4.00,-10.45);\draw (3.00,-10.35) -- (4.00,-10.35);\draw[black] (4.00,-10.47) -- (4.00,-10.33);
\node[anchor=base] () at (-0.40,-10.60) {\footnotesize b};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (1.00,-10.75);\draw (0.00,-10.80) -- (1.00,-10.80);\draw (0.00,-10.85) -- (1.00,-10.85);\draw[black] (1.00,-10.87) -- (1.00,-10.73);\draw (1.00,-10.85) -- (2.00,-10.85);\draw (1.00,-10.75) -- (2.00,-10.75);\draw[black] (2.00,-10.87) -- (2.00,-10.73);\draw (2.00,-10.85) -- (3.00,-10.85);\draw (2.00,-10.75) -- (3.00,-10.75);\draw[black] (3.00,-10.87) -- (3.00,-10.73);\draw (3.00,-10.85) -- (4.00,-10.85);\draw (3.00,-10.75) -- (4.00,-10.75);\draw[black] (4.00,-10.87) -- (4.00,-10.73);
\node[anchor=base] () at (-0.40,-11.00) {\footnotesize c};
\draw (0,-11.27) -- (0,-11.1300);\draw (0.00,-11.15) -- (0.67,-11.15);\draw (0.00,-11.20) -- (0.67,-11.20);\draw (0.00,-11.25) -- (0.67,-11.25);\draw[black] (0.67,-11.27) -- (0.67,-11.13);\draw (0.67,-11.20) -- (1.33,-11.20);\draw[black] (1.33,-11.27) -- (1.33,-11.13);\draw (1.33,-11.20) -- (2.00,-11.20);\draw[black] (2.00,-11.27) -- (2.00,-11.13);\draw (2.00,-11.25) -- (3.00,-11.25);\draw (2.00,-11.15) -- (3.00,-11.15);\draw[black] (3.00,-11.27) -- (3.00,-11.13);\draw (3.00,-11.25) -- (4.00,-11.25);\draw (3.00,-11.15) -- (4.00,-11.15);\draw[black] (4.00,-11.27) -- (4.00,-11.13);
\node[anchor=base] () at (-0.40,-11.40) {\footnotesize b};
\draw (0,-11.67) -- (0,-11.5300);\draw (0.00,-11.55) -- (0.67,-11.55);\draw (0.00,-11.60) -- (0.67,-11.60);\draw (0.00,-11.65) -- (0.67,-11.65);\draw[black] (0.67,-11.67) -- (0.67,-11.53);\draw (0.67,-11.60) -- (1.33,-11.60);\draw[black] (1.33,-11.67) -- (1.33,-11.53);\draw (1.33,-11.60) -- (2.00,-11.60);\draw[black] (2.00,-11.67) -- (2.00,-11.53);\draw (2.00,-11.65) -- (3.00,-11.65);\draw (2.00,-11.55) -- (3.00,-11.55);\draw[black] (3.00,-11.67) -- (3.00,-11.53);\draw (3.00,-11.65) -- (4.00,-11.65);\draw (3.00,-11.55) -- (4.00,-11.55);\draw[black] (4.00,-11.67) -- (4.00,-11.53);
\node[anchor=base] () at (-0.40,-11.80) {\footnotesize c};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (1.00,-11.95);\draw (0.00,-12.00) -- (1.00,-12.00);\draw (0.00,-12.05) -- (1.00,-12.05);\draw[black] (1.00,-12.07) -- (1.00,-11.93);\draw (1.00,-12.05) -- (2.00,-12.05);\draw (1.00,-11.95) -- (2.00,-11.95);\draw[black] (2.00,-12.07) -- (2.00,-11.93);\draw (2.00,-12.05) -- (3.00,-12.05);\draw (2.00,-11.95) -- (3.00,-11.95);\draw[black] (3.00,-12.07) -- (3.00,-11.93);\draw (3.00,-12.05) -- (4.00,-12.05);\draw (3.00,-11.95) -- (4.00,-11.95);\draw[black] (4.00,-12.07) -- (4.00,-11.93);
\node[anchor=base] () at (-0.40,-12.20) {\footnotesize b};
\draw (0,-12.47) -- (0,-12.3300);\draw (0.00,-12.35) -- (1.00,-12.35);\draw (0.00,-12.40) -- (1.00,-12.40);\draw (0.00,-12.45) -- (1.00,-12.45);\draw[black] (1.00,-12.47) -- (1.00,-12.33);\draw (1.00,-12.40) -- (2.00,-12.40);\draw[black] (2.00,-12.47) -- (2.00,-12.33);\draw (2.00,-12.45) -- (3.00,-12.45);\draw (2.00,-12.35) -- (3.00,-12.35);\draw[black] (3.00,-12.47) -- (3.00,-12.33);\draw (3.00,-12.45) -- (4.00,-12.45);\draw (3.00,-12.35) -- (4.00,-12.35);\draw[black] (4.00,-12.47) -- (4.00,-12.33);
\node[anchor=base] () at (-0.40,-12.60) {\footnotesize a};
\draw (0,-12.87) -- (0,-12.7300);\draw (0.00,-12.75) -- (1.00,-12.75);\draw (0.00,-12.80) -- (1.00,-12.80);\draw (0.00,-12.85) -- (1.00,-12.85);\draw[black] (1.00,-12.87) -- (1.00,-12.73);\draw (1.00,-12.80) -- (2.00,-12.80);\draw[black] (2.00,-12.87) -- (2.00,-12.73);\draw (2.00,-12.80) -- (3.00,-12.80);\draw[black] (3.00,-12.87) -- (3.00,-12.73);\draw (3.00,-12.85) -- (4.00,-12.85);\draw (3.00,-12.75) -- (4.00,-12.75);\draw[black] (4.00,-12.87) -- (4.00,-12.73);
\node[anchor=base] () at (-0.40,-13.00) {\footnotesize b};
\draw (0,-13.27) -- (0,-13.1300);\draw (0.00,-13.15) -- (1.00,-13.15);\draw (0.00,-13.20) -- (1.00,-13.20);\draw (0.00,-13.25) -- (1.00,-13.25);\draw[black] (1.00,-13.27) -- (1.00,-13.13);\draw (1.00,-13.20) -- (2.00,-13.20);\draw[black] (2.00,-13.27) -- (2.00,-13.13);\draw (2.00,-13.20) -- (3.00,-13.20);\draw[black] (3.00,-13.27) -- (3.00,-13.13);\draw (3.00,-13.25) -- (4.00,-13.25);\draw (3.00,-13.15) -- (4.00,-13.15);\draw[black] (4.00,-13.27) -- (4.00,-13.13);
\node[anchor=base] () at (-0.40,-13.40) {\footnotesize b};
\draw (0,-13.67) -- (0,-13.5300);\draw (0.00,-13.55) -- (1.00,-13.55);\draw (0.00,-13.60) -- (1.00,-13.60);\draw (0.00,-13.65) -- (1.00,-13.65);\draw[black] (1.00,-13.67) -- (1.00,-13.53);\draw (1.00,-13.60) -- (2.00,-13.60);\draw[black] (2.00,-13.67) -- (2.00,-13.53);\draw (2.00,-13.60) -- (3.00,-13.60);\draw[black] (3.00,-13.67) -- (3.00,-13.53);\draw (3.00,-13.65) -- (4.00,-13.65);\draw (3.00,-13.55) -- (4.00,-13.55);\draw[black] (4.00,-13.67) -- (4.00,-13.53);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 0};
\node () at (2.4,0.4) {\footnotesize 1};
\node () at (3.4,0.4) {\footnotesize 1};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.00) -- (2.00,-0.00);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.05) -- (3.00,-0.05);\draw (2.00,0.05) -- (3.00,0.05);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.05) -- (4.00,-0.05);\draw (3.00,0.05) -- (4.00,0.05);\draw[black] (4.00,-0.07) -- (4.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize a};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.00,-0.35);\draw (0.00,-0.40) -- (1.00,-0.40);\draw (0.00,-0.45) -- (1.00,-0.45);\draw[black] (1.00,-0.47) -- (1.00,-0.33);\draw (1.00,-0.40) -- (2.00,-0.40);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.40) -- (3.00,-0.40);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.45) -- (4.00,-0.45);\draw (3.00,-0.35) -- (4.00,-0.35);\draw[black] (4.00,-0.47) -- (4.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize c};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.50,-0.75);\draw (0.00,-0.80) -- (1.50,-0.80);\draw (0.00,-0.85) -- (1.50,-0.85);\draw[black] (1.50,-0.87) -- (1.50,-0.73);\draw (1.50,-0.85) -- (3.00,-0.85);\draw (1.50,-0.75) -- (3.00,-0.75);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.85) -- (4.00,-0.85);\draw (3.00,-0.75) -- (4.00,-0.75);\draw[black] (4.00,-0.87) -- (4.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (1.50,-1.15);\draw (0.00,-1.20) -- (1.50,-1.20);\draw (0.00,-1.25) -- (1.50,-1.25);\draw[black] (1.50,-1.27) -- (1.50,-1.13);\draw (1.50,-1.20) -- (3.00,-1.20);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.25) -- (4.00,-1.25);\draw (3.00,-1.15) -- (4.00,-1.15);\draw[black] (4.00,-1.27) -- (4.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize c};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (1.50,-1.55);\draw (0.00,-1.60) -- (1.50,-1.60);\draw (0.00,-1.65) -- (1.50,-1.65);\draw[black] (1.50,-1.67) -- (1.50,-1.53);\draw (1.50,-1.60) -- (3.00,-1.60);\draw[black] (3.00,-1.67) -- (3.00,-1.53);\draw (3.00,-1.65) -- (4.00,-1.65);\draw (3.00,-1.55) -- (4.00,-1.55);\draw[black] (4.00,-1.67) -- (4.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize b};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (2.25,-1.95);\draw (0.00,-2.00) -- (2.25,-2.00);\draw (0.00,-2.05) -- (2.25,-2.05);\draw[black] (2.25,-2.07) -- (2.25,-1.93);\draw (2.25,-2.05) -- (3.00,-2.05);\draw (2.25,-1.95) -- (3.00,-1.95);\draw[black!30!white,decoration = {zigzag,segment length = 0.2, amplitude = 0.05}, decorate] (3.00,-2.07) -- (3.00,-1.93);\draw (3.00,-2.05) -- (4.00,-2.05);\draw (3.00,-1.95) -- (4.00,-1.95);\draw[black] (4.00,-2.07) -- (4.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize a};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (2.25,-2.35);\draw (0.00,-2.40) -- (2.25,-2.40);\draw (0.00,-2.45) -- (2.25,-2.45);\draw[black] (2.25,-2.47) -- (2.25,-2.33);\draw (2.25,-2.45) -- (3.00,-2.45);\draw (2.25,-2.35) -- (3.00,-2.35);\draw[black!30!white,decoration = {zigzag,segment length = 0.2, amplitude = 0.05}, decorate] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.45) -- (4.00,-2.45);\draw (3.00,-2.35) -- (4.00,-2.35);\draw[black] (4.00,-2.47) -- (4.00,-2.33);
\node[anchor=base] () at (-0.40,-2.60) {\footnotesize b};
\draw (0,-2.87) -- (0,-2.7300);\draw (0.00,-2.75) -- (1.50,-2.75);\draw (0.00,-2.80) -- (1.50,-2.80);\draw (0.00,-2.85) -- (1.50,-2.85);\draw[black] (1.50,-2.87) -- (1.50,-2.73);\draw (1.50,-2.85) -- (3.00,-2.85);\draw (1.50,-2.75) -- (3.00,-2.75);\draw[black] (3.00,-2.87) -- (3.00,-2.73);\draw (3.00,-2.85) -- (4.00,-2.85);\draw (3.00,-2.75) -- (4.00,-2.75);\draw[black] (4.00,-2.87) -- (4.00,-2.73);
\node[anchor=base] () at (-0.40,-3.00) {\footnotesize b};
\draw (0,-3.27) -- (0,-3.1300);\draw (0.00,-3.15) -- (1.50,-3.15);\draw (0.00,-3.20) -- (1.50,-3.20);\draw (0.00,-3.25) -- (1.50,-3.25);\draw[black] (1.50,-3.27) -- (1.50,-3.13);\draw (1.50,-3.20) -- (3.00,-3.20);\draw[black] (3.00,-3.27) -- (3.00,-3.13);\draw (3.00,-3.25) -- (4.00,-3.25);\draw (3.00,-3.15) -- (4.00,-3.15);\draw[black] (4.00,-3.27) -- (4.00,-3.13);
\node[anchor=base] () at (-0.40,-3.40) {\footnotesize c};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (1.50,-3.55);\draw (0.00,-3.60) -- (1.50,-3.60);\draw (0.00,-3.65) -- (1.50,-3.65);\draw[black] (1.50,-3.67) -- (1.50,-3.53);\draw (1.50,-3.60) -- (3.00,-3.60);\draw[black] (3.00,-3.67) -- (3.00,-3.53);\draw (3.00,-3.65) -- (4.00,-3.65);\draw (3.00,-3.55) -- (4.00,-3.55);\draw[black] (4.00,-3.67) -- (4.00,-3.53);
\node[anchor=base] () at (-0.40,-3.80) {\footnotesize b};
\draw (0,-4.07) -- (0,-3.9300);\draw (0.00,-3.95) -- (2.25,-3.95);\draw (0.00,-4.00) -- (2.25,-4.00);\draw (0.00,-4.05) -- (2.25,-4.05);\draw[black] (2.25,-4.07) -- (2.25,-3.93);\draw (2.25,-4.05) -- (3.00,-4.05);\draw (2.25,-3.95) -- (3.00,-3.95);\draw[black!30!white,decoration = {zigzag,segment length = 0.2, amplitude = 0.05}, decorate] (3.00,-4.07) -- (3.00,-3.93);\draw (3.00,-4.05) -- (4.00,-4.05);\draw (3.00,-3.95) -- (4.00,-3.95);\draw[black] (4.00,-4.07) -- (4.00,-3.93);
\node[anchor=base] () at (-0.40,-4.20) {\footnotesize b};
\draw (0,-4.47) -- (0,-4.3300);\draw (0.00,-4.35) -- (1.50,-4.35);\draw (0.00,-4.40) -- (1.50,-4.40);\draw (0.00,-4.45) -- (1.50,-4.45);\draw[black] (1.50,-4.47) -- (1.50,-4.33);\draw (1.50,-4.45) -- (3.00,-4.45);\draw (1.50,-4.35) -- (3.00,-4.35);\draw[black] (3.00,-4.47) -- (3.00,-4.33);\draw (3.00,-4.45) -- (4.00,-4.45);\draw (3.00,-4.35) -- (4.00,-4.35);\draw[black] (4.00,-4.47) -- (4.00,-4.33);
\node[anchor=base] () at (-0.40,-4.60) {\footnotesize c};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (1.00,-4.75);\draw (0.00,-4.80) -- (1.00,-4.80);\draw (0.00,-4.85) -- (1.00,-4.85);\draw[black] (1.00,-4.87) -- (1.00,-4.73);\draw (1.00,-4.80) -- (2.00,-4.80);\draw[black] (2.00,-4.87) -- (2.00,-4.73);\draw (2.00,-4.80) -- (3.00,-4.80);\draw[black] (3.00,-4.87) -- (3.00,-4.73);\draw (3.00,-4.85) -- (4.00,-4.85);\draw (3.00,-4.75) -- (4.00,-4.75);\draw[black] (4.00,-4.87) -- (4.00,-4.73);
\node[anchor=base] () at (-0.40,-5.00) {\footnotesize b};
\draw (0,-5.27) -- (0,-5.1300);\draw (0.00,-5.15) -- (1.00,-5.15);\draw (0.00,-5.20) -- (1.00,-5.20);\draw (0.00,-5.25) -- (1.00,-5.25);\draw[black] (1.00,-5.27) -- (1.00,-5.13);\draw (1.00,-5.20) -- (2.00,-5.20);\draw[black] (2.00,-5.27) -- (2.00,-5.13);\draw (2.00,-5.20) -- (3.00,-5.20);\draw[black] (3.00,-5.27) -- (3.00,-5.13);\draw (3.00,-5.25) -- (4.00,-5.25);\draw (3.00,-5.15) -- (4.00,-5.15);\draw[black] (4.00,-5.27) -- (4.00,-5.13);
\node[anchor=base] () at (-0.40,-5.40) {\footnotesize c};
\draw (0,-5.67) -- (0,-5.5300);\draw (0.00,-5.55) -- (1.50,-5.55);\draw (0.00,-5.60) -- (1.50,-5.60);\draw (0.00,-5.65) -- (1.50,-5.65);\draw[black] (1.50,-5.67) -- (1.50,-5.53);\draw (1.50,-5.65) -- (3.00,-5.65);\draw (1.50,-5.55) -- (3.00,-5.55);\draw[black] (3.00,-5.67) -- (3.00,-5.53);\draw (3.00,-5.65) -- (4.00,-5.65);\draw (3.00,-5.55) -- (4.00,-5.55);\draw[black] (4.00,-5.67) -- (4.00,-5.53);
\node[anchor=base] () at (-0.40,-5.80) {\footnotesize a};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (1.50,-5.95);\draw (0.00,-6.00) -- (1.50,-6.00);\draw (0.00,-6.05) -- (1.50,-6.05);\draw[black] (1.50,-6.07) -- (1.50,-5.93);\draw (1.50,-6.05) -- (3.00,-6.05);\draw (1.50,-5.95) -- (3.00,-5.95);\draw[black] (3.00,-6.07) -- (3.00,-5.93);\draw (3.00,-6.05) -- (4.00,-6.05);\draw (3.00,-5.95) -- (4.00,-5.95);\draw[black] (4.00,-6.07) -- (4.00,-5.93);
\node[anchor=base] () at (-0.40,-6.20) {\footnotesize b};
\draw (0,-6.47) -- (0,-6.3300);\draw (0.00,-6.35) -- (1.50,-6.35);\draw (0.00,-6.40) -- (1.50,-6.40);\draw (0.00,-6.45) -- (1.50,-6.45);\draw[black] (1.50,-6.47) -- (1.50,-6.33);\draw (1.50,-6.40) -- (3.00,-6.40);\draw[black] (3.00,-6.47) -- (3.00,-6.33);\draw (3.00,-6.45) -- (4.00,-6.45);\draw (3.00,-6.35) -- (4.00,-6.35);\draw[black] (4.00,-6.47) -- (4.00,-6.33);
\node[anchor=base] () at (-0.40,-6.60) {\footnotesize c};
\draw (0,-6.87) -- (0,-6.7300);\draw (0.00,-6.75) -- (1.50,-6.75);\draw (0.00,-6.80) -- (1.50,-6.80);\draw (0.00,-6.85) -- (1.50,-6.85);\draw[black] (1.50,-6.87) -- (1.50,-6.73);\draw (1.50,-6.80) -- (3.00,-6.80);\draw[black] (3.00,-6.87) -- (3.00,-6.73);\draw (3.00,-6.85) -- (4.00,-6.85);\draw (3.00,-6.75) -- (4.00,-6.75);\draw[black] (4.00,-6.87) -- (4.00,-6.73);
\node[anchor=base] () at (-0.40,-7.00) {\footnotesize b};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (2.25,-7.15);\draw (0.00,-7.20) -- (2.25,-7.20);\draw (0.00,-7.25) -- (2.25,-7.25);\draw[black] (2.25,-7.27) -- (2.25,-7.13);\draw (2.25,-7.25) -- (3.00,-7.25);\draw (2.25,-7.15) -- (3.00,-7.15);\draw[black!30!white,decoration = {zigzag,segment length = 0.2, amplitude = 0.05}, decorate] (3.00,-7.27) -- (3.00,-7.13);\draw (3.00,-7.25) -- (4.00,-7.25);\draw (3.00,-7.15) -- (4.00,-7.15);\draw[black] (4.00,-7.27) -- (4.00,-7.13);
\node[anchor=base] () at (-0.40,-7.40) {\footnotesize b};
\draw (0,-7.67) -- (0,-7.5300);\draw (0.00,-7.55) -- (1.50,-7.55);\draw (0.00,-7.60) -- (1.50,-7.60);\draw (0.00,-7.65) -- (1.50,-7.65);\draw[black] (1.50,-7.67) -- (1.50,-7.53);\draw (1.50,-7.65) -- (3.00,-7.65);\draw (1.50,-7.55) -- (3.00,-7.55);\draw[black] (3.00,-7.67) -- (3.00,-7.53);\draw (3.00,-7.65) -- (4.00,-7.65);\draw (3.00,-7.55) -- (4.00,-7.55);\draw[black] (4.00,-7.67) -- (4.00,-7.53);
\node[anchor=base] () at (-0.40,-7.80) {\footnotesize c};
\draw (0,-8.07) -- (0,-7.9300);\draw (0.00,-7.95) -- (1.00,-7.95);\draw (0.00,-8.00) -- (1.00,-8.00);\draw (0.00,-8.05) -- (1.00,-8.05);\draw[black] (1.00,-8.07) -- (1.00,-7.93);\draw (1.00,-8.00) -- (2.00,-8.00);\draw[black] (2.00,-8.07) -- (2.00,-7.93);\draw (2.00,-8.00) -- (3.00,-8.00);\draw[black] (3.00,-8.07) -- (3.00,-7.93);\draw (3.00,-8.05) -- (4.00,-8.05);\draw (3.00,-7.95) -- (4.00,-7.95);\draw[black] (4.00,-8.07) -- (4.00,-7.93);
\node[anchor=base] () at (-0.40,-8.20) {\footnotesize a};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (1.00,-8.35);\draw (0.00,-8.40) -- (1.00,-8.40);\draw (0.00,-8.45) -- (1.00,-8.45);\draw[black] (1.00,-8.47) -- (1.00,-8.33);\draw (1.00,-8.40) -- (2.00,-8.40);\draw[black] (2.00,-8.47) -- (2.00,-8.33);\draw (2.00,-8.45) -- (3.00,-8.45);\draw (2.00,-8.35) -- (3.00,-8.35);\draw[black] (3.00,-8.47) -- (3.00,-8.33);\draw (3.00,-8.45) -- (4.00,-8.45);\draw (3.00,-8.35) -- (4.00,-8.35);\draw[black] (4.00,-8.47) -- (4.00,-8.33);
\node[anchor=base] () at (-0.40,-8.60) {\footnotesize b};
\draw (0,-8.87) -- (0,-8.7300);\draw (0.00,-8.75) -- (1.00,-8.75);\draw (0.00,-8.80) -- (1.00,-8.80);\draw (0.00,-8.85) -- (1.00,-8.85);\draw[black] (1.00,-8.87) -- (1.00,-8.73);\draw (1.00,-8.85) -- (2.00,-8.85);\draw (1.00,-8.75) -- (2.00,-8.75);\draw[black] (2.00,-8.87) -- (2.00,-8.73);\draw (2.00,-8.80) -- (3.00,-8.80);\draw[black] (3.00,-8.87) -- (3.00,-8.73);\draw (3.00,-8.85) -- (4.00,-8.85);\draw (3.00,-8.75) -- (4.00,-8.75);\draw[black] (4.00,-8.87) -- (4.00,-8.73);
\node[anchor=base] () at (-0.40,-9.00) {\footnotesize b};
\draw (0,-9.27) -- (0,-9.1300);\draw (0.00,-9.15) -- (1.00,-9.15);\draw (0.00,-9.20) -- (1.00,-9.20);\draw (0.00,-9.25) -- (1.00,-9.25);\draw[black] (1.00,-9.27) -- (1.00,-9.13);\draw (1.00,-9.25) -- (2.00,-9.25);\draw (1.00,-9.15) -- (2.00,-9.15);\draw[black] (2.00,-9.27) -- (2.00,-9.13);\draw (2.00,-9.25) -- (3.00,-9.25);\draw (2.00,-9.15) -- (3.00,-9.15);\draw[black] (3.00,-9.27) -- (3.00,-9.13);\draw (3.00,-9.25) -- (4.00,-9.25);\draw (3.00,-9.15) -- (4.00,-9.15);\draw[black] (4.00,-9.27) -- (4.00,-9.13);
\node[anchor=base] () at (-0.40,-9.40) {\footnotesize a};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (1.00,-9.55);\draw (0.00,-9.60) -- (1.00,-9.60);\draw (0.00,-9.65) -- (1.00,-9.65);\draw[black] (1.00,-9.67) -- (1.00,-9.53);\draw (1.00,-9.65) -- (2.00,-9.65);\draw (1.00,-9.55) -- (2.00,-9.55);\draw[black] (2.00,-9.67) -- (2.00,-9.53);\draw (2.00,-9.65) -- (3.00,-9.65);\draw (2.00,-9.55) -- (3.00,-9.55);\draw[black] (3.00,-9.67) -- (3.00,-9.53);\draw (3.00,-9.65) -- (4.00,-9.65);\draw (3.00,-9.55) -- (4.00,-9.55);\draw[black] (4.00,-9.67) -- (4.00,-9.53);
\node[anchor=base] () at (-0.40,-9.80) {\footnotesize c};
\draw (0,-10.07) -- (0,-9.9300);\draw (0.00,-9.95) -- (0.67,-9.95);\draw (0.00,-10.00) -- (0.67,-10.00);\draw (0.00,-10.05) -- (0.67,-10.05);\draw[black] (0.67,-10.07) -- (0.67,-9.93);\draw (0.67,-10.00) -- (1.33,-10.00);\draw[black] (1.33,-10.07) -- (1.33,-9.93);\draw (1.33,-10.00) -- (2.00,-10.00);\draw[black] (2.00,-10.07) -- (2.00,-9.93);\draw (2.00,-10.05) -- (3.00,-10.05);\draw (2.00,-9.95) -- (3.00,-9.95);\draw[black] (3.00,-10.07) -- (3.00,-9.93);\draw (3.00,-10.05) -- (4.00,-10.05);\draw (3.00,-9.95) -- (4.00,-9.95);\draw[black] (4.00,-10.07) -- (4.00,-9.93);
\node[anchor=base] () at (-0.40,-10.20) {\footnotesize b};
\draw (0,-10.47) -- (0,-10.3300);\draw (0.00,-10.35) -- (0.67,-10.35);\draw (0.00,-10.40) -- (0.67,-10.40);\draw (0.00,-10.45) -- (0.67,-10.45);\draw[black] (0.67,-10.47) -- (0.67,-10.33);\draw (0.67,-10.40) -- (1.33,-10.40);\draw[black] (1.33,-10.47) -- (1.33,-10.33);\draw (1.33,-10.40) -- (2.00,-10.40);\draw[black] (2.00,-10.47) -- (2.00,-10.33);\draw (2.00,-10.45) -- (3.00,-10.45);\draw (2.00,-10.35) -- (3.00,-10.35);\draw[black] (3.00,-10.47) -- (3.00,-10.33);\draw (3.00,-10.45) -- (4.00,-10.45);\draw (3.00,-10.35) -- (4.00,-10.35);\draw[black] (4.00,-10.47) -- (4.00,-10.33);
\node[anchor=base] () at (-0.40,-10.60) {\footnotesize b};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (0.67,-10.75);\draw (0.00,-10.80) -- (0.67,-10.80);\draw (0.00,-10.85) -- (0.67,-10.85);\draw[black] (0.67,-10.87) -- (0.67,-10.73);\draw (0.67,-10.80) -- (1.33,-10.80);\draw[black] (1.33,-10.87) -- (1.33,-10.73);\draw (1.33,-10.80) -- (2.00,-10.80);\draw[black] (2.00,-10.87) -- (2.00,-10.73);\draw (2.00,-10.85) -- (3.00,-10.85);\draw (2.00,-10.75) -- (3.00,-10.75);\draw[black] (3.00,-10.87) -- (3.00,-10.73);\draw (3.00,-10.85) -- (4.00,-10.85);\draw (3.00,-10.75) -- (4.00,-10.75);\draw[black] (4.00,-10.87) -- (4.00,-10.73);
\node[anchor=base] () at (-0.40,-11.00) {\footnotesize c};
\draw (0,-11.27) -- (0,-11.1300);\draw (0.00,-11.15) -- (1.00,-11.15);\draw (0.00,-11.20) -- (1.00,-11.20);\draw (0.00,-11.25) -- (1.00,-11.25);\draw[black] (1.00,-11.27) -- (1.00,-11.13);\draw (1.00,-11.25) -- (2.00,-11.25);\draw (1.00,-11.15) -- (2.00,-11.15);\draw[black] (2.00,-11.27) -- (2.00,-11.13);\draw (2.00,-11.25) -- (3.00,-11.25);\draw (2.00,-11.15) -- (3.00,-11.15);\draw[black] (3.00,-11.27) -- (3.00,-11.13);\draw (3.00,-11.25) -- (4.00,-11.25);\draw (3.00,-11.15) -- (4.00,-11.15);\draw[black] (4.00,-11.27) -- (4.00,-11.13);
\node[anchor=base] () at (-0.40,-11.40) {\footnotesize b};
\draw (0,-11.67) -- (0,-11.5300);\draw (0.00,-11.55) -- (1.00,-11.55);\draw (0.00,-11.60) -- (1.00,-11.60);\draw (0.00,-11.65) -- (1.00,-11.65);\draw[black] (1.00,-11.67) -- (1.00,-11.53);\draw (1.00,-11.60) -- (2.00,-11.60);\draw[black] (2.00,-11.67) -- (2.00,-11.53);\draw (2.00,-11.65) -- (3.00,-11.65);\draw (2.00,-11.55) -- (3.00,-11.55);\draw[black] (3.00,-11.67) -- (3.00,-11.53);\draw (3.00,-11.65) -- (4.00,-11.65);\draw (3.00,-11.55) -- (4.00,-11.55);\draw[black] (4.00,-11.67) -- (4.00,-11.53);
\node[anchor=base] () at (-0.40,-11.80) {\footnotesize c};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (1.00,-11.95);\draw (0.00,-12.00) -- (1.00,-12.00);\draw (0.00,-12.05) -- (1.00,-12.05);\draw[black] (1.00,-12.07) -- (1.00,-11.93);\draw (1.00,-12.00) -- (2.00,-12.00);\draw[black] (2.00,-12.07) -- (2.00,-11.93);\draw (2.00,-12.05) -- (3.00,-12.05);\draw (2.00,-11.95) -- (3.00,-11.95);\draw[black] (3.00,-12.07) -- (3.00,-11.93);\draw (3.00,-12.05) -- (4.00,-12.05);\draw (3.00,-11.95) -- (4.00,-11.95);\draw[black] (4.00,-12.07) -- (4.00,-11.93);
\node[anchor=base] () at (-0.40,-12.20) {\footnotesize b};
\draw (0,-12.47) -- (0,-12.3300);\draw (0.00,-12.35) -- (1.00,-12.35);\draw (0.00,-12.40) -- (1.00,-12.40);\draw (0.00,-12.45) -- (1.00,-12.45);\draw[black] (1.00,-12.47) -- (1.00,-12.33);\draw (1.00,-12.45) -- (2.00,-12.45);\draw (1.00,-12.35) -- (2.00,-12.35);\draw[black] (2.00,-12.47) -- (2.00,-12.33);\draw (2.00,-12.40) -- (3.00,-12.40);\draw[black] (3.00,-12.47) -- (3.00,-12.33);\draw (3.00,-12.45) -- (4.00,-12.45);\draw (3.00,-12.35) -- (4.00,-12.35);\draw[black] (4.00,-12.47) -- (4.00,-12.33);
\node[anchor=base] () at (-0.40,-12.60) {\footnotesize a};
\draw (0,-12.87) -- (0,-12.7300);\draw (0.00,-12.75) -- (1.00,-12.75);\draw (0.00,-12.80) -- (1.00,-12.80);\draw (0.00,-12.85) -- (1.00,-12.85);\draw[black] (1.00,-12.87) -- (1.00,-12.73);\draw (1.00,-12.85) -- (2.00,-12.85);\draw (1.00,-12.75) -- (2.00,-12.75);\draw[black] (2.00,-12.87) -- (2.00,-12.73);\draw (2.00,-12.80) -- (3.00,-12.80);\draw[black] (3.00,-12.87) -- (3.00,-12.73);\draw (3.00,-12.85) -- (4.00,-12.85);\draw (3.00,-12.75) -- (4.00,-12.75);\draw[black] (4.00,-12.87) -- (4.00,-12.73);
\node[anchor=base] () at (-0.40,-13.00) {\footnotesize b};
\draw (0,-13.27) -- (0,-13.1300);\draw (0.00,-13.15) -- (1.00,-13.15);\draw (0.00,-13.20) -- (1.00,-13.20);\draw (0.00,-13.25) -- (1.00,-13.25);\draw[black] (1.00,-13.27) -- (1.00,-13.13);\draw (1.00,-13.25) -- (2.00,-13.25);\draw (1.00,-13.15) -- (2.00,-13.15);\draw[black] (2.00,-13.27) -- (2.00,-13.13);\draw (2.00,-13.25) -- (3.00,-13.25);\draw (2.00,-13.15) -- (3.00,-13.15);\draw[black] (3.00,-13.27) -- (3.00,-13.13);\draw (3.00,-13.25) -- (4.00,-13.25);\draw (3.00,-13.15) -- (4.00,-13.15);\draw[black] (4.00,-13.27) -- (4.00,-13.13);
\node[anchor=base] () at (-0.40,-13.40) {\footnotesize b};
\draw (0,-13.67) -- (0,-13.5300);\draw (0.00,-13.55) -- (1.00,-13.55);\draw (0.00,-13.60) -- (1.00,-13.60);\draw (0.00,-13.65) -- (1.00,-13.65);\draw[black] (1.00,-13.67) -- (1.00,-13.53);\draw (1.00,-13.60) -- (2.00,-13.60);\draw[black] (2.00,-13.67) -- (2.00,-13.53);\draw (2.00,-13.65) -- (3.00,-13.65);\draw (2.00,-13.55) -- (3.00,-13.55);\draw[black] (3.00,-13.67) -- (3.00,-13.53);\draw (3.00,-13.65) -- (4.00,-13.65);\draw (3.00,-13.55) -- (4.00,-13.55);\draw[black] (4.00,-13.67) -- (4.00,-13.53);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 1};
\node () at (2.4,0.4) {\footnotesize 0};
\node () at (3.4,0.4) {\footnotesize 1};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.05) -- (2.00,-0.05);\draw (1.00,0.05) -- (2.00,0.05);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.00) -- (3.00,-0.00);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.05) -- (4.00,-0.05);\draw (3.00,0.05) -- (4.00,0.05);\draw[black] (4.00,-0.07) -- (4.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize a};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.00,-0.35);\draw (0.00,-0.40) -- (1.00,-0.40);\draw (0.00,-0.45) -- (1.00,-0.45);\draw[black] (1.00,-0.47) -- (1.00,-0.33);\draw (1.00,-0.45) -- (2.00,-0.45);\draw (1.00,-0.35) -- (2.00,-0.35);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.40) -- (3.00,-0.40);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.45) -- (4.00,-0.45);\draw (3.00,-0.35) -- (4.00,-0.35);\draw[black] (4.00,-0.47) -- (4.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize c};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (0.67,-0.75);\draw (0.00,-0.80) -- (0.67,-0.80);\draw (0.00,-0.85) -- (0.67,-0.85);\draw[black] (0.67,-0.87) -- (0.67,-0.73);\draw (0.67,-0.80) -- (1.33,-0.80);\draw[black] (1.33,-0.87) -- (1.33,-0.73);\draw (1.33,-0.80) -- (2.00,-0.80);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.80) -- (3.00,-0.80);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.85) -- (4.00,-0.85);\draw (3.00,-0.75) -- (4.00,-0.75);\draw[black] (4.00,-0.87) -- (4.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (0.67,-1.15);\draw (0.00,-1.20) -- (0.67,-1.20);\draw (0.00,-1.25) -- (0.67,-1.25);\draw[black] (0.67,-1.27) -- (0.67,-1.13);\draw (0.67,-1.20) -- (1.33,-1.20);\draw[black] (1.33,-1.27) -- (1.33,-1.13);\draw (1.33,-1.20) -- (2.00,-1.20);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.20) -- (3.00,-1.20);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.25) -- (4.00,-1.25);\draw (3.00,-1.15) -- (4.00,-1.15);\draw[black] (4.00,-1.27) -- (4.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize c};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (1.00,-1.55);\draw (0.00,-1.60) -- (1.00,-1.60);\draw (0.00,-1.65) -- (1.00,-1.65);\draw[black] (1.00,-1.67) -- (1.00,-1.53);\draw (1.00,-1.65) -- (2.00,-1.65);\draw (1.00,-1.55) -- (2.00,-1.55);\draw[black] (2.00,-1.67) -- (2.00,-1.53);\draw (2.00,-1.60) -- (3.00,-1.60);\draw[black] (3.00,-1.67) -- (3.00,-1.53);\draw (3.00,-1.65) -- (4.00,-1.65);\draw (3.00,-1.55) -- (4.00,-1.55);\draw[black] (4.00,-1.67) -- (4.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize b};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (1.00,-1.95);\draw (0.00,-2.00) -- (1.00,-2.00);\draw (0.00,-2.05) -- (1.00,-2.05);\draw[black] (1.00,-2.07) -- (1.00,-1.93);\draw (1.00,-2.05) -- (2.00,-2.05);\draw (1.00,-1.95) -- (2.00,-1.95);\draw[black] (2.00,-2.07) -- (2.00,-1.93);\draw (2.00,-2.05) -- (3.00,-2.05);\draw (2.00,-1.95) -- (3.00,-1.95);\draw[black] (3.00,-2.07) -- (3.00,-1.93);\draw (3.00,-2.05) -- (4.00,-2.05);\draw (3.00,-1.95) -- (4.00,-1.95);\draw[black] (4.00,-2.07) -- (4.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize a};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (1.00,-2.35);\draw (0.00,-2.40) -- (1.00,-2.40);\draw (0.00,-2.45) -- (1.00,-2.45);\draw[black] (1.00,-2.47) -- (1.00,-2.33);\draw (1.00,-2.45) -- (2.00,-2.45);\draw (1.00,-2.35) -- (2.00,-2.35);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.45) -- (3.00,-2.45);\draw (2.00,-2.35) -- (3.00,-2.35);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.45) -- (4.00,-2.45);\draw (3.00,-2.35) -- (4.00,-2.35);\draw[black] (4.00,-2.47) -- (4.00,-2.33);
\node[anchor=base] () at (-0.40,-2.60) {\footnotesize b};
\draw (0,-2.87) -- (0,-2.7300);\draw (0.00,-2.75) -- (1.00,-2.75);\draw (0.00,-2.80) -- (1.00,-2.80);\draw (0.00,-2.85) -- (1.00,-2.85);\draw[black] (1.00,-2.87) -- (1.00,-2.73);\draw (1.00,-2.80) -- (2.00,-2.80);\draw[black] (2.00,-2.87) -- (2.00,-2.73);\draw (2.00,-2.85) -- (3.00,-2.85);\draw (2.00,-2.75) -- (3.00,-2.75);\draw[black] (3.00,-2.87) -- (3.00,-2.73);\draw (3.00,-2.85) -- (4.00,-2.85);\draw (3.00,-2.75) -- (4.00,-2.75);\draw[black] (4.00,-2.87) -- (4.00,-2.73);
\node[anchor=base] () at (-0.40,-3.00) {\footnotesize b};
\draw (0,-3.27) -- (0,-3.1300);\draw (0.00,-3.15) -- (1.00,-3.15);\draw (0.00,-3.20) -- (1.00,-3.20);\draw (0.00,-3.25) -- (1.00,-3.25);\draw[black] (1.00,-3.27) -- (1.00,-3.13);\draw (1.00,-3.25) -- (2.00,-3.25);\draw (1.00,-3.15) -- (2.00,-3.15);\draw[black] (2.00,-3.27) -- (2.00,-3.13);\draw (2.00,-3.20) -- (3.00,-3.20);\draw[black] (3.00,-3.27) -- (3.00,-3.13);\draw (3.00,-3.25) -- (4.00,-3.25);\draw (3.00,-3.15) -- (4.00,-3.15);\draw[black] (4.00,-3.27) -- (4.00,-3.13);
\node[anchor=base] () at (-0.40,-3.40) {\footnotesize c};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (0.67,-3.55);\draw (0.00,-3.60) -- (0.67,-3.60);\draw (0.00,-3.65) -- (0.67,-3.65);\draw[black] (0.67,-3.67) -- (0.67,-3.53);\draw (0.67,-3.60) -- (1.33,-3.60);\draw[black] (1.33,-3.67) -- (1.33,-3.53);\draw (1.33,-3.60) -- (2.00,-3.60);\draw[black] (2.00,-3.67) -- (2.00,-3.53);\draw (2.00,-3.60) -- (3.00,-3.60);\draw[black] (3.00,-3.67) -- (3.00,-3.53);\draw (3.00,-3.65) -- (4.00,-3.65);\draw (3.00,-3.55) -- (4.00,-3.55);\draw[black] (4.00,-3.67) -- (4.00,-3.53);
\node[anchor=base] () at (-0.40,-3.80) {\footnotesize b};
\draw (0,-4.07) -- (0,-3.9300);\draw (0.00,-3.95) -- (0.67,-3.95);\draw (0.00,-4.00) -- (0.67,-4.00);\draw (0.00,-4.05) -- (0.67,-4.05);\draw[black] (0.67,-4.07) -- (0.67,-3.93);\draw (0.67,-4.00) -- (1.33,-4.00);\draw[black] (1.33,-4.07) -- (1.33,-3.93);\draw (1.33,-4.00) -- (2.00,-4.00);\draw[black] (2.00,-4.07) -- (2.00,-3.93);\draw (2.00,-4.00) -- (3.00,-4.00);\draw[black] (3.00,-4.07) -- (3.00,-3.93);\draw (3.00,-4.05) -- (4.00,-4.05);\draw (3.00,-3.95) -- (4.00,-3.95);\draw[black] (4.00,-4.07) -- (4.00,-3.93);
\node[anchor=base] () at (-0.40,-4.20) {\footnotesize b};
\draw (0,-4.47) -- (0,-4.3300);\draw (0.00,-4.35) -- (0.67,-4.35);\draw (0.00,-4.40) -- (0.67,-4.40);\draw (0.00,-4.45) -- (0.67,-4.45);\draw[black] (0.67,-4.47) -- (0.67,-4.33);\draw (0.67,-4.40) -- (1.33,-4.40);\draw[black] (1.33,-4.47) -- (1.33,-4.33);\draw (1.33,-4.40) -- (2.00,-4.40);\draw[black] (2.00,-4.47) -- (2.00,-4.33);\draw (2.00,-4.40) -- (3.00,-4.40);\draw[black] (3.00,-4.47) -- (3.00,-4.33);\draw (3.00,-4.45) -- (4.00,-4.45);\draw (3.00,-4.35) -- (4.00,-4.35);\draw[black] (4.00,-4.47) -- (4.00,-4.33);
\node[anchor=base] () at (-0.40,-4.60) {\footnotesize c};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (1.00,-4.75);\draw (0.00,-4.80) -- (1.00,-4.80);\draw (0.00,-4.85) -- (1.00,-4.85);\draw[black] (1.00,-4.87) -- (1.00,-4.73);\draw (1.00,-4.85) -- (2.00,-4.85);\draw (1.00,-4.75) -- (2.00,-4.75);\draw[black] (2.00,-4.87) -- (2.00,-4.73);\draw (2.00,-4.80) -- (3.00,-4.80);\draw[black] (3.00,-4.87) -- (3.00,-4.73);\draw (3.00,-4.85) -- (4.00,-4.85);\draw (3.00,-4.75) -- (4.00,-4.75);\draw[black] (4.00,-4.87) -- (4.00,-4.73);
\node[anchor=base] () at (-0.40,-5.00) {\footnotesize b};
\draw (0,-5.27) -- (0,-5.1300);\draw (0.00,-5.15) -- (1.00,-5.15);\draw (0.00,-5.20) -- (1.00,-5.20);\draw (0.00,-5.25) -- (1.00,-5.25);\draw[black] (1.00,-5.27) -- (1.00,-5.13);\draw (1.00,-5.25) -- (2.00,-5.25);\draw (1.00,-5.15) -- (2.00,-5.15);\draw[black] (2.00,-5.27) -- (2.00,-5.13);\draw (2.00,-5.25) -- (3.00,-5.25);\draw (2.00,-5.15) -- (3.00,-5.15);\draw[black] (3.00,-5.27) -- (3.00,-5.13);\draw (3.00,-5.25) -- (4.00,-5.25);\draw (3.00,-5.15) -- (4.00,-5.15);\draw[black] (4.00,-5.27) -- (4.00,-5.13);
\node[anchor=base] () at (-0.40,-5.40) {\footnotesize c};
\draw (0,-5.67) -- (0,-5.5300);\draw (0.00,-5.55) -- (0.67,-5.55);\draw (0.00,-5.60) -- (0.67,-5.60);\draw (0.00,-5.65) -- (0.67,-5.65);\draw[black] (0.67,-5.67) -- (0.67,-5.53);\draw (0.67,-5.60) -- (1.33,-5.60);\draw[black] (1.33,-5.67) -- (1.33,-5.53);\draw (1.33,-5.60) -- (2.00,-5.60);\draw[black] (2.00,-5.67) -- (2.00,-5.53);\draw (2.00,-5.65) -- (3.00,-5.65);\draw (2.00,-5.55) -- (3.00,-5.55);\draw[black] (3.00,-5.67) -- (3.00,-5.53);\draw (3.00,-5.65) -- (4.00,-5.65);\draw (3.00,-5.55) -- (4.00,-5.55);\draw[black] (4.00,-5.67) -- (4.00,-5.53);
\node[anchor=base] () at (-0.40,-5.80) {\footnotesize a};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (0.67,-5.95);\draw (0.00,-6.00) -- (0.67,-6.00);\draw (0.00,-6.05) -- (0.67,-6.05);\draw[black] (0.67,-6.07) -- (0.67,-5.93);\draw (0.67,-6.00) -- (1.33,-6.00);\draw[black] (1.33,-6.07) -- (1.33,-5.93);\draw (1.33,-6.05) -- (2.00,-6.05);\draw (1.33,-5.95) -- (2.00,-5.95);\draw[black] (2.00,-6.07) -- (2.00,-5.93);\draw (2.00,-6.05) -- (3.00,-6.05);\draw (2.00,-5.95) -- (3.00,-5.95);\draw[black] (3.00,-6.07) -- (3.00,-5.93);\draw (3.00,-6.05) -- (4.00,-6.05);\draw (3.00,-5.95) -- (4.00,-5.95);\draw[black] (4.00,-6.07) -- (4.00,-5.93);
\node[anchor=base] () at (-0.40,-6.20) {\footnotesize b};
\draw (0,-6.47) -- (0,-6.3300);\draw (0.00,-6.35) -- (0.67,-6.35);\draw (0.00,-6.40) -- (0.67,-6.40);\draw (0.00,-6.45) -- (0.67,-6.45);\draw[black] (0.67,-6.47) -- (0.67,-6.33);\draw (0.67,-6.45) -- (1.33,-6.45);\draw (0.67,-6.35) -- (1.33,-6.35);\draw[black] (1.33,-6.47) -- (1.33,-6.33);\draw (1.33,-6.40) -- (2.00,-6.40);\draw[black] (2.00,-6.47) -- (2.00,-6.33);\draw (2.00,-6.45) -- (3.00,-6.45);\draw (2.00,-6.35) -- (3.00,-6.35);\draw[black] (3.00,-6.47) -- (3.00,-6.33);\draw (3.00,-6.45) -- (4.00,-6.45);\draw (3.00,-6.35) -- (4.00,-6.35);\draw[black] (4.00,-6.47) -- (4.00,-6.33);
\node[anchor=base] () at (-0.40,-6.60) {\footnotesize c};
\draw (0,-6.87) -- (0,-6.7300);\draw (0.00,-6.75) -- (0.44,-6.75);\draw (0.00,-6.80) -- (0.44,-6.80);\draw (0.00,-6.85) -- (0.44,-6.85);\draw[black] (0.44,-6.87) -- (0.44,-6.73);\draw (0.44,-6.80) -- (0.89,-6.80);\draw[black] (0.89,-6.87) -- (0.89,-6.73);\draw (0.89,-6.80) -- (1.33,-6.80);\draw[black] (1.33,-6.87) -- (1.33,-6.73);\draw (1.33,-6.80) -- (2.00,-6.80);\draw[black] (2.00,-6.87) -- (2.00,-6.73);\draw (2.00,-6.85) -- (3.00,-6.85);\draw (2.00,-6.75) -- (3.00,-6.75);\draw[black] (3.00,-6.87) -- (3.00,-6.73);\draw (3.00,-6.85) -- (4.00,-6.85);\draw (3.00,-6.75) -- (4.00,-6.75);\draw[black] (4.00,-6.87) -- (4.00,-6.73);
\node[anchor=base] () at (-0.40,-7.00) {\footnotesize b};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (0.44,-7.15);\draw (0.00,-7.20) -- (0.44,-7.20);\draw (0.00,-7.25) -- (0.44,-7.25);\draw[black] (0.44,-7.27) -- (0.44,-7.13);\draw (0.44,-7.20) -- (0.89,-7.20);\draw[black] (0.89,-7.27) -- (0.89,-7.13);\draw (0.89,-7.20) -- (1.33,-7.20);\draw[black] (1.33,-7.27) -- (1.33,-7.13);\draw (1.33,-7.20) -- (2.00,-7.20);\draw[black] (2.00,-7.27) -- (2.00,-7.13);\draw (2.00,-7.25) -- (3.00,-7.25);\draw (2.00,-7.15) -- (3.00,-7.15);\draw[black] (3.00,-7.27) -- (3.00,-7.13);\draw (3.00,-7.25) -- (4.00,-7.25);\draw (3.00,-7.15) -- (4.00,-7.15);\draw[black] (4.00,-7.27) -- (4.00,-7.13);
\node[anchor=base] () at (-0.40,-7.40) {\footnotesize b};
\draw (0,-7.67) -- (0,-7.5300);\draw (0.00,-7.55) -- (0.44,-7.55);\draw (0.00,-7.60) -- (0.44,-7.60);\draw (0.00,-7.65) -- (0.44,-7.65);\draw[black] (0.44,-7.67) -- (0.44,-7.53);\draw (0.44,-7.60) -- (0.89,-7.60);\draw[black] (0.89,-7.67) -- (0.89,-7.53);\draw (0.89,-7.60) -- (1.33,-7.60);\draw[black] (1.33,-7.67) -- (1.33,-7.53);\draw (1.33,-7.60) -- (2.00,-7.60);\draw[black] (2.00,-7.67) -- (2.00,-7.53);\draw (2.00,-7.65) -- (3.00,-7.65);\draw (2.00,-7.55) -- (3.00,-7.55);\draw[black] (3.00,-7.67) -- (3.00,-7.53);\draw (3.00,-7.65) -- (4.00,-7.65);\draw (3.00,-7.55) -- (4.00,-7.55);\draw[black] (4.00,-7.67) -- (4.00,-7.53);
\node[anchor=base] () at (-0.40,-7.80) {\footnotesize c};
\draw (0,-8.07) -- (0,-7.9300);\draw (0.00,-7.95) -- (0.67,-7.95);\draw (0.00,-8.00) -- (0.67,-8.00);\draw (0.00,-8.05) -- (0.67,-8.05);\draw[black] (0.67,-8.07) -- (0.67,-7.93);\draw (0.67,-8.05) -- (1.33,-8.05);\draw (0.67,-7.95) -- (1.33,-7.95);\draw[black] (1.33,-8.07) -- (1.33,-7.93);\draw (1.33,-8.00) -- (2.00,-8.00);\draw[black] (2.00,-8.07) -- (2.00,-7.93);\draw (2.00,-8.05) -- (3.00,-8.05);\draw (2.00,-7.95) -- (3.00,-7.95);\draw[black] (3.00,-8.07) -- (3.00,-7.93);\draw (3.00,-8.05) -- (4.00,-8.05);\draw (3.00,-7.95) -- (4.00,-7.95);\draw[black] (4.00,-8.07) -- (4.00,-7.93);
\node[anchor=base] () at (-0.40,-8.20) {\footnotesize a};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (0.67,-8.35);\draw (0.00,-8.40) -- (0.67,-8.40);\draw (0.00,-8.45) -- (0.67,-8.45);\draw[black] (0.67,-8.47) -- (0.67,-8.33);\draw (0.67,-8.45) -- (1.33,-8.45);\draw (0.67,-8.35) -- (1.33,-8.35);\draw[black] (1.33,-8.47) -- (1.33,-8.33);\draw (1.33,-8.40) -- (2.00,-8.40);\draw[black] (2.00,-8.47) -- (2.00,-8.33);\draw (2.00,-8.45) -- (3.00,-8.45);\draw (2.00,-8.35) -- (3.00,-8.35);\draw[black] (3.00,-8.47) -- (3.00,-8.33);\draw (3.00,-8.45) -- (4.00,-8.45);\draw (3.00,-8.35) -- (4.00,-8.35);\draw[black] (4.00,-8.47) -- (4.00,-8.33);
\node[anchor=base] () at (-0.40,-8.60) {\footnotesize b};
\draw (0,-8.87) -- (0,-8.7300);\draw (0.00,-8.75) -- (0.67,-8.75);\draw (0.00,-8.80) -- (0.67,-8.80);\draw (0.00,-8.85) -- (0.67,-8.85);\draw[black] (0.67,-8.87) -- (0.67,-8.73);\draw (0.67,-8.85) -- (1.33,-8.85);\draw (0.67,-8.75) -- (1.33,-8.75);\draw[black] (1.33,-8.87) -- (1.33,-8.73);\draw (1.33,-8.85) -- (2.00,-8.85);\draw (1.33,-8.75) -- (2.00,-8.75);\draw[black] (2.00,-8.87) -- (2.00,-8.73);\draw (2.00,-8.85) -- (3.00,-8.85);\draw (2.00,-8.75) -- (3.00,-8.75);\draw[black] (3.00,-8.87) -- (3.00,-8.73);\draw (3.00,-8.85) -- (4.00,-8.85);\draw (3.00,-8.75) -- (4.00,-8.75);\draw[black] (4.00,-8.87) -- (4.00,-8.73);
\node[anchor=base] () at (-0.40,-9.00) {\footnotesize b};
\draw (0,-9.27) -- (0,-9.1300);\draw (0.00,-9.15) -- (0.67,-9.15);\draw (0.00,-9.20) -- (0.67,-9.20);\draw (0.00,-9.25) -- (0.67,-9.25);\draw[black] (0.67,-9.27) -- (0.67,-9.13);\draw (0.67,-9.20) -- (1.33,-9.20);\draw[black] (1.33,-9.27) -- (1.33,-9.13);\draw (1.33,-9.25) -- (2.00,-9.25);\draw (1.33,-9.15) -- (2.00,-9.15);\draw[black] (2.00,-9.27) -- (2.00,-9.13);\draw (2.00,-9.25) -- (3.00,-9.25);\draw (2.00,-9.15) -- (3.00,-9.15);\draw[black] (3.00,-9.27) -- (3.00,-9.13);\draw (3.00,-9.25) -- (4.00,-9.25);\draw (3.00,-9.15) -- (4.00,-9.15);\draw[black] (4.00,-9.27) -- (4.00,-9.13);
\node[anchor=base] () at (-0.40,-9.40) {\footnotesize a};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (0.67,-9.55);\draw (0.00,-9.60) -- (0.67,-9.60);\draw (0.00,-9.65) -- (0.67,-9.65);\draw[black] (0.67,-9.67) -- (0.67,-9.53);\draw (0.67,-9.60) -- (1.33,-9.60);\draw[black] (1.33,-9.67) -- (1.33,-9.53);\draw (1.33,-9.60) -- (2.00,-9.60);\draw[black] (2.00,-9.67) -- (2.00,-9.53);\draw (2.00,-9.65) -- (3.00,-9.65);\draw (2.00,-9.55) -- (3.00,-9.55);\draw[black] (3.00,-9.67) -- (3.00,-9.53);\draw (3.00,-9.65) -- (4.00,-9.65);\draw (3.00,-9.55) -- (4.00,-9.55);\draw[black] (4.00,-9.67) -- (4.00,-9.53);
\node[anchor=base] () at (-0.40,-9.80) {\footnotesize c};
\draw (0,-10.07) -- (0,-9.9300);\draw (0.00,-9.95) -- (1.00,-9.95);\draw (0.00,-10.00) -- (1.00,-10.00);\draw (0.00,-10.05) -- (1.00,-10.05);\draw[black] (1.00,-10.07) -- (1.00,-9.93);\draw (1.00,-10.05) -- (2.00,-10.05);\draw (1.00,-9.95) -- (2.00,-9.95);\draw[black] (2.00,-10.07) -- (2.00,-9.93);\draw (2.00,-10.05) -- (3.00,-10.05);\draw (2.00,-9.95) -- (3.00,-9.95);\draw[black] (3.00,-10.07) -- (3.00,-9.93);\draw (3.00,-10.05) -- (4.00,-10.05);\draw (3.00,-9.95) -- (4.00,-9.95);\draw[black] (4.00,-10.07) -- (4.00,-9.93);
\node[anchor=base] () at (-0.40,-10.20) {\footnotesize b};
\draw (0,-10.47) -- (0,-10.3300);\draw (0.00,-10.35) -- (1.00,-10.35);\draw (0.00,-10.40) -- (1.00,-10.40);\draw (0.00,-10.45) -- (1.00,-10.45);\draw[black] (1.00,-10.47) -- (1.00,-10.33);\draw (1.00,-10.40) -- (2.00,-10.40);\draw[black] (2.00,-10.47) -- (2.00,-10.33);\draw (2.00,-10.45) -- (3.00,-10.45);\draw (2.00,-10.35) -- (3.00,-10.35);\draw[black] (3.00,-10.47) -- (3.00,-10.33);\draw (3.00,-10.45) -- (4.00,-10.45);\draw (3.00,-10.35) -- (4.00,-10.35);\draw[black] (4.00,-10.47) -- (4.00,-10.33);
\node[anchor=base] () at (-0.40,-10.60) {\footnotesize b};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (1.00,-10.75);\draw (0.00,-10.80) -- (1.00,-10.80);\draw (0.00,-10.85) -- (1.00,-10.85);\draw[black] (1.00,-10.87) -- (1.00,-10.73);\draw (1.00,-10.85) -- (2.00,-10.85);\draw (1.00,-10.75) -- (2.00,-10.75);\draw[black] (2.00,-10.87) -- (2.00,-10.73);\draw (2.00,-10.80) -- (3.00,-10.80);\draw[black] (3.00,-10.87) -- (3.00,-10.73);\draw (3.00,-10.85) -- (4.00,-10.85);\draw (3.00,-10.75) -- (4.00,-10.75);\draw[black] (4.00,-10.87) -- (4.00,-10.73);
\node[anchor=base] () at (-0.40,-11.00) {\footnotesize c};
\draw (0,-11.27) -- (0,-11.1300);\draw (0.00,-11.15) -- (0.67,-11.15);\draw (0.00,-11.20) -- (0.67,-11.20);\draw (0.00,-11.25) -- (0.67,-11.25);\draw[black] (0.67,-11.27) -- (0.67,-11.13);\draw (0.67,-11.20) -- (1.33,-11.20);\draw[black] (1.33,-11.27) -- (1.33,-11.13);\draw (1.33,-11.20) -- (2.00,-11.20);\draw[black] (2.00,-11.27) -- (2.00,-11.13);\draw (2.00,-11.20) -- (3.00,-11.20);\draw[black] (3.00,-11.27) -- (3.00,-11.13);\draw (3.00,-11.25) -- (4.00,-11.25);\draw (3.00,-11.15) -- (4.00,-11.15);\draw[black] (4.00,-11.27) -- (4.00,-11.13);
\node[anchor=base] () at (-0.40,-11.40) {\footnotesize b};
\draw (0,-11.67) -- (0,-11.5300);\draw (0.00,-11.55) -- (0.67,-11.55);\draw (0.00,-11.60) -- (0.67,-11.60);\draw (0.00,-11.65) -- (0.67,-11.65);\draw[black] (0.67,-11.67) -- (0.67,-11.53);\draw (0.67,-11.60) -- (1.33,-11.60);\draw[black] (1.33,-11.67) -- (1.33,-11.53);\draw (1.33,-11.60) -- (2.00,-11.60);\draw[black] (2.00,-11.67) -- (2.00,-11.53);\draw (2.00,-11.60) -- (3.00,-11.60);\draw[black] (3.00,-11.67) -- (3.00,-11.53);\draw (3.00,-11.65) -- (4.00,-11.65);\draw (3.00,-11.55) -- (4.00,-11.55);\draw[black] (4.00,-11.67) -- (4.00,-11.53);
\node[anchor=base] () at (-0.40,-11.80) {\footnotesize c};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (1.00,-11.95);\draw (0.00,-12.00) -- (1.00,-12.00);\draw (0.00,-12.05) -- (1.00,-12.05);\draw[black] (1.00,-12.07) -- (1.00,-11.93);\draw (1.00,-12.05) -- (2.00,-12.05);\draw (1.00,-11.95) -- (2.00,-11.95);\draw[black] (2.00,-12.07) -- (2.00,-11.93);\draw (2.00,-12.00) -- (3.00,-12.00);\draw[black] (3.00,-12.07) -- (3.00,-11.93);\draw (3.00,-12.05) -- (4.00,-12.05);\draw (3.00,-11.95) -- (4.00,-11.95);\draw[black] (4.00,-12.07) -- (4.00,-11.93);
\node[anchor=base] () at (-0.40,-12.20) {\footnotesize b};
\draw (0,-12.47) -- (0,-12.3300);\draw (0.00,-12.35) -- (1.00,-12.35);\draw (0.00,-12.40) -- (1.00,-12.40);\draw (0.00,-12.45) -- (1.00,-12.45);\draw[black] (1.00,-12.47) -- (1.00,-12.33);\draw (1.00,-12.45) -- (2.00,-12.45);\draw (1.00,-12.35) -- (2.00,-12.35);\draw[black] (2.00,-12.47) -- (2.00,-12.33);\draw (2.00,-12.45) -- (3.00,-12.45);\draw (2.00,-12.35) -- (3.00,-12.35);\draw[black] (3.00,-12.47) -- (3.00,-12.33);\draw (3.00,-12.45) -- (4.00,-12.45);\draw (3.00,-12.35) -- (4.00,-12.35);\draw[black] (4.00,-12.47) -- (4.00,-12.33);
\node[anchor=base] () at (-0.40,-12.60) {\footnotesize a};
\draw (0,-12.87) -- (0,-12.7300);\draw (0.00,-12.75) -- (1.00,-12.75);\draw (0.00,-12.80) -- (1.00,-12.80);\draw (0.00,-12.85) -- (1.00,-12.85);\draw[black] (1.00,-12.87) -- (1.00,-12.73);\draw (1.00,-12.85) -- (2.00,-12.85);\draw (1.00,-12.75) -- (2.00,-12.75);\draw[black] (2.00,-12.87) -- (2.00,-12.73);\draw (2.00,-12.85) -- (3.00,-12.85);\draw (2.00,-12.75) -- (3.00,-12.75);\draw[black] (3.00,-12.87) -- (3.00,-12.73);\draw (3.00,-12.85) -- (4.00,-12.85);\draw (3.00,-12.75) -- (4.00,-12.75);\draw[black] (4.00,-12.87) -- (4.00,-12.73);
\node[anchor=base] () at (-0.40,-13.00) {\footnotesize b};
\draw (0,-13.27) -- (0,-13.1300);\draw (0.00,-13.15) -- (1.00,-13.15);\draw (0.00,-13.20) -- (1.00,-13.20);\draw (0.00,-13.25) -- (1.00,-13.25);\draw[black] (1.00,-13.27) -- (1.00,-13.13);\draw (1.00,-13.20) -- (2.00,-13.20);\draw[black] (2.00,-13.27) -- (2.00,-13.13);\draw (2.00,-13.25) -- (3.00,-13.25);\draw (2.00,-13.15) -- (3.00,-13.15);\draw[black] (3.00,-13.27) -- (3.00,-13.13);\draw (3.00,-13.25) -- (4.00,-13.25);\draw (3.00,-13.15) -- (4.00,-13.15);\draw[black] (4.00,-13.27) -- (4.00,-13.13);
\node[anchor=base] () at (-0.40,-13.40) {\footnotesize b};
\draw (0,-13.67) -- (0,-13.5300);\draw (0.00,-13.55) -- (1.00,-13.55);\draw (0.00,-13.60) -- (1.00,-13.60);\draw (0.00,-13.65) -- (1.00,-13.65);\draw[black] (1.00,-13.67) -- (1.00,-13.53);\draw (1.00,-13.65) -- (2.00,-13.65);\draw (1.00,-13.55) -- (2.00,-13.55);\draw[black] (2.00,-13.67) -- (2.00,-13.53);\draw (2.00,-13.60) -- (3.00,-13.60);\draw[black] (3.00,-13.67) -- (3.00,-13.53);\draw (3.00,-13.65) -- (4.00,-13.65);\draw (3.00,-13.55) -- (4.00,-13.55);\draw[black] (4.00,-13.67) -- (4.00,-13.53);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 1};
\node () at (2.4,0.4) {\footnotesize 1};
\node () at (3.4,0.4) {\footnotesize 1};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.05) -- (2.00,-0.05);\draw (1.00,0.05) -- (2.00,0.05);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.05) -- (3.00,-0.05);\draw (2.00,0.05) -- (3.00,0.05);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.05) -- (4.00,-0.05);\draw (3.00,0.05) -- (4.00,0.05);\draw[black] (4.00,-0.07) -- (4.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize a};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.00,-0.35);\draw (0.00,-0.40) -- (1.00,-0.40);\draw (0.00,-0.45) -- (1.00,-0.45);\draw[black] (1.00,-0.47) -- (1.00,-0.33);\draw (1.00,-0.45) -- (2.00,-0.45);\draw (1.00,-0.35) -- (2.00,-0.35);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.45) -- (3.00,-0.45);\draw (2.00,-0.35) -- (3.00,-0.35);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.45) -- (4.00,-0.45);\draw (3.00,-0.35) -- (4.00,-0.35);\draw[black] (4.00,-0.47) -- (4.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize c};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (0.67,-0.75);\draw (0.00,-0.80) -- (0.67,-0.80);\draw (0.00,-0.85) -- (0.67,-0.85);\draw[black] (0.67,-0.87) -- (0.67,-0.73);\draw (0.67,-0.80) -- (1.33,-0.80);\draw[black] (1.33,-0.87) -- (1.33,-0.73);\draw (1.33,-0.80) -- (2.00,-0.80);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.85) -- (3.00,-0.85);\draw (2.00,-0.75) -- (3.00,-0.75);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.85) -- (4.00,-0.85);\draw (3.00,-0.75) -- (4.00,-0.75);\draw[black] (4.00,-0.87) -- (4.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (0.67,-1.15);\draw (0.00,-1.20) -- (0.67,-1.20);\draw (0.00,-1.25) -- (0.67,-1.25);\draw[black] (0.67,-1.27) -- (0.67,-1.13);\draw (0.67,-1.20) -- (1.33,-1.20);\draw[black] (1.33,-1.27) -- (1.33,-1.13);\draw (1.33,-1.20) -- (2.00,-1.20);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.25) -- (3.00,-1.25);\draw (2.00,-1.15) -- (3.00,-1.15);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.25) -- (4.00,-1.25);\draw (3.00,-1.15) -- (4.00,-1.15);\draw[black] (4.00,-1.27) -- (4.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize c};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (1.00,-1.55);\draw (0.00,-1.60) -- (1.00,-1.60);\draw (0.00,-1.65) -- (1.00,-1.65);\draw[black] (1.00,-1.67) -- (1.00,-1.53);\draw (1.00,-1.65) -- (2.00,-1.65);\draw (1.00,-1.55) -- (2.00,-1.55);\draw[black] (2.00,-1.67) -- (2.00,-1.53);\draw (2.00,-1.65) -- (3.00,-1.65);\draw (2.00,-1.55) -- (3.00,-1.55);\draw[black] (3.00,-1.67) -- (3.00,-1.53);\draw (3.00,-1.65) -- (4.00,-1.65);\draw (3.00,-1.55) -- (4.00,-1.55);\draw[black] (4.00,-1.67) -- (4.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize b};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (1.00,-1.95);\draw (0.00,-2.00) -- (1.00,-2.00);\draw (0.00,-2.05) -- (1.00,-2.05);\draw[black] (1.00,-2.07) -- (1.00,-1.93);\draw (1.00,-2.00) -- (2.00,-2.00);\draw[black] (2.00,-2.07) -- (2.00,-1.93);\draw (2.00,-2.05) -- (3.00,-2.05);\draw (2.00,-1.95) -- (3.00,-1.95);\draw[black] (3.00,-2.07) -- (3.00,-1.93);\draw (3.00,-2.05) -- (4.00,-2.05);\draw (3.00,-1.95) -- (4.00,-1.95);\draw[black] (4.00,-2.07) -- (4.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize a};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (1.00,-2.35);\draw (0.00,-2.40) -- (1.00,-2.40);\draw (0.00,-2.45) -- (1.00,-2.45);\draw[black] (1.00,-2.47) -- (1.00,-2.33);\draw (1.00,-2.40) -- (2.00,-2.40);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.40) -- (3.00,-2.40);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.45) -- (4.00,-2.45);\draw (3.00,-2.35) -- (4.00,-2.35);\draw[black] (4.00,-2.47) -- (4.00,-2.33);
\node[anchor=base] () at (-0.40,-2.60) {\footnotesize b};
\draw (0,-2.87) -- (0,-2.7300);\draw (0.00,-2.75) -- (1.00,-2.75);\draw (0.00,-2.80) -- (1.00,-2.80);\draw (0.00,-2.85) -- (1.00,-2.85);\draw[black] (1.00,-2.87) -- (1.00,-2.73);\draw (1.00,-2.80) -- (2.00,-2.80);\draw[black] (2.00,-2.87) -- (2.00,-2.73);\draw (2.00,-2.80) -- (3.00,-2.80);\draw[black] (3.00,-2.87) -- (3.00,-2.73);\draw (3.00,-2.85) -- (4.00,-2.85);\draw (3.00,-2.75) -- (4.00,-2.75);\draw[black] (4.00,-2.87) -- (4.00,-2.73);
\node[anchor=base] () at (-0.40,-3.00) {\footnotesize b};
\draw (0,-3.27) -- (0,-3.1300);\draw (0.00,-3.15) -- (1.00,-3.15);\draw (0.00,-3.20) -- (1.00,-3.20);\draw (0.00,-3.25) -- (1.00,-3.25);\draw[black] (1.00,-3.27) -- (1.00,-3.13);\draw (1.00,-3.20) -- (2.00,-3.20);\draw[black] (2.00,-3.27) -- (2.00,-3.13);\draw (2.00,-3.20) -- (3.00,-3.20);\draw[black] (3.00,-3.27) -- (3.00,-3.13);\draw (3.00,-3.25) -- (4.00,-3.25);\draw (3.00,-3.15) -- (4.00,-3.15);\draw[black] (4.00,-3.27) -- (4.00,-3.13);
\node[anchor=base] () at (-0.40,-3.40) {\footnotesize c};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (1.50,-3.55);\draw (0.00,-3.60) -- (1.50,-3.60);\draw (0.00,-3.65) -- (1.50,-3.65);\draw[black] (1.50,-3.67) -- (1.50,-3.53);\draw (1.50,-3.65) -- (3.00,-3.65);\draw (1.50,-3.55) -- (3.00,-3.55);\draw[black] (3.00,-3.67) -- (3.00,-3.53);\draw (3.00,-3.65) -- (4.00,-3.65);\draw (3.00,-3.55) -- (4.00,-3.55);\draw[black] (4.00,-3.67) -- (4.00,-3.53);
\node[anchor=base] () at (-0.40,-3.80) {\footnotesize b};
\draw (0,-4.07) -- (0,-3.9300);\draw (0.00,-3.95) -- (1.50,-3.95);\draw (0.00,-4.00) -- (1.50,-4.00);\draw (0.00,-4.05) -- (1.50,-4.05);\draw[black] (1.50,-4.07) -- (1.50,-3.93);\draw (1.50,-4.00) -- (3.00,-4.00);\draw[black] (3.00,-4.07) -- (3.00,-3.93);\draw (3.00,-4.05) -- (4.00,-4.05);\draw (3.00,-3.95) -- (4.00,-3.95);\draw[black] (4.00,-4.07) -- (4.00,-3.93);
\node[anchor=base] () at (-0.40,-4.20) {\footnotesize b};
\draw (0,-4.47) -- (0,-4.3300);\draw (0.00,-4.35) -- (2.25,-4.35);\draw (0.00,-4.40) -- (2.25,-4.40);\draw (0.00,-4.45) -- (2.25,-4.45);\draw[black] (2.25,-4.47) -- (2.25,-4.33);\draw (2.25,-4.45) -- (3.00,-4.45);\draw (2.25,-4.35) -- (3.00,-4.35);\draw[black!30!white,decoration = {zigzag,segment length = 0.2, amplitude = 0.05}, decorate] (3.00,-4.47) -- (3.00,-4.33);\draw (3.00,-4.45) -- (4.00,-4.45);\draw (3.00,-4.35) -- (4.00,-4.35);\draw[black] (4.00,-4.47) -- (4.00,-4.33);
\node[anchor=base] () at (-0.40,-4.60) {\footnotesize c};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (3.00,-4.75);\draw (0.00,-4.80) -- (3.00,-4.80);\draw (0.00,-4.85) -- (3.00,-4.85);\draw[black!30!white,decoration = {zigzag,segment length = 0.2, amplitude = 0.05}, decorate] (3.00,-4.87) -- (3.00,-4.73);\draw (3.00,-4.75) -- (4.00,-4.75);\draw (3.00,-4.80) -- (4.00,-4.80);\draw (3.00,-4.85) -- (4.00,-4.85);\draw[black] (4.00,-4.87) -- (4.00,-4.73);
\node[anchor=base] () at (-0.40,-5.00) {\footnotesize b};
\draw (0,-5.27) -- (0,-5.1300);\draw (0.00,-5.15) -- (3.00,-5.15);\draw (0.00,-5.20) -- (3.00,-5.20);\draw (0.00,-5.25) -- (3.00,-5.25);\draw[black!30!white,decoration = {zigzag,segment length = 0.2, amplitude = 0.05}, decorate] (3.00,-5.27) -- (3.00,-5.13);\draw (3.00,-5.15) -- (4.00,-5.15);\draw (3.00,-5.20) -- (4.00,-5.20);\draw (3.00,-5.25) -- (4.00,-5.25);\draw[black] (4.00,-5.27) -- (4.00,-5.13);
\node[anchor=base] () at (-0.40,-5.40) {\footnotesize c};
\draw (0,-5.67) -- (0,-5.5300);\draw (0.00,-5.55) -- (2.25,-5.55);\draw (0.00,-5.60) -- (2.25,-5.60);\draw (0.00,-5.65) -- (2.25,-5.65);\draw[black] (2.25,-5.67) -- (2.25,-5.53);\draw (2.25,-5.65) -- (3.00,-5.65);\draw (2.25,-5.55) -- (3.00,-5.55);\draw[black!30!white,decoration = {zigzag,segment length = 0.2, amplitude = 0.05}, decorate] (3.00,-5.67) -- (3.00,-5.53);\draw (3.00,-5.65) -- (4.00,-5.65);\draw (3.00,-5.55) -- (4.00,-5.55);\draw[black] (4.00,-5.67) -- (4.00,-5.53);
\node[anchor=base] () at (-0.40,-5.80) {\footnotesize a};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (2.25,-5.95);\draw (0.00,-6.00) -- (2.25,-6.00);\draw (0.00,-6.05) -- (2.25,-6.05);\draw[black] (2.25,-6.07) -- (2.25,-5.93);\draw (2.25,-6.05) -- (3.00,-6.05);\draw (2.25,-5.95) -- (3.00,-5.95);\draw[black!30!white,decoration = {zigzag,segment length = 0.2, amplitude = 0.05}, decorate] (3.00,-6.07) -- (3.00,-5.93);\draw (3.00,-6.05) -- (4.00,-6.05);\draw (3.00,-5.95) -- (4.00,-5.95);\draw[black] (4.00,-6.07) -- (4.00,-5.93);
\node[anchor=base] () at (-0.40,-6.20) {\footnotesize b};
\draw (0,-6.47) -- (0,-6.3300);\draw (0.00,-6.35) -- (1.50,-6.35);\draw (0.00,-6.40) -- (1.50,-6.40);\draw (0.00,-6.45) -- (1.50,-6.45);\draw[black] (1.50,-6.47) -- (1.50,-6.33);\draw (1.50,-6.45) -- (3.00,-6.45);\draw (1.50,-6.35) -- (3.00,-6.35);\draw[black] (3.00,-6.47) -- (3.00,-6.33);\draw (3.00,-6.45) -- (4.00,-6.45);\draw (3.00,-6.35) -- (4.00,-6.35);\draw[black] (4.00,-6.47) -- (4.00,-6.33);
\node[anchor=base] () at (-0.40,-6.60) {\footnotesize c};
\draw (0,-6.87) -- (0,-6.7300);\draw (0.00,-6.75) -- (1.00,-6.75);\draw (0.00,-6.80) -- (1.00,-6.80);\draw (0.00,-6.85) -- (1.00,-6.85);\draw[black] (1.00,-6.87) -- (1.00,-6.73);\draw (1.00,-6.80) -- (2.00,-6.80);\draw[black] (2.00,-6.87) -- (2.00,-6.73);\draw (2.00,-6.80) -- (3.00,-6.80);\draw[black] (3.00,-6.87) -- (3.00,-6.73);\draw (3.00,-6.85) -- (4.00,-6.85);\draw (3.00,-6.75) -- (4.00,-6.75);\draw[black] (4.00,-6.87) -- (4.00,-6.73);
\node[anchor=base] () at (-0.40,-7.00) {\footnotesize b};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (1.00,-7.15);\draw (0.00,-7.20) -- (1.00,-7.20);\draw (0.00,-7.25) -- (1.00,-7.25);\draw[black] (1.00,-7.27) -- (1.00,-7.13);\draw (1.00,-7.20) -- (2.00,-7.20);\draw[black] (2.00,-7.27) -- (2.00,-7.13);\draw (2.00,-7.20) -- (3.00,-7.20);\draw[black] (3.00,-7.27) -- (3.00,-7.13);\draw (3.00,-7.25) -- (4.00,-7.25);\draw (3.00,-7.15) -- (4.00,-7.15);\draw[black] (4.00,-7.27) -- (4.00,-7.13);
\node[anchor=base] () at (-0.40,-7.40) {\footnotesize b};
\draw (0,-7.67) -- (0,-7.5300);\draw (0.00,-7.55) -- (1.00,-7.55);\draw (0.00,-7.60) -- (1.00,-7.60);\draw (0.00,-7.65) -- (1.00,-7.65);\draw[black] (1.00,-7.67) -- (1.00,-7.53);\draw (1.00,-7.60) -- (2.00,-7.60);\draw[black] (2.00,-7.67) -- (2.00,-7.53);\draw (2.00,-7.60) -- (3.00,-7.60);\draw[black] (3.00,-7.67) -- (3.00,-7.53);\draw (3.00,-7.65) -- (4.00,-7.65);\draw (3.00,-7.55) -- (4.00,-7.55);\draw[black] (4.00,-7.67) -- (4.00,-7.53);
\node[anchor=base] () at (-0.40,-7.80) {\footnotesize c};
\draw (0,-8.07) -- (0,-7.9300);\draw (0.00,-7.95) -- (1.50,-7.95);\draw (0.00,-8.00) -- (1.50,-8.00);\draw (0.00,-8.05) -- (1.50,-8.05);\draw[black] (1.50,-8.07) -- (1.50,-7.93);\draw (1.50,-8.05) -- (3.00,-8.05);\draw (1.50,-7.95) -- (3.00,-7.95);\draw[black] (3.00,-8.07) -- (3.00,-7.93);\draw (3.00,-8.05) -- (4.00,-8.05);\draw (3.00,-7.95) -- (4.00,-7.95);\draw[black] (4.00,-8.07) -- (4.00,-7.93);
\node[anchor=base] () at (-0.40,-8.20) {\footnotesize a};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (1.50,-8.35);\draw (0.00,-8.40) -- (1.50,-8.40);\draw (0.00,-8.45) -- (1.50,-8.45);\draw[black] (1.50,-8.47) -- (1.50,-8.33);\draw (1.50,-8.45) -- (3.00,-8.45);\draw (1.50,-8.35) -- (3.00,-8.35);\draw[black] (3.00,-8.47) -- (3.00,-8.33);\draw (3.00,-8.45) -- (4.00,-8.45);\draw (3.00,-8.35) -- (4.00,-8.35);\draw[black] (4.00,-8.47) -- (4.00,-8.33);
\node[anchor=base] () at (-0.40,-8.60) {\footnotesize b};
\draw (0,-8.87) -- (0,-8.7300);\draw (0.00,-8.75) -- (1.50,-8.75);\draw (0.00,-8.80) -- (1.50,-8.80);\draw (0.00,-8.85) -- (1.50,-8.85);\draw[black] (1.50,-8.87) -- (1.50,-8.73);\draw (1.50,-8.80) -- (3.00,-8.80);\draw[black] (3.00,-8.87) -- (3.00,-8.73);\draw (3.00,-8.85) -- (4.00,-8.85);\draw (3.00,-8.75) -- (4.00,-8.75);\draw[black] (4.00,-8.87) -- (4.00,-8.73);
\node[anchor=base] () at (-0.40,-9.00) {\footnotesize b};
\draw (0,-9.27) -- (0,-9.1300);\draw (0.00,-9.15) -- (2.25,-9.15);\draw (0.00,-9.20) -- (2.25,-9.20);\draw (0.00,-9.25) -- (2.25,-9.25);\draw[black] (2.25,-9.27) -- (2.25,-9.13);\draw (2.25,-9.25) -- (3.00,-9.25);\draw (2.25,-9.15) -- (3.00,-9.15);\draw[black!30!white,decoration = {zigzag,segment length = 0.2, amplitude = 0.05}, decorate] (3.00,-9.27) -- (3.00,-9.13);\draw (3.00,-9.25) -- (4.00,-9.25);\draw (3.00,-9.15) -- (4.00,-9.15);\draw[black] (4.00,-9.27) -- (4.00,-9.13);
\node[anchor=base] () at (-0.40,-9.40) {\footnotesize a};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (2.25,-9.55);\draw (0.00,-9.60) -- (2.25,-9.60);\draw (0.00,-9.65) -- (2.25,-9.65);\draw[black] (2.25,-9.67) -- (2.25,-9.53);\draw (2.25,-9.65) -- (3.00,-9.65);\draw (2.25,-9.55) -- (3.00,-9.55);\draw[black!30!white,decoration = {zigzag,segment length = 0.2, amplitude = 0.05}, decorate] (3.00,-9.67) -- (3.00,-9.53);\draw (3.00,-9.65) -- (4.00,-9.65);\draw (3.00,-9.55) -- (4.00,-9.55);\draw[black] (4.00,-9.67) -- (4.00,-9.53);
\node[anchor=base] () at (-0.40,-9.80) {\footnotesize c};
\draw (0,-10.07) -- (0,-9.9300);\draw (0.00,-9.95) -- (3.00,-9.95);\draw (0.00,-10.00) -- (3.00,-10.00);\draw (0.00,-10.05) -- (3.00,-10.05);\draw[black!30!white,decoration = {zigzag,segment length = 0.2, amplitude = 0.05}, decorate] (3.00,-10.07) -- (3.00,-9.93);\draw (3.00,-9.95) -- (4.00,-9.95);\draw (3.00,-10.00) -- (4.00,-10.00);\draw (3.00,-10.05) -- (4.00,-10.05);\draw[black] (4.00,-10.07) -- (4.00,-9.93);
\node[anchor=base] () at (-0.40,-10.20) {\footnotesize b};
\draw (0,-10.47) -- (0,-10.3300);\draw (0.00,-10.35) -- (3.00,-10.35);\draw (0.00,-10.40) -- (3.00,-10.40);\draw (0.00,-10.45) -- (3.00,-10.45);\draw[black!30!white,decoration = {zigzag,segment length = 0.2, amplitude = 0.05}, decorate] (3.00,-10.47) -- (3.00,-10.33);\draw (3.00,-10.35) -- (4.00,-10.35);\draw (3.00,-10.40) -- (4.00,-10.40);\draw (3.00,-10.45) -- (4.00,-10.45);\draw[black] (4.00,-10.47) -- (4.00,-10.33);
\node[anchor=base] () at (-0.40,-10.60) {\footnotesize b};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (3.00,-10.75);\draw (0.00,-10.80) -- (3.00,-10.80);\draw (0.00,-10.85) -- (3.00,-10.85);\draw[black!30!white,decoration = {zigzag,segment length = 0.2, amplitude = 0.05}, decorate] (3.00,-10.87) -- (3.00,-10.73);\draw (3.00,-10.75) -- (4.00,-10.75);\draw (3.00,-10.80) -- (4.00,-10.80);\draw (3.00,-10.85) -- (4.00,-10.85);\draw[black] (4.00,-10.87) -- (4.00,-10.73);
\node[anchor=base] () at (-0.40,-11.00) {\footnotesize c};
\draw (0,-11.27) -- (0,-11.1300);\draw (0.00,-11.15) -- (2.25,-11.15);\draw (0.00,-11.20) -- (2.25,-11.20);\draw (0.00,-11.25) -- (2.25,-11.25);\draw[black] (2.25,-11.27) -- (2.25,-11.13);\draw (2.25,-11.25) -- (3.00,-11.25);\draw (2.25,-11.15) -- (3.00,-11.15);\draw[black!30!white,decoration = {zigzag,segment length = 0.2, amplitude = 0.05}, decorate] (3.00,-11.27) -- (3.00,-11.13);\draw (3.00,-11.25) -- (4.00,-11.25);\draw (3.00,-11.15) -- (4.00,-11.15);\draw[black] (4.00,-11.27) -- (4.00,-11.13);
\node[anchor=base] () at (-0.40,-11.40) {\footnotesize b};
\draw (0,-11.67) -- (0,-11.5300);\draw (0.00,-11.55) -- (1.50,-11.55);\draw (0.00,-11.60) -- (1.50,-11.60);\draw (0.00,-11.65) -- (1.50,-11.65);\draw[black] (1.50,-11.67) -- (1.50,-11.53);\draw (1.50,-11.65) -- (3.00,-11.65);\draw (1.50,-11.55) -- (3.00,-11.55);\draw[black] (3.00,-11.67) -- (3.00,-11.53);\draw (3.00,-11.65) -- (4.00,-11.65);\draw (3.00,-11.55) -- (4.00,-11.55);\draw[black] (4.00,-11.67) -- (4.00,-11.53);
\node[anchor=base] () at (-0.40,-11.80) {\footnotesize c};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (1.00,-11.95);\draw (0.00,-12.00) -- (1.00,-12.00);\draw (0.00,-12.05) -- (1.00,-12.05);\draw[black] (1.00,-12.07) -- (1.00,-11.93);\draw (1.00,-12.00) -- (2.00,-12.00);\draw[black] (2.00,-12.07) -- (2.00,-11.93);\draw (2.00,-12.00) -- (3.00,-12.00);\draw[black] (3.00,-12.07) -- (3.00,-11.93);\draw (3.00,-12.05) -- (4.00,-12.05);\draw (3.00,-11.95) -- (4.00,-11.95);\draw[black] (4.00,-12.07) -- (4.00,-11.93);
\node[anchor=base] () at (-0.40,-12.20) {\footnotesize b};
\draw (0,-12.47) -- (0,-12.3300);\draw (0.00,-12.35) -- (1.00,-12.35);\draw (0.00,-12.40) -- (1.00,-12.40);\draw (0.00,-12.45) -- (1.00,-12.45);\draw[black] (1.00,-12.47) -- (1.00,-12.33);\draw (1.00,-12.40) -- (2.00,-12.40);\draw[black] (2.00,-12.47) -- (2.00,-12.33);\draw (2.00,-12.40) -- (3.00,-12.40);\draw[black] (3.00,-12.47) -- (3.00,-12.33);\draw (3.00,-12.45) -- (4.00,-12.45);\draw (3.00,-12.35) -- (4.00,-12.35);\draw[black] (4.00,-12.47) -- (4.00,-12.33);
\node[anchor=base] () at (-0.40,-12.60) {\footnotesize a};
\draw (0,-12.87) -- (0,-12.7300);\draw (0.00,-12.75) -- (1.00,-12.75);\draw (0.00,-12.80) -- (1.00,-12.80);\draw (0.00,-12.85) -- (1.00,-12.85);\draw[black] (1.00,-12.87) -- (1.00,-12.73);\draw (1.00,-12.80) -- (2.00,-12.80);\draw[black] (2.00,-12.87) -- (2.00,-12.73);\draw (2.00,-12.85) -- (3.00,-12.85);\draw (2.00,-12.75) -- (3.00,-12.75);\draw[black] (3.00,-12.87) -- (3.00,-12.73);\draw (3.00,-12.85) -- (4.00,-12.85);\draw (3.00,-12.75) -- (4.00,-12.75);\draw[black] (4.00,-12.87) -- (4.00,-12.73);
\node[anchor=base] () at (-0.40,-13.00) {\footnotesize b};
\draw (0,-13.27) -- (0,-13.1300);\draw (0.00,-13.15) -- (1.00,-13.15);\draw (0.00,-13.20) -- (1.00,-13.20);\draw (0.00,-13.25) -- (1.00,-13.25);\draw[black] (1.00,-13.27) -- (1.00,-13.13);\draw (1.00,-13.25) -- (2.00,-13.25);\draw (1.00,-13.15) -- (2.00,-13.15);\draw[black] (2.00,-13.27) -- (2.00,-13.13);\draw (2.00,-13.20) -- (3.00,-13.20);\draw[black] (3.00,-13.27) -- (3.00,-13.13);\draw (3.00,-13.25) -- (4.00,-13.25);\draw (3.00,-13.15) -- (4.00,-13.15);\draw[black] (4.00,-13.27) -- (4.00,-13.13);
\node[anchor=base] () at (-0.40,-13.40) {\footnotesize b};
\draw (0,-13.67) -- (0,-13.5300);\draw (0.00,-13.55) -- (1.00,-13.55);\draw (0.00,-13.60) -- (1.00,-13.60);\draw (0.00,-13.65) -- (1.00,-13.65);\draw[black] (1.00,-13.67) -- (1.00,-13.53);\draw (1.00,-13.65) -- (2.00,-13.65);\draw (1.00,-13.55) -- (2.00,-13.55);\draw[black] (2.00,-13.67) -- (2.00,-13.53);\draw (2.00,-13.65) -- (3.00,-13.65);\draw (2.00,-13.55) -- (3.00,-13.55);\draw[black] (3.00,-13.67) -- (3.00,-13.53);\draw (3.00,-13.65) -- (4.00,-13.65);\draw (3.00,-13.55) -- (4.00,-13.55);\draw[black] (4.00,-13.67) -- (4.00,-13.53);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 0};
\node () at (2.4,0.4) {\footnotesize 0};
\node () at (3.4,0.4) {\footnotesize 0};
\node () at (4.4,0.4) {\footnotesize 3};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.00) -- (2.00,-0.00);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.00) -- (3.00,-0.00);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.00) -- (4.00,-0.00);\draw[black] (4.00,-0.07) -- (4.00,0.07);\draw (4.00,-0.05) -- (5.00,0.05);\draw (4.00,0.05) -- (5.00,-0.05);\draw[black] (5.00,-0.07) -- (5.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize a};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.00,-0.35);\draw (0.00,-0.40) -- (1.00,-0.40);\draw (0.00,-0.45) -- (1.00,-0.45);\draw[black] (1.00,-0.47) -- (1.00,-0.33);\draw (1.00,-0.40) -- (2.00,-0.40);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.45) -- (3.00,-0.45);\draw (2.00,-0.35) -- (3.00,-0.35);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.40) -- (4.00,-0.40);\draw[black] (4.00,-0.47) -- (4.00,-0.33);\draw (4.00,-0.45) -- (5.00,-0.35);\draw (4.00,-0.35) -- (5.00,-0.45);\draw[black] (5.00,-0.47) -- (5.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize c};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.00,-0.75);\draw (0.00,-0.80) -- (1.00,-0.80);\draw (0.00,-0.85) -- (1.00,-0.85);\draw[black] (1.00,-0.87) -- (1.00,-0.73);\draw (1.00,-0.80) -- (2.00,-0.80);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.85) -- (3.00,-0.85);\draw (2.00,-0.75) -- (3.00,-0.75);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.80) -- (4.00,-0.80);\draw[black] (4.00,-0.87) -- (4.00,-0.73);\draw (4.00,-0.85) -- (5.00,-0.75);\draw (4.00,-0.75) -- (5.00,-0.85);\draw[black] (5.00,-0.87) -- (5.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (1.00,-1.15);\draw (0.00,-1.20) -- (1.00,-1.20);\draw (0.00,-1.25) -- (1.00,-1.25);\draw[black] (1.00,-1.27) -- (1.00,-1.13);\draw (1.00,-1.25) -- (2.00,-1.25);\draw (1.00,-1.15) -- (2.00,-1.15);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.20) -- (3.00,-1.20);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.20) -- (4.00,-1.20);\draw[black] (4.00,-1.27) -- (4.00,-1.13);\draw (4.00,-1.25) -- (5.00,-1.15);\draw (4.00,-1.15) -- (5.00,-1.25);\draw[black] (5.00,-1.27) -- (5.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize c};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (0.67,-1.55);\draw (0.00,-1.60) -- (0.67,-1.60);\draw (0.00,-1.65) -- (0.67,-1.65);\draw[black] (0.67,-1.67) -- (0.67,-1.53);\draw (0.67,-1.60) -- (1.33,-1.60);\draw[black] (1.33,-1.67) -- (1.33,-1.53);\draw (1.33,-1.60) -- (2.00,-1.60);\draw[black] (2.00,-1.67) -- (2.00,-1.53);\draw (2.00,-1.60) -- (3.00,-1.60);\draw[black] (3.00,-1.67) -- (3.00,-1.53);\draw (3.00,-1.60) -- (4.00,-1.60);\draw[black] (4.00,-1.67) -- (4.00,-1.53);\draw (4.00,-1.65) -- (5.00,-1.55);\draw (4.00,-1.55) -- (5.00,-1.65);\draw[black] (5.00,-1.67) -- (5.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize b};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (0.67,-1.95);\draw (0.00,-2.00) -- (0.67,-2.00);\draw (0.00,-2.05) -- (0.67,-2.05);\draw[black] (0.67,-2.07) -- (0.67,-1.93);\draw (0.67,-2.00) -- (1.33,-2.00);\draw[black] (1.33,-2.07) -- (1.33,-1.93);\draw (1.33,-2.00) -- (2.00,-2.00);\draw[black] (2.00,-2.07) -- (2.00,-1.93);\draw (2.00,-2.00) -- (3.00,-2.00);\draw[black] (3.00,-2.07) -- (3.00,-1.93);\draw (3.00,-2.00) -- (4.00,-2.00);\draw[black] (4.00,-2.07) -- (4.00,-1.93);\draw (4.00,-2.05) -- (5.00,-1.95);\draw (4.00,-1.95) -- (5.00,-2.05);\draw[black] (5.00,-2.07) -- (5.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize a};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (0.67,-2.35);\draw (0.00,-2.40) -- (0.67,-2.40);\draw (0.00,-2.45) -- (0.67,-2.45);\draw[black] (0.67,-2.47) -- (0.67,-2.33);\draw (0.67,-2.40) -- (1.33,-2.40);\draw[black] (1.33,-2.47) -- (1.33,-2.33);\draw (1.33,-2.45) -- (2.00,-2.45);\draw (1.33,-2.35) -- (2.00,-2.35);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.40) -- (3.00,-2.40);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.40) -- (4.00,-2.40);\draw[black] (4.00,-2.47) -- (4.00,-2.33);\draw (4.00,-2.45) -- (5.00,-2.35);\draw (4.00,-2.35) -- (5.00,-2.45);\draw[black] (5.00,-2.47) -- (5.00,-2.33);
\node[anchor=base] () at (-0.40,-2.60) {\footnotesize b};
\draw (0,-2.87) -- (0,-2.7300);\draw (0.00,-2.75) -- (0.67,-2.75);\draw (0.00,-2.80) -- (0.67,-2.80);\draw (0.00,-2.85) -- (0.67,-2.85);\draw[black] (0.67,-2.87) -- (0.67,-2.73);\draw (0.67,-2.85) -- (1.33,-2.85);\draw (0.67,-2.75) -- (1.33,-2.75);\draw[black] (1.33,-2.87) -- (1.33,-2.73);\draw (1.33,-2.80) -- (2.00,-2.80);\draw[black] (2.00,-2.87) -- (2.00,-2.73);\draw (2.00,-2.80) -- (3.00,-2.80);\draw[black] (3.00,-2.87) -- (3.00,-2.73);\draw (3.00,-2.80) -- (4.00,-2.80);\draw[black] (4.00,-2.87) -- (4.00,-2.73);\draw (4.00,-2.85) -- (5.00,-2.75);\draw (4.00,-2.75) -- (5.00,-2.85);\draw[black] (5.00,-2.87) -- (5.00,-2.73);
\node[anchor=base] () at (-0.40,-3.00) {\footnotesize b};
\draw (0,-3.27) -- (0,-3.1300);\draw (0.00,-3.15) -- (0.67,-3.15);\draw (0.00,-3.20) -- (0.67,-3.20);\draw (0.00,-3.25) -- (0.67,-3.25);\draw[black] (0.67,-3.27) -- (0.67,-3.13);\draw (0.67,-3.25) -- (1.33,-3.25);\draw (0.67,-3.15) -- (1.33,-3.15);\draw[black] (1.33,-3.27) -- (1.33,-3.13);\draw (1.33,-3.25) -- (2.00,-3.25);\draw (1.33,-3.15) -- (2.00,-3.15);\draw[black] (2.00,-3.27) -- (2.00,-3.13);\draw (2.00,-3.20) -- (3.00,-3.20);\draw[black] (3.00,-3.27) -- (3.00,-3.13);\draw (3.00,-3.20) -- (4.00,-3.20);\draw[black] (4.00,-3.27) -- (4.00,-3.13);\draw (4.00,-3.25) -- (5.00,-3.15);\draw (4.00,-3.15) -- (5.00,-3.25);\draw[black] (5.00,-3.27) -- (5.00,-3.13);
\node[anchor=base] () at (-0.40,-3.40) {\footnotesize c};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (0.44,-3.55);\draw (0.00,-3.60) -- (0.44,-3.60);\draw (0.00,-3.65) -- (0.44,-3.65);\draw[black] (0.44,-3.67) -- (0.44,-3.53);\draw (0.44,-3.60) -- (0.89,-3.60);\draw[black] (0.89,-3.67) -- (0.89,-3.53);\draw (0.89,-3.60) -- (1.33,-3.60);\draw[black] (1.33,-3.67) -- (1.33,-3.53);\draw (1.33,-3.65) -- (2.00,-3.65);\draw (1.33,-3.55) -- (2.00,-3.55);\draw[black] (2.00,-3.67) -- (2.00,-3.53);\draw (2.00,-3.60) -- (3.00,-3.60);\draw[black] (3.00,-3.67) -- (3.00,-3.53);\draw (3.00,-3.60) -- (4.00,-3.60);\draw[black] (4.00,-3.67) -- (4.00,-3.53);\draw (4.00,-3.65) -- (5.00,-3.55);\draw (4.00,-3.55) -- (5.00,-3.65);\draw[black] (5.00,-3.67) -- (5.00,-3.53);
\node[anchor=base] () at (-0.40,-3.80) {\footnotesize b};
\draw (0,-4.07) -- (0,-3.9300);\draw (0.00,-3.95) -- (0.44,-3.95);\draw (0.00,-4.00) -- (0.44,-4.00);\draw (0.00,-4.05) -- (0.44,-4.05);\draw[black] (0.44,-4.07) -- (0.44,-3.93);\draw (0.44,-4.00) -- (0.89,-4.00);\draw[black] (0.89,-4.07) -- (0.89,-3.93);\draw (0.89,-4.00) -- (1.33,-4.00);\draw[black] (1.33,-4.07) -- (1.33,-3.93);\draw (1.33,-4.05) -- (2.00,-4.05);\draw (1.33,-3.95) -- (2.00,-3.95);\draw[black] (2.00,-4.07) -- (2.00,-3.93);\draw (2.00,-4.00) -- (3.00,-4.00);\draw[black] (3.00,-4.07) -- (3.00,-3.93);\draw (3.00,-4.00) -- (4.00,-4.00);\draw[black] (4.00,-4.07) -- (4.00,-3.93);\draw (4.00,-4.05) -- (5.00,-3.95);\draw (4.00,-3.95) -- (5.00,-4.05);\draw[black] (5.00,-4.07) -- (5.00,-3.93);
\node[anchor=base] () at (-0.40,-4.20) {\footnotesize b};
\draw (0,-4.47) -- (0,-4.3300);\draw (0.00,-4.35) -- (0.44,-4.35);\draw (0.00,-4.40) -- (0.44,-4.40);\draw (0.00,-4.45) -- (0.44,-4.45);\draw[black] (0.44,-4.47) -- (0.44,-4.33);\draw (0.44,-4.40) -- (0.89,-4.40);\draw[black] (0.89,-4.47) -- (0.89,-4.33);\draw (0.89,-4.40) -- (1.33,-4.40);\draw[black] (1.33,-4.47) -- (1.33,-4.33);\draw (1.33,-4.45) -- (2.00,-4.45);\draw (1.33,-4.35) -- (2.00,-4.35);\draw[black] (2.00,-4.47) -- (2.00,-4.33);\draw (2.00,-4.40) -- (3.00,-4.40);\draw[black] (3.00,-4.47) -- (3.00,-4.33);\draw (3.00,-4.40) -- (4.00,-4.40);\draw[black] (4.00,-4.47) -- (4.00,-4.33);\draw (4.00,-4.45) -- (5.00,-4.35);\draw (4.00,-4.35) -- (5.00,-4.45);\draw[black] (5.00,-4.47) -- (5.00,-4.33);
\node[anchor=base] () at (-0.40,-4.60) {\footnotesize c};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (0.67,-4.75);\draw (0.00,-4.80) -- (0.67,-4.80);\draw (0.00,-4.85) -- (0.67,-4.85);\draw[black] (0.67,-4.87) -- (0.67,-4.73);\draw (0.67,-4.85) -- (1.33,-4.85);\draw (0.67,-4.75) -- (1.33,-4.75);\draw[black] (1.33,-4.87) -- (1.33,-4.73);\draw (1.33,-4.85) -- (2.00,-4.85);\draw (1.33,-4.75) -- (2.00,-4.75);\draw[black] (2.00,-4.87) -- (2.00,-4.73);\draw (2.00,-4.80) -- (3.00,-4.80);\draw[black] (3.00,-4.87) -- (3.00,-4.73);\draw (3.00,-4.80) -- (4.00,-4.80);\draw[black] (4.00,-4.87) -- (4.00,-4.73);\draw (4.00,-4.85) -- (5.00,-4.75);\draw (4.00,-4.75) -- (5.00,-4.85);\draw[black] (5.00,-4.87) -- (5.00,-4.73);
\node[anchor=base] () at (-0.40,-5.00) {\footnotesize b};
\draw (0,-5.27) -- (0,-5.1300);\draw (0.00,-5.15) -- (0.67,-5.15);\draw (0.00,-5.20) -- (0.67,-5.20);\draw (0.00,-5.25) -- (0.67,-5.25);\draw[black] (0.67,-5.27) -- (0.67,-5.13);\draw (0.67,-5.20) -- (1.33,-5.20);\draw[black] (1.33,-5.27) -- (1.33,-5.13);\draw (1.33,-5.25) -- (2.00,-5.25);\draw (1.33,-5.15) -- (2.00,-5.15);\draw[black] (2.00,-5.27) -- (2.00,-5.13);\draw (2.00,-5.20) -- (3.00,-5.20);\draw[black] (3.00,-5.27) -- (3.00,-5.13);\draw (3.00,-5.20) -- (4.00,-5.20);\draw[black] (4.00,-5.27) -- (4.00,-5.13);\draw (4.00,-5.25) -- (5.00,-5.15);\draw (4.00,-5.15) -- (5.00,-5.25);\draw[black] (5.00,-5.27) -- (5.00,-5.13);
\node[anchor=base] () at (-0.40,-5.40) {\footnotesize c};
\draw (0,-5.67) -- (0,-5.5300);\draw (0.00,-5.55) -- (0.67,-5.55);\draw (0.00,-5.60) -- (0.67,-5.60);\draw (0.00,-5.65) -- (0.67,-5.65);\draw[black] (0.67,-5.67) -- (0.67,-5.53);\draw (0.67,-5.60) -- (1.33,-5.60);\draw[black] (1.33,-5.67) -- (1.33,-5.53);\draw (1.33,-5.65) -- (2.00,-5.65);\draw (1.33,-5.55) -- (2.00,-5.55);\draw[black] (2.00,-5.67) -- (2.00,-5.53);\draw (2.00,-5.60) -- (3.00,-5.60);\draw[black] (3.00,-5.67) -- (3.00,-5.53);\draw (3.00,-5.60) -- (4.00,-5.60);\draw[black] (4.00,-5.67) -- (4.00,-5.53);\draw (4.00,-5.65) -- (5.00,-5.55);\draw (4.00,-5.55) -- (5.00,-5.65);\draw[black] (5.00,-5.67) -- (5.00,-5.53);
\node[anchor=base] () at (-0.40,-5.80) {\footnotesize a};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (0.67,-5.95);\draw (0.00,-6.00) -- (0.67,-6.00);\draw (0.00,-6.05) -- (0.67,-6.05);\draw[black] (0.67,-6.07) -- (0.67,-5.93);\draw (0.67,-6.00) -- (1.33,-6.00);\draw[black] (1.33,-6.07) -- (1.33,-5.93);\draw (1.33,-6.00) -- (2.00,-6.00);\draw[black] (2.00,-6.07) -- (2.00,-5.93);\draw (2.00,-6.00) -- (3.00,-6.00);\draw[black] (3.00,-6.07) -- (3.00,-5.93);\draw (3.00,-6.00) -- (4.00,-6.00);\draw[black] (4.00,-6.07) -- (4.00,-5.93);\draw (4.00,-6.05) -- (5.00,-5.95);\draw (4.00,-5.95) -- (5.00,-6.05);\draw[black] (5.00,-6.07) -- (5.00,-5.93);
\node[anchor=base] () at (-0.40,-6.20) {\footnotesize b};
\draw (0,-6.47) -- (0,-6.3300);\draw (0.00,-6.35) -- (0.67,-6.35);\draw (0.00,-6.40) -- (0.67,-6.40);\draw (0.00,-6.45) -- (0.67,-6.45);\draw[black] (0.67,-6.47) -- (0.67,-6.33);\draw (0.67,-6.40) -- (1.33,-6.40);\draw[black] (1.33,-6.47) -- (1.33,-6.33);\draw (1.33,-6.40) -- (2.00,-6.40);\draw[black] (2.00,-6.47) -- (2.00,-6.33);\draw (2.00,-6.40) -- (3.00,-6.40);\draw[black] (3.00,-6.47) -- (3.00,-6.33);\draw (3.00,-6.40) -- (4.00,-6.40);\draw[black] (4.00,-6.47) -- (4.00,-6.33);\draw (4.00,-6.45) -- (5.00,-6.35);\draw (4.00,-6.35) -- (5.00,-6.45);\draw[black] (5.00,-6.47) -- (5.00,-6.33);
\node[anchor=base] () at (-0.40,-6.60) {\footnotesize c};
\draw (0,-6.87) -- (0,-6.7300);\draw (0.00,-6.75) -- (1.00,-6.75);\draw (0.00,-6.80) -- (1.00,-6.80);\draw (0.00,-6.85) -- (1.00,-6.85);\draw[black] (1.00,-6.87) -- (1.00,-6.73);\draw (1.00,-6.85) -- (2.00,-6.85);\draw (1.00,-6.75) -- (2.00,-6.75);\draw[black] (2.00,-6.87) -- (2.00,-6.73);\draw (2.00,-6.80) -- (3.00,-6.80);\draw[black] (3.00,-6.87) -- (3.00,-6.73);\draw (3.00,-6.80) -- (4.00,-6.80);\draw[black] (4.00,-6.87) -- (4.00,-6.73);\draw (4.00,-6.85) -- (5.00,-6.75);\draw (4.00,-6.75) -- (5.00,-6.85);\draw[black] (5.00,-6.87) -- (5.00,-6.73);
\node[anchor=base] () at (-0.40,-7.00) {\footnotesize b};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (1.00,-7.15);\draw (0.00,-7.20) -- (1.00,-7.20);\draw (0.00,-7.25) -- (1.00,-7.25);\draw[black] (1.00,-7.27) -- (1.00,-7.13);\draw (1.00,-7.25) -- (2.00,-7.25);\draw (1.00,-7.15) -- (2.00,-7.15);\draw[black] (2.00,-7.27) -- (2.00,-7.13);\draw (2.00,-7.25) -- (3.00,-7.25);\draw (2.00,-7.15) -- (3.00,-7.15);\draw[black] (3.00,-7.27) -- (3.00,-7.13);\draw (3.00,-7.20) -- (4.00,-7.20);\draw[black] (4.00,-7.27) -- (4.00,-7.13);\draw (4.00,-7.25) -- (5.00,-7.15);\draw (4.00,-7.15) -- (5.00,-7.25);\draw[black] (5.00,-7.27) -- (5.00,-7.13);
\node[anchor=base] () at (-0.40,-7.40) {\footnotesize b};
\draw (0,-7.67) -- (0,-7.5300);\draw (0.00,-7.55) -- (1.00,-7.55);\draw (0.00,-7.60) -- (1.00,-7.60);\draw (0.00,-7.65) -- (1.00,-7.65);\draw[black] (1.00,-7.67) -- (1.00,-7.53);\draw (1.00,-7.60) -- (2.00,-7.60);\draw[black] (2.00,-7.67) -- (2.00,-7.53);\draw (2.00,-7.65) -- (3.00,-7.65);\draw (2.00,-7.55) -- (3.00,-7.55);\draw[black] (3.00,-7.67) -- (3.00,-7.53);\draw (3.00,-7.60) -- (4.00,-7.60);\draw[black] (4.00,-7.67) -- (4.00,-7.53);\draw (4.00,-7.65) -- (5.00,-7.55);\draw (4.00,-7.55) -- (5.00,-7.65);\draw[black] (5.00,-7.67) -- (5.00,-7.53);
\node[anchor=base] () at (-0.40,-7.80) {\footnotesize c};
\draw (0,-8.07) -- (0,-7.9300);\draw (0.00,-7.95) -- (1.00,-7.95);\draw (0.00,-8.00) -- (1.00,-8.00);\draw (0.00,-8.05) -- (1.00,-8.05);\draw[black] (1.00,-8.07) -- (1.00,-7.93);\draw (1.00,-8.00) -- (2.00,-8.00);\draw[black] (2.00,-8.07) -- (2.00,-7.93);\draw (2.00,-8.05) -- (3.00,-8.05);\draw (2.00,-7.95) -- (3.00,-7.95);\draw[black] (3.00,-8.07) -- (3.00,-7.93);\draw (3.00,-8.00) -- (4.00,-8.00);\draw[black] (4.00,-8.07) -- (4.00,-7.93);\draw (4.00,-8.05) -- (5.00,-7.95);\draw (4.00,-7.95) -- (5.00,-8.05);\draw[black] (5.00,-8.07) -- (5.00,-7.93);
\node[anchor=base] () at (-0.40,-8.20) {\footnotesize a};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (1.00,-8.35);\draw (0.00,-8.40) -- (1.00,-8.40);\draw (0.00,-8.45) -- (1.00,-8.45);\draw[black] (1.00,-8.47) -- (1.00,-8.33);\draw (1.00,-8.40) -- (2.00,-8.40);\draw[black] (2.00,-8.47) -- (2.00,-8.33);\draw (2.00,-8.40) -- (3.00,-8.40);\draw[black] (3.00,-8.47) -- (3.00,-8.33);\draw (3.00,-8.40) -- (4.00,-8.40);\draw[black] (4.00,-8.47) -- (4.00,-8.33);\draw (4.00,-8.45) -- (5.00,-8.35);\draw (4.00,-8.35) -- (5.00,-8.45);\draw[black] (5.00,-8.47) -- (5.00,-8.33);
\node[anchor=base] () at (-0.40,-8.60) {\footnotesize b};
\draw (0,-8.87) -- (0,-8.7300);\draw (0.00,-8.75) -- (1.00,-8.75);\draw (0.00,-8.80) -- (1.00,-8.80);\draw (0.00,-8.85) -- (1.00,-8.85);\draw[black] (1.00,-8.87) -- (1.00,-8.73);\draw (1.00,-8.80) -- (2.00,-8.80);\draw[black] (2.00,-8.87) -- (2.00,-8.73);\draw (2.00,-8.80) -- (3.00,-8.80);\draw[black] (3.00,-8.87) -- (3.00,-8.73);\draw (3.00,-8.80) -- (4.00,-8.80);\draw[black] (4.00,-8.87) -- (4.00,-8.73);\draw (4.00,-8.85) -- (5.00,-8.75);\draw (4.00,-8.75) -- (5.00,-8.85);\draw[black] (5.00,-8.87) -- (5.00,-8.73);
\node[anchor=base] () at (-0.40,-9.00) {\footnotesize b};
\draw (0,-9.27) -- (0,-9.1300);\draw (0.00,-9.15) -- (1.00,-9.15);\draw (0.00,-9.20) -- (1.00,-9.20);\draw (0.00,-9.25) -- (1.00,-9.25);\draw[black] (1.00,-9.27) -- (1.00,-9.13);\draw (1.00,-9.20) -- (2.00,-9.20);\draw[black] (2.00,-9.27) -- (2.00,-9.13);\draw (2.00,-9.20) -- (3.00,-9.20);\draw[black] (3.00,-9.27) -- (3.00,-9.13);\draw (3.00,-9.20) -- (4.00,-9.20);\draw[black] (4.00,-9.27) -- (4.00,-9.13);\draw (4.00,-9.25) -- (5.00,-9.15);\draw (4.00,-9.15) -- (5.00,-9.25);\draw[black] (5.00,-9.27) -- (5.00,-9.13);
\node[anchor=base] () at (-0.40,-9.40) {\footnotesize a};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (1.00,-9.55);\draw (0.00,-9.60) -- (1.00,-9.60);\draw (0.00,-9.65) -- (1.00,-9.65);\draw[black] (1.00,-9.67) -- (1.00,-9.53);\draw (1.00,-9.60) -- (2.00,-9.60);\draw[black] (2.00,-9.67) -- (2.00,-9.53);\draw (2.00,-9.65) -- (3.00,-9.65);\draw (2.00,-9.55) -- (3.00,-9.55);\draw[black] (3.00,-9.67) -- (3.00,-9.53);\draw (3.00,-9.60) -- (4.00,-9.60);\draw[black] (4.00,-9.67) -- (4.00,-9.53);\draw (4.00,-9.65) -- (5.00,-9.55);\draw (4.00,-9.55) -- (5.00,-9.65);\draw[black] (5.00,-9.67) -- (5.00,-9.53);
\node[anchor=base] () at (-0.40,-9.80) {\footnotesize c};
\draw (0,-10.07) -- (0,-9.9300);\draw (0.00,-9.95) -- (1.00,-9.95);\draw (0.00,-10.00) -- (1.00,-10.00);\draw (0.00,-10.05) -- (1.00,-10.05);\draw[black] (1.00,-10.07) -- (1.00,-9.93);\draw (1.00,-10.00) -- (2.00,-10.00);\draw[black] (2.00,-10.07) -- (2.00,-9.93);\draw (2.00,-10.05) -- (3.00,-10.05);\draw (2.00,-9.95) -- (3.00,-9.95);\draw[black] (3.00,-10.07) -- (3.00,-9.93);\draw (3.00,-10.00) -- (4.00,-10.00);\draw[black] (4.00,-10.07) -- (4.00,-9.93);\draw (4.00,-10.05) -- (5.00,-9.95);\draw (4.00,-9.95) -- (5.00,-10.05);\draw[black] (5.00,-10.07) -- (5.00,-9.93);
\node[anchor=base] () at (-0.40,-10.20) {\footnotesize b};
\draw (0,-10.47) -- (0,-10.3300);\draw (0.00,-10.35) -- (1.00,-10.35);\draw (0.00,-10.40) -- (1.00,-10.40);\draw (0.00,-10.45) -- (1.00,-10.45);\draw[black] (1.00,-10.47) -- (1.00,-10.33);\draw (1.00,-10.45) -- (2.00,-10.45);\draw (1.00,-10.35) -- (2.00,-10.35);\draw[black] (2.00,-10.47) -- (2.00,-10.33);\draw (2.00,-10.40) -- (3.00,-10.40);\draw[black] (3.00,-10.47) -- (3.00,-10.33);\draw (3.00,-10.40) -- (4.00,-10.40);\draw[black] (4.00,-10.47) -- (4.00,-10.33);\draw (4.00,-10.45) -- (5.00,-10.35);\draw (4.00,-10.35) -- (5.00,-10.45);\draw[black] (5.00,-10.47) -- (5.00,-10.33);
\node[anchor=base] () at (-0.40,-10.60) {\footnotesize b};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (1.00,-10.75);\draw (0.00,-10.80) -- (1.00,-10.80);\draw (0.00,-10.85) -- (1.00,-10.85);\draw[black] (1.00,-10.87) -- (1.00,-10.73);\draw (1.00,-10.85) -- (2.00,-10.85);\draw (1.00,-10.75) -- (2.00,-10.75);\draw[black] (2.00,-10.87) -- (2.00,-10.73);\draw (2.00,-10.85) -- (3.00,-10.85);\draw (2.00,-10.75) -- (3.00,-10.75);\draw[black] (3.00,-10.87) -- (3.00,-10.73);\draw (3.00,-10.80) -- (4.00,-10.80);\draw[black] (4.00,-10.87) -- (4.00,-10.73);\draw (4.00,-10.85) -- (5.00,-10.75);\draw (4.00,-10.75) -- (5.00,-10.85);\draw[black] (5.00,-10.87) -- (5.00,-10.73);
\node[anchor=base] () at (-0.40,-11.00) {\footnotesize c};
\draw (0,-11.27) -- (0,-11.1300);\draw (0.00,-11.15) -- (0.67,-11.15);\draw (0.00,-11.20) -- (0.67,-11.20);\draw (0.00,-11.25) -- (0.67,-11.25);\draw[black] (0.67,-11.27) -- (0.67,-11.13);\draw (0.67,-11.20) -- (1.33,-11.20);\draw[black] (1.33,-11.27) -- (1.33,-11.13);\draw (1.33,-11.20) -- (2.00,-11.20);\draw[black] (2.00,-11.27) -- (2.00,-11.13);\draw (2.00,-11.25) -- (3.00,-11.25);\draw (2.00,-11.15) -- (3.00,-11.15);\draw[black] (3.00,-11.27) -- (3.00,-11.13);\draw (3.00,-11.20) -- (4.00,-11.20);\draw[black] (4.00,-11.27) -- (4.00,-11.13);\draw (4.00,-11.25) -- (5.00,-11.15);\draw (4.00,-11.15) -- (5.00,-11.25);\draw[black] (5.00,-11.27) -- (5.00,-11.13);
\node[anchor=base] () at (-0.40,-11.40) {\footnotesize b};
\draw (0,-11.67) -- (0,-11.5300);\draw (0.00,-11.55) -- (0.67,-11.55);\draw (0.00,-11.60) -- (0.67,-11.60);\draw (0.00,-11.65) -- (0.67,-11.65);\draw[black] (0.67,-11.67) -- (0.67,-11.53);\draw (0.67,-11.60) -- (1.33,-11.60);\draw[black] (1.33,-11.67) -- (1.33,-11.53);\draw (1.33,-11.60) -- (2.00,-11.60);\draw[black] (2.00,-11.67) -- (2.00,-11.53);\draw (2.00,-11.65) -- (3.00,-11.65);\draw (2.00,-11.55) -- (3.00,-11.55);\draw[black] (3.00,-11.67) -- (3.00,-11.53);\draw (3.00,-11.60) -- (4.00,-11.60);\draw[black] (4.00,-11.67) -- (4.00,-11.53);\draw (4.00,-11.65) -- (5.00,-11.55);\draw (4.00,-11.55) -- (5.00,-11.65);\draw[black] (5.00,-11.67) -- (5.00,-11.53);
\node[anchor=base] () at (-0.40,-11.80) {\footnotesize c};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (1.00,-11.95);\draw (0.00,-12.00) -- (1.00,-12.00);\draw (0.00,-12.05) -- (1.00,-12.05);\draw[black] (1.00,-12.07) -- (1.00,-11.93);\draw (1.00,-12.05) -- (2.00,-12.05);\draw (1.00,-11.95) -- (2.00,-11.95);\draw[black] (2.00,-12.07) -- (2.00,-11.93);\draw (2.00,-12.05) -- (3.00,-12.05);\draw (2.00,-11.95) -- (3.00,-11.95);\draw[black] (3.00,-12.07) -- (3.00,-11.93);\draw (3.00,-12.00) -- (4.00,-12.00);\draw[black] (4.00,-12.07) -- (4.00,-11.93);\draw (4.00,-12.05) -- (5.00,-11.95);\draw (4.00,-11.95) -- (5.00,-12.05);\draw[black] (5.00,-12.07) -- (5.00,-11.93);
\node[anchor=base] () at (-0.40,-12.20) {\footnotesize b};
\draw (0,-12.47) -- (0,-12.3300);\draw (0.00,-12.35) -- (1.00,-12.35);\draw (0.00,-12.40) -- (1.00,-12.40);\draw (0.00,-12.45) -- (1.00,-12.45);\draw[black] (1.00,-12.47) -- (1.00,-12.33);\draw (1.00,-12.40) -- (2.00,-12.40);\draw[black] (2.00,-12.47) -- (2.00,-12.33);\draw (2.00,-12.45) -- (3.00,-12.45);\draw (2.00,-12.35) -- (3.00,-12.35);\draw[black] (3.00,-12.47) -- (3.00,-12.33);\draw (3.00,-12.40) -- (4.00,-12.40);\draw[black] (4.00,-12.47) -- (4.00,-12.33);\draw (4.00,-12.45) -- (5.00,-12.35);\draw (4.00,-12.35) -- (5.00,-12.45);\draw[black] (5.00,-12.47) -- (5.00,-12.33);
\node[anchor=base] () at (-0.40,-12.60) {\footnotesize a};
\draw (0,-12.87) -- (0,-12.7300);\draw (0.00,-12.75) -- (1.00,-12.75);\draw (0.00,-12.80) -- (1.00,-12.80);\draw (0.00,-12.85) -- (1.00,-12.85);\draw[black] (1.00,-12.87) -- (1.00,-12.73);\draw (1.00,-12.80) -- (2.00,-12.80);\draw[black] (2.00,-12.87) -- (2.00,-12.73);\draw (2.00,-12.80) -- (3.00,-12.80);\draw[black] (3.00,-12.87) -- (3.00,-12.73);\draw (3.00,-12.80) -- (4.00,-12.80);\draw[black] (4.00,-12.87) -- (4.00,-12.73);\draw (4.00,-12.85) -- (5.00,-12.75);\draw (4.00,-12.75) -- (5.00,-12.85);\draw[black] (5.00,-12.87) -- (5.00,-12.73);
\node[anchor=base] () at (-0.40,-13.00) {\footnotesize b};
\draw (0,-13.27) -- (0,-13.1300);\draw (0.00,-13.15) -- (1.00,-13.15);\draw (0.00,-13.20) -- (1.00,-13.20);\draw (0.00,-13.25) -- (1.00,-13.25);\draw[black] (1.00,-13.27) -- (1.00,-13.13);\draw (1.00,-13.20) -- (2.00,-13.20);\draw[black] (2.00,-13.27) -- (2.00,-13.13);\draw (2.00,-13.20) -- (3.00,-13.20);\draw[black] (3.00,-13.27) -- (3.00,-13.13);\draw (3.00,-13.20) -- (4.00,-13.20);\draw[black] (4.00,-13.27) -- (4.00,-13.13);\draw (4.00,-13.25) -- (5.00,-13.15);\draw (4.00,-13.15) -- (5.00,-13.25);\draw[black] (5.00,-13.27) -- (5.00,-13.13);
\node[anchor=base] () at (-0.40,-13.40) {\footnotesize b};
\draw (0,-13.67) -- (0,-13.5300);\draw (0.00,-13.55) -- (1.00,-13.55);\draw (0.00,-13.60) -- (1.00,-13.60);\draw (0.00,-13.65) -- (1.00,-13.65);\draw[black] (1.00,-13.67) -- (1.00,-13.53);\draw (1.00,-13.60) -- (2.00,-13.60);\draw[black] (2.00,-13.67) -- (2.00,-13.53);\draw (2.00,-13.60) -- (3.00,-13.60);\draw[black] (3.00,-13.67) -- (3.00,-13.53);\draw (3.00,-13.60) -- (4.00,-13.60);\draw[black] (4.00,-13.67) -- (4.00,-13.53);\draw (4.00,-13.65) -- (5.00,-13.55);\draw (4.00,-13.55) -- (5.00,-13.65);\draw[black] (5.00,-13.67) -- (5.00,-13.53);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 0};
\node () at (2.4,0.4) {\footnotesize 0};
\node () at (3.4,0.4) {\footnotesize 1};
\node () at (4.4,0.4) {\footnotesize 3};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.00) -- (2.00,-0.00);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.00) -- (3.00,-0.00);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.05) -- (4.00,-0.05);\draw (3.00,0.05) -- (4.00,0.05);\draw[black] (4.00,-0.07) -- (4.00,0.07);\draw (4.00,-0.05) -- (5.00,0.05);\draw (4.00,0.05) -- (5.00,-0.05);\draw[black] (5.00,-0.07) -- (5.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize a};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.00,-0.35);\draw (0.00,-0.40) -- (1.00,-0.40);\draw (0.00,-0.45) -- (1.00,-0.45);\draw[black] (1.00,-0.47) -- (1.00,-0.33);\draw (1.00,-0.40) -- (2.00,-0.40);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.45) -- (3.00,-0.45);\draw (2.00,-0.35) -- (3.00,-0.35);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.45) -- (4.00,-0.45);\draw (3.00,-0.35) -- (4.00,-0.35);\draw[black] (4.00,-0.47) -- (4.00,-0.33);\draw (4.00,-0.45) -- (5.00,-0.35);\draw (4.00,-0.35) -- (5.00,-0.45);\draw[black] (5.00,-0.47) -- (5.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize c};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.00,-0.75);\draw (0.00,-0.80) -- (1.00,-0.80);\draw (0.00,-0.85) -- (1.00,-0.85);\draw[black] (1.00,-0.87) -- (1.00,-0.73);\draw (1.00,-0.80) -- (2.00,-0.80);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.85) -- (3.00,-0.85);\draw (2.00,-0.75) -- (3.00,-0.75);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.85) -- (4.00,-0.85);\draw (3.00,-0.75) -- (4.00,-0.75);\draw[black] (4.00,-0.87) -- (4.00,-0.73);\draw (4.00,-0.85) -- (5.00,-0.75);\draw (4.00,-0.75) -- (5.00,-0.85);\draw[black] (5.00,-0.87) -- (5.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (1.00,-1.15);\draw (0.00,-1.20) -- (1.00,-1.20);\draw (0.00,-1.25) -- (1.00,-1.25);\draw[black] (1.00,-1.27) -- (1.00,-1.13);\draw (1.00,-1.25) -- (2.00,-1.25);\draw (1.00,-1.15) -- (2.00,-1.15);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.20) -- (3.00,-1.20);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.25) -- (4.00,-1.25);\draw (3.00,-1.15) -- (4.00,-1.15);\draw[black] (4.00,-1.27) -- (4.00,-1.13);\draw (4.00,-1.25) -- (5.00,-1.15);\draw (4.00,-1.15) -- (5.00,-1.25);\draw[black] (5.00,-1.27) -- (5.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize c};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (0.67,-1.55);\draw (0.00,-1.60) -- (0.67,-1.60);\draw (0.00,-1.65) -- (0.67,-1.65);\draw[black] (0.67,-1.67) -- (0.67,-1.53);\draw (0.67,-1.60) -- (1.33,-1.60);\draw[black] (1.33,-1.67) -- (1.33,-1.53);\draw (1.33,-1.60) -- (2.00,-1.60);\draw[black] (2.00,-1.67) -- (2.00,-1.53);\draw (2.00,-1.60) -- (3.00,-1.60);\draw[black] (3.00,-1.67) -- (3.00,-1.53);\draw (3.00,-1.65) -- (4.00,-1.65);\draw (3.00,-1.55) -- (4.00,-1.55);\draw[black] (4.00,-1.67) -- (4.00,-1.53);\draw (4.00,-1.65) -- (5.00,-1.55);\draw (4.00,-1.55) -- (5.00,-1.65);\draw[black] (5.00,-1.67) -- (5.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize b};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (0.67,-1.95);\draw (0.00,-2.00) -- (0.67,-2.00);\draw (0.00,-2.05) -- (0.67,-2.05);\draw[black] (0.67,-2.07) -- (0.67,-1.93);\draw (0.67,-2.00) -- (1.33,-2.00);\draw[black] (1.33,-2.07) -- (1.33,-1.93);\draw (1.33,-2.00) -- (2.00,-2.00);\draw[black] (2.00,-2.07) -- (2.00,-1.93);\draw (2.00,-2.00) -- (3.00,-2.00);\draw[black] (3.00,-2.07) -- (3.00,-1.93);\draw (3.00,-2.05) -- (4.00,-2.05);\draw (3.00,-1.95) -- (4.00,-1.95);\draw[black] (4.00,-2.07) -- (4.00,-1.93);\draw (4.00,-2.05) -- (5.00,-1.95);\draw (4.00,-1.95) -- (5.00,-2.05);\draw[black] (5.00,-2.07) -- (5.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize a};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (0.67,-2.35);\draw (0.00,-2.40) -- (0.67,-2.40);\draw (0.00,-2.45) -- (0.67,-2.45);\draw[black] (0.67,-2.47) -- (0.67,-2.33);\draw (0.67,-2.40) -- (1.33,-2.40);\draw[black] (1.33,-2.47) -- (1.33,-2.33);\draw (1.33,-2.45) -- (2.00,-2.45);\draw (1.33,-2.35) -- (2.00,-2.35);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.40) -- (3.00,-2.40);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.45) -- (4.00,-2.45);\draw (3.00,-2.35) -- (4.00,-2.35);\draw[black] (4.00,-2.47) -- (4.00,-2.33);\draw (4.00,-2.45) -- (5.00,-2.35);\draw (4.00,-2.35) -- (5.00,-2.45);\draw[black] (5.00,-2.47) -- (5.00,-2.33);
\node[anchor=base] () at (-0.40,-2.60) {\footnotesize b};
\draw (0,-2.87) -- (0,-2.7300);\draw (0.00,-2.75) -- (0.67,-2.75);\draw (0.00,-2.80) -- (0.67,-2.80);\draw (0.00,-2.85) -- (0.67,-2.85);\draw[black] (0.67,-2.87) -- (0.67,-2.73);\draw (0.67,-2.85) -- (1.33,-2.85);\draw (0.67,-2.75) -- (1.33,-2.75);\draw[black] (1.33,-2.87) -- (1.33,-2.73);\draw (1.33,-2.80) -- (2.00,-2.80);\draw[black] (2.00,-2.87) -- (2.00,-2.73);\draw (2.00,-2.80) -- (3.00,-2.80);\draw[black] (3.00,-2.87) -- (3.00,-2.73);\draw (3.00,-2.85) -- (4.00,-2.85);\draw (3.00,-2.75) -- (4.00,-2.75);\draw[black] (4.00,-2.87) -- (4.00,-2.73);\draw (4.00,-2.85) -- (5.00,-2.75);\draw (4.00,-2.75) -- (5.00,-2.85);\draw[black] (5.00,-2.87) -- (5.00,-2.73);
\node[anchor=base] () at (-0.40,-3.00) {\footnotesize b};
\draw (0,-3.27) -- (0,-3.1300);\draw (0.00,-3.15) -- (0.67,-3.15);\draw (0.00,-3.20) -- (0.67,-3.20);\draw (0.00,-3.25) -- (0.67,-3.25);\draw[black] (0.67,-3.27) -- (0.67,-3.13);\draw (0.67,-3.25) -- (1.33,-3.25);\draw (0.67,-3.15) -- (1.33,-3.15);\draw[black] (1.33,-3.27) -- (1.33,-3.13);\draw (1.33,-3.25) -- (2.00,-3.25);\draw (1.33,-3.15) -- (2.00,-3.15);\draw[black] (2.00,-3.27) -- (2.00,-3.13);\draw (2.00,-3.20) -- (3.00,-3.20);\draw[black] (3.00,-3.27) -- (3.00,-3.13);\draw (3.00,-3.25) -- (4.00,-3.25);\draw (3.00,-3.15) -- (4.00,-3.15);\draw[black] (4.00,-3.27) -- (4.00,-3.13);\draw (4.00,-3.25) -- (5.00,-3.15);\draw (4.00,-3.15) -- (5.00,-3.25);\draw[black] (5.00,-3.27) -- (5.00,-3.13);
\node[anchor=base] () at (-0.40,-3.40) {\footnotesize c};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (0.44,-3.55);\draw (0.00,-3.60) -- (0.44,-3.60);\draw (0.00,-3.65) -- (0.44,-3.65);\draw[black] (0.44,-3.67) -- (0.44,-3.53);\draw (0.44,-3.60) -- (0.89,-3.60);\draw[black] (0.89,-3.67) -- (0.89,-3.53);\draw (0.89,-3.60) -- (1.33,-3.60);\draw[black] (1.33,-3.67) -- (1.33,-3.53);\draw (1.33,-3.65) -- (2.00,-3.65);\draw (1.33,-3.55) -- (2.00,-3.55);\draw[black] (2.00,-3.67) -- (2.00,-3.53);\draw (2.00,-3.60) -- (3.00,-3.60);\draw[black] (3.00,-3.67) -- (3.00,-3.53);\draw (3.00,-3.65) -- (4.00,-3.65);\draw (3.00,-3.55) -- (4.00,-3.55);\draw[black] (4.00,-3.67) -- (4.00,-3.53);\draw (4.00,-3.65) -- (5.00,-3.55);\draw (4.00,-3.55) -- (5.00,-3.65);\draw[black] (5.00,-3.67) -- (5.00,-3.53);
\node[anchor=base] () at (-0.40,-3.80) {\footnotesize b};
\draw (0,-4.07) -- (0,-3.9300);\draw (0.00,-3.95) -- (0.44,-3.95);\draw (0.00,-4.00) -- (0.44,-4.00);\draw (0.00,-4.05) -- (0.44,-4.05);\draw[black] (0.44,-4.07) -- (0.44,-3.93);\draw (0.44,-4.00) -- (0.89,-4.00);\draw[black] (0.89,-4.07) -- (0.89,-3.93);\draw (0.89,-4.00) -- (1.33,-4.00);\draw[black] (1.33,-4.07) -- (1.33,-3.93);\draw (1.33,-4.05) -- (2.00,-4.05);\draw (1.33,-3.95) -- (2.00,-3.95);\draw[black] (2.00,-4.07) -- (2.00,-3.93);\draw (2.00,-4.00) -- (3.00,-4.00);\draw[black] (3.00,-4.07) -- (3.00,-3.93);\draw (3.00,-4.05) -- (4.00,-4.05);\draw (3.00,-3.95) -- (4.00,-3.95);\draw[black] (4.00,-4.07) -- (4.00,-3.93);\draw (4.00,-4.05) -- (5.00,-3.95);\draw (4.00,-3.95) -- (5.00,-4.05);\draw[black] (5.00,-4.07) -- (5.00,-3.93);
\node[anchor=base] () at (-0.40,-4.20) {\footnotesize b};
\draw (0,-4.47) -- (0,-4.3300);\draw (0.00,-4.35) -- (0.44,-4.35);\draw (0.00,-4.40) -- (0.44,-4.40);\draw (0.00,-4.45) -- (0.44,-4.45);\draw[black] (0.44,-4.47) -- (0.44,-4.33);\draw (0.44,-4.40) -- (0.89,-4.40);\draw[black] (0.89,-4.47) -- (0.89,-4.33);\draw (0.89,-4.40) -- (1.33,-4.40);\draw[black] (1.33,-4.47) -- (1.33,-4.33);\draw (1.33,-4.45) -- (2.00,-4.45);\draw (1.33,-4.35) -- (2.00,-4.35);\draw[black] (2.00,-4.47) -- (2.00,-4.33);\draw (2.00,-4.40) -- (3.00,-4.40);\draw[black] (3.00,-4.47) -- (3.00,-4.33);\draw (3.00,-4.45) -- (4.00,-4.45);\draw (3.00,-4.35) -- (4.00,-4.35);\draw[black] (4.00,-4.47) -- (4.00,-4.33);\draw (4.00,-4.45) -- (5.00,-4.35);\draw (4.00,-4.35) -- (5.00,-4.45);\draw[black] (5.00,-4.47) -- (5.00,-4.33);
\node[anchor=base] () at (-0.40,-4.60) {\footnotesize c};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (0.67,-4.75);\draw (0.00,-4.80) -- (0.67,-4.80);\draw (0.00,-4.85) -- (0.67,-4.85);\draw[black] (0.67,-4.87) -- (0.67,-4.73);\draw (0.67,-4.85) -- (1.33,-4.85);\draw (0.67,-4.75) -- (1.33,-4.75);\draw[black] (1.33,-4.87) -- (1.33,-4.73);\draw (1.33,-4.85) -- (2.00,-4.85);\draw (1.33,-4.75) -- (2.00,-4.75);\draw[black] (2.00,-4.87) -- (2.00,-4.73);\draw (2.00,-4.80) -- (3.00,-4.80);\draw[black] (3.00,-4.87) -- (3.00,-4.73);\draw (3.00,-4.85) -- (4.00,-4.85);\draw (3.00,-4.75) -- (4.00,-4.75);\draw[black] (4.00,-4.87) -- (4.00,-4.73);\draw (4.00,-4.85) -- (5.00,-4.75);\draw (4.00,-4.75) -- (5.00,-4.85);\draw[black] (5.00,-4.87) -- (5.00,-4.73);
\node[anchor=base] () at (-0.40,-5.00) {\footnotesize b};
\draw (0,-5.27) -- (0,-5.1300);\draw (0.00,-5.15) -- (0.67,-5.15);\draw (0.00,-5.20) -- (0.67,-5.20);\draw (0.00,-5.25) -- (0.67,-5.25);\draw[black] (0.67,-5.27) -- (0.67,-5.13);\draw (0.67,-5.20) -- (1.33,-5.20);\draw[black] (1.33,-5.27) -- (1.33,-5.13);\draw (1.33,-5.25) -- (2.00,-5.25);\draw (1.33,-5.15) -- (2.00,-5.15);\draw[black] (2.00,-5.27) -- (2.00,-5.13);\draw (2.00,-5.20) -- (3.00,-5.20);\draw[black] (3.00,-5.27) -- (3.00,-5.13);\draw (3.00,-5.25) -- (4.00,-5.25);\draw (3.00,-5.15) -- (4.00,-5.15);\draw[black] (4.00,-5.27) -- (4.00,-5.13);\draw (4.00,-5.25) -- (5.00,-5.15);\draw (4.00,-5.15) -- (5.00,-5.25);\draw[black] (5.00,-5.27) -- (5.00,-5.13);
\node[anchor=base] () at (-0.40,-5.40) {\footnotesize c};
\draw (0,-5.67) -- (0,-5.5300);\draw (0.00,-5.55) -- (0.67,-5.55);\draw (0.00,-5.60) -- (0.67,-5.60);\draw (0.00,-5.65) -- (0.67,-5.65);\draw[black] (0.67,-5.67) -- (0.67,-5.53);\draw (0.67,-5.60) -- (1.33,-5.60);\draw[black] (1.33,-5.67) -- (1.33,-5.53);\draw (1.33,-5.65) -- (2.00,-5.65);\draw (1.33,-5.55) -- (2.00,-5.55);\draw[black] (2.00,-5.67) -- (2.00,-5.53);\draw (2.00,-5.60) -- (3.00,-5.60);\draw[black] (3.00,-5.67) -- (3.00,-5.53);\draw (3.00,-5.65) -- (4.00,-5.65);\draw (3.00,-5.55) -- (4.00,-5.55);\draw[black] (4.00,-5.67) -- (4.00,-5.53);\draw (4.00,-5.65) -- (5.00,-5.55);\draw (4.00,-5.55) -- (5.00,-5.65);\draw[black] (5.00,-5.67) -- (5.00,-5.53);
\node[anchor=base] () at (-0.40,-5.80) {\footnotesize a};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (0.67,-5.95);\draw (0.00,-6.00) -- (0.67,-6.00);\draw (0.00,-6.05) -- (0.67,-6.05);\draw[black] (0.67,-6.07) -- (0.67,-5.93);\draw (0.67,-6.00) -- (1.33,-6.00);\draw[black] (1.33,-6.07) -- (1.33,-5.93);\draw (1.33,-6.00) -- (2.00,-6.00);\draw[black] (2.00,-6.07) -- (2.00,-5.93);\draw (2.00,-6.00) -- (3.00,-6.00);\draw[black] (3.00,-6.07) -- (3.00,-5.93);\draw (3.00,-6.05) -- (4.00,-6.05);\draw (3.00,-5.95) -- (4.00,-5.95);\draw[black] (4.00,-6.07) -- (4.00,-5.93);\draw (4.00,-6.05) -- (5.00,-5.95);\draw (4.00,-5.95) -- (5.00,-6.05);\draw[black] (5.00,-6.07) -- (5.00,-5.93);
\node[anchor=base] () at (-0.40,-6.20) {\footnotesize b};
\draw (0,-6.47) -- (0,-6.3300);\draw (0.00,-6.35) -- (0.67,-6.35);\draw (0.00,-6.40) -- (0.67,-6.40);\draw (0.00,-6.45) -- (0.67,-6.45);\draw[black] (0.67,-6.47) -- (0.67,-6.33);\draw (0.67,-6.40) -- (1.33,-6.40);\draw[black] (1.33,-6.47) -- (1.33,-6.33);\draw (1.33,-6.40) -- (2.00,-6.40);\draw[black] (2.00,-6.47) -- (2.00,-6.33);\draw (2.00,-6.40) -- (3.00,-6.40);\draw[black] (3.00,-6.47) -- (3.00,-6.33);\draw (3.00,-6.45) -- (4.00,-6.45);\draw (3.00,-6.35) -- (4.00,-6.35);\draw[black] (4.00,-6.47) -- (4.00,-6.33);\draw (4.00,-6.45) -- (5.00,-6.35);\draw (4.00,-6.35) -- (5.00,-6.45);\draw[black] (5.00,-6.47) -- (5.00,-6.33);
\node[anchor=base] () at (-0.40,-6.60) {\footnotesize c};
\draw (0,-6.87) -- (0,-6.7300);\draw (0.00,-6.75) -- (1.00,-6.75);\draw (0.00,-6.80) -- (1.00,-6.80);\draw (0.00,-6.85) -- (1.00,-6.85);\draw[black] (1.00,-6.87) -- (1.00,-6.73);\draw (1.00,-6.85) -- (2.00,-6.85);\draw (1.00,-6.75) -- (2.00,-6.75);\draw[black] (2.00,-6.87) -- (2.00,-6.73);\draw (2.00,-6.80) -- (3.00,-6.80);\draw[black] (3.00,-6.87) -- (3.00,-6.73);\draw (3.00,-6.85) -- (4.00,-6.85);\draw (3.00,-6.75) -- (4.00,-6.75);\draw[black] (4.00,-6.87) -- (4.00,-6.73);\draw (4.00,-6.85) -- (5.00,-6.75);\draw (4.00,-6.75) -- (5.00,-6.85);\draw[black] (5.00,-6.87) -- (5.00,-6.73);
\node[anchor=base] () at (-0.40,-7.00) {\footnotesize b};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (1.00,-7.15);\draw (0.00,-7.20) -- (1.00,-7.20);\draw (0.00,-7.25) -- (1.00,-7.25);\draw[black] (1.00,-7.27) -- (1.00,-7.13);\draw (1.00,-7.25) -- (2.00,-7.25);\draw (1.00,-7.15) -- (2.00,-7.15);\draw[black] (2.00,-7.27) -- (2.00,-7.13);\draw (2.00,-7.25) -- (3.00,-7.25);\draw (2.00,-7.15) -- (3.00,-7.15);\draw[black] (3.00,-7.27) -- (3.00,-7.13);\draw (3.00,-7.25) -- (4.00,-7.25);\draw (3.00,-7.15) -- (4.00,-7.15);\draw[black] (4.00,-7.27) -- (4.00,-7.13);\draw (4.00,-7.25) -- (5.00,-7.15);\draw (4.00,-7.15) -- (5.00,-7.25);\draw[black] (5.00,-7.27) -- (5.00,-7.13);
\node[anchor=base] () at (-0.40,-7.40) {\footnotesize b};
\draw (0,-7.67) -- (0,-7.5300);\draw (0.00,-7.55) -- (1.00,-7.55);\draw (0.00,-7.60) -- (1.00,-7.60);\draw (0.00,-7.65) -- (1.00,-7.65);\draw[black] (1.00,-7.67) -- (1.00,-7.53);\draw (1.00,-7.60) -- (2.00,-7.60);\draw[black] (2.00,-7.67) -- (2.00,-7.53);\draw (2.00,-7.65) -- (3.00,-7.65);\draw (2.00,-7.55) -- (3.00,-7.55);\draw[black] (3.00,-7.67) -- (3.00,-7.53);\draw (3.00,-7.65) -- (4.00,-7.65);\draw (3.00,-7.55) -- (4.00,-7.55);\draw[black] (4.00,-7.67) -- (4.00,-7.53);\draw (4.00,-7.65) -- (5.00,-7.55);\draw (4.00,-7.55) -- (5.00,-7.65);\draw[black] (5.00,-7.67) -- (5.00,-7.53);
\node[anchor=base] () at (-0.40,-7.80) {\footnotesize c};
\draw (0,-8.07) -- (0,-7.9300);\draw (0.00,-7.95) -- (1.00,-7.95);\draw (0.00,-8.00) -- (1.00,-8.00);\draw (0.00,-8.05) -- (1.00,-8.05);\draw[black] (1.00,-8.07) -- (1.00,-7.93);\draw (1.00,-8.00) -- (2.00,-8.00);\draw[black] (2.00,-8.07) -- (2.00,-7.93);\draw (2.00,-8.05) -- (3.00,-8.05);\draw (2.00,-7.95) -- (3.00,-7.95);\draw[black] (3.00,-8.07) -- (3.00,-7.93);\draw (3.00,-8.05) -- (4.00,-8.05);\draw (3.00,-7.95) -- (4.00,-7.95);\draw[black] (4.00,-8.07) -- (4.00,-7.93);\draw (4.00,-8.05) -- (5.00,-7.95);\draw (4.00,-7.95) -- (5.00,-8.05);\draw[black] (5.00,-8.07) -- (5.00,-7.93);
\node[anchor=base] () at (-0.40,-8.20) {\footnotesize a};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (1.00,-8.35);\draw (0.00,-8.40) -- (1.00,-8.40);\draw (0.00,-8.45) -- (1.00,-8.45);\draw[black] (1.00,-8.47) -- (1.00,-8.33);\draw (1.00,-8.40) -- (2.00,-8.40);\draw[black] (2.00,-8.47) -- (2.00,-8.33);\draw (2.00,-8.40) -- (3.00,-8.40);\draw[black] (3.00,-8.47) -- (3.00,-8.33);\draw (3.00,-8.45) -- (4.00,-8.45);\draw (3.00,-8.35) -- (4.00,-8.35);\draw[black] (4.00,-8.47) -- (4.00,-8.33);\draw (4.00,-8.45) -- (5.00,-8.35);\draw (4.00,-8.35) -- (5.00,-8.45);\draw[black] (5.00,-8.47) -- (5.00,-8.33);
\node[anchor=base] () at (-0.40,-8.60) {\footnotesize b};
\draw (0,-8.87) -- (0,-8.7300);\draw (0.00,-8.75) -- (1.00,-8.75);\draw (0.00,-8.80) -- (1.00,-8.80);\draw (0.00,-8.85) -- (1.00,-8.85);\draw[black] (1.00,-8.87) -- (1.00,-8.73);\draw (1.00,-8.80) -- (2.00,-8.80);\draw[black] (2.00,-8.87) -- (2.00,-8.73);\draw (2.00,-8.80) -- (3.00,-8.80);\draw[black] (3.00,-8.87) -- (3.00,-8.73);\draw (3.00,-8.85) -- (4.00,-8.85);\draw (3.00,-8.75) -- (4.00,-8.75);\draw[black] (4.00,-8.87) -- (4.00,-8.73);\draw (4.00,-8.85) -- (5.00,-8.75);\draw (4.00,-8.75) -- (5.00,-8.85);\draw[black] (5.00,-8.87) -- (5.00,-8.73);
\node[anchor=base] () at (-0.40,-9.00) {\footnotesize b};
\draw (0,-9.27) -- (0,-9.1300);\draw (0.00,-9.15) -- (1.00,-9.15);\draw (0.00,-9.20) -- (1.00,-9.20);\draw (0.00,-9.25) -- (1.00,-9.25);\draw[black] (1.00,-9.27) -- (1.00,-9.13);\draw (1.00,-9.20) -- (2.00,-9.20);\draw[black] (2.00,-9.27) -- (2.00,-9.13);\draw (2.00,-9.20) -- (3.00,-9.20);\draw[black] (3.00,-9.27) -- (3.00,-9.13);\draw (3.00,-9.25) -- (4.00,-9.25);\draw (3.00,-9.15) -- (4.00,-9.15);\draw[black] (4.00,-9.27) -- (4.00,-9.13);\draw (4.00,-9.25) -- (5.00,-9.15);\draw (4.00,-9.15) -- (5.00,-9.25);\draw[black] (5.00,-9.27) -- (5.00,-9.13);
\node[anchor=base] () at (-0.40,-9.40) {\footnotesize a};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (1.00,-9.55);\draw (0.00,-9.60) -- (1.00,-9.60);\draw (0.00,-9.65) -- (1.00,-9.65);\draw[black] (1.00,-9.67) -- (1.00,-9.53);\draw (1.00,-9.60) -- (2.00,-9.60);\draw[black] (2.00,-9.67) -- (2.00,-9.53);\draw (2.00,-9.65) -- (3.00,-9.65);\draw (2.00,-9.55) -- (3.00,-9.55);\draw[black] (3.00,-9.67) -- (3.00,-9.53);\draw (3.00,-9.65) -- (4.00,-9.65);\draw (3.00,-9.55) -- (4.00,-9.55);\draw[black] (4.00,-9.67) -- (4.00,-9.53);\draw (4.00,-9.65) -- (5.00,-9.55);\draw (4.00,-9.55) -- (5.00,-9.65);\draw[black] (5.00,-9.67) -- (5.00,-9.53);
\node[anchor=base] () at (-0.40,-9.80) {\footnotesize c};
\draw (0,-10.07) -- (0,-9.9300);\draw (0.00,-9.95) -- (1.00,-9.95);\draw (0.00,-10.00) -- (1.00,-10.00);\draw (0.00,-10.05) -- (1.00,-10.05);\draw[black] (1.00,-10.07) -- (1.00,-9.93);\draw (1.00,-10.00) -- (2.00,-10.00);\draw[black] (2.00,-10.07) -- (2.00,-9.93);\draw (2.00,-10.05) -- (3.00,-10.05);\draw (2.00,-9.95) -- (3.00,-9.95);\draw[black] (3.00,-10.07) -- (3.00,-9.93);\draw (3.00,-10.05) -- (4.00,-10.05);\draw (3.00,-9.95) -- (4.00,-9.95);\draw[black] (4.00,-10.07) -- (4.00,-9.93);\draw (4.00,-10.05) -- (5.00,-9.95);\draw (4.00,-9.95) -- (5.00,-10.05);\draw[black] (5.00,-10.07) -- (5.00,-9.93);
\node[anchor=base] () at (-0.40,-10.20) {\footnotesize b};
\draw (0,-10.47) -- (0,-10.3300);\draw (0.00,-10.35) -- (1.00,-10.35);\draw (0.00,-10.40) -- (1.00,-10.40);\draw (0.00,-10.45) -- (1.00,-10.45);\draw[black] (1.00,-10.47) -- (1.00,-10.33);\draw (1.00,-10.45) -- (2.00,-10.45);\draw (1.00,-10.35) -- (2.00,-10.35);\draw[black] (2.00,-10.47) -- (2.00,-10.33);\draw (2.00,-10.40) -- (3.00,-10.40);\draw[black] (3.00,-10.47) -- (3.00,-10.33);\draw (3.00,-10.45) -- (4.00,-10.45);\draw (3.00,-10.35) -- (4.00,-10.35);\draw[black] (4.00,-10.47) -- (4.00,-10.33);\draw (4.00,-10.45) -- (5.00,-10.35);\draw (4.00,-10.35) -- (5.00,-10.45);\draw[black] (5.00,-10.47) -- (5.00,-10.33);
\node[anchor=base] () at (-0.40,-10.60) {\footnotesize b};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (1.00,-10.75);\draw (0.00,-10.80) -- (1.00,-10.80);\draw (0.00,-10.85) -- (1.00,-10.85);\draw[black] (1.00,-10.87) -- (1.00,-10.73);\draw (1.00,-10.85) -- (2.00,-10.85);\draw (1.00,-10.75) -- (2.00,-10.75);\draw[black] (2.00,-10.87) -- (2.00,-10.73);\draw (2.00,-10.85) -- (3.00,-10.85);\draw (2.00,-10.75) -- (3.00,-10.75);\draw[black] (3.00,-10.87) -- (3.00,-10.73);\draw (3.00,-10.85) -- (4.00,-10.85);\draw (3.00,-10.75) -- (4.00,-10.75);\draw[black] (4.00,-10.87) -- (4.00,-10.73);\draw (4.00,-10.85) -- (5.00,-10.75);\draw (4.00,-10.75) -- (5.00,-10.85);\draw[black] (5.00,-10.87) -- (5.00,-10.73);
\node[anchor=base] () at (-0.40,-11.00) {\footnotesize c};
\draw (0,-11.27) -- (0,-11.1300);\draw (0.00,-11.15) -- (0.67,-11.15);\draw (0.00,-11.20) -- (0.67,-11.20);\draw (0.00,-11.25) -- (0.67,-11.25);\draw[black] (0.67,-11.27) -- (0.67,-11.13);\draw (0.67,-11.20) -- (1.33,-11.20);\draw[black] (1.33,-11.27) -- (1.33,-11.13);\draw (1.33,-11.20) -- (2.00,-11.20);\draw[black] (2.00,-11.27) -- (2.00,-11.13);\draw (2.00,-11.25) -- (3.00,-11.25);\draw (2.00,-11.15) -- (3.00,-11.15);\draw[black] (3.00,-11.27) -- (3.00,-11.13);\draw (3.00,-11.25) -- (4.00,-11.25);\draw (3.00,-11.15) -- (4.00,-11.15);\draw[black] (4.00,-11.27) -- (4.00,-11.13);\draw (4.00,-11.25) -- (5.00,-11.15);\draw (4.00,-11.15) -- (5.00,-11.25);\draw[black] (5.00,-11.27) -- (5.00,-11.13);
\node[anchor=base] () at (-0.40,-11.40) {\footnotesize b};
\draw (0,-11.67) -- (0,-11.5300);\draw (0.00,-11.55) -- (0.67,-11.55);\draw (0.00,-11.60) -- (0.67,-11.60);\draw (0.00,-11.65) -- (0.67,-11.65);\draw[black] (0.67,-11.67) -- (0.67,-11.53);\draw (0.67,-11.60) -- (1.33,-11.60);\draw[black] (1.33,-11.67) -- (1.33,-11.53);\draw (1.33,-11.60) -- (2.00,-11.60);\draw[black] (2.00,-11.67) -- (2.00,-11.53);\draw (2.00,-11.65) -- (3.00,-11.65);\draw (2.00,-11.55) -- (3.00,-11.55);\draw[black] (3.00,-11.67) -- (3.00,-11.53);\draw (3.00,-11.65) -- (4.00,-11.65);\draw (3.00,-11.55) -- (4.00,-11.55);\draw[black] (4.00,-11.67) -- (4.00,-11.53);\draw (4.00,-11.65) -- (5.00,-11.55);\draw (4.00,-11.55) -- (5.00,-11.65);\draw[black] (5.00,-11.67) -- (5.00,-11.53);
\node[anchor=base] () at (-0.40,-11.80) {\footnotesize c};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (1.00,-11.95);\draw (0.00,-12.00) -- (1.00,-12.00);\draw (0.00,-12.05) -- (1.00,-12.05);\draw[black] (1.00,-12.07) -- (1.00,-11.93);\draw (1.00,-12.05) -- (2.00,-12.05);\draw (1.00,-11.95) -- (2.00,-11.95);\draw[black] (2.00,-12.07) -- (2.00,-11.93);\draw (2.00,-12.05) -- (3.00,-12.05);\draw (2.00,-11.95) -- (3.00,-11.95);\draw[black] (3.00,-12.07) -- (3.00,-11.93);\draw (3.00,-12.05) -- (4.00,-12.05);\draw (3.00,-11.95) -- (4.00,-11.95);\draw[black] (4.00,-12.07) -- (4.00,-11.93);\draw (4.00,-12.05) -- (5.00,-11.95);\draw (4.00,-11.95) -- (5.00,-12.05);\draw[black] (5.00,-12.07) -- (5.00,-11.93);
\node[anchor=base] () at (-0.40,-12.20) {\footnotesize b};
\draw (0,-12.47) -- (0,-12.3300);\draw (0.00,-12.35) -- (1.00,-12.35);\draw (0.00,-12.40) -- (1.00,-12.40);\draw (0.00,-12.45) -- (1.00,-12.45);\draw[black] (1.00,-12.47) -- (1.00,-12.33);\draw (1.00,-12.40) -- (2.00,-12.40);\draw[black] (2.00,-12.47) -- (2.00,-12.33);\draw (2.00,-12.45) -- (3.00,-12.45);\draw (2.00,-12.35) -- (3.00,-12.35);\draw[black] (3.00,-12.47) -- (3.00,-12.33);\draw (3.00,-12.45) -- (4.00,-12.45);\draw (3.00,-12.35) -- (4.00,-12.35);\draw[black] (4.00,-12.47) -- (4.00,-12.33);\draw (4.00,-12.45) -- (5.00,-12.35);\draw (4.00,-12.35) -- (5.00,-12.45);\draw[black] (5.00,-12.47) -- (5.00,-12.33);
\node[anchor=base] () at (-0.40,-12.60) {\footnotesize a};
\draw (0,-12.87) -- (0,-12.7300);\draw (0.00,-12.75) -- (1.00,-12.75);\draw (0.00,-12.80) -- (1.00,-12.80);\draw (0.00,-12.85) -- (1.00,-12.85);\draw[black] (1.00,-12.87) -- (1.00,-12.73);\draw (1.00,-12.80) -- (2.00,-12.80);\draw[black] (2.00,-12.87) -- (2.00,-12.73);\draw (2.00,-12.80) -- (3.00,-12.80);\draw[black] (3.00,-12.87) -- (3.00,-12.73);\draw (3.00,-12.85) -- (4.00,-12.85);\draw (3.00,-12.75) -- (4.00,-12.75);\draw[black] (4.00,-12.87) -- (4.00,-12.73);\draw (4.00,-12.85) -- (5.00,-12.75);\draw (4.00,-12.75) -- (5.00,-12.85);\draw[black] (5.00,-12.87) -- (5.00,-12.73);
\node[anchor=base] () at (-0.40,-13.00) {\footnotesize b};
\draw (0,-13.27) -- (0,-13.1300);\draw (0.00,-13.15) -- (1.00,-13.15);\draw (0.00,-13.20) -- (1.00,-13.20);\draw (0.00,-13.25) -- (1.00,-13.25);\draw[black] (1.00,-13.27) -- (1.00,-13.13);\draw (1.00,-13.20) -- (2.00,-13.20);\draw[black] (2.00,-13.27) -- (2.00,-13.13);\draw (2.00,-13.20) -- (3.00,-13.20);\draw[black] (3.00,-13.27) -- (3.00,-13.13);\draw (3.00,-13.25) -- (4.00,-13.25);\draw (3.00,-13.15) -- (4.00,-13.15);\draw[black] (4.00,-13.27) -- (4.00,-13.13);\draw (4.00,-13.25) -- (5.00,-13.15);\draw (4.00,-13.15) -- (5.00,-13.25);\draw[black] (5.00,-13.27) -- (5.00,-13.13);
\node[anchor=base] () at (-0.40,-13.40) {\footnotesize b};
\draw (0,-13.67) -- (0,-13.5300);\draw (0.00,-13.55) -- (1.00,-13.55);\draw (0.00,-13.60) -- (1.00,-13.60);\draw (0.00,-13.65) -- (1.00,-13.65);\draw[black] (1.00,-13.67) -- (1.00,-13.53);\draw (1.00,-13.60) -- (2.00,-13.60);\draw[black] (2.00,-13.67) -- (2.00,-13.53);\draw (2.00,-13.60) -- (3.00,-13.60);\draw[black] (3.00,-13.67) -- (3.00,-13.53);\draw (3.00,-13.65) -- (4.00,-13.65);\draw (3.00,-13.55) -- (4.00,-13.55);\draw[black] (4.00,-13.67) -- (4.00,-13.53);\draw (4.00,-13.65) -- (5.00,-13.55);\draw (4.00,-13.55) -- (5.00,-13.65);\draw[black] (5.00,-13.67) -- (5.00,-13.53);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 0};
\node () at (2.4,0.4) {\footnotesize 1};
\node () at (3.4,0.4) {\footnotesize 0};
\node () at (4.4,0.4) {\footnotesize 3};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.00) -- (2.00,-0.00);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.05) -- (3.00,-0.05);\draw (2.00,0.05) -- (3.00,0.05);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.00) -- (4.00,-0.00);\draw[black] (4.00,-0.07) -- (4.00,0.07);\draw (4.00,-0.05) -- (5.00,0.05);\draw (4.00,0.05) -- (5.00,-0.05);\draw[black] (5.00,-0.07) -- (5.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize a};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.00,-0.35);\draw (0.00,-0.40) -- (1.00,-0.40);\draw (0.00,-0.45) -- (1.00,-0.45);\draw[black] (1.00,-0.47) -- (1.00,-0.33);\draw (1.00,-0.40) -- (2.00,-0.40);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.40) -- (3.00,-0.40);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.40) -- (4.00,-0.40);\draw[black] (4.00,-0.47) -- (4.00,-0.33);\draw (4.00,-0.45) -- (5.00,-0.35);\draw (4.00,-0.35) -- (5.00,-0.45);\draw[black] (5.00,-0.47) -- (5.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize c};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.50,-0.75);\draw (0.00,-0.80) -- (1.50,-0.80);\draw (0.00,-0.85) -- (1.50,-0.85);\draw[black] (1.50,-0.87) -- (1.50,-0.73);\draw (1.50,-0.85) -- (3.00,-0.85);\draw (1.50,-0.75) -- (3.00,-0.75);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.80) -- (4.00,-0.80);\draw[black] (4.00,-0.87) -- (4.00,-0.73);\draw (4.00,-0.85) -- (5.00,-0.75);\draw (4.00,-0.75) -- (5.00,-0.85);\draw[black] (5.00,-0.87) -- (5.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (1.50,-1.15);\draw (0.00,-1.20) -- (1.50,-1.20);\draw (0.00,-1.25) -- (1.50,-1.25);\draw[black] (1.50,-1.27) -- (1.50,-1.13);\draw (1.50,-1.25) -- (3.00,-1.25);\draw (1.50,-1.15) -- (3.00,-1.15);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.25) -- (4.00,-1.25);\draw (3.00,-1.15) -- (4.00,-1.15);\draw[black] (4.00,-1.27) -- (4.00,-1.13);\draw (4.00,-1.25) -- (5.00,-1.15);\draw (4.00,-1.15) -- (5.00,-1.25);\draw[black] (5.00,-1.27) -- (5.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize c};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (1.00,-1.55);\draw (0.00,-1.60) -- (1.00,-1.60);\draw (0.00,-1.65) -- (1.00,-1.65);\draw[black] (1.00,-1.67) -- (1.00,-1.53);\draw (1.00,-1.60) -- (2.00,-1.60);\draw[black] (2.00,-1.67) -- (2.00,-1.53);\draw (2.00,-1.60) -- (3.00,-1.60);\draw[black] (3.00,-1.67) -- (3.00,-1.53);\draw (3.00,-1.65) -- (4.00,-1.65);\draw (3.00,-1.55) -- (4.00,-1.55);\draw[black] (4.00,-1.67) -- (4.00,-1.53);\draw (4.00,-1.65) -- (5.00,-1.55);\draw (4.00,-1.55) -- (5.00,-1.65);\draw[black] (5.00,-1.67) -- (5.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize b};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (1.00,-1.95);\draw (0.00,-2.00) -- (1.00,-2.00);\draw (0.00,-2.05) -- (1.00,-2.05);\draw[black] (1.00,-2.07) -- (1.00,-1.93);\draw (1.00,-2.00) -- (2.00,-2.00);\draw[black] (2.00,-2.07) -- (2.00,-1.93);\draw (2.00,-2.00) -- (3.00,-2.00);\draw[black] (3.00,-2.07) -- (3.00,-1.93);\draw (3.00,-2.05) -- (4.00,-2.05);\draw (3.00,-1.95) -- (4.00,-1.95);\draw[black] (4.00,-2.07) -- (4.00,-1.93);\draw (4.00,-2.05) -- (5.00,-1.95);\draw (4.00,-1.95) -- (5.00,-2.05);\draw[black] (5.00,-2.07) -- (5.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize a};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (1.00,-2.35);\draw (0.00,-2.40) -- (1.00,-2.40);\draw (0.00,-2.45) -- (1.00,-2.45);\draw[black] (1.00,-2.47) -- (1.00,-2.33);\draw (1.00,-2.40) -- (2.00,-2.40);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.45) -- (3.00,-2.45);\draw (2.00,-2.35) -- (3.00,-2.35);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.45) -- (4.00,-2.45);\draw (3.00,-2.35) -- (4.00,-2.35);\draw[black] (4.00,-2.47) -- (4.00,-2.33);\draw (4.00,-2.45) -- (5.00,-2.35);\draw (4.00,-2.35) -- (5.00,-2.45);\draw[black] (5.00,-2.47) -- (5.00,-2.33);
\node[anchor=base] () at (-0.40,-2.60) {\footnotesize b};
\draw (0,-2.87) -- (0,-2.7300);\draw (0.00,-2.75) -- (1.00,-2.75);\draw (0.00,-2.80) -- (1.00,-2.80);\draw (0.00,-2.85) -- (1.00,-2.85);\draw[black] (1.00,-2.87) -- (1.00,-2.73);\draw (1.00,-2.85) -- (2.00,-2.85);\draw (1.00,-2.75) -- (2.00,-2.75);\draw[black] (2.00,-2.87) -- (2.00,-2.73);\draw (2.00,-2.80) -- (3.00,-2.80);\draw[black] (3.00,-2.87) -- (3.00,-2.73);\draw (3.00,-2.85) -- (4.00,-2.85);\draw (3.00,-2.75) -- (4.00,-2.75);\draw[black] (4.00,-2.87) -- (4.00,-2.73);\draw (4.00,-2.85) -- (5.00,-2.75);\draw (4.00,-2.75) -- (5.00,-2.85);\draw[black] (5.00,-2.87) -- (5.00,-2.73);
\node[anchor=base] () at (-0.40,-3.00) {\footnotesize b};
\draw (0,-3.27) -- (0,-3.1300);\draw (0.00,-3.15) -- (1.00,-3.15);\draw (0.00,-3.20) -- (1.00,-3.20);\draw (0.00,-3.25) -- (1.00,-3.25);\draw[black] (1.00,-3.27) -- (1.00,-3.13);\draw (1.00,-3.25) -- (2.00,-3.25);\draw (1.00,-3.15) -- (2.00,-3.15);\draw[black] (2.00,-3.27) -- (2.00,-3.13);\draw (2.00,-3.25) -- (3.00,-3.25);\draw (2.00,-3.15) -- (3.00,-3.15);\draw[black] (3.00,-3.27) -- (3.00,-3.13);\draw (3.00,-3.25) -- (4.00,-3.25);\draw (3.00,-3.15) -- (4.00,-3.15);\draw[black] (4.00,-3.27) -- (4.00,-3.13);\draw (4.00,-3.25) -- (5.00,-3.15);\draw (4.00,-3.15) -- (5.00,-3.25);\draw[black] (5.00,-3.27) -- (5.00,-3.13);
\node[anchor=base] () at (-0.40,-3.40) {\footnotesize c};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (0.67,-3.55);\draw (0.00,-3.60) -- (0.67,-3.60);\draw (0.00,-3.65) -- (0.67,-3.65);\draw[black] (0.67,-3.67) -- (0.67,-3.53);\draw (0.67,-3.60) -- (1.33,-3.60);\draw[black] (1.33,-3.67) -- (1.33,-3.53);\draw (1.33,-3.60) -- (2.00,-3.60);\draw[black] (2.00,-3.67) -- (2.00,-3.53);\draw (2.00,-3.65) -- (3.00,-3.65);\draw (2.00,-3.55) -- (3.00,-3.55);\draw[black] (3.00,-3.67) -- (3.00,-3.53);\draw (3.00,-3.65) -- (4.00,-3.65);\draw (3.00,-3.55) -- (4.00,-3.55);\draw[black] (4.00,-3.67) -- (4.00,-3.53);\draw (4.00,-3.65) -- (5.00,-3.55);\draw (4.00,-3.55) -- (5.00,-3.65);\draw[black] (5.00,-3.67) -- (5.00,-3.53);
\node[anchor=base] () at (-0.40,-3.80) {\footnotesize b};
\draw (0,-4.07) -- (0,-3.9300);\draw (0.00,-3.95) -- (0.67,-3.95);\draw (0.00,-4.00) -- (0.67,-4.00);\draw (0.00,-4.05) -- (0.67,-4.05);\draw[black] (0.67,-4.07) -- (0.67,-3.93);\draw (0.67,-4.00) -- (1.33,-4.00);\draw[black] (1.33,-4.07) -- (1.33,-3.93);\draw (1.33,-4.00) -- (2.00,-4.00);\draw[black] (2.00,-4.07) -- (2.00,-3.93);\draw (2.00,-4.05) -- (3.00,-4.05);\draw (2.00,-3.95) -- (3.00,-3.95);\draw[black] (3.00,-4.07) -- (3.00,-3.93);\draw (3.00,-4.05) -- (4.00,-4.05);\draw (3.00,-3.95) -- (4.00,-3.95);\draw[black] (4.00,-4.07) -- (4.00,-3.93);\draw (4.00,-4.05) -- (5.00,-3.95);\draw (4.00,-3.95) -- (5.00,-4.05);\draw[black] (5.00,-4.07) -- (5.00,-3.93);
\node[anchor=base] () at (-0.40,-4.20) {\footnotesize b};
\draw (0,-4.47) -- (0,-4.3300);\draw (0.00,-4.35) -- (0.67,-4.35);\draw (0.00,-4.40) -- (0.67,-4.40);\draw (0.00,-4.45) -- (0.67,-4.45);\draw[black] (0.67,-4.47) -- (0.67,-4.33);\draw (0.67,-4.40) -- (1.33,-4.40);\draw[black] (1.33,-4.47) -- (1.33,-4.33);\draw (1.33,-4.40) -- (2.00,-4.40);\draw[black] (2.00,-4.47) -- (2.00,-4.33);\draw (2.00,-4.45) -- (3.00,-4.45);\draw (2.00,-4.35) -- (3.00,-4.35);\draw[black] (3.00,-4.47) -- (3.00,-4.33);\draw (3.00,-4.45) -- (4.00,-4.45);\draw (3.00,-4.35) -- (4.00,-4.35);\draw[black] (4.00,-4.47) -- (4.00,-4.33);\draw (4.00,-4.45) -- (5.00,-4.35);\draw (4.00,-4.35) -- (5.00,-4.45);\draw[black] (5.00,-4.47) -- (5.00,-4.33);
\node[anchor=base] () at (-0.40,-4.60) {\footnotesize c};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (1.00,-4.75);\draw (0.00,-4.80) -- (1.00,-4.80);\draw (0.00,-4.85) -- (1.00,-4.85);\draw[black] (1.00,-4.87) -- (1.00,-4.73);\draw (1.00,-4.85) -- (2.00,-4.85);\draw (1.00,-4.75) -- (2.00,-4.75);\draw[black] (2.00,-4.87) -- (2.00,-4.73);\draw (2.00,-4.85) -- (3.00,-4.85);\draw (2.00,-4.75) -- (3.00,-4.75);\draw[black] (3.00,-4.87) -- (3.00,-4.73);\draw (3.00,-4.85) -- (4.00,-4.85);\draw (3.00,-4.75) -- (4.00,-4.75);\draw[black] (4.00,-4.87) -- (4.00,-4.73);\draw (4.00,-4.85) -- (5.00,-4.75);\draw (4.00,-4.75) -- (5.00,-4.85);\draw[black] (5.00,-4.87) -- (5.00,-4.73);
\node[anchor=base] () at (-0.40,-5.00) {\footnotesize b};
\draw (0,-5.27) -- (0,-5.1300);\draw (0.00,-5.15) -- (1.00,-5.15);\draw (0.00,-5.20) -- (1.00,-5.20);\draw (0.00,-5.25) -- (1.00,-5.25);\draw[black] (1.00,-5.27) -- (1.00,-5.13);\draw (1.00,-5.20) -- (2.00,-5.20);\draw[black] (2.00,-5.27) -- (2.00,-5.13);\draw (2.00,-5.25) -- (3.00,-5.25);\draw (2.00,-5.15) -- (3.00,-5.15);\draw[black] (3.00,-5.27) -- (3.00,-5.13);\draw (3.00,-5.25) -- (4.00,-5.25);\draw (3.00,-5.15) -- (4.00,-5.15);\draw[black] (4.00,-5.27) -- (4.00,-5.13);\draw (4.00,-5.25) -- (5.00,-5.15);\draw (4.00,-5.15) -- (5.00,-5.25);\draw[black] (5.00,-5.27) -- (5.00,-5.13);
\node[anchor=base] () at (-0.40,-5.40) {\footnotesize c};
\draw (0,-5.67) -- (0,-5.5300);\draw (0.00,-5.55) -- (1.00,-5.55);\draw (0.00,-5.60) -- (1.00,-5.60);\draw (0.00,-5.65) -- (1.00,-5.65);\draw[black] (1.00,-5.67) -- (1.00,-5.53);\draw (1.00,-5.60) -- (2.00,-5.60);\draw[black] (2.00,-5.67) -- (2.00,-5.53);\draw (2.00,-5.65) -- (3.00,-5.65);\draw (2.00,-5.55) -- (3.00,-5.55);\draw[black] (3.00,-5.67) -- (3.00,-5.53);\draw (3.00,-5.65) -- (4.00,-5.65);\draw (3.00,-5.55) -- (4.00,-5.55);\draw[black] (4.00,-5.67) -- (4.00,-5.53);\draw (4.00,-5.65) -- (5.00,-5.55);\draw (4.00,-5.55) -- (5.00,-5.65);\draw[black] (5.00,-5.67) -- (5.00,-5.53);
\node[anchor=base] () at (-0.40,-5.80) {\footnotesize a};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (1.00,-5.95);\draw (0.00,-6.00) -- (1.00,-6.00);\draw (0.00,-6.05) -- (1.00,-6.05);\draw[black] (1.00,-6.07) -- (1.00,-5.93);\draw (1.00,-6.00) -- (2.00,-6.00);\draw[black] (2.00,-6.07) -- (2.00,-5.93);\draw (2.00,-6.00) -- (3.00,-6.00);\draw[black] (3.00,-6.07) -- (3.00,-5.93);\draw (3.00,-6.05) -- (4.00,-6.05);\draw (3.00,-5.95) -- (4.00,-5.95);\draw[black] (4.00,-6.07) -- (4.00,-5.93);\draw (4.00,-6.05) -- (5.00,-5.95);\draw (4.00,-5.95) -- (5.00,-6.05);\draw[black] (5.00,-6.07) -- (5.00,-5.93);
\node[anchor=base] () at (-0.40,-6.20) {\footnotesize b};
\draw (0,-6.47) -- (0,-6.3300);\draw (0.00,-6.35) -- (1.00,-6.35);\draw (0.00,-6.40) -- (1.00,-6.40);\draw (0.00,-6.45) -- (1.00,-6.45);\draw[black] (1.00,-6.47) -- (1.00,-6.33);\draw (1.00,-6.40) -- (2.00,-6.40);\draw[black] (2.00,-6.47) -- (2.00,-6.33);\draw (2.00,-6.40) -- (3.00,-6.40);\draw[black] (3.00,-6.47) -- (3.00,-6.33);\draw (3.00,-6.45) -- (4.00,-6.45);\draw (3.00,-6.35) -- (4.00,-6.35);\draw[black] (4.00,-6.47) -- (4.00,-6.33);\draw (4.00,-6.45) -- (5.00,-6.35);\draw (4.00,-6.35) -- (5.00,-6.45);\draw[black] (5.00,-6.47) -- (5.00,-6.33);
\node[anchor=base] () at (-0.40,-6.60) {\footnotesize c};
\draw (0,-6.87) -- (0,-6.7300);\draw (0.00,-6.75) -- (1.50,-6.75);\draw (0.00,-6.80) -- (1.50,-6.80);\draw (0.00,-6.85) -- (1.50,-6.85);\draw[black] (1.50,-6.87) -- (1.50,-6.73);\draw (1.50,-6.85) -- (3.00,-6.85);\draw (1.50,-6.75) -- (3.00,-6.75);\draw[black] (3.00,-6.87) -- (3.00,-6.73);\draw (3.00,-6.85) -- (4.00,-6.85);\draw (3.00,-6.75) -- (4.00,-6.75);\draw[black] (4.00,-6.87) -- (4.00,-6.73);\draw (4.00,-6.85) -- (5.00,-6.75);\draw (4.00,-6.75) -- (5.00,-6.85);\draw[black] (5.00,-6.87) -- (5.00,-6.73);
\node[anchor=base] () at (-0.40,-7.00) {\footnotesize b};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (1.50,-7.15);\draw (0.00,-7.20) -- (1.50,-7.20);\draw (0.00,-7.25) -- (1.50,-7.25);\draw[black] (1.50,-7.27) -- (1.50,-7.13);\draw (1.50,-7.20) -- (3.00,-7.20);\draw[black] (3.00,-7.27) -- (3.00,-7.13);\draw (3.00,-7.25) -- (4.00,-7.25);\draw (3.00,-7.15) -- (4.00,-7.15);\draw[black] (4.00,-7.27) -- (4.00,-7.13);\draw (4.00,-7.25) -- (5.00,-7.15);\draw (4.00,-7.15) -- (5.00,-7.25);\draw[black] (5.00,-7.27) -- (5.00,-7.13);
\node[anchor=base] () at (-0.40,-7.40) {\footnotesize b};
\draw (0,-7.67) -- (0,-7.5300);\draw (0.00,-7.55) -- (1.50,-7.55);\draw (0.00,-7.60) -- (1.50,-7.60);\draw (0.00,-7.65) -- (1.50,-7.65);\draw[black] (1.50,-7.67) -- (1.50,-7.53);\draw (1.50,-7.65) -- (3.00,-7.65);\draw (1.50,-7.55) -- (3.00,-7.55);\draw[black] (3.00,-7.67) -- (3.00,-7.53);\draw (3.00,-7.60) -- (4.00,-7.60);\draw[black] (4.00,-7.67) -- (4.00,-7.53);\draw (4.00,-7.65) -- (5.00,-7.55);\draw (4.00,-7.55) -- (5.00,-7.65);\draw[black] (5.00,-7.67) -- (5.00,-7.53);
\node[anchor=base] () at (-0.40,-7.80) {\footnotesize c};
\draw (0,-8.07) -- (0,-7.9300);\draw (0.00,-7.95) -- (1.00,-7.95);\draw (0.00,-8.00) -- (1.00,-8.00);\draw (0.00,-8.05) -- (1.00,-8.05);\draw[black] (1.00,-8.07) -- (1.00,-7.93);\draw (1.00,-8.00) -- (2.00,-8.00);\draw[black] (2.00,-8.07) -- (2.00,-7.93);\draw (2.00,-8.00) -- (3.00,-8.00);\draw[black] (3.00,-8.07) -- (3.00,-7.93);\draw (3.00,-8.00) -- (4.00,-8.00);\draw[black] (4.00,-8.07) -- (4.00,-7.93);\draw (4.00,-8.05) -- (5.00,-7.95);\draw (4.00,-7.95) -- (5.00,-8.05);\draw[black] (5.00,-8.07) -- (5.00,-7.93);
\node[anchor=base] () at (-0.40,-8.20) {\footnotesize a};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (1.00,-8.35);\draw (0.00,-8.40) -- (1.00,-8.40);\draw (0.00,-8.45) -- (1.00,-8.45);\draw[black] (1.00,-8.47) -- (1.00,-8.33);\draw (1.00,-8.40) -- (2.00,-8.40);\draw[black] (2.00,-8.47) -- (2.00,-8.33);\draw (2.00,-8.45) -- (3.00,-8.45);\draw (2.00,-8.35) -- (3.00,-8.35);\draw[black] (3.00,-8.47) -- (3.00,-8.33);\draw (3.00,-8.40) -- (4.00,-8.40);\draw[black] (4.00,-8.47) -- (4.00,-8.33);\draw (4.00,-8.45) -- (5.00,-8.35);\draw (4.00,-8.35) -- (5.00,-8.45);\draw[black] (5.00,-8.47) -- (5.00,-8.33);
\node[anchor=base] () at (-0.40,-8.60) {\footnotesize b};
\draw (0,-8.87) -- (0,-8.7300);\draw (0.00,-8.75) -- (1.00,-8.75);\draw (0.00,-8.80) -- (1.00,-8.80);\draw (0.00,-8.85) -- (1.00,-8.85);\draw[black] (1.00,-8.87) -- (1.00,-8.73);\draw (1.00,-8.85) -- (2.00,-8.85);\draw (1.00,-8.75) -- (2.00,-8.75);\draw[black] (2.00,-8.87) -- (2.00,-8.73);\draw (2.00,-8.80) -- (3.00,-8.80);\draw[black] (3.00,-8.87) -- (3.00,-8.73);\draw (3.00,-8.80) -- (4.00,-8.80);\draw[black] (4.00,-8.87) -- (4.00,-8.73);\draw (4.00,-8.85) -- (5.00,-8.75);\draw (4.00,-8.75) -- (5.00,-8.85);\draw[black] (5.00,-8.87) -- (5.00,-8.73);
\node[anchor=base] () at (-0.40,-9.00) {\footnotesize b};
\draw (0,-9.27) -- (0,-9.1300);\draw (0.00,-9.15) -- (1.00,-9.15);\draw (0.00,-9.20) -- (1.00,-9.20);\draw (0.00,-9.25) -- (1.00,-9.25);\draw[black] (1.00,-9.27) -- (1.00,-9.13);\draw (1.00,-9.25) -- (2.00,-9.25);\draw (1.00,-9.15) -- (2.00,-9.15);\draw[black] (2.00,-9.27) -- (2.00,-9.13);\draw (2.00,-9.25) -- (3.00,-9.25);\draw (2.00,-9.15) -- (3.00,-9.15);\draw[black] (3.00,-9.27) -- (3.00,-9.13);\draw (3.00,-9.20) -- (4.00,-9.20);\draw[black] (4.00,-9.27) -- (4.00,-9.13);\draw (4.00,-9.25) -- (5.00,-9.15);\draw (4.00,-9.15) -- (5.00,-9.25);\draw[black] (5.00,-9.27) -- (5.00,-9.13);
\node[anchor=base] () at (-0.40,-9.40) {\footnotesize a};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (1.00,-9.55);\draw (0.00,-9.60) -- (1.00,-9.60);\draw (0.00,-9.65) -- (1.00,-9.65);\draw[black] (1.00,-9.67) -- (1.00,-9.53);\draw (1.00,-9.65) -- (2.00,-9.65);\draw (1.00,-9.55) -- (2.00,-9.55);\draw[black] (2.00,-9.67) -- (2.00,-9.53);\draw (2.00,-9.65) -- (3.00,-9.65);\draw (2.00,-9.55) -- (3.00,-9.55);\draw[black] (3.00,-9.67) -- (3.00,-9.53);\draw (3.00,-9.60) -- (4.00,-9.60);\draw[black] (4.00,-9.67) -- (4.00,-9.53);\draw (4.00,-9.65) -- (5.00,-9.55);\draw (4.00,-9.55) -- (5.00,-9.65);\draw[black] (5.00,-9.67) -- (5.00,-9.53);
\node[anchor=base] () at (-0.40,-9.80) {\footnotesize c};
\draw (0,-10.07) -- (0,-9.9300);\draw (0.00,-9.95) -- (0.67,-9.95);\draw (0.00,-10.00) -- (0.67,-10.00);\draw (0.00,-10.05) -- (0.67,-10.05);\draw[black] (0.67,-10.07) -- (0.67,-9.93);\draw (0.67,-10.00) -- (1.33,-10.00);\draw[black] (1.33,-10.07) -- (1.33,-9.93);\draw (1.33,-10.00) -- (2.00,-10.00);\draw[black] (2.00,-10.07) -- (2.00,-9.93);\draw (2.00,-10.05) -- (3.00,-10.05);\draw (2.00,-9.95) -- (3.00,-9.95);\draw[black] (3.00,-10.07) -- (3.00,-9.93);\draw (3.00,-10.00) -- (4.00,-10.00);\draw[black] (4.00,-10.07) -- (4.00,-9.93);\draw (4.00,-10.05) -- (5.00,-9.95);\draw (4.00,-9.95) -- (5.00,-10.05);\draw[black] (5.00,-10.07) -- (5.00,-9.93);
\node[anchor=base] () at (-0.40,-10.20) {\footnotesize b};
\draw (0,-10.47) -- (0,-10.3300);\draw (0.00,-10.35) -- (0.67,-10.35);\draw (0.00,-10.40) -- (0.67,-10.40);\draw (0.00,-10.45) -- (0.67,-10.45);\draw[black] (0.67,-10.47) -- (0.67,-10.33);\draw (0.67,-10.40) -- (1.33,-10.40);\draw[black] (1.33,-10.47) -- (1.33,-10.33);\draw (1.33,-10.40) -- (2.00,-10.40);\draw[black] (2.00,-10.47) -- (2.00,-10.33);\draw (2.00,-10.45) -- (3.00,-10.45);\draw (2.00,-10.35) -- (3.00,-10.35);\draw[black] (3.00,-10.47) -- (3.00,-10.33);\draw (3.00,-10.40) -- (4.00,-10.40);\draw[black] (4.00,-10.47) -- (4.00,-10.33);\draw (4.00,-10.45) -- (5.00,-10.35);\draw (4.00,-10.35) -- (5.00,-10.45);\draw[black] (5.00,-10.47) -- (5.00,-10.33);
\node[anchor=base] () at (-0.40,-10.60) {\footnotesize b};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (0.67,-10.75);\draw (0.00,-10.80) -- (0.67,-10.80);\draw (0.00,-10.85) -- (0.67,-10.85);\draw[black] (0.67,-10.87) -- (0.67,-10.73);\draw (0.67,-10.80) -- (1.33,-10.80);\draw[black] (1.33,-10.87) -- (1.33,-10.73);\draw (1.33,-10.80) -- (2.00,-10.80);\draw[black] (2.00,-10.87) -- (2.00,-10.73);\draw (2.00,-10.85) -- (3.00,-10.85);\draw (2.00,-10.75) -- (3.00,-10.75);\draw[black] (3.00,-10.87) -- (3.00,-10.73);\draw (3.00,-10.80) -- (4.00,-10.80);\draw[black] (4.00,-10.87) -- (4.00,-10.73);\draw (4.00,-10.85) -- (5.00,-10.75);\draw (4.00,-10.75) -- (5.00,-10.85);\draw[black] (5.00,-10.87) -- (5.00,-10.73);
\node[anchor=base] () at (-0.40,-11.00) {\footnotesize c};
\draw (0,-11.27) -- (0,-11.1300);\draw (0.00,-11.15) -- (1.00,-11.15);\draw (0.00,-11.20) -- (1.00,-11.20);\draw (0.00,-11.25) -- (1.00,-11.25);\draw[black] (1.00,-11.27) -- (1.00,-11.13);\draw (1.00,-11.25) -- (2.00,-11.25);\draw (1.00,-11.15) -- (2.00,-11.15);\draw[black] (2.00,-11.27) -- (2.00,-11.13);\draw (2.00,-11.25) -- (3.00,-11.25);\draw (2.00,-11.15) -- (3.00,-11.15);\draw[black] (3.00,-11.27) -- (3.00,-11.13);\draw (3.00,-11.20) -- (4.00,-11.20);\draw[black] (4.00,-11.27) -- (4.00,-11.13);\draw (4.00,-11.25) -- (5.00,-11.15);\draw (4.00,-11.15) -- (5.00,-11.25);\draw[black] (5.00,-11.27) -- (5.00,-11.13);
\node[anchor=base] () at (-0.40,-11.40) {\footnotesize b};
\draw (0,-11.67) -- (0,-11.5300);\draw (0.00,-11.55) -- (1.00,-11.55);\draw (0.00,-11.60) -- (1.00,-11.60);\draw (0.00,-11.65) -- (1.00,-11.65);\draw[black] (1.00,-11.67) -- (1.00,-11.53);\draw (1.00,-11.60) -- (2.00,-11.60);\draw[black] (2.00,-11.67) -- (2.00,-11.53);\draw (2.00,-11.65) -- (3.00,-11.65);\draw (2.00,-11.55) -- (3.00,-11.55);\draw[black] (3.00,-11.67) -- (3.00,-11.53);\draw (3.00,-11.60) -- (4.00,-11.60);\draw[black] (4.00,-11.67) -- (4.00,-11.53);\draw (4.00,-11.65) -- (5.00,-11.55);\draw (4.00,-11.55) -- (5.00,-11.65);\draw[black] (5.00,-11.67) -- (5.00,-11.53);
\node[anchor=base] () at (-0.40,-11.80) {\footnotesize c};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (1.00,-11.95);\draw (0.00,-12.00) -- (1.00,-12.00);\draw (0.00,-12.05) -- (1.00,-12.05);\draw[black] (1.00,-12.07) -- (1.00,-11.93);\draw (1.00,-12.00) -- (2.00,-12.00);\draw[black] (2.00,-12.07) -- (2.00,-11.93);\draw (2.00,-12.05) -- (3.00,-12.05);\draw (2.00,-11.95) -- (3.00,-11.95);\draw[black] (3.00,-12.07) -- (3.00,-11.93);\draw (3.00,-12.00) -- (4.00,-12.00);\draw[black] (4.00,-12.07) -- (4.00,-11.93);\draw (4.00,-12.05) -- (5.00,-11.95);\draw (4.00,-11.95) -- (5.00,-12.05);\draw[black] (5.00,-12.07) -- (5.00,-11.93);
\node[anchor=base] () at (-0.40,-12.20) {\footnotesize b};
\draw (0,-12.47) -- (0,-12.3300);\draw (0.00,-12.35) -- (1.00,-12.35);\draw (0.00,-12.40) -- (1.00,-12.40);\draw (0.00,-12.45) -- (1.00,-12.45);\draw[black] (1.00,-12.47) -- (1.00,-12.33);\draw (1.00,-12.45) -- (2.00,-12.45);\draw (1.00,-12.35) -- (2.00,-12.35);\draw[black] (2.00,-12.47) -- (2.00,-12.33);\draw (2.00,-12.40) -- (3.00,-12.40);\draw[black] (3.00,-12.47) -- (3.00,-12.33);\draw (3.00,-12.40) -- (4.00,-12.40);\draw[black] (4.00,-12.47) -- (4.00,-12.33);\draw (4.00,-12.45) -- (5.00,-12.35);\draw (4.00,-12.35) -- (5.00,-12.45);\draw[black] (5.00,-12.47) -- (5.00,-12.33);
\node[anchor=base] () at (-0.40,-12.60) {\footnotesize a};
\draw (0,-12.87) -- (0,-12.7300);\draw (0.00,-12.75) -- (1.00,-12.75);\draw (0.00,-12.80) -- (1.00,-12.80);\draw (0.00,-12.85) -- (1.00,-12.85);\draw[black] (1.00,-12.87) -- (1.00,-12.73);\draw (1.00,-12.85) -- (2.00,-12.85);\draw (1.00,-12.75) -- (2.00,-12.75);\draw[black] (2.00,-12.87) -- (2.00,-12.73);\draw (2.00,-12.80) -- (3.00,-12.80);\draw[black] (3.00,-12.87) -- (3.00,-12.73);\draw (3.00,-12.80) -- (4.00,-12.80);\draw[black] (4.00,-12.87) -- (4.00,-12.73);\draw (4.00,-12.85) -- (5.00,-12.75);\draw (4.00,-12.75) -- (5.00,-12.85);\draw[black] (5.00,-12.87) -- (5.00,-12.73);
\node[anchor=base] () at (-0.40,-13.00) {\footnotesize b};
\draw (0,-13.27) -- (0,-13.1300);\draw (0.00,-13.15) -- (1.00,-13.15);\draw (0.00,-13.20) -- (1.00,-13.20);\draw (0.00,-13.25) -- (1.00,-13.25);\draw[black] (1.00,-13.27) -- (1.00,-13.13);\draw (1.00,-13.25) -- (2.00,-13.25);\draw (1.00,-13.15) -- (2.00,-13.15);\draw[black] (2.00,-13.27) -- (2.00,-13.13);\draw (2.00,-13.25) -- (3.00,-13.25);\draw (2.00,-13.15) -- (3.00,-13.15);\draw[black] (3.00,-13.27) -- (3.00,-13.13);\draw (3.00,-13.20) -- (4.00,-13.20);\draw[black] (4.00,-13.27) -- (4.00,-13.13);\draw (4.00,-13.25) -- (5.00,-13.15);\draw (4.00,-13.15) -- (5.00,-13.25);\draw[black] (5.00,-13.27) -- (5.00,-13.13);
\node[anchor=base] () at (-0.40,-13.40) {\footnotesize b};
\draw (0,-13.67) -- (0,-13.5300);\draw (0.00,-13.55) -- (1.00,-13.55);\draw (0.00,-13.60) -- (1.00,-13.60);\draw (0.00,-13.65) -- (1.00,-13.65);\draw[black] (1.00,-13.67) -- (1.00,-13.53);\draw (1.00,-13.60) -- (2.00,-13.60);\draw[black] (2.00,-13.67) -- (2.00,-13.53);\draw (2.00,-13.65) -- (3.00,-13.65);\draw (2.00,-13.55) -- (3.00,-13.55);\draw[black] (3.00,-13.67) -- (3.00,-13.53);\draw (3.00,-13.60) -- (4.00,-13.60);\draw[black] (4.00,-13.67) -- (4.00,-13.53);\draw (4.00,-13.65) -- (5.00,-13.55);\draw (4.00,-13.55) -- (5.00,-13.65);\draw[black] (5.00,-13.67) -- (5.00,-13.53);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 0};
\node () at (2.4,0.4) {\footnotesize 1};
\node () at (3.4,0.4) {\footnotesize 1};
\node () at (4.4,0.4) {\footnotesize 3};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.00) -- (2.00,-0.00);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.05) -- (3.00,-0.05);\draw (2.00,0.05) -- (3.00,0.05);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.05) -- (4.00,-0.05);\draw (3.00,0.05) -- (4.00,0.05);\draw[black] (4.00,-0.07) -- (4.00,0.07);\draw (4.00,-0.05) -- (5.00,0.05);\draw (4.00,0.05) -- (5.00,-0.05);\draw[black] (5.00,-0.07) -- (5.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize a};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.00,-0.35);\draw (0.00,-0.40) -- (1.00,-0.40);\draw (0.00,-0.45) -- (1.00,-0.45);\draw[black] (1.00,-0.47) -- (1.00,-0.33);\draw (1.00,-0.40) -- (2.00,-0.40);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.40) -- (3.00,-0.40);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.45) -- (4.00,-0.45);\draw (3.00,-0.35) -- (4.00,-0.35);\draw[black] (4.00,-0.47) -- (4.00,-0.33);\draw (4.00,-0.45) -- (5.00,-0.35);\draw (4.00,-0.35) -- (5.00,-0.45);\draw[black] (5.00,-0.47) -- (5.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize c};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.50,-0.75);\draw (0.00,-0.80) -- (1.50,-0.80);\draw (0.00,-0.85) -- (1.50,-0.85);\draw[black] (1.50,-0.87) -- (1.50,-0.73);\draw (1.50,-0.85) -- (3.00,-0.85);\draw (1.50,-0.75) -- (3.00,-0.75);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.85) -- (4.00,-0.85);\draw (3.00,-0.75) -- (4.00,-0.75);\draw[black] (4.00,-0.87) -- (4.00,-0.73);\draw (4.00,-0.85) -- (5.00,-0.75);\draw (4.00,-0.75) -- (5.00,-0.85);\draw[black] (5.00,-0.87) -- (5.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (1.50,-1.15);\draw (0.00,-1.20) -- (1.50,-1.20);\draw (0.00,-1.25) -- (1.50,-1.25);\draw[black] (1.50,-1.27) -- (1.50,-1.13);\draw (1.50,-1.20) -- (3.00,-1.20);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.25) -- (4.00,-1.25);\draw (3.00,-1.15) -- (4.00,-1.15);\draw[black] (4.00,-1.27) -- (4.00,-1.13);\draw (4.00,-1.25) -- (5.00,-1.15);\draw (4.00,-1.15) -- (5.00,-1.25);\draw[black] (5.00,-1.27) -- (5.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize c};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (1.50,-1.55);\draw (0.00,-1.60) -- (1.50,-1.60);\draw (0.00,-1.65) -- (1.50,-1.65);\draw[black] (1.50,-1.67) -- (1.50,-1.53);\draw (1.50,-1.60) -- (3.00,-1.60);\draw[black] (3.00,-1.67) -- (3.00,-1.53);\draw (3.00,-1.65) -- (4.00,-1.65);\draw (3.00,-1.55) -- (4.00,-1.55);\draw[black] (4.00,-1.67) -- (4.00,-1.53);\draw (4.00,-1.65) -- (5.00,-1.55);\draw (4.00,-1.55) -- (5.00,-1.65);\draw[black] (5.00,-1.67) -- (5.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize b};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (1.50,-1.95);\draw (0.00,-2.00) -- (1.50,-2.00);\draw (0.00,-2.05) -- (1.50,-2.05);\draw[black] (1.50,-2.07) -- (1.50,-1.93);\draw (1.50,-2.05) -- (3.00,-2.05);\draw (1.50,-1.95) -- (3.00,-1.95);\draw[black] (3.00,-2.07) -- (3.00,-1.93);\draw (3.00,-2.00) -- (4.00,-2.00);\draw[black] (4.00,-2.07) -- (4.00,-1.93);\draw (4.00,-2.05) -- (5.00,-1.95);\draw (4.00,-1.95) -- (5.00,-2.05);\draw[black] (5.00,-2.07) -- (5.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize a};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (1.50,-2.35);\draw (0.00,-2.40) -- (1.50,-2.40);\draw (0.00,-2.45) -- (1.50,-2.45);\draw[black] (1.50,-2.47) -- (1.50,-2.33);\draw (1.50,-2.45) -- (3.00,-2.45);\draw (1.50,-2.35) -- (3.00,-2.35);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.40) -- (4.00,-2.40);\draw[black] (4.00,-2.47) -- (4.00,-2.33);\draw (4.00,-2.45) -- (5.00,-2.35);\draw (4.00,-2.35) -- (5.00,-2.45);\draw[black] (5.00,-2.47) -- (5.00,-2.33);
\node[anchor=base] () at (-0.40,-2.60) {\footnotesize b};
\draw (0,-2.87) -- (0,-2.7300);\draw (0.00,-2.75) -- (1.50,-2.75);\draw (0.00,-2.80) -- (1.50,-2.80);\draw (0.00,-2.85) -- (1.50,-2.85);\draw[black] (1.50,-2.87) -- (1.50,-2.73);\draw (1.50,-2.85) -- (3.00,-2.85);\draw (1.50,-2.75) -- (3.00,-2.75);\draw[black] (3.00,-2.87) -- (3.00,-2.73);\draw (3.00,-2.85) -- (4.00,-2.85);\draw (3.00,-2.75) -- (4.00,-2.75);\draw[black] (4.00,-2.87) -- (4.00,-2.73);\draw (4.00,-2.85) -- (5.00,-2.75);\draw (4.00,-2.75) -- (5.00,-2.85);\draw[black] (5.00,-2.87) -- (5.00,-2.73);
\node[anchor=base] () at (-0.40,-3.00) {\footnotesize b};
\draw (0,-3.27) -- (0,-3.1300);\draw (0.00,-3.15) -- (1.50,-3.15);\draw (0.00,-3.20) -- (1.50,-3.20);\draw (0.00,-3.25) -- (1.50,-3.25);\draw[black] (1.50,-3.27) -- (1.50,-3.13);\draw (1.50,-3.20) -- (3.00,-3.20);\draw[black] (3.00,-3.27) -- (3.00,-3.13);\draw (3.00,-3.25) -- (4.00,-3.25);\draw (3.00,-3.15) -- (4.00,-3.15);\draw[black] (4.00,-3.27) -- (4.00,-3.13);\draw (4.00,-3.25) -- (5.00,-3.15);\draw (4.00,-3.15) -- (5.00,-3.25);\draw[black] (5.00,-3.27) -- (5.00,-3.13);
\node[anchor=base] () at (-0.40,-3.40) {\footnotesize c};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (1.50,-3.55);\draw (0.00,-3.60) -- (1.50,-3.60);\draw (0.00,-3.65) -- (1.50,-3.65);\draw[black] (1.50,-3.67) -- (1.50,-3.53);\draw (1.50,-3.60) -- (3.00,-3.60);\draw[black] (3.00,-3.67) -- (3.00,-3.53);\draw (3.00,-3.65) -- (4.00,-3.65);\draw (3.00,-3.55) -- (4.00,-3.55);\draw[black] (4.00,-3.67) -- (4.00,-3.53);\draw (4.00,-3.65) -- (5.00,-3.55);\draw (4.00,-3.55) -- (5.00,-3.65);\draw[black] (5.00,-3.67) -- (5.00,-3.53);
\node[anchor=base] () at (-0.40,-3.80) {\footnotesize b};
\draw (0,-4.07) -- (0,-3.9300);\draw (0.00,-3.95) -- (1.50,-3.95);\draw (0.00,-4.00) -- (1.50,-4.00);\draw (0.00,-4.05) -- (1.50,-4.05);\draw[black] (1.50,-4.07) -- (1.50,-3.93);\draw (1.50,-4.05) -- (3.00,-4.05);\draw (1.50,-3.95) -- (3.00,-3.95);\draw[black] (3.00,-4.07) -- (3.00,-3.93);\draw (3.00,-4.00) -- (4.00,-4.00);\draw[black] (4.00,-4.07) -- (4.00,-3.93);\draw (4.00,-4.05) -- (5.00,-3.95);\draw (4.00,-3.95) -- (5.00,-4.05);\draw[black] (5.00,-4.07) -- (5.00,-3.93);
\node[anchor=base] () at (-0.40,-4.20) {\footnotesize b};
\draw (0,-4.47) -- (0,-4.3300);\draw (0.00,-4.35) -- (1.50,-4.35);\draw (0.00,-4.40) -- (1.50,-4.40);\draw (0.00,-4.45) -- (1.50,-4.45);\draw[black] (1.50,-4.47) -- (1.50,-4.33);\draw (1.50,-4.45) -- (3.00,-4.45);\draw (1.50,-4.35) -- (3.00,-4.35);\draw[black] (3.00,-4.47) -- (3.00,-4.33);\draw (3.00,-4.45) -- (4.00,-4.45);\draw (3.00,-4.35) -- (4.00,-4.35);\draw[black] (4.00,-4.47) -- (4.00,-4.33);\draw (4.00,-4.45) -- (5.00,-4.35);\draw (4.00,-4.35) -- (5.00,-4.45);\draw[black] (5.00,-4.47) -- (5.00,-4.33);
\node[anchor=base] () at (-0.40,-4.60) {\footnotesize c};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (1.00,-4.75);\draw (0.00,-4.80) -- (1.00,-4.80);\draw (0.00,-4.85) -- (1.00,-4.85);\draw[black] (1.00,-4.87) -- (1.00,-4.73);\draw (1.00,-4.80) -- (2.00,-4.80);\draw[black] (2.00,-4.87) -- (2.00,-4.73);\draw (2.00,-4.80) -- (3.00,-4.80);\draw[black] (3.00,-4.87) -- (3.00,-4.73);\draw (3.00,-4.85) -- (4.00,-4.85);\draw (3.00,-4.75) -- (4.00,-4.75);\draw[black] (4.00,-4.87) -- (4.00,-4.73);\draw (4.00,-4.85) -- (5.00,-4.75);\draw (4.00,-4.75) -- (5.00,-4.85);\draw[black] (5.00,-4.87) -- (5.00,-4.73);
\node[anchor=base] () at (-0.40,-5.00) {\footnotesize b};
\draw (0,-5.27) -- (0,-5.1300);\draw (0.00,-5.15) -- (1.00,-5.15);\draw (0.00,-5.20) -- (1.00,-5.20);\draw (0.00,-5.25) -- (1.00,-5.25);\draw[black] (1.00,-5.27) -- (1.00,-5.13);\draw (1.00,-5.20) -- (2.00,-5.20);\draw[black] (2.00,-5.27) -- (2.00,-5.13);\draw (2.00,-5.20) -- (3.00,-5.20);\draw[black] (3.00,-5.27) -- (3.00,-5.13);\draw (3.00,-5.25) -- (4.00,-5.25);\draw (3.00,-5.15) -- (4.00,-5.15);\draw[black] (4.00,-5.27) -- (4.00,-5.13);\draw (4.00,-5.25) -- (5.00,-5.15);\draw (4.00,-5.15) -- (5.00,-5.25);\draw[black] (5.00,-5.27) -- (5.00,-5.13);
\node[anchor=base] () at (-0.40,-5.40) {\footnotesize c};
\draw (0,-5.67) -- (0,-5.5300);\draw (0.00,-5.55) -- (1.50,-5.55);\draw (0.00,-5.60) -- (1.50,-5.60);\draw (0.00,-5.65) -- (1.50,-5.65);\draw[black] (1.50,-5.67) -- (1.50,-5.53);\draw (1.50,-5.65) -- (3.00,-5.65);\draw (1.50,-5.55) -- (3.00,-5.55);\draw[black] (3.00,-5.67) -- (3.00,-5.53);\draw (3.00,-5.65) -- (4.00,-5.65);\draw (3.00,-5.55) -- (4.00,-5.55);\draw[black] (4.00,-5.67) -- (4.00,-5.53);\draw (4.00,-5.65) -- (5.00,-5.55);\draw (4.00,-5.55) -- (5.00,-5.65);\draw[black] (5.00,-5.67) -- (5.00,-5.53);
\node[anchor=base] () at (-0.40,-5.80) {\footnotesize a};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (1.50,-5.95);\draw (0.00,-6.00) -- (1.50,-6.00);\draw (0.00,-6.05) -- (1.50,-6.05);\draw[black] (1.50,-6.07) -- (1.50,-5.93);\draw (1.50,-6.05) -- (3.00,-6.05);\draw (1.50,-5.95) -- (3.00,-5.95);\draw[black] (3.00,-6.07) -- (3.00,-5.93);\draw (3.00,-6.05) -- (4.00,-6.05);\draw (3.00,-5.95) -- (4.00,-5.95);\draw[black] (4.00,-6.07) -- (4.00,-5.93);\draw (4.00,-6.05) -- (5.00,-5.95);\draw (4.00,-5.95) -- (5.00,-6.05);\draw[black] (5.00,-6.07) -- (5.00,-5.93);
\node[anchor=base] () at (-0.40,-6.20) {\footnotesize b};
\draw (0,-6.47) -- (0,-6.3300);\draw (0.00,-6.35) -- (1.50,-6.35);\draw (0.00,-6.40) -- (1.50,-6.40);\draw (0.00,-6.45) -- (1.50,-6.45);\draw[black] (1.50,-6.47) -- (1.50,-6.33);\draw (1.50,-6.40) -- (3.00,-6.40);\draw[black] (3.00,-6.47) -- (3.00,-6.33);\draw (3.00,-6.45) -- (4.00,-6.45);\draw (3.00,-6.35) -- (4.00,-6.35);\draw[black] (4.00,-6.47) -- (4.00,-6.33);\draw (4.00,-6.45) -- (5.00,-6.35);\draw (4.00,-6.35) -- (5.00,-6.45);\draw[black] (5.00,-6.47) -- (5.00,-6.33);
\node[anchor=base] () at (-0.40,-6.60) {\footnotesize c};
\draw (0,-6.87) -- (0,-6.7300);\draw (0.00,-6.75) -- (1.50,-6.75);\draw (0.00,-6.80) -- (1.50,-6.80);\draw (0.00,-6.85) -- (1.50,-6.85);\draw[black] (1.50,-6.87) -- (1.50,-6.73);\draw (1.50,-6.80) -- (3.00,-6.80);\draw[black] (3.00,-6.87) -- (3.00,-6.73);\draw (3.00,-6.85) -- (4.00,-6.85);\draw (3.00,-6.75) -- (4.00,-6.75);\draw[black] (4.00,-6.87) -- (4.00,-6.73);\draw (4.00,-6.85) -- (5.00,-6.75);\draw (4.00,-6.75) -- (5.00,-6.85);\draw[black] (5.00,-6.87) -- (5.00,-6.73);
\node[anchor=base] () at (-0.40,-7.00) {\footnotesize b};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (1.50,-7.15);\draw (0.00,-7.20) -- (1.50,-7.20);\draw (0.00,-7.25) -- (1.50,-7.25);\draw[black] (1.50,-7.27) -- (1.50,-7.13);\draw (1.50,-7.25) -- (3.00,-7.25);\draw (1.50,-7.15) -- (3.00,-7.15);\draw[black] (3.00,-7.27) -- (3.00,-7.13);\draw (3.00,-7.20) -- (4.00,-7.20);\draw[black] (4.00,-7.27) -- (4.00,-7.13);\draw (4.00,-7.25) -- (5.00,-7.15);\draw (4.00,-7.15) -- (5.00,-7.25);\draw[black] (5.00,-7.27) -- (5.00,-7.13);
\node[anchor=base] () at (-0.40,-7.40) {\footnotesize b};
\draw (0,-7.67) -- (0,-7.5300);\draw (0.00,-7.55) -- (1.50,-7.55);\draw (0.00,-7.60) -- (1.50,-7.60);\draw (0.00,-7.65) -- (1.50,-7.65);\draw[black] (1.50,-7.67) -- (1.50,-7.53);\draw (1.50,-7.65) -- (3.00,-7.65);\draw (1.50,-7.55) -- (3.00,-7.55);\draw[black] (3.00,-7.67) -- (3.00,-7.53);\draw (3.00,-7.65) -- (4.00,-7.65);\draw (3.00,-7.55) -- (4.00,-7.55);\draw[black] (4.00,-7.67) -- (4.00,-7.53);\draw (4.00,-7.65) -- (5.00,-7.55);\draw (4.00,-7.55) -- (5.00,-7.65);\draw[black] (5.00,-7.67) -- (5.00,-7.53);
\node[anchor=base] () at (-0.40,-7.80) {\footnotesize c};
\draw (0,-8.07) -- (0,-7.9300);\draw (0.00,-7.95) -- (1.00,-7.95);\draw (0.00,-8.00) -- (1.00,-8.00);\draw (0.00,-8.05) -- (1.00,-8.05);\draw[black] (1.00,-8.07) -- (1.00,-7.93);\draw (1.00,-8.00) -- (2.00,-8.00);\draw[black] (2.00,-8.07) -- (2.00,-7.93);\draw (2.00,-8.00) -- (3.00,-8.00);\draw[black] (3.00,-8.07) -- (3.00,-7.93);\draw (3.00,-8.05) -- (4.00,-8.05);\draw (3.00,-7.95) -- (4.00,-7.95);\draw[black] (4.00,-8.07) -- (4.00,-7.93);\draw (4.00,-8.05) -- (5.00,-7.95);\draw (4.00,-7.95) -- (5.00,-8.05);\draw[black] (5.00,-8.07) -- (5.00,-7.93);
\node[anchor=base] () at (-0.40,-8.20) {\footnotesize a};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (1.00,-8.35);\draw (0.00,-8.40) -- (1.00,-8.40);\draw (0.00,-8.45) -- (1.00,-8.45);\draw[black] (1.00,-8.47) -- (1.00,-8.33);\draw (1.00,-8.40) -- (2.00,-8.40);\draw[black] (2.00,-8.47) -- (2.00,-8.33);\draw (2.00,-8.45) -- (3.00,-8.45);\draw (2.00,-8.35) -- (3.00,-8.35);\draw[black] (3.00,-8.47) -- (3.00,-8.33);\draw (3.00,-8.45) -- (4.00,-8.45);\draw (3.00,-8.35) -- (4.00,-8.35);\draw[black] (4.00,-8.47) -- (4.00,-8.33);\draw (4.00,-8.45) -- (5.00,-8.35);\draw (4.00,-8.35) -- (5.00,-8.45);\draw[black] (5.00,-8.47) -- (5.00,-8.33);
\node[anchor=base] () at (-0.40,-8.60) {\footnotesize b};
\draw (0,-8.87) -- (0,-8.7300);\draw (0.00,-8.75) -- (1.00,-8.75);\draw (0.00,-8.80) -- (1.00,-8.80);\draw (0.00,-8.85) -- (1.00,-8.85);\draw[black] (1.00,-8.87) -- (1.00,-8.73);\draw (1.00,-8.85) -- (2.00,-8.85);\draw (1.00,-8.75) -- (2.00,-8.75);\draw[black] (2.00,-8.87) -- (2.00,-8.73);\draw (2.00,-8.80) -- (3.00,-8.80);\draw[black] (3.00,-8.87) -- (3.00,-8.73);\draw (3.00,-8.85) -- (4.00,-8.85);\draw (3.00,-8.75) -- (4.00,-8.75);\draw[black] (4.00,-8.87) -- (4.00,-8.73);\draw (4.00,-8.85) -- (5.00,-8.75);\draw (4.00,-8.75) -- (5.00,-8.85);\draw[black] (5.00,-8.87) -- (5.00,-8.73);
\node[anchor=base] () at (-0.40,-9.00) {\footnotesize b};
\draw (0,-9.27) -- (0,-9.1300);\draw (0.00,-9.15) -- (1.00,-9.15);\draw (0.00,-9.20) -- (1.00,-9.20);\draw (0.00,-9.25) -- (1.00,-9.25);\draw[black] (1.00,-9.27) -- (1.00,-9.13);\draw (1.00,-9.25) -- (2.00,-9.25);\draw (1.00,-9.15) -- (2.00,-9.15);\draw[black] (2.00,-9.27) -- (2.00,-9.13);\draw (2.00,-9.25) -- (3.00,-9.25);\draw (2.00,-9.15) -- (3.00,-9.15);\draw[black] (3.00,-9.27) -- (3.00,-9.13);\draw (3.00,-9.25) -- (4.00,-9.25);\draw (3.00,-9.15) -- (4.00,-9.15);\draw[black] (4.00,-9.27) -- (4.00,-9.13);\draw (4.00,-9.25) -- (5.00,-9.15);\draw (4.00,-9.15) -- (5.00,-9.25);\draw[black] (5.00,-9.27) -- (5.00,-9.13);
\node[anchor=base] () at (-0.40,-9.40) {\footnotesize a};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (1.00,-9.55);\draw (0.00,-9.60) -- (1.00,-9.60);\draw (0.00,-9.65) -- (1.00,-9.65);\draw[black] (1.00,-9.67) -- (1.00,-9.53);\draw (1.00,-9.65) -- (2.00,-9.65);\draw (1.00,-9.55) -- (2.00,-9.55);\draw[black] (2.00,-9.67) -- (2.00,-9.53);\draw (2.00,-9.65) -- (3.00,-9.65);\draw (2.00,-9.55) -- (3.00,-9.55);\draw[black] (3.00,-9.67) -- (3.00,-9.53);\draw (3.00,-9.65) -- (4.00,-9.65);\draw (3.00,-9.55) -- (4.00,-9.55);\draw[black] (4.00,-9.67) -- (4.00,-9.53);\draw (4.00,-9.65) -- (5.00,-9.55);\draw (4.00,-9.55) -- (5.00,-9.65);\draw[black] (5.00,-9.67) -- (5.00,-9.53);
\node[anchor=base] () at (-0.40,-9.80) {\footnotesize c};
\draw (0,-10.07) -- (0,-9.9300);\draw (0.00,-9.95) -- (0.67,-9.95);\draw (0.00,-10.00) -- (0.67,-10.00);\draw (0.00,-10.05) -- (0.67,-10.05);\draw[black] (0.67,-10.07) -- (0.67,-9.93);\draw (0.67,-10.00) -- (1.33,-10.00);\draw[black] (1.33,-10.07) -- (1.33,-9.93);\draw (1.33,-10.00) -- (2.00,-10.00);\draw[black] (2.00,-10.07) -- (2.00,-9.93);\draw (2.00,-10.05) -- (3.00,-10.05);\draw (2.00,-9.95) -- (3.00,-9.95);\draw[black] (3.00,-10.07) -- (3.00,-9.93);\draw (3.00,-10.05) -- (4.00,-10.05);\draw (3.00,-9.95) -- (4.00,-9.95);\draw[black] (4.00,-10.07) -- (4.00,-9.93);\draw (4.00,-10.05) -- (5.00,-9.95);\draw (4.00,-9.95) -- (5.00,-10.05);\draw[black] (5.00,-10.07) -- (5.00,-9.93);
\node[anchor=base] () at (-0.40,-10.20) {\footnotesize b};
\draw (0,-10.47) -- (0,-10.3300);\draw (0.00,-10.35) -- (0.67,-10.35);\draw (0.00,-10.40) -- (0.67,-10.40);\draw (0.00,-10.45) -- (0.67,-10.45);\draw[black] (0.67,-10.47) -- (0.67,-10.33);\draw (0.67,-10.40) -- (1.33,-10.40);\draw[black] (1.33,-10.47) -- (1.33,-10.33);\draw (1.33,-10.40) -- (2.00,-10.40);\draw[black] (2.00,-10.47) -- (2.00,-10.33);\draw (2.00,-10.45) -- (3.00,-10.45);\draw (2.00,-10.35) -- (3.00,-10.35);\draw[black] (3.00,-10.47) -- (3.00,-10.33);\draw (3.00,-10.45) -- (4.00,-10.45);\draw (3.00,-10.35) -- (4.00,-10.35);\draw[black] (4.00,-10.47) -- (4.00,-10.33);\draw (4.00,-10.45) -- (5.00,-10.35);\draw (4.00,-10.35) -- (5.00,-10.45);\draw[black] (5.00,-10.47) -- (5.00,-10.33);
\node[anchor=base] () at (-0.40,-10.60) {\footnotesize b};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (0.67,-10.75);\draw (0.00,-10.80) -- (0.67,-10.80);\draw (0.00,-10.85) -- (0.67,-10.85);\draw[black] (0.67,-10.87) -- (0.67,-10.73);\draw (0.67,-10.80) -- (1.33,-10.80);\draw[black] (1.33,-10.87) -- (1.33,-10.73);\draw (1.33,-10.80) -- (2.00,-10.80);\draw[black] (2.00,-10.87) -- (2.00,-10.73);\draw (2.00,-10.85) -- (3.00,-10.85);\draw (2.00,-10.75) -- (3.00,-10.75);\draw[black] (3.00,-10.87) -- (3.00,-10.73);\draw (3.00,-10.85) -- (4.00,-10.85);\draw (3.00,-10.75) -- (4.00,-10.75);\draw[black] (4.00,-10.87) -- (4.00,-10.73);\draw (4.00,-10.85) -- (5.00,-10.75);\draw (4.00,-10.75) -- (5.00,-10.85);\draw[black] (5.00,-10.87) -- (5.00,-10.73);
\node[anchor=base] () at (-0.40,-11.00) {\footnotesize c};
\draw (0,-11.27) -- (0,-11.1300);\draw (0.00,-11.15) -- (1.00,-11.15);\draw (0.00,-11.20) -- (1.00,-11.20);\draw (0.00,-11.25) -- (1.00,-11.25);\draw[black] (1.00,-11.27) -- (1.00,-11.13);\draw (1.00,-11.25) -- (2.00,-11.25);\draw (1.00,-11.15) -- (2.00,-11.15);\draw[black] (2.00,-11.27) -- (2.00,-11.13);\draw (2.00,-11.25) -- (3.00,-11.25);\draw (2.00,-11.15) -- (3.00,-11.15);\draw[black] (3.00,-11.27) -- (3.00,-11.13);\draw (3.00,-11.25) -- (4.00,-11.25);\draw (3.00,-11.15) -- (4.00,-11.15);\draw[black] (4.00,-11.27) -- (4.00,-11.13);\draw (4.00,-11.25) -- (5.00,-11.15);\draw (4.00,-11.15) -- (5.00,-11.25);\draw[black] (5.00,-11.27) -- (5.00,-11.13);
\node[anchor=base] () at (-0.40,-11.40) {\footnotesize b};
\draw (0,-11.67) -- (0,-11.5300);\draw (0.00,-11.55) -- (1.00,-11.55);\draw (0.00,-11.60) -- (1.00,-11.60);\draw (0.00,-11.65) -- (1.00,-11.65);\draw[black] (1.00,-11.67) -- (1.00,-11.53);\draw (1.00,-11.60) -- (2.00,-11.60);\draw[black] (2.00,-11.67) -- (2.00,-11.53);\draw (2.00,-11.65) -- (3.00,-11.65);\draw (2.00,-11.55) -- (3.00,-11.55);\draw[black] (3.00,-11.67) -- (3.00,-11.53);\draw (3.00,-11.65) -- (4.00,-11.65);\draw (3.00,-11.55) -- (4.00,-11.55);\draw[black] (4.00,-11.67) -- (4.00,-11.53);\draw (4.00,-11.65) -- (5.00,-11.55);\draw (4.00,-11.55) -- (5.00,-11.65);\draw[black] (5.00,-11.67) -- (5.00,-11.53);
\node[anchor=base] () at (-0.40,-11.80) {\footnotesize c};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (1.00,-11.95);\draw (0.00,-12.00) -- (1.00,-12.00);\draw (0.00,-12.05) -- (1.00,-12.05);\draw[black] (1.00,-12.07) -- (1.00,-11.93);\draw (1.00,-12.00) -- (2.00,-12.00);\draw[black] (2.00,-12.07) -- (2.00,-11.93);\draw (2.00,-12.05) -- (3.00,-12.05);\draw (2.00,-11.95) -- (3.00,-11.95);\draw[black] (3.00,-12.07) -- (3.00,-11.93);\draw (3.00,-12.05) -- (4.00,-12.05);\draw (3.00,-11.95) -- (4.00,-11.95);\draw[black] (4.00,-12.07) -- (4.00,-11.93);\draw (4.00,-12.05) -- (5.00,-11.95);\draw (4.00,-11.95) -- (5.00,-12.05);\draw[black] (5.00,-12.07) -- (5.00,-11.93);
\node[anchor=base] () at (-0.40,-12.20) {\footnotesize b};
\draw (0,-12.47) -- (0,-12.3300);\draw (0.00,-12.35) -- (1.00,-12.35);\draw (0.00,-12.40) -- (1.00,-12.40);\draw (0.00,-12.45) -- (1.00,-12.45);\draw[black] (1.00,-12.47) -- (1.00,-12.33);\draw (1.00,-12.45) -- (2.00,-12.45);\draw (1.00,-12.35) -- (2.00,-12.35);\draw[black] (2.00,-12.47) -- (2.00,-12.33);\draw (2.00,-12.40) -- (3.00,-12.40);\draw[black] (3.00,-12.47) -- (3.00,-12.33);\draw (3.00,-12.45) -- (4.00,-12.45);\draw (3.00,-12.35) -- (4.00,-12.35);\draw[black] (4.00,-12.47) -- (4.00,-12.33);\draw (4.00,-12.45) -- (5.00,-12.35);\draw (4.00,-12.35) -- (5.00,-12.45);\draw[black] (5.00,-12.47) -- (5.00,-12.33);
\node[anchor=base] () at (-0.40,-12.60) {\footnotesize a};
\draw (0,-12.87) -- (0,-12.7300);\draw (0.00,-12.75) -- (1.00,-12.75);\draw (0.00,-12.80) -- (1.00,-12.80);\draw (0.00,-12.85) -- (1.00,-12.85);\draw[black] (1.00,-12.87) -- (1.00,-12.73);\draw (1.00,-12.85) -- (2.00,-12.85);\draw (1.00,-12.75) -- (2.00,-12.75);\draw[black] (2.00,-12.87) -- (2.00,-12.73);\draw (2.00,-12.80) -- (3.00,-12.80);\draw[black] (3.00,-12.87) -- (3.00,-12.73);\draw (3.00,-12.85) -- (4.00,-12.85);\draw (3.00,-12.75) -- (4.00,-12.75);\draw[black] (4.00,-12.87) -- (4.00,-12.73);\draw (4.00,-12.85) -- (5.00,-12.75);\draw (4.00,-12.75) -- (5.00,-12.85);\draw[black] (5.00,-12.87) -- (5.00,-12.73);
\node[anchor=base] () at (-0.40,-13.00) {\footnotesize b};
\draw (0,-13.27) -- (0,-13.1300);\draw (0.00,-13.15) -- (1.00,-13.15);\draw (0.00,-13.20) -- (1.00,-13.20);\draw (0.00,-13.25) -- (1.00,-13.25);\draw[black] (1.00,-13.27) -- (1.00,-13.13);\draw (1.00,-13.25) -- (2.00,-13.25);\draw (1.00,-13.15) -- (2.00,-13.15);\draw[black] (2.00,-13.27) -- (2.00,-13.13);\draw (2.00,-13.25) -- (3.00,-13.25);\draw (2.00,-13.15) -- (3.00,-13.15);\draw[black] (3.00,-13.27) -- (3.00,-13.13);\draw (3.00,-13.25) -- (4.00,-13.25);\draw (3.00,-13.15) -- (4.00,-13.15);\draw[black] (4.00,-13.27) -- (4.00,-13.13);\draw (4.00,-13.25) -- (5.00,-13.15);\draw (4.00,-13.15) -- (5.00,-13.25);\draw[black] (5.00,-13.27) -- (5.00,-13.13);
\node[anchor=base] () at (-0.40,-13.40) {\footnotesize b};
\draw (0,-13.67) -- (0,-13.5300);\draw (0.00,-13.55) -- (1.00,-13.55);\draw (0.00,-13.60) -- (1.00,-13.60);\draw (0.00,-13.65) -- (1.00,-13.65);\draw[black] (1.00,-13.67) -- (1.00,-13.53);\draw (1.00,-13.60) -- (2.00,-13.60);\draw[black] (2.00,-13.67) -- (2.00,-13.53);\draw (2.00,-13.65) -- (3.00,-13.65);\draw (2.00,-13.55) -- (3.00,-13.55);\draw[black] (3.00,-13.67) -- (3.00,-13.53);\draw (3.00,-13.65) -- (4.00,-13.65);\draw (3.00,-13.55) -- (4.00,-13.55);\draw[black] (4.00,-13.67) -- (4.00,-13.53);\draw (4.00,-13.65) -- (5.00,-13.55);\draw (4.00,-13.55) -- (5.00,-13.65);\draw[black] (5.00,-13.67) -- (5.00,-13.53);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 1};
\node () at (2.4,0.4) {\footnotesize 0};
\node () at (3.4,0.4) {\footnotesize 0};
\node () at (4.4,0.4) {\footnotesize 3};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.05) -- (2.00,-0.05);\draw (1.00,0.05) -- (2.00,0.05);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.00) -- (3.00,-0.00);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.00) -- (4.00,-0.00);\draw[black] (4.00,-0.07) -- (4.00,0.07);\draw (4.00,-0.05) -- (5.00,0.05);\draw (4.00,0.05) -- (5.00,-0.05);\draw[black] (5.00,-0.07) -- (5.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize a};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.00,-0.35);\draw (0.00,-0.40) -- (1.00,-0.40);\draw (0.00,-0.45) -- (1.00,-0.45);\draw[black] (1.00,-0.47) -- (1.00,-0.33);\draw (1.00,-0.45) -- (2.00,-0.45);\draw (1.00,-0.35) -- (2.00,-0.35);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.40) -- (3.00,-0.40);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.40) -- (4.00,-0.40);\draw[black] (4.00,-0.47) -- (4.00,-0.33);\draw (4.00,-0.45) -- (5.00,-0.35);\draw (4.00,-0.35) -- (5.00,-0.45);\draw[black] (5.00,-0.47) -- (5.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize c};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (0.67,-0.75);\draw (0.00,-0.80) -- (0.67,-0.80);\draw (0.00,-0.85) -- (0.67,-0.85);\draw[black] (0.67,-0.87) -- (0.67,-0.73);\draw (0.67,-0.80) -- (1.33,-0.80);\draw[black] (1.33,-0.87) -- (1.33,-0.73);\draw (1.33,-0.80) -- (2.00,-0.80);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.80) -- (3.00,-0.80);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.80) -- (4.00,-0.80);\draw[black] (4.00,-0.87) -- (4.00,-0.73);\draw (4.00,-0.85) -- (5.00,-0.75);\draw (4.00,-0.75) -- (5.00,-0.85);\draw[black] (5.00,-0.87) -- (5.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (0.67,-1.15);\draw (0.00,-1.20) -- (0.67,-1.20);\draw (0.00,-1.25) -- (0.67,-1.25);\draw[black] (0.67,-1.27) -- (0.67,-1.13);\draw (0.67,-1.20) -- (1.33,-1.20);\draw[black] (1.33,-1.27) -- (1.33,-1.13);\draw (1.33,-1.20) -- (2.00,-1.20);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.20) -- (3.00,-1.20);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.20) -- (4.00,-1.20);\draw[black] (4.00,-1.27) -- (4.00,-1.13);\draw (4.00,-1.25) -- (5.00,-1.15);\draw (4.00,-1.15) -- (5.00,-1.25);\draw[black] (5.00,-1.27) -- (5.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize c};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (1.00,-1.55);\draw (0.00,-1.60) -- (1.00,-1.60);\draw (0.00,-1.65) -- (1.00,-1.65);\draw[black] (1.00,-1.67) -- (1.00,-1.53);\draw (1.00,-1.65) -- (2.00,-1.65);\draw (1.00,-1.55) -- (2.00,-1.55);\draw[black] (2.00,-1.67) -- (2.00,-1.53);\draw (2.00,-1.60) -- (3.00,-1.60);\draw[black] (3.00,-1.67) -- (3.00,-1.53);\draw (3.00,-1.60) -- (4.00,-1.60);\draw[black] (4.00,-1.67) -- (4.00,-1.53);\draw (4.00,-1.65) -- (5.00,-1.55);\draw (4.00,-1.55) -- (5.00,-1.65);\draw[black] (5.00,-1.67) -- (5.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize b};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (1.00,-1.95);\draw (0.00,-2.00) -- (1.00,-2.00);\draw (0.00,-2.05) -- (1.00,-2.05);\draw[black] (1.00,-2.07) -- (1.00,-1.93);\draw (1.00,-2.05) -- (2.00,-2.05);\draw (1.00,-1.95) -- (2.00,-1.95);\draw[black] (2.00,-2.07) -- (2.00,-1.93);\draw (2.00,-2.05) -- (3.00,-2.05);\draw (2.00,-1.95) -- (3.00,-1.95);\draw[black] (3.00,-2.07) -- (3.00,-1.93);\draw (3.00,-2.00) -- (4.00,-2.00);\draw[black] (4.00,-2.07) -- (4.00,-1.93);\draw (4.00,-2.05) -- (5.00,-1.95);\draw (4.00,-1.95) -- (5.00,-2.05);\draw[black] (5.00,-2.07) -- (5.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize a};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (1.00,-2.35);\draw (0.00,-2.40) -- (1.00,-2.40);\draw (0.00,-2.45) -- (1.00,-2.45);\draw[black] (1.00,-2.47) -- (1.00,-2.33);\draw (1.00,-2.45) -- (2.00,-2.45);\draw (1.00,-2.35) -- (2.00,-2.35);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.45) -- (3.00,-2.45);\draw (2.00,-2.35) -- (3.00,-2.35);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.40) -- (4.00,-2.40);\draw[black] (4.00,-2.47) -- (4.00,-2.33);\draw (4.00,-2.45) -- (5.00,-2.35);\draw (4.00,-2.35) -- (5.00,-2.45);\draw[black] (5.00,-2.47) -- (5.00,-2.33);
\node[anchor=base] () at (-0.40,-2.60) {\footnotesize b};
\draw (0,-2.87) -- (0,-2.7300);\draw (0.00,-2.75) -- (1.00,-2.75);\draw (0.00,-2.80) -- (1.00,-2.80);\draw (0.00,-2.85) -- (1.00,-2.85);\draw[black] (1.00,-2.87) -- (1.00,-2.73);\draw (1.00,-2.80) -- (2.00,-2.80);\draw[black] (2.00,-2.87) -- (2.00,-2.73);\draw (2.00,-2.85) -- (3.00,-2.85);\draw (2.00,-2.75) -- (3.00,-2.75);\draw[black] (3.00,-2.87) -- (3.00,-2.73);\draw (3.00,-2.80) -- (4.00,-2.80);\draw[black] (4.00,-2.87) -- (4.00,-2.73);\draw (4.00,-2.85) -- (5.00,-2.75);\draw (4.00,-2.75) -- (5.00,-2.85);\draw[black] (5.00,-2.87) -- (5.00,-2.73);
\node[anchor=base] () at (-0.40,-3.00) {\footnotesize b};
\draw (0,-3.27) -- (0,-3.1300);\draw (0.00,-3.15) -- (1.00,-3.15);\draw (0.00,-3.20) -- (1.00,-3.20);\draw (0.00,-3.25) -- (1.00,-3.25);\draw[black] (1.00,-3.27) -- (1.00,-3.13);\draw (1.00,-3.25) -- (2.00,-3.25);\draw (1.00,-3.15) -- (2.00,-3.15);\draw[black] (2.00,-3.27) -- (2.00,-3.13);\draw (2.00,-3.20) -- (3.00,-3.20);\draw[black] (3.00,-3.27) -- (3.00,-3.13);\draw (3.00,-3.20) -- (4.00,-3.20);\draw[black] (4.00,-3.27) -- (4.00,-3.13);\draw (4.00,-3.25) -- (5.00,-3.15);\draw (4.00,-3.15) -- (5.00,-3.25);\draw[black] (5.00,-3.27) -- (5.00,-3.13);
\node[anchor=base] () at (-0.40,-3.40) {\footnotesize c};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (0.67,-3.55);\draw (0.00,-3.60) -- (0.67,-3.60);\draw (0.00,-3.65) -- (0.67,-3.65);\draw[black] (0.67,-3.67) -- (0.67,-3.53);\draw (0.67,-3.60) -- (1.33,-3.60);\draw[black] (1.33,-3.67) -- (1.33,-3.53);\draw (1.33,-3.60) -- (2.00,-3.60);\draw[black] (2.00,-3.67) -- (2.00,-3.53);\draw (2.00,-3.60) -- (3.00,-3.60);\draw[black] (3.00,-3.67) -- (3.00,-3.53);\draw (3.00,-3.60) -- (4.00,-3.60);\draw[black] (4.00,-3.67) -- (4.00,-3.53);\draw (4.00,-3.65) -- (5.00,-3.55);\draw (4.00,-3.55) -- (5.00,-3.65);\draw[black] (5.00,-3.67) -- (5.00,-3.53);
\node[anchor=base] () at (-0.40,-3.80) {\footnotesize b};
\draw (0,-4.07) -- (0,-3.9300);\draw (0.00,-3.95) -- (0.67,-3.95);\draw (0.00,-4.00) -- (0.67,-4.00);\draw (0.00,-4.05) -- (0.67,-4.05);\draw[black] (0.67,-4.07) -- (0.67,-3.93);\draw (0.67,-4.00) -- (1.33,-4.00);\draw[black] (1.33,-4.07) -- (1.33,-3.93);\draw (1.33,-4.00) -- (2.00,-4.00);\draw[black] (2.00,-4.07) -- (2.00,-3.93);\draw (2.00,-4.00) -- (3.00,-4.00);\draw[black] (3.00,-4.07) -- (3.00,-3.93);\draw (3.00,-4.00) -- (4.00,-4.00);\draw[black] (4.00,-4.07) -- (4.00,-3.93);\draw (4.00,-4.05) -- (5.00,-3.95);\draw (4.00,-3.95) -- (5.00,-4.05);\draw[black] (5.00,-4.07) -- (5.00,-3.93);
\node[anchor=base] () at (-0.40,-4.20) {\footnotesize b};
\draw (0,-4.47) -- (0,-4.3300);\draw (0.00,-4.35) -- (0.67,-4.35);\draw (0.00,-4.40) -- (0.67,-4.40);\draw (0.00,-4.45) -- (0.67,-4.45);\draw[black] (0.67,-4.47) -- (0.67,-4.33);\draw (0.67,-4.40) -- (1.33,-4.40);\draw[black] (1.33,-4.47) -- (1.33,-4.33);\draw (1.33,-4.40) -- (2.00,-4.40);\draw[black] (2.00,-4.47) -- (2.00,-4.33);\draw (2.00,-4.40) -- (3.00,-4.40);\draw[black] (3.00,-4.47) -- (3.00,-4.33);\draw (3.00,-4.40) -- (4.00,-4.40);\draw[black] (4.00,-4.47) -- (4.00,-4.33);\draw (4.00,-4.45) -- (5.00,-4.35);\draw (4.00,-4.35) -- (5.00,-4.45);\draw[black] (5.00,-4.47) -- (5.00,-4.33);
\node[anchor=base] () at (-0.40,-4.60) {\footnotesize c};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (1.00,-4.75);\draw (0.00,-4.80) -- (1.00,-4.80);\draw (0.00,-4.85) -- (1.00,-4.85);\draw[black] (1.00,-4.87) -- (1.00,-4.73);\draw (1.00,-4.85) -- (2.00,-4.85);\draw (1.00,-4.75) -- (2.00,-4.75);\draw[black] (2.00,-4.87) -- (2.00,-4.73);\draw (2.00,-4.80) -- (3.00,-4.80);\draw[black] (3.00,-4.87) -- (3.00,-4.73);\draw (3.00,-4.80) -- (4.00,-4.80);\draw[black] (4.00,-4.87) -- (4.00,-4.73);\draw (4.00,-4.85) -- (5.00,-4.75);\draw (4.00,-4.75) -- (5.00,-4.85);\draw[black] (5.00,-4.87) -- (5.00,-4.73);
\node[anchor=base] () at (-0.40,-5.00) {\footnotesize b};
\draw (0,-5.27) -- (0,-5.1300);\draw (0.00,-5.15) -- (1.00,-5.15);\draw (0.00,-5.20) -- (1.00,-5.20);\draw (0.00,-5.25) -- (1.00,-5.25);\draw[black] (1.00,-5.27) -- (1.00,-5.13);\draw (1.00,-5.25) -- (2.00,-5.25);\draw (1.00,-5.15) -- (2.00,-5.15);\draw[black] (2.00,-5.27) -- (2.00,-5.13);\draw (2.00,-5.25) -- (3.00,-5.25);\draw (2.00,-5.15) -- (3.00,-5.15);\draw[black] (3.00,-5.27) -- (3.00,-5.13);\draw (3.00,-5.20) -- (4.00,-5.20);\draw[black] (4.00,-5.27) -- (4.00,-5.13);\draw (4.00,-5.25) -- (5.00,-5.15);\draw (4.00,-5.15) -- (5.00,-5.25);\draw[black] (5.00,-5.27) -- (5.00,-5.13);
\node[anchor=base] () at (-0.40,-5.40) {\footnotesize c};
\draw (0,-5.67) -- (0,-5.5300);\draw (0.00,-5.55) -- (0.67,-5.55);\draw (0.00,-5.60) -- (0.67,-5.60);\draw (0.00,-5.65) -- (0.67,-5.65);\draw[black] (0.67,-5.67) -- (0.67,-5.53);\draw (0.67,-5.60) -- (1.33,-5.60);\draw[black] (1.33,-5.67) -- (1.33,-5.53);\draw (1.33,-5.60) -- (2.00,-5.60);\draw[black] (2.00,-5.67) -- (2.00,-5.53);\draw (2.00,-5.65) -- (3.00,-5.65);\draw (2.00,-5.55) -- (3.00,-5.55);\draw[black] (3.00,-5.67) -- (3.00,-5.53);\draw (3.00,-5.60) -- (4.00,-5.60);\draw[black] (4.00,-5.67) -- (4.00,-5.53);\draw (4.00,-5.65) -- (5.00,-5.55);\draw (4.00,-5.55) -- (5.00,-5.65);\draw[black] (5.00,-5.67) -- (5.00,-5.53);
\node[anchor=base] () at (-0.40,-5.80) {\footnotesize a};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (0.67,-5.95);\draw (0.00,-6.00) -- (0.67,-6.00);\draw (0.00,-6.05) -- (0.67,-6.05);\draw[black] (0.67,-6.07) -- (0.67,-5.93);\draw (0.67,-6.00) -- (1.33,-6.00);\draw[black] (1.33,-6.07) -- (1.33,-5.93);\draw (1.33,-6.05) -- (2.00,-6.05);\draw (1.33,-5.95) -- (2.00,-5.95);\draw[black] (2.00,-6.07) -- (2.00,-5.93);\draw (2.00,-6.05) -- (3.00,-6.05);\draw (2.00,-5.95) -- (3.00,-5.95);\draw[black] (3.00,-6.07) -- (3.00,-5.93);\draw (3.00,-6.00) -- (4.00,-6.00);\draw[black] (4.00,-6.07) -- (4.00,-5.93);\draw (4.00,-6.05) -- (5.00,-5.95);\draw (4.00,-5.95) -- (5.00,-6.05);\draw[black] (5.00,-6.07) -- (5.00,-5.93);
\node[anchor=base] () at (-0.40,-6.20) {\footnotesize b};
\draw (0,-6.47) -- (0,-6.3300);\draw (0.00,-6.35) -- (0.67,-6.35);\draw (0.00,-6.40) -- (0.67,-6.40);\draw (0.00,-6.45) -- (0.67,-6.45);\draw[black] (0.67,-6.47) -- (0.67,-6.33);\draw (0.67,-6.45) -- (1.33,-6.45);\draw (0.67,-6.35) -- (1.33,-6.35);\draw[black] (1.33,-6.47) -- (1.33,-6.33);\draw (1.33,-6.40) -- (2.00,-6.40);\draw[black] (2.00,-6.47) -- (2.00,-6.33);\draw (2.00,-6.45) -- (3.00,-6.45);\draw (2.00,-6.35) -- (3.00,-6.35);\draw[black] (3.00,-6.47) -- (3.00,-6.33);\draw (3.00,-6.40) -- (4.00,-6.40);\draw[black] (4.00,-6.47) -- (4.00,-6.33);\draw (4.00,-6.45) -- (5.00,-6.35);\draw (4.00,-6.35) -- (5.00,-6.45);\draw[black] (5.00,-6.47) -- (5.00,-6.33);
\node[anchor=base] () at (-0.40,-6.60) {\footnotesize c};
\draw (0,-6.87) -- (0,-6.7300);\draw (0.00,-6.75) -- (0.44,-6.75);\draw (0.00,-6.80) -- (0.44,-6.80);\draw (0.00,-6.85) -- (0.44,-6.85);\draw[black] (0.44,-6.87) -- (0.44,-6.73);\draw (0.44,-6.80) -- (0.89,-6.80);\draw[black] (0.89,-6.87) -- (0.89,-6.73);\draw (0.89,-6.80) -- (1.33,-6.80);\draw[black] (1.33,-6.87) -- (1.33,-6.73);\draw (1.33,-6.80) -- (2.00,-6.80);\draw[black] (2.00,-6.87) -- (2.00,-6.73);\draw (2.00,-6.85) -- (3.00,-6.85);\draw (2.00,-6.75) -- (3.00,-6.75);\draw[black] (3.00,-6.87) -- (3.00,-6.73);\draw (3.00,-6.80) -- (4.00,-6.80);\draw[black] (4.00,-6.87) -- (4.00,-6.73);\draw (4.00,-6.85) -- (5.00,-6.75);\draw (4.00,-6.75) -- (5.00,-6.85);\draw[black] (5.00,-6.87) -- (5.00,-6.73);
\node[anchor=base] () at (-0.40,-7.00) {\footnotesize b};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (0.44,-7.15);\draw (0.00,-7.20) -- (0.44,-7.20);\draw (0.00,-7.25) -- (0.44,-7.25);\draw[black] (0.44,-7.27) -- (0.44,-7.13);\draw (0.44,-7.20) -- (0.89,-7.20);\draw[black] (0.89,-7.27) -- (0.89,-7.13);\draw (0.89,-7.20) -- (1.33,-7.20);\draw[black] (1.33,-7.27) -- (1.33,-7.13);\draw (1.33,-7.20) -- (2.00,-7.20);\draw[black] (2.00,-7.27) -- (2.00,-7.13);\draw (2.00,-7.25) -- (3.00,-7.25);\draw (2.00,-7.15) -- (3.00,-7.15);\draw[black] (3.00,-7.27) -- (3.00,-7.13);\draw (3.00,-7.20) -- (4.00,-7.20);\draw[black] (4.00,-7.27) -- (4.00,-7.13);\draw (4.00,-7.25) -- (5.00,-7.15);\draw (4.00,-7.15) -- (5.00,-7.25);\draw[black] (5.00,-7.27) -- (5.00,-7.13);
\node[anchor=base] () at (-0.40,-7.40) {\footnotesize b};
\draw (0,-7.67) -- (0,-7.5300);\draw (0.00,-7.55) -- (0.44,-7.55);\draw (0.00,-7.60) -- (0.44,-7.60);\draw (0.00,-7.65) -- (0.44,-7.65);\draw[black] (0.44,-7.67) -- (0.44,-7.53);\draw (0.44,-7.60) -- (0.89,-7.60);\draw[black] (0.89,-7.67) -- (0.89,-7.53);\draw (0.89,-7.60) -- (1.33,-7.60);\draw[black] (1.33,-7.67) -- (1.33,-7.53);\draw (1.33,-7.60) -- (2.00,-7.60);\draw[black] (2.00,-7.67) -- (2.00,-7.53);\draw (2.00,-7.65) -- (3.00,-7.65);\draw (2.00,-7.55) -- (3.00,-7.55);\draw[black] (3.00,-7.67) -- (3.00,-7.53);\draw (3.00,-7.60) -- (4.00,-7.60);\draw[black] (4.00,-7.67) -- (4.00,-7.53);\draw (4.00,-7.65) -- (5.00,-7.55);\draw (4.00,-7.55) -- (5.00,-7.65);\draw[black] (5.00,-7.67) -- (5.00,-7.53);
\node[anchor=base] () at (-0.40,-7.80) {\footnotesize c};
\draw (0,-8.07) -- (0,-7.9300);\draw (0.00,-7.95) -- (0.67,-7.95);\draw (0.00,-8.00) -- (0.67,-8.00);\draw (0.00,-8.05) -- (0.67,-8.05);\draw[black] (0.67,-8.07) -- (0.67,-7.93);\draw (0.67,-8.05) -- (1.33,-8.05);\draw (0.67,-7.95) -- (1.33,-7.95);\draw[black] (1.33,-8.07) -- (1.33,-7.93);\draw (1.33,-8.00) -- (2.00,-8.00);\draw[black] (2.00,-8.07) -- (2.00,-7.93);\draw (2.00,-8.05) -- (3.00,-8.05);\draw (2.00,-7.95) -- (3.00,-7.95);\draw[black] (3.00,-8.07) -- (3.00,-7.93);\draw (3.00,-8.00) -- (4.00,-8.00);\draw[black] (4.00,-8.07) -- (4.00,-7.93);\draw (4.00,-8.05) -- (5.00,-7.95);\draw (4.00,-7.95) -- (5.00,-8.05);\draw[black] (5.00,-8.07) -- (5.00,-7.93);
\node[anchor=base] () at (-0.40,-8.20) {\footnotesize a};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (0.67,-8.35);\draw (0.00,-8.40) -- (0.67,-8.40);\draw (0.00,-8.45) -- (0.67,-8.45);\draw[black] (0.67,-8.47) -- (0.67,-8.33);\draw (0.67,-8.45) -- (1.33,-8.45);\draw (0.67,-8.35) -- (1.33,-8.35);\draw[black] (1.33,-8.47) -- (1.33,-8.33);\draw (1.33,-8.40) -- (2.00,-8.40);\draw[black] (2.00,-8.47) -- (2.00,-8.33);\draw (2.00,-8.45) -- (3.00,-8.45);\draw (2.00,-8.35) -- (3.00,-8.35);\draw[black] (3.00,-8.47) -- (3.00,-8.33);\draw (3.00,-8.40) -- (4.00,-8.40);\draw[black] (4.00,-8.47) -- (4.00,-8.33);\draw (4.00,-8.45) -- (5.00,-8.35);\draw (4.00,-8.35) -- (5.00,-8.45);\draw[black] (5.00,-8.47) -- (5.00,-8.33);
\node[anchor=base] () at (-0.40,-8.60) {\footnotesize b};
\draw (0,-8.87) -- (0,-8.7300);\draw (0.00,-8.75) -- (0.67,-8.75);\draw (0.00,-8.80) -- (0.67,-8.80);\draw (0.00,-8.85) -- (0.67,-8.85);\draw[black] (0.67,-8.87) -- (0.67,-8.73);\draw (0.67,-8.85) -- (1.33,-8.85);\draw (0.67,-8.75) -- (1.33,-8.75);\draw[black] (1.33,-8.87) -- (1.33,-8.73);\draw (1.33,-8.85) -- (2.00,-8.85);\draw (1.33,-8.75) -- (2.00,-8.75);\draw[black] (2.00,-8.87) -- (2.00,-8.73);\draw (2.00,-8.85) -- (3.00,-8.85);\draw (2.00,-8.75) -- (3.00,-8.75);\draw[black] (3.00,-8.87) -- (3.00,-8.73);\draw (3.00,-8.80) -- (4.00,-8.80);\draw[black] (4.00,-8.87) -- (4.00,-8.73);\draw (4.00,-8.85) -- (5.00,-8.75);\draw (4.00,-8.75) -- (5.00,-8.85);\draw[black] (5.00,-8.87) -- (5.00,-8.73);
\node[anchor=base] () at (-0.40,-9.00) {\footnotesize b};
\draw (0,-9.27) -- (0,-9.1300);\draw (0.00,-9.15) -- (0.67,-9.15);\draw (0.00,-9.20) -- (0.67,-9.20);\draw (0.00,-9.25) -- (0.67,-9.25);\draw[black] (0.67,-9.27) -- (0.67,-9.13);\draw (0.67,-9.20) -- (1.33,-9.20);\draw[black] (1.33,-9.27) -- (1.33,-9.13);\draw (1.33,-9.25) -- (2.00,-9.25);\draw (1.33,-9.15) -- (2.00,-9.15);\draw[black] (2.00,-9.27) -- (2.00,-9.13);\draw (2.00,-9.25) -- (3.00,-9.25);\draw (2.00,-9.15) -- (3.00,-9.15);\draw[black] (3.00,-9.27) -- (3.00,-9.13);\draw (3.00,-9.20) -- (4.00,-9.20);\draw[black] (4.00,-9.27) -- (4.00,-9.13);\draw (4.00,-9.25) -- (5.00,-9.15);\draw (4.00,-9.15) -- (5.00,-9.25);\draw[black] (5.00,-9.27) -- (5.00,-9.13);
\node[anchor=base] () at (-0.40,-9.40) {\footnotesize a};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (0.67,-9.55);\draw (0.00,-9.60) -- (0.67,-9.60);\draw (0.00,-9.65) -- (0.67,-9.65);\draw[black] (0.67,-9.67) -- (0.67,-9.53);\draw (0.67,-9.60) -- (1.33,-9.60);\draw[black] (1.33,-9.67) -- (1.33,-9.53);\draw (1.33,-9.60) -- (2.00,-9.60);\draw[black] (2.00,-9.67) -- (2.00,-9.53);\draw (2.00,-9.65) -- (3.00,-9.65);\draw (2.00,-9.55) -- (3.00,-9.55);\draw[black] (3.00,-9.67) -- (3.00,-9.53);\draw (3.00,-9.60) -- (4.00,-9.60);\draw[black] (4.00,-9.67) -- (4.00,-9.53);\draw (4.00,-9.65) -- (5.00,-9.55);\draw (4.00,-9.55) -- (5.00,-9.65);\draw[black] (5.00,-9.67) -- (5.00,-9.53);
\node[anchor=base] () at (-0.40,-9.80) {\footnotesize c};
\draw (0,-10.07) -- (0,-9.9300);\draw (0.00,-9.95) -- (1.00,-9.95);\draw (0.00,-10.00) -- (1.00,-10.00);\draw (0.00,-10.05) -- (1.00,-10.05);\draw[black] (1.00,-10.07) -- (1.00,-9.93);\draw (1.00,-10.05) -- (2.00,-10.05);\draw (1.00,-9.95) -- (2.00,-9.95);\draw[black] (2.00,-10.07) -- (2.00,-9.93);\draw (2.00,-10.05) -- (3.00,-10.05);\draw (2.00,-9.95) -- (3.00,-9.95);\draw[black] (3.00,-10.07) -- (3.00,-9.93);\draw (3.00,-10.00) -- (4.00,-10.00);\draw[black] (4.00,-10.07) -- (4.00,-9.93);\draw (4.00,-10.05) -- (5.00,-9.95);\draw (4.00,-9.95) -- (5.00,-10.05);\draw[black] (5.00,-10.07) -- (5.00,-9.93);
\node[anchor=base] () at (-0.40,-10.20) {\footnotesize b};
\draw (0,-10.47) -- (0,-10.3300);\draw (0.00,-10.35) -- (1.00,-10.35);\draw (0.00,-10.40) -- (1.00,-10.40);\draw (0.00,-10.45) -- (1.00,-10.45);\draw[black] (1.00,-10.47) -- (1.00,-10.33);\draw (1.00,-10.40) -- (2.00,-10.40);\draw[black] (2.00,-10.47) -- (2.00,-10.33);\draw (2.00,-10.45) -- (3.00,-10.45);\draw (2.00,-10.35) -- (3.00,-10.35);\draw[black] (3.00,-10.47) -- (3.00,-10.33);\draw (3.00,-10.40) -- (4.00,-10.40);\draw[black] (4.00,-10.47) -- (4.00,-10.33);\draw (4.00,-10.45) -- (5.00,-10.35);\draw (4.00,-10.35) -- (5.00,-10.45);\draw[black] (5.00,-10.47) -- (5.00,-10.33);
\node[anchor=base] () at (-0.40,-10.60) {\footnotesize b};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (1.00,-10.75);\draw (0.00,-10.80) -- (1.00,-10.80);\draw (0.00,-10.85) -- (1.00,-10.85);\draw[black] (1.00,-10.87) -- (1.00,-10.73);\draw (1.00,-10.85) -- (2.00,-10.85);\draw (1.00,-10.75) -- (2.00,-10.75);\draw[black] (2.00,-10.87) -- (2.00,-10.73);\draw (2.00,-10.80) -- (3.00,-10.80);\draw[black] (3.00,-10.87) -- (3.00,-10.73);\draw (3.00,-10.80) -- (4.00,-10.80);\draw[black] (4.00,-10.87) -- (4.00,-10.73);\draw (4.00,-10.85) -- (5.00,-10.75);\draw (4.00,-10.75) -- (5.00,-10.85);\draw[black] (5.00,-10.87) -- (5.00,-10.73);
\node[anchor=base] () at (-0.40,-11.00) {\footnotesize c};
\draw (0,-11.27) -- (0,-11.1300);\draw (0.00,-11.15) -- (0.67,-11.15);\draw (0.00,-11.20) -- (0.67,-11.20);\draw (0.00,-11.25) -- (0.67,-11.25);\draw[black] (0.67,-11.27) -- (0.67,-11.13);\draw (0.67,-11.20) -- (1.33,-11.20);\draw[black] (1.33,-11.27) -- (1.33,-11.13);\draw (1.33,-11.20) -- (2.00,-11.20);\draw[black] (2.00,-11.27) -- (2.00,-11.13);\draw (2.00,-11.20) -- (3.00,-11.20);\draw[black] (3.00,-11.27) -- (3.00,-11.13);\draw (3.00,-11.20) -- (4.00,-11.20);\draw[black] (4.00,-11.27) -- (4.00,-11.13);\draw (4.00,-11.25) -- (5.00,-11.15);\draw (4.00,-11.15) -- (5.00,-11.25);\draw[black] (5.00,-11.27) -- (5.00,-11.13);
\node[anchor=base] () at (-0.40,-11.40) {\footnotesize b};
\draw (0,-11.67) -- (0,-11.5300);\draw (0.00,-11.55) -- (0.67,-11.55);\draw (0.00,-11.60) -- (0.67,-11.60);\draw (0.00,-11.65) -- (0.67,-11.65);\draw[black] (0.67,-11.67) -- (0.67,-11.53);\draw (0.67,-11.60) -- (1.33,-11.60);\draw[black] (1.33,-11.67) -- (1.33,-11.53);\draw (1.33,-11.60) -- (2.00,-11.60);\draw[black] (2.00,-11.67) -- (2.00,-11.53);\draw (2.00,-11.60) -- (3.00,-11.60);\draw[black] (3.00,-11.67) -- (3.00,-11.53);\draw (3.00,-11.60) -- (4.00,-11.60);\draw[black] (4.00,-11.67) -- (4.00,-11.53);\draw (4.00,-11.65) -- (5.00,-11.55);\draw (4.00,-11.55) -- (5.00,-11.65);\draw[black] (5.00,-11.67) -- (5.00,-11.53);
\node[anchor=base] () at (-0.40,-11.80) {\footnotesize c};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (1.00,-11.95);\draw (0.00,-12.00) -- (1.00,-12.00);\draw (0.00,-12.05) -- (1.00,-12.05);\draw[black] (1.00,-12.07) -- (1.00,-11.93);\draw (1.00,-12.05) -- (2.00,-12.05);\draw (1.00,-11.95) -- (2.00,-11.95);\draw[black] (2.00,-12.07) -- (2.00,-11.93);\draw (2.00,-12.00) -- (3.00,-12.00);\draw[black] (3.00,-12.07) -- (3.00,-11.93);\draw (3.00,-12.00) -- (4.00,-12.00);\draw[black] (4.00,-12.07) -- (4.00,-11.93);\draw (4.00,-12.05) -- (5.00,-11.95);\draw (4.00,-11.95) -- (5.00,-12.05);\draw[black] (5.00,-12.07) -- (5.00,-11.93);
\node[anchor=base] () at (-0.40,-12.20) {\footnotesize b};
\draw (0,-12.47) -- (0,-12.3300);\draw (0.00,-12.35) -- (1.00,-12.35);\draw (0.00,-12.40) -- (1.00,-12.40);\draw (0.00,-12.45) -- (1.00,-12.45);\draw[black] (1.00,-12.47) -- (1.00,-12.33);\draw (1.00,-12.45) -- (2.00,-12.45);\draw (1.00,-12.35) -- (2.00,-12.35);\draw[black] (2.00,-12.47) -- (2.00,-12.33);\draw (2.00,-12.45) -- (3.00,-12.45);\draw (2.00,-12.35) -- (3.00,-12.35);\draw[black] (3.00,-12.47) -- (3.00,-12.33);\draw (3.00,-12.40) -- (4.00,-12.40);\draw[black] (4.00,-12.47) -- (4.00,-12.33);\draw (4.00,-12.45) -- (5.00,-12.35);\draw (4.00,-12.35) -- (5.00,-12.45);\draw[black] (5.00,-12.47) -- (5.00,-12.33);
\node[anchor=base] () at (-0.40,-12.60) {\footnotesize a};
\draw (0,-12.87) -- (0,-12.7300);\draw (0.00,-12.75) -- (1.00,-12.75);\draw (0.00,-12.80) -- (1.00,-12.80);\draw (0.00,-12.85) -- (1.00,-12.85);\draw[black] (1.00,-12.87) -- (1.00,-12.73);\draw (1.00,-12.85) -- (2.00,-12.85);\draw (1.00,-12.75) -- (2.00,-12.75);\draw[black] (2.00,-12.87) -- (2.00,-12.73);\draw (2.00,-12.85) -- (3.00,-12.85);\draw (2.00,-12.75) -- (3.00,-12.75);\draw[black] (3.00,-12.87) -- (3.00,-12.73);\draw (3.00,-12.80) -- (4.00,-12.80);\draw[black] (4.00,-12.87) -- (4.00,-12.73);\draw (4.00,-12.85) -- (5.00,-12.75);\draw (4.00,-12.75) -- (5.00,-12.85);\draw[black] (5.00,-12.87) -- (5.00,-12.73);
\node[anchor=base] () at (-0.40,-13.00) {\footnotesize b};
\draw (0,-13.27) -- (0,-13.1300);\draw (0.00,-13.15) -- (1.00,-13.15);\draw (0.00,-13.20) -- (1.00,-13.20);\draw (0.00,-13.25) -- (1.00,-13.25);\draw[black] (1.00,-13.27) -- (1.00,-13.13);\draw (1.00,-13.20) -- (2.00,-13.20);\draw[black] (2.00,-13.27) -- (2.00,-13.13);\draw (2.00,-13.25) -- (3.00,-13.25);\draw (2.00,-13.15) -- (3.00,-13.15);\draw[black] (3.00,-13.27) -- (3.00,-13.13);\draw (3.00,-13.20) -- (4.00,-13.20);\draw[black] (4.00,-13.27) -- (4.00,-13.13);\draw (4.00,-13.25) -- (5.00,-13.15);\draw (4.00,-13.15) -- (5.00,-13.25);\draw[black] (5.00,-13.27) -- (5.00,-13.13);
\node[anchor=base] () at (-0.40,-13.40) {\footnotesize b};
\draw (0,-13.67) -- (0,-13.5300);\draw (0.00,-13.55) -- (1.00,-13.55);\draw (0.00,-13.60) -- (1.00,-13.60);\draw (0.00,-13.65) -- (1.00,-13.65);\draw[black] (1.00,-13.67) -- (1.00,-13.53);\draw (1.00,-13.65) -- (2.00,-13.65);\draw (1.00,-13.55) -- (2.00,-13.55);\draw[black] (2.00,-13.67) -- (2.00,-13.53);\draw (2.00,-13.60) -- (3.00,-13.60);\draw[black] (3.00,-13.67) -- (3.00,-13.53);\draw (3.00,-13.60) -- (4.00,-13.60);\draw[black] (4.00,-13.67) -- (4.00,-13.53);\draw (4.00,-13.65) -- (5.00,-13.55);\draw (4.00,-13.55) -- (5.00,-13.65);\draw[black] (5.00,-13.67) -- (5.00,-13.53);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 1};
\node () at (2.4,0.4) {\footnotesize 0};
\node () at (3.4,0.4) {\footnotesize 1};
\node () at (4.4,0.4) {\footnotesize 3};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.05) -- (2.00,-0.05);\draw (1.00,0.05) -- (2.00,0.05);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.00) -- (3.00,-0.00);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.05) -- (4.00,-0.05);\draw (3.00,0.05) -- (4.00,0.05);\draw[black] (4.00,-0.07) -- (4.00,0.07);\draw (4.00,-0.05) -- (5.00,0.05);\draw (4.00,0.05) -- (5.00,-0.05);\draw[black] (5.00,-0.07) -- (5.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize a};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.00,-0.35);\draw (0.00,-0.40) -- (1.00,-0.40);\draw (0.00,-0.45) -- (1.00,-0.45);\draw[black] (1.00,-0.47) -- (1.00,-0.33);\draw (1.00,-0.45) -- (2.00,-0.45);\draw (1.00,-0.35) -- (2.00,-0.35);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.40) -- (3.00,-0.40);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.45) -- (4.00,-0.45);\draw (3.00,-0.35) -- (4.00,-0.35);\draw[black] (4.00,-0.47) -- (4.00,-0.33);\draw (4.00,-0.45) -- (5.00,-0.35);\draw (4.00,-0.35) -- (5.00,-0.45);\draw[black] (5.00,-0.47) -- (5.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize c};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (0.67,-0.75);\draw (0.00,-0.80) -- (0.67,-0.80);\draw (0.00,-0.85) -- (0.67,-0.85);\draw[black] (0.67,-0.87) -- (0.67,-0.73);\draw (0.67,-0.80) -- (1.33,-0.80);\draw[black] (1.33,-0.87) -- (1.33,-0.73);\draw (1.33,-0.80) -- (2.00,-0.80);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.80) -- (3.00,-0.80);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.85) -- (4.00,-0.85);\draw (3.00,-0.75) -- (4.00,-0.75);\draw[black] (4.00,-0.87) -- (4.00,-0.73);\draw (4.00,-0.85) -- (5.00,-0.75);\draw (4.00,-0.75) -- (5.00,-0.85);\draw[black] (5.00,-0.87) -- (5.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (0.67,-1.15);\draw (0.00,-1.20) -- (0.67,-1.20);\draw (0.00,-1.25) -- (0.67,-1.25);\draw[black] (0.67,-1.27) -- (0.67,-1.13);\draw (0.67,-1.20) -- (1.33,-1.20);\draw[black] (1.33,-1.27) -- (1.33,-1.13);\draw (1.33,-1.20) -- (2.00,-1.20);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.20) -- (3.00,-1.20);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.25) -- (4.00,-1.25);\draw (3.00,-1.15) -- (4.00,-1.15);\draw[black] (4.00,-1.27) -- (4.00,-1.13);\draw (4.00,-1.25) -- (5.00,-1.15);\draw (4.00,-1.15) -- (5.00,-1.25);\draw[black] (5.00,-1.27) -- (5.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize c};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (1.00,-1.55);\draw (0.00,-1.60) -- (1.00,-1.60);\draw (0.00,-1.65) -- (1.00,-1.65);\draw[black] (1.00,-1.67) -- (1.00,-1.53);\draw (1.00,-1.65) -- (2.00,-1.65);\draw (1.00,-1.55) -- (2.00,-1.55);\draw[black] (2.00,-1.67) -- (2.00,-1.53);\draw (2.00,-1.60) -- (3.00,-1.60);\draw[black] (3.00,-1.67) -- (3.00,-1.53);\draw (3.00,-1.65) -- (4.00,-1.65);\draw (3.00,-1.55) -- (4.00,-1.55);\draw[black] (4.00,-1.67) -- (4.00,-1.53);\draw (4.00,-1.65) -- (5.00,-1.55);\draw (4.00,-1.55) -- (5.00,-1.65);\draw[black] (5.00,-1.67) -- (5.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize b};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (1.00,-1.95);\draw (0.00,-2.00) -- (1.00,-2.00);\draw (0.00,-2.05) -- (1.00,-2.05);\draw[black] (1.00,-2.07) -- (1.00,-1.93);\draw (1.00,-2.05) -- (2.00,-2.05);\draw (1.00,-1.95) -- (2.00,-1.95);\draw[black] (2.00,-2.07) -- (2.00,-1.93);\draw (2.00,-2.05) -- (3.00,-2.05);\draw (2.00,-1.95) -- (3.00,-1.95);\draw[black] (3.00,-2.07) -- (3.00,-1.93);\draw (3.00,-2.05) -- (4.00,-2.05);\draw (3.00,-1.95) -- (4.00,-1.95);\draw[black] (4.00,-2.07) -- (4.00,-1.93);\draw (4.00,-2.05) -- (5.00,-1.95);\draw (4.00,-1.95) -- (5.00,-2.05);\draw[black] (5.00,-2.07) -- (5.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize a};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (1.00,-2.35);\draw (0.00,-2.40) -- (1.00,-2.40);\draw (0.00,-2.45) -- (1.00,-2.45);\draw[black] (1.00,-2.47) -- (1.00,-2.33);\draw (1.00,-2.45) -- (2.00,-2.45);\draw (1.00,-2.35) -- (2.00,-2.35);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.45) -- (3.00,-2.45);\draw (2.00,-2.35) -- (3.00,-2.35);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.45) -- (4.00,-2.45);\draw (3.00,-2.35) -- (4.00,-2.35);\draw[black] (4.00,-2.47) -- (4.00,-2.33);\draw (4.00,-2.45) -- (5.00,-2.35);\draw (4.00,-2.35) -- (5.00,-2.45);\draw[black] (5.00,-2.47) -- (5.00,-2.33);
\node[anchor=base] () at (-0.40,-2.60) {\footnotesize b};
\draw (0,-2.87) -- (0,-2.7300);\draw (0.00,-2.75) -- (1.00,-2.75);\draw (0.00,-2.80) -- (1.00,-2.80);\draw (0.00,-2.85) -- (1.00,-2.85);\draw[black] (1.00,-2.87) -- (1.00,-2.73);\draw (1.00,-2.80) -- (2.00,-2.80);\draw[black] (2.00,-2.87) -- (2.00,-2.73);\draw (2.00,-2.85) -- (3.00,-2.85);\draw (2.00,-2.75) -- (3.00,-2.75);\draw[black] (3.00,-2.87) -- (3.00,-2.73);\draw (3.00,-2.85) -- (4.00,-2.85);\draw (3.00,-2.75) -- (4.00,-2.75);\draw[black] (4.00,-2.87) -- (4.00,-2.73);\draw (4.00,-2.85) -- (5.00,-2.75);\draw (4.00,-2.75) -- (5.00,-2.85);\draw[black] (5.00,-2.87) -- (5.00,-2.73);
\node[anchor=base] () at (-0.40,-3.00) {\footnotesize b};
\draw (0,-3.27) -- (0,-3.1300);\draw (0.00,-3.15) -- (1.00,-3.15);\draw (0.00,-3.20) -- (1.00,-3.20);\draw (0.00,-3.25) -- (1.00,-3.25);\draw[black] (1.00,-3.27) -- (1.00,-3.13);\draw (1.00,-3.25) -- (2.00,-3.25);\draw (1.00,-3.15) -- (2.00,-3.15);\draw[black] (2.00,-3.27) -- (2.00,-3.13);\draw (2.00,-3.20) -- (3.00,-3.20);\draw[black] (3.00,-3.27) -- (3.00,-3.13);\draw (3.00,-3.25) -- (4.00,-3.25);\draw (3.00,-3.15) -- (4.00,-3.15);\draw[black] (4.00,-3.27) -- (4.00,-3.13);\draw (4.00,-3.25) -- (5.00,-3.15);\draw (4.00,-3.15) -- (5.00,-3.25);\draw[black] (5.00,-3.27) -- (5.00,-3.13);
\node[anchor=base] () at (-0.40,-3.40) {\footnotesize c};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (0.67,-3.55);\draw (0.00,-3.60) -- (0.67,-3.60);\draw (0.00,-3.65) -- (0.67,-3.65);\draw[black] (0.67,-3.67) -- (0.67,-3.53);\draw (0.67,-3.60) -- (1.33,-3.60);\draw[black] (1.33,-3.67) -- (1.33,-3.53);\draw (1.33,-3.60) -- (2.00,-3.60);\draw[black] (2.00,-3.67) -- (2.00,-3.53);\draw (2.00,-3.60) -- (3.00,-3.60);\draw[black] (3.00,-3.67) -- (3.00,-3.53);\draw (3.00,-3.65) -- (4.00,-3.65);\draw (3.00,-3.55) -- (4.00,-3.55);\draw[black] (4.00,-3.67) -- (4.00,-3.53);\draw (4.00,-3.65) -- (5.00,-3.55);\draw (4.00,-3.55) -- (5.00,-3.65);\draw[black] (5.00,-3.67) -- (5.00,-3.53);
\node[anchor=base] () at (-0.40,-3.80) {\footnotesize b};
\draw (0,-4.07) -- (0,-3.9300);\draw (0.00,-3.95) -- (0.67,-3.95);\draw (0.00,-4.00) -- (0.67,-4.00);\draw (0.00,-4.05) -- (0.67,-4.05);\draw[black] (0.67,-4.07) -- (0.67,-3.93);\draw (0.67,-4.00) -- (1.33,-4.00);\draw[black] (1.33,-4.07) -- (1.33,-3.93);\draw (1.33,-4.00) -- (2.00,-4.00);\draw[black] (2.00,-4.07) -- (2.00,-3.93);\draw (2.00,-4.00) -- (3.00,-4.00);\draw[black] (3.00,-4.07) -- (3.00,-3.93);\draw (3.00,-4.05) -- (4.00,-4.05);\draw (3.00,-3.95) -- (4.00,-3.95);\draw[black] (4.00,-4.07) -- (4.00,-3.93);\draw (4.00,-4.05) -- (5.00,-3.95);\draw (4.00,-3.95) -- (5.00,-4.05);\draw[black] (5.00,-4.07) -- (5.00,-3.93);
\node[anchor=base] () at (-0.40,-4.20) {\footnotesize b};
\draw (0,-4.47) -- (0,-4.3300);\draw (0.00,-4.35) -- (0.67,-4.35);\draw (0.00,-4.40) -- (0.67,-4.40);\draw (0.00,-4.45) -- (0.67,-4.45);\draw[black] (0.67,-4.47) -- (0.67,-4.33);\draw (0.67,-4.40) -- (1.33,-4.40);\draw[black] (1.33,-4.47) -- (1.33,-4.33);\draw (1.33,-4.40) -- (2.00,-4.40);\draw[black] (2.00,-4.47) -- (2.00,-4.33);\draw (2.00,-4.40) -- (3.00,-4.40);\draw[black] (3.00,-4.47) -- (3.00,-4.33);\draw (3.00,-4.45) -- (4.00,-4.45);\draw (3.00,-4.35) -- (4.00,-4.35);\draw[black] (4.00,-4.47) -- (4.00,-4.33);\draw (4.00,-4.45) -- (5.00,-4.35);\draw (4.00,-4.35) -- (5.00,-4.45);\draw[black] (5.00,-4.47) -- (5.00,-4.33);
\node[anchor=base] () at (-0.40,-4.60) {\footnotesize c};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (1.00,-4.75);\draw (0.00,-4.80) -- (1.00,-4.80);\draw (0.00,-4.85) -- (1.00,-4.85);\draw[black] (1.00,-4.87) -- (1.00,-4.73);\draw (1.00,-4.85) -- (2.00,-4.85);\draw (1.00,-4.75) -- (2.00,-4.75);\draw[black] (2.00,-4.87) -- (2.00,-4.73);\draw (2.00,-4.80) -- (3.00,-4.80);\draw[black] (3.00,-4.87) -- (3.00,-4.73);\draw (3.00,-4.85) -- (4.00,-4.85);\draw (3.00,-4.75) -- (4.00,-4.75);\draw[black] (4.00,-4.87) -- (4.00,-4.73);\draw (4.00,-4.85) -- (5.00,-4.75);\draw (4.00,-4.75) -- (5.00,-4.85);\draw[black] (5.00,-4.87) -- (5.00,-4.73);
\node[anchor=base] () at (-0.40,-5.00) {\footnotesize b};
\draw (0,-5.27) -- (0,-5.1300);\draw (0.00,-5.15) -- (1.00,-5.15);\draw (0.00,-5.20) -- (1.00,-5.20);\draw (0.00,-5.25) -- (1.00,-5.25);\draw[black] (1.00,-5.27) -- (1.00,-5.13);\draw (1.00,-5.25) -- (2.00,-5.25);\draw (1.00,-5.15) -- (2.00,-5.15);\draw[black] (2.00,-5.27) -- (2.00,-5.13);\draw (2.00,-5.25) -- (3.00,-5.25);\draw (2.00,-5.15) -- (3.00,-5.15);\draw[black] (3.00,-5.27) -- (3.00,-5.13);\draw (3.00,-5.25) -- (4.00,-5.25);\draw (3.00,-5.15) -- (4.00,-5.15);\draw[black] (4.00,-5.27) -- (4.00,-5.13);\draw (4.00,-5.25) -- (5.00,-5.15);\draw (4.00,-5.15) -- (5.00,-5.25);\draw[black] (5.00,-5.27) -- (5.00,-5.13);
\node[anchor=base] () at (-0.40,-5.40) {\footnotesize c};
\draw (0,-5.67) -- (0,-5.5300);\draw (0.00,-5.55) -- (0.67,-5.55);\draw (0.00,-5.60) -- (0.67,-5.60);\draw (0.00,-5.65) -- (0.67,-5.65);\draw[black] (0.67,-5.67) -- (0.67,-5.53);\draw (0.67,-5.60) -- (1.33,-5.60);\draw[black] (1.33,-5.67) -- (1.33,-5.53);\draw (1.33,-5.60) -- (2.00,-5.60);\draw[black] (2.00,-5.67) -- (2.00,-5.53);\draw (2.00,-5.65) -- (3.00,-5.65);\draw (2.00,-5.55) -- (3.00,-5.55);\draw[black] (3.00,-5.67) -- (3.00,-5.53);\draw (3.00,-5.65) -- (4.00,-5.65);\draw (3.00,-5.55) -- (4.00,-5.55);\draw[black] (4.00,-5.67) -- (4.00,-5.53);\draw (4.00,-5.65) -- (5.00,-5.55);\draw (4.00,-5.55) -- (5.00,-5.65);\draw[black] (5.00,-5.67) -- (5.00,-5.53);
\node[anchor=base] () at (-0.40,-5.80) {\footnotesize a};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (0.67,-5.95);\draw (0.00,-6.00) -- (0.67,-6.00);\draw (0.00,-6.05) -- (0.67,-6.05);\draw[black] (0.67,-6.07) -- (0.67,-5.93);\draw (0.67,-6.00) -- (1.33,-6.00);\draw[black] (1.33,-6.07) -- (1.33,-5.93);\draw (1.33,-6.05) -- (2.00,-6.05);\draw (1.33,-5.95) -- (2.00,-5.95);\draw[black] (2.00,-6.07) -- (2.00,-5.93);\draw (2.00,-6.05) -- (3.00,-6.05);\draw (2.00,-5.95) -- (3.00,-5.95);\draw[black] (3.00,-6.07) -- (3.00,-5.93);\draw (3.00,-6.05) -- (4.00,-6.05);\draw (3.00,-5.95) -- (4.00,-5.95);\draw[black] (4.00,-6.07) -- (4.00,-5.93);\draw (4.00,-6.05) -- (5.00,-5.95);\draw (4.00,-5.95) -- (5.00,-6.05);\draw[black] (5.00,-6.07) -- (5.00,-5.93);
\node[anchor=base] () at (-0.40,-6.20) {\footnotesize b};
\draw (0,-6.47) -- (0,-6.3300);\draw (0.00,-6.35) -- (0.67,-6.35);\draw (0.00,-6.40) -- (0.67,-6.40);\draw (0.00,-6.45) -- (0.67,-6.45);\draw[black] (0.67,-6.47) -- (0.67,-6.33);\draw (0.67,-6.45) -- (1.33,-6.45);\draw (0.67,-6.35) -- (1.33,-6.35);\draw[black] (1.33,-6.47) -- (1.33,-6.33);\draw (1.33,-6.40) -- (2.00,-6.40);\draw[black] (2.00,-6.47) -- (2.00,-6.33);\draw (2.00,-6.45) -- (3.00,-6.45);\draw (2.00,-6.35) -- (3.00,-6.35);\draw[black] (3.00,-6.47) -- (3.00,-6.33);\draw (3.00,-6.45) -- (4.00,-6.45);\draw (3.00,-6.35) -- (4.00,-6.35);\draw[black] (4.00,-6.47) -- (4.00,-6.33);\draw (4.00,-6.45) -- (5.00,-6.35);\draw (4.00,-6.35) -- (5.00,-6.45);\draw[black] (5.00,-6.47) -- (5.00,-6.33);
\node[anchor=base] () at (-0.40,-6.60) {\footnotesize c};
\draw (0,-6.87) -- (0,-6.7300);\draw (0.00,-6.75) -- (0.44,-6.75);\draw (0.00,-6.80) -- (0.44,-6.80);\draw (0.00,-6.85) -- (0.44,-6.85);\draw[black] (0.44,-6.87) -- (0.44,-6.73);\draw (0.44,-6.80) -- (0.89,-6.80);\draw[black] (0.89,-6.87) -- (0.89,-6.73);\draw (0.89,-6.80) -- (1.33,-6.80);\draw[black] (1.33,-6.87) -- (1.33,-6.73);\draw (1.33,-6.80) -- (2.00,-6.80);\draw[black] (2.00,-6.87) -- (2.00,-6.73);\draw (2.00,-6.85) -- (3.00,-6.85);\draw (2.00,-6.75) -- (3.00,-6.75);\draw[black] (3.00,-6.87) -- (3.00,-6.73);\draw (3.00,-6.85) -- (4.00,-6.85);\draw (3.00,-6.75) -- (4.00,-6.75);\draw[black] (4.00,-6.87) -- (4.00,-6.73);\draw (4.00,-6.85) -- (5.00,-6.75);\draw (4.00,-6.75) -- (5.00,-6.85);\draw[black] (5.00,-6.87) -- (5.00,-6.73);
\node[anchor=base] () at (-0.40,-7.00) {\footnotesize b};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (0.44,-7.15);\draw (0.00,-7.20) -- (0.44,-7.20);\draw (0.00,-7.25) -- (0.44,-7.25);\draw[black] (0.44,-7.27) -- (0.44,-7.13);\draw (0.44,-7.20) -- (0.89,-7.20);\draw[black] (0.89,-7.27) -- (0.89,-7.13);\draw (0.89,-7.20) -- (1.33,-7.20);\draw[black] (1.33,-7.27) -- (1.33,-7.13);\draw (1.33,-7.20) -- (2.00,-7.20);\draw[black] (2.00,-7.27) -- (2.00,-7.13);\draw (2.00,-7.25) -- (3.00,-7.25);\draw (2.00,-7.15) -- (3.00,-7.15);\draw[black] (3.00,-7.27) -- (3.00,-7.13);\draw (3.00,-7.25) -- (4.00,-7.25);\draw (3.00,-7.15) -- (4.00,-7.15);\draw[black] (4.00,-7.27) -- (4.00,-7.13);\draw (4.00,-7.25) -- (5.00,-7.15);\draw (4.00,-7.15) -- (5.00,-7.25);\draw[black] (5.00,-7.27) -- (5.00,-7.13);
\node[anchor=base] () at (-0.40,-7.40) {\footnotesize b};
\draw (0,-7.67) -- (0,-7.5300);\draw (0.00,-7.55) -- (0.44,-7.55);\draw (0.00,-7.60) -- (0.44,-7.60);\draw (0.00,-7.65) -- (0.44,-7.65);\draw[black] (0.44,-7.67) -- (0.44,-7.53);\draw (0.44,-7.60) -- (0.89,-7.60);\draw[black] (0.89,-7.67) -- (0.89,-7.53);\draw (0.89,-7.60) -- (1.33,-7.60);\draw[black] (1.33,-7.67) -- (1.33,-7.53);\draw (1.33,-7.60) -- (2.00,-7.60);\draw[black] (2.00,-7.67) -- (2.00,-7.53);\draw (2.00,-7.65) -- (3.00,-7.65);\draw (2.00,-7.55) -- (3.00,-7.55);\draw[black] (3.00,-7.67) -- (3.00,-7.53);\draw (3.00,-7.65) -- (4.00,-7.65);\draw (3.00,-7.55) -- (4.00,-7.55);\draw[black] (4.00,-7.67) -- (4.00,-7.53);\draw (4.00,-7.65) -- (5.00,-7.55);\draw (4.00,-7.55) -- (5.00,-7.65);\draw[black] (5.00,-7.67) -- (5.00,-7.53);
\node[anchor=base] () at (-0.40,-7.80) {\footnotesize c};
\draw (0,-8.07) -- (0,-7.9300);\draw (0.00,-7.95) -- (0.67,-7.95);\draw (0.00,-8.00) -- (0.67,-8.00);\draw (0.00,-8.05) -- (0.67,-8.05);\draw[black] (0.67,-8.07) -- (0.67,-7.93);\draw (0.67,-8.05) -- (1.33,-8.05);\draw (0.67,-7.95) -- (1.33,-7.95);\draw[black] (1.33,-8.07) -- (1.33,-7.93);\draw (1.33,-8.00) -- (2.00,-8.00);\draw[black] (2.00,-8.07) -- (2.00,-7.93);\draw (2.00,-8.05) -- (3.00,-8.05);\draw (2.00,-7.95) -- (3.00,-7.95);\draw[black] (3.00,-8.07) -- (3.00,-7.93);\draw (3.00,-8.05) -- (4.00,-8.05);\draw (3.00,-7.95) -- (4.00,-7.95);\draw[black] (4.00,-8.07) -- (4.00,-7.93);\draw (4.00,-8.05) -- (5.00,-7.95);\draw (4.00,-7.95) -- (5.00,-8.05);\draw[black] (5.00,-8.07) -- (5.00,-7.93);
\node[anchor=base] () at (-0.40,-8.20) {\footnotesize a};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (0.67,-8.35);\draw (0.00,-8.40) -- (0.67,-8.40);\draw (0.00,-8.45) -- (0.67,-8.45);\draw[black] (0.67,-8.47) -- (0.67,-8.33);\draw (0.67,-8.45) -- (1.33,-8.45);\draw (0.67,-8.35) -- (1.33,-8.35);\draw[black] (1.33,-8.47) -- (1.33,-8.33);\draw (1.33,-8.40) -- (2.00,-8.40);\draw[black] (2.00,-8.47) -- (2.00,-8.33);\draw (2.00,-8.45) -- (3.00,-8.45);\draw (2.00,-8.35) -- (3.00,-8.35);\draw[black] (3.00,-8.47) -- (3.00,-8.33);\draw (3.00,-8.45) -- (4.00,-8.45);\draw (3.00,-8.35) -- (4.00,-8.35);\draw[black] (4.00,-8.47) -- (4.00,-8.33);\draw (4.00,-8.45) -- (5.00,-8.35);\draw (4.00,-8.35) -- (5.00,-8.45);\draw[black] (5.00,-8.47) -- (5.00,-8.33);
\node[anchor=base] () at (-0.40,-8.60) {\footnotesize b};
\draw (0,-8.87) -- (0,-8.7300);\draw (0.00,-8.75) -- (0.67,-8.75);\draw (0.00,-8.80) -- (0.67,-8.80);\draw (0.00,-8.85) -- (0.67,-8.85);\draw[black] (0.67,-8.87) -- (0.67,-8.73);\draw (0.67,-8.85) -- (1.33,-8.85);\draw (0.67,-8.75) -- (1.33,-8.75);\draw[black] (1.33,-8.87) -- (1.33,-8.73);\draw (1.33,-8.85) -- (2.00,-8.85);\draw (1.33,-8.75) -- (2.00,-8.75);\draw[black] (2.00,-8.87) -- (2.00,-8.73);\draw (2.00,-8.85) -- (3.00,-8.85);\draw (2.00,-8.75) -- (3.00,-8.75);\draw[black] (3.00,-8.87) -- (3.00,-8.73);\draw (3.00,-8.85) -- (4.00,-8.85);\draw (3.00,-8.75) -- (4.00,-8.75);\draw[black] (4.00,-8.87) -- (4.00,-8.73);\draw (4.00,-8.85) -- (5.00,-8.75);\draw (4.00,-8.75) -- (5.00,-8.85);\draw[black] (5.00,-8.87) -- (5.00,-8.73);
\node[anchor=base] () at (-0.40,-9.00) {\footnotesize b};
\draw (0,-9.27) -- (0,-9.1300);\draw (0.00,-9.15) -- (0.67,-9.15);\draw (0.00,-9.20) -- (0.67,-9.20);\draw (0.00,-9.25) -- (0.67,-9.25);\draw[black] (0.67,-9.27) -- (0.67,-9.13);\draw (0.67,-9.20) -- (1.33,-9.20);\draw[black] (1.33,-9.27) -- (1.33,-9.13);\draw (1.33,-9.25) -- (2.00,-9.25);\draw (1.33,-9.15) -- (2.00,-9.15);\draw[black] (2.00,-9.27) -- (2.00,-9.13);\draw (2.00,-9.25) -- (3.00,-9.25);\draw (2.00,-9.15) -- (3.00,-9.15);\draw[black] (3.00,-9.27) -- (3.00,-9.13);\draw (3.00,-9.25) -- (4.00,-9.25);\draw (3.00,-9.15) -- (4.00,-9.15);\draw[black] (4.00,-9.27) -- (4.00,-9.13);\draw (4.00,-9.25) -- (5.00,-9.15);\draw (4.00,-9.15) -- (5.00,-9.25);\draw[black] (5.00,-9.27) -- (5.00,-9.13);
\node[anchor=base] () at (-0.40,-9.40) {\footnotesize a};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (0.67,-9.55);\draw (0.00,-9.60) -- (0.67,-9.60);\draw (0.00,-9.65) -- (0.67,-9.65);\draw[black] (0.67,-9.67) -- (0.67,-9.53);\draw (0.67,-9.60) -- (1.33,-9.60);\draw[black] (1.33,-9.67) -- (1.33,-9.53);\draw (1.33,-9.60) -- (2.00,-9.60);\draw[black] (2.00,-9.67) -- (2.00,-9.53);\draw (2.00,-9.65) -- (3.00,-9.65);\draw (2.00,-9.55) -- (3.00,-9.55);\draw[black] (3.00,-9.67) -- (3.00,-9.53);\draw (3.00,-9.65) -- (4.00,-9.65);\draw (3.00,-9.55) -- (4.00,-9.55);\draw[black] (4.00,-9.67) -- (4.00,-9.53);\draw (4.00,-9.65) -- (5.00,-9.55);\draw (4.00,-9.55) -- (5.00,-9.65);\draw[black] (5.00,-9.67) -- (5.00,-9.53);
\node[anchor=base] () at (-0.40,-9.80) {\footnotesize c};
\draw (0,-10.07) -- (0,-9.9300);\draw (0.00,-9.95) -- (1.00,-9.95);\draw (0.00,-10.00) -- (1.00,-10.00);\draw (0.00,-10.05) -- (1.00,-10.05);\draw[black] (1.00,-10.07) -- (1.00,-9.93);\draw (1.00,-10.05) -- (2.00,-10.05);\draw (1.00,-9.95) -- (2.00,-9.95);\draw[black] (2.00,-10.07) -- (2.00,-9.93);\draw (2.00,-10.05) -- (3.00,-10.05);\draw (2.00,-9.95) -- (3.00,-9.95);\draw[black] (3.00,-10.07) -- (3.00,-9.93);\draw (3.00,-10.05) -- (4.00,-10.05);\draw (3.00,-9.95) -- (4.00,-9.95);\draw[black] (4.00,-10.07) -- (4.00,-9.93);\draw (4.00,-10.05) -- (5.00,-9.95);\draw (4.00,-9.95) -- (5.00,-10.05);\draw[black] (5.00,-10.07) -- (5.00,-9.93);
\node[anchor=base] () at (-0.40,-10.20) {\footnotesize b};
\draw (0,-10.47) -- (0,-10.3300);\draw (0.00,-10.35) -- (1.00,-10.35);\draw (0.00,-10.40) -- (1.00,-10.40);\draw (0.00,-10.45) -- (1.00,-10.45);\draw[black] (1.00,-10.47) -- (1.00,-10.33);\draw (1.00,-10.40) -- (2.00,-10.40);\draw[black] (2.00,-10.47) -- (2.00,-10.33);\draw (2.00,-10.45) -- (3.00,-10.45);\draw (2.00,-10.35) -- (3.00,-10.35);\draw[black] (3.00,-10.47) -- (3.00,-10.33);\draw (3.00,-10.45) -- (4.00,-10.45);\draw (3.00,-10.35) -- (4.00,-10.35);\draw[black] (4.00,-10.47) -- (4.00,-10.33);\draw (4.00,-10.45) -- (5.00,-10.35);\draw (4.00,-10.35) -- (5.00,-10.45);\draw[black] (5.00,-10.47) -- (5.00,-10.33);
\node[anchor=base] () at (-0.40,-10.60) {\footnotesize b};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (1.00,-10.75);\draw (0.00,-10.80) -- (1.00,-10.80);\draw (0.00,-10.85) -- (1.00,-10.85);\draw[black] (1.00,-10.87) -- (1.00,-10.73);\draw (1.00,-10.85) -- (2.00,-10.85);\draw (1.00,-10.75) -- (2.00,-10.75);\draw[black] (2.00,-10.87) -- (2.00,-10.73);\draw (2.00,-10.80) -- (3.00,-10.80);\draw[black] (3.00,-10.87) -- (3.00,-10.73);\draw (3.00,-10.85) -- (4.00,-10.85);\draw (3.00,-10.75) -- (4.00,-10.75);\draw[black] (4.00,-10.87) -- (4.00,-10.73);\draw (4.00,-10.85) -- (5.00,-10.75);\draw (4.00,-10.75) -- (5.00,-10.85);\draw[black] (5.00,-10.87) -- (5.00,-10.73);
\node[anchor=base] () at (-0.40,-11.00) {\footnotesize c};
\draw (0,-11.27) -- (0,-11.1300);\draw (0.00,-11.15) -- (0.67,-11.15);\draw (0.00,-11.20) -- (0.67,-11.20);\draw (0.00,-11.25) -- (0.67,-11.25);\draw[black] (0.67,-11.27) -- (0.67,-11.13);\draw (0.67,-11.20) -- (1.33,-11.20);\draw[black] (1.33,-11.27) -- (1.33,-11.13);\draw (1.33,-11.20) -- (2.00,-11.20);\draw[black] (2.00,-11.27) -- (2.00,-11.13);\draw (2.00,-11.20) -- (3.00,-11.20);\draw[black] (3.00,-11.27) -- (3.00,-11.13);\draw (3.00,-11.25) -- (4.00,-11.25);\draw (3.00,-11.15) -- (4.00,-11.15);\draw[black] (4.00,-11.27) -- (4.00,-11.13);\draw (4.00,-11.25) -- (5.00,-11.15);\draw (4.00,-11.15) -- (5.00,-11.25);\draw[black] (5.00,-11.27) -- (5.00,-11.13);
\node[anchor=base] () at (-0.40,-11.40) {\footnotesize b};
\draw (0,-11.67) -- (0,-11.5300);\draw (0.00,-11.55) -- (0.67,-11.55);\draw (0.00,-11.60) -- (0.67,-11.60);\draw (0.00,-11.65) -- (0.67,-11.65);\draw[black] (0.67,-11.67) -- (0.67,-11.53);\draw (0.67,-11.60) -- (1.33,-11.60);\draw[black] (1.33,-11.67) -- (1.33,-11.53);\draw (1.33,-11.60) -- (2.00,-11.60);\draw[black] (2.00,-11.67) -- (2.00,-11.53);\draw (2.00,-11.60) -- (3.00,-11.60);\draw[black] (3.00,-11.67) -- (3.00,-11.53);\draw (3.00,-11.65) -- (4.00,-11.65);\draw (3.00,-11.55) -- (4.00,-11.55);\draw[black] (4.00,-11.67) -- (4.00,-11.53);\draw (4.00,-11.65) -- (5.00,-11.55);\draw (4.00,-11.55) -- (5.00,-11.65);\draw[black] (5.00,-11.67) -- (5.00,-11.53);
\node[anchor=base] () at (-0.40,-11.80) {\footnotesize c};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (1.00,-11.95);\draw (0.00,-12.00) -- (1.00,-12.00);\draw (0.00,-12.05) -- (1.00,-12.05);\draw[black] (1.00,-12.07) -- (1.00,-11.93);\draw (1.00,-12.05) -- (2.00,-12.05);\draw (1.00,-11.95) -- (2.00,-11.95);\draw[black] (2.00,-12.07) -- (2.00,-11.93);\draw (2.00,-12.00) -- (3.00,-12.00);\draw[black] (3.00,-12.07) -- (3.00,-11.93);\draw (3.00,-12.05) -- (4.00,-12.05);\draw (3.00,-11.95) -- (4.00,-11.95);\draw[black] (4.00,-12.07) -- (4.00,-11.93);\draw (4.00,-12.05) -- (5.00,-11.95);\draw (4.00,-11.95) -- (5.00,-12.05);\draw[black] (5.00,-12.07) -- (5.00,-11.93);
\node[anchor=base] () at (-0.40,-12.20) {\footnotesize b};
\draw (0,-12.47) -- (0,-12.3300);\draw (0.00,-12.35) -- (1.00,-12.35);\draw (0.00,-12.40) -- (1.00,-12.40);\draw (0.00,-12.45) -- (1.00,-12.45);\draw[black] (1.00,-12.47) -- (1.00,-12.33);\draw (1.00,-12.45) -- (2.00,-12.45);\draw (1.00,-12.35) -- (2.00,-12.35);\draw[black] (2.00,-12.47) -- (2.00,-12.33);\draw (2.00,-12.45) -- (3.00,-12.45);\draw (2.00,-12.35) -- (3.00,-12.35);\draw[black] (3.00,-12.47) -- (3.00,-12.33);\draw (3.00,-12.45) -- (4.00,-12.45);\draw (3.00,-12.35) -- (4.00,-12.35);\draw[black] (4.00,-12.47) -- (4.00,-12.33);\draw (4.00,-12.45) -- (5.00,-12.35);\draw (4.00,-12.35) -- (5.00,-12.45);\draw[black] (5.00,-12.47) -- (5.00,-12.33);
\node[anchor=base] () at (-0.40,-12.60) {\footnotesize a};
\draw (0,-12.87) -- (0,-12.7300);\draw (0.00,-12.75) -- (1.00,-12.75);\draw (0.00,-12.80) -- (1.00,-12.80);\draw (0.00,-12.85) -- (1.00,-12.85);\draw[black] (1.00,-12.87) -- (1.00,-12.73);\draw (1.00,-12.85) -- (2.00,-12.85);\draw (1.00,-12.75) -- (2.00,-12.75);\draw[black] (2.00,-12.87) -- (2.00,-12.73);\draw (2.00,-12.85) -- (3.00,-12.85);\draw (2.00,-12.75) -- (3.00,-12.75);\draw[black] (3.00,-12.87) -- (3.00,-12.73);\draw (3.00,-12.85) -- (4.00,-12.85);\draw (3.00,-12.75) -- (4.00,-12.75);\draw[black] (4.00,-12.87) -- (4.00,-12.73);\draw (4.00,-12.85) -- (5.00,-12.75);\draw (4.00,-12.75) -- (5.00,-12.85);\draw[black] (5.00,-12.87) -- (5.00,-12.73);
\node[anchor=base] () at (-0.40,-13.00) {\footnotesize b};
\draw (0,-13.27) -- (0,-13.1300);\draw (0.00,-13.15) -- (1.00,-13.15);\draw (0.00,-13.20) -- (1.00,-13.20);\draw (0.00,-13.25) -- (1.00,-13.25);\draw[black] (1.00,-13.27) -- (1.00,-13.13);\draw (1.00,-13.20) -- (2.00,-13.20);\draw[black] (2.00,-13.27) -- (2.00,-13.13);\draw (2.00,-13.25) -- (3.00,-13.25);\draw (2.00,-13.15) -- (3.00,-13.15);\draw[black] (3.00,-13.27) -- (3.00,-13.13);\draw (3.00,-13.25) -- (4.00,-13.25);\draw (3.00,-13.15) -- (4.00,-13.15);\draw[black] (4.00,-13.27) -- (4.00,-13.13);\draw (4.00,-13.25) -- (5.00,-13.15);\draw (4.00,-13.15) -- (5.00,-13.25);\draw[black] (5.00,-13.27) -- (5.00,-13.13);
\node[anchor=base] () at (-0.40,-13.40) {\footnotesize b};
\draw (0,-13.67) -- (0,-13.5300);\draw (0.00,-13.55) -- (1.00,-13.55);\draw (0.00,-13.60) -- (1.00,-13.60);\draw (0.00,-13.65) -- (1.00,-13.65);\draw[black] (1.00,-13.67) -- (1.00,-13.53);\draw (1.00,-13.65) -- (2.00,-13.65);\draw (1.00,-13.55) -- (2.00,-13.55);\draw[black] (2.00,-13.67) -- (2.00,-13.53);\draw (2.00,-13.60) -- (3.00,-13.60);\draw[black] (3.00,-13.67) -- (3.00,-13.53);\draw (3.00,-13.65) -- (4.00,-13.65);\draw (3.00,-13.55) -- (4.00,-13.55);\draw[black] (4.00,-13.67) -- (4.00,-13.53);\draw (4.00,-13.65) -- (5.00,-13.55);\draw (4.00,-13.55) -- (5.00,-13.65);\draw[black] (5.00,-13.67) -- (5.00,-13.53);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 1};
\node () at (2.4,0.4) {\footnotesize 1};
\node () at (3.4,0.4) {\footnotesize 0};
\node () at (4.4,0.4) {\footnotesize 3};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.05) -- (2.00,-0.05);\draw (1.00,0.05) -- (2.00,0.05);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.05) -- (3.00,-0.05);\draw (2.00,0.05) -- (3.00,0.05);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.00) -- (4.00,-0.00);\draw[black] (4.00,-0.07) -- (4.00,0.07);\draw (4.00,-0.05) -- (5.00,0.05);\draw (4.00,0.05) -- (5.00,-0.05);\draw[black] (5.00,-0.07) -- (5.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize a};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.00,-0.35);\draw (0.00,-0.40) -- (1.00,-0.40);\draw (0.00,-0.45) -- (1.00,-0.45);\draw[black] (1.00,-0.47) -- (1.00,-0.33);\draw (1.00,-0.45) -- (2.00,-0.45);\draw (1.00,-0.35) -- (2.00,-0.35);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.45) -- (3.00,-0.45);\draw (2.00,-0.35) -- (3.00,-0.35);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.40) -- (4.00,-0.40);\draw[black] (4.00,-0.47) -- (4.00,-0.33);\draw (4.00,-0.45) -- (5.00,-0.35);\draw (4.00,-0.35) -- (5.00,-0.45);\draw[black] (5.00,-0.47) -- (5.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize c};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (0.67,-0.75);\draw (0.00,-0.80) -- (0.67,-0.80);\draw (0.00,-0.85) -- (0.67,-0.85);\draw[black] (0.67,-0.87) -- (0.67,-0.73);\draw (0.67,-0.80) -- (1.33,-0.80);\draw[black] (1.33,-0.87) -- (1.33,-0.73);\draw (1.33,-0.80) -- (2.00,-0.80);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.85) -- (3.00,-0.85);\draw (2.00,-0.75) -- (3.00,-0.75);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.80) -- (4.00,-0.80);\draw[black] (4.00,-0.87) -- (4.00,-0.73);\draw (4.00,-0.85) -- (5.00,-0.75);\draw (4.00,-0.75) -- (5.00,-0.85);\draw[black] (5.00,-0.87) -- (5.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (0.67,-1.15);\draw (0.00,-1.20) -- (0.67,-1.20);\draw (0.00,-1.25) -- (0.67,-1.25);\draw[black] (0.67,-1.27) -- (0.67,-1.13);\draw (0.67,-1.20) -- (1.33,-1.20);\draw[black] (1.33,-1.27) -- (1.33,-1.13);\draw (1.33,-1.20) -- (2.00,-1.20);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.25) -- (3.00,-1.25);\draw (2.00,-1.15) -- (3.00,-1.15);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.20) -- (4.00,-1.20);\draw[black] (4.00,-1.27) -- (4.00,-1.13);\draw (4.00,-1.25) -- (5.00,-1.15);\draw (4.00,-1.15) -- (5.00,-1.25);\draw[black] (5.00,-1.27) -- (5.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize c};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (1.00,-1.55);\draw (0.00,-1.60) -- (1.00,-1.60);\draw (0.00,-1.65) -- (1.00,-1.65);\draw[black] (1.00,-1.67) -- (1.00,-1.53);\draw (1.00,-1.65) -- (2.00,-1.65);\draw (1.00,-1.55) -- (2.00,-1.55);\draw[black] (2.00,-1.67) -- (2.00,-1.53);\draw (2.00,-1.65) -- (3.00,-1.65);\draw (2.00,-1.55) -- (3.00,-1.55);\draw[black] (3.00,-1.67) -- (3.00,-1.53);\draw (3.00,-1.60) -- (4.00,-1.60);\draw[black] (4.00,-1.67) -- (4.00,-1.53);\draw (4.00,-1.65) -- (5.00,-1.55);\draw (4.00,-1.55) -- (5.00,-1.65);\draw[black] (5.00,-1.67) -- (5.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize b};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (1.00,-1.95);\draw (0.00,-2.00) -- (1.00,-2.00);\draw (0.00,-2.05) -- (1.00,-2.05);\draw[black] (1.00,-2.07) -- (1.00,-1.93);\draw (1.00,-2.00) -- (2.00,-2.00);\draw[black] (2.00,-2.07) -- (2.00,-1.93);\draw (2.00,-2.05) -- (3.00,-2.05);\draw (2.00,-1.95) -- (3.00,-1.95);\draw[black] (3.00,-2.07) -- (3.00,-1.93);\draw (3.00,-2.00) -- (4.00,-2.00);\draw[black] (4.00,-2.07) -- (4.00,-1.93);\draw (4.00,-2.05) -- (5.00,-1.95);\draw (4.00,-1.95) -- (5.00,-2.05);\draw[black] (5.00,-2.07) -- (5.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize a};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (1.00,-2.35);\draw (0.00,-2.40) -- (1.00,-2.40);\draw (0.00,-2.45) -- (1.00,-2.45);\draw[black] (1.00,-2.47) -- (1.00,-2.33);\draw (1.00,-2.40) -- (2.00,-2.40);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.40) -- (3.00,-2.40);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.40) -- (4.00,-2.40);\draw[black] (4.00,-2.47) -- (4.00,-2.33);\draw (4.00,-2.45) -- (5.00,-2.35);\draw (4.00,-2.35) -- (5.00,-2.45);\draw[black] (5.00,-2.47) -- (5.00,-2.33);
\node[anchor=base] () at (-0.40,-2.60) {\footnotesize b};
\draw (0,-2.87) -- (0,-2.7300);\draw (0.00,-2.75) -- (1.00,-2.75);\draw (0.00,-2.80) -- (1.00,-2.80);\draw (0.00,-2.85) -- (1.00,-2.85);\draw[black] (1.00,-2.87) -- (1.00,-2.73);\draw (1.00,-2.80) -- (2.00,-2.80);\draw[black] (2.00,-2.87) -- (2.00,-2.73);\draw (2.00,-2.80) -- (3.00,-2.80);\draw[black] (3.00,-2.87) -- (3.00,-2.73);\draw (3.00,-2.80) -- (4.00,-2.80);\draw[black] (4.00,-2.87) -- (4.00,-2.73);\draw (4.00,-2.85) -- (5.00,-2.75);\draw (4.00,-2.75) -- (5.00,-2.85);\draw[black] (5.00,-2.87) -- (5.00,-2.73);
\node[anchor=base] () at (-0.40,-3.00) {\footnotesize b};
\draw (0,-3.27) -- (0,-3.1300);\draw (0.00,-3.15) -- (1.00,-3.15);\draw (0.00,-3.20) -- (1.00,-3.20);\draw (0.00,-3.25) -- (1.00,-3.25);\draw[black] (1.00,-3.27) -- (1.00,-3.13);\draw (1.00,-3.20) -- (2.00,-3.20);\draw[black] (2.00,-3.27) -- (2.00,-3.13);\draw (2.00,-3.20) -- (3.00,-3.20);\draw[black] (3.00,-3.27) -- (3.00,-3.13);\draw (3.00,-3.20) -- (4.00,-3.20);\draw[black] (4.00,-3.27) -- (4.00,-3.13);\draw (4.00,-3.25) -- (5.00,-3.15);\draw (4.00,-3.15) -- (5.00,-3.25);\draw[black] (5.00,-3.27) -- (5.00,-3.13);
\node[anchor=base] () at (-0.40,-3.40) {\footnotesize c};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (1.50,-3.55);\draw (0.00,-3.60) -- (1.50,-3.60);\draw (0.00,-3.65) -- (1.50,-3.65);\draw[black] (1.50,-3.67) -- (1.50,-3.53);\draw (1.50,-3.65) -- (3.00,-3.65);\draw (1.50,-3.55) -- (3.00,-3.55);\draw[black] (3.00,-3.67) -- (3.00,-3.53);\draw (3.00,-3.60) -- (4.00,-3.60);\draw[black] (4.00,-3.67) -- (4.00,-3.53);\draw (4.00,-3.65) -- (5.00,-3.55);\draw (4.00,-3.55) -- (5.00,-3.65);\draw[black] (5.00,-3.67) -- (5.00,-3.53);
\node[anchor=base] () at (-0.40,-3.80) {\footnotesize b};
\draw (0,-4.07) -- (0,-3.9300);\draw (0.00,-3.95) -- (1.50,-3.95);\draw (0.00,-4.00) -- (1.50,-4.00);\draw (0.00,-4.05) -- (1.50,-4.05);\draw[black] (1.50,-4.07) -- (1.50,-3.93);\draw (1.50,-4.05) -- (3.00,-4.05);\draw (1.50,-3.95) -- (3.00,-3.95);\draw[black] (3.00,-4.07) -- (3.00,-3.93);\draw (3.00,-4.05) -- (4.00,-4.05);\draw (3.00,-3.95) -- (4.00,-3.95);\draw[black] (4.00,-4.07) -- (4.00,-3.93);\draw (4.00,-4.05) -- (5.00,-3.95);\draw (4.00,-3.95) -- (5.00,-4.05);\draw[black] (5.00,-4.07) -- (5.00,-3.93);
\node[anchor=base] () at (-0.40,-4.20) {\footnotesize b};
\draw (0,-4.47) -- (0,-4.3300);\draw (0.00,-4.35) -- (1.50,-4.35);\draw (0.00,-4.40) -- (1.50,-4.40);\draw (0.00,-4.45) -- (1.50,-4.45);\draw[black] (1.50,-4.47) -- (1.50,-4.33);\draw (1.50,-4.40) -- (3.00,-4.40);\draw[black] (3.00,-4.47) -- (3.00,-4.33);\draw (3.00,-4.45) -- (4.00,-4.45);\draw (3.00,-4.35) -- (4.00,-4.35);\draw[black] (4.00,-4.47) -- (4.00,-4.33);\draw (4.00,-4.45) -- (5.00,-4.35);\draw (4.00,-4.35) -- (5.00,-4.45);\draw[black] (5.00,-4.47) -- (5.00,-4.33);
\node[anchor=base] () at (-0.40,-4.60) {\footnotesize c};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (1.50,-4.75);\draw (0.00,-4.80) -- (1.50,-4.80);\draw (0.00,-4.85) -- (1.50,-4.85);\draw[black] (1.50,-4.87) -- (1.50,-4.73);\draw (1.50,-4.80) -- (3.00,-4.80);\draw[black] (3.00,-4.87) -- (3.00,-4.73);\draw (3.00,-4.85) -- (4.00,-4.85);\draw (3.00,-4.75) -- (4.00,-4.75);\draw[black] (4.00,-4.87) -- (4.00,-4.73);\draw (4.00,-4.85) -- (5.00,-4.75);\draw (4.00,-4.75) -- (5.00,-4.85);\draw[black] (5.00,-4.87) -- (5.00,-4.73);
\node[anchor=base] () at (-0.40,-5.00) {\footnotesize b};
\draw (0,-5.27) -- (0,-5.1300);\draw (0.00,-5.15) -- (1.50,-5.15);\draw (0.00,-5.20) -- (1.50,-5.20);\draw (0.00,-5.25) -- (1.50,-5.25);\draw[black] (1.50,-5.27) -- (1.50,-5.13);\draw (1.50,-5.25) -- (3.00,-5.25);\draw (1.50,-5.15) -- (3.00,-5.15);\draw[black] (3.00,-5.27) -- (3.00,-5.13);\draw (3.00,-5.20) -- (4.00,-5.20);\draw[black] (4.00,-5.27) -- (4.00,-5.13);\draw (4.00,-5.25) -- (5.00,-5.15);\draw (4.00,-5.15) -- (5.00,-5.25);\draw[black] (5.00,-5.27) -- (5.00,-5.13);
\node[anchor=base] () at (-0.40,-5.40) {\footnotesize c};
\draw (0,-5.67) -- (0,-5.5300);\draw (0.00,-5.55) -- (1.00,-5.55);\draw (0.00,-5.60) -- (1.00,-5.60);\draw (0.00,-5.65) -- (1.00,-5.65);\draw[black] (1.00,-5.67) -- (1.00,-5.53);\draw (1.00,-5.60) -- (2.00,-5.60);\draw[black] (2.00,-5.67) -- (2.00,-5.53);\draw (2.00,-5.60) -- (3.00,-5.60);\draw[black] (3.00,-5.67) -- (3.00,-5.53);\draw (3.00,-5.60) -- (4.00,-5.60);\draw[black] (4.00,-5.67) -- (4.00,-5.53);\draw (4.00,-5.65) -- (5.00,-5.55);\draw (4.00,-5.55) -- (5.00,-5.65);\draw[black] (5.00,-5.67) -- (5.00,-5.53);
\node[anchor=base] () at (-0.40,-5.80) {\footnotesize a};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (1.00,-5.95);\draw (0.00,-6.00) -- (1.00,-6.00);\draw (0.00,-6.05) -- (1.00,-6.05);\draw[black] (1.00,-6.07) -- (1.00,-5.93);\draw (1.00,-6.00) -- (2.00,-6.00);\draw[black] (2.00,-6.07) -- (2.00,-5.93);\draw (2.00,-6.05) -- (3.00,-6.05);\draw (2.00,-5.95) -- (3.00,-5.95);\draw[black] (3.00,-6.07) -- (3.00,-5.93);\draw (3.00,-6.00) -- (4.00,-6.00);\draw[black] (4.00,-6.07) -- (4.00,-5.93);\draw (4.00,-6.05) -- (5.00,-5.95);\draw (4.00,-5.95) -- (5.00,-6.05);\draw[black] (5.00,-6.07) -- (5.00,-5.93);
\node[anchor=base] () at (-0.40,-6.20) {\footnotesize b};
\draw (0,-6.47) -- (0,-6.3300);\draw (0.00,-6.35) -- (1.00,-6.35);\draw (0.00,-6.40) -- (1.00,-6.40);\draw (0.00,-6.45) -- (1.00,-6.45);\draw[black] (1.00,-6.47) -- (1.00,-6.33);\draw (1.00,-6.45) -- (2.00,-6.45);\draw (1.00,-6.35) -- (2.00,-6.35);\draw[black] (2.00,-6.47) -- (2.00,-6.33);\draw (2.00,-6.40) -- (3.00,-6.40);\draw[black] (3.00,-6.47) -- (3.00,-6.33);\draw (3.00,-6.40) -- (4.00,-6.40);\draw[black] (4.00,-6.47) -- (4.00,-6.33);\draw (4.00,-6.45) -- (5.00,-6.35);\draw (4.00,-6.35) -- (5.00,-6.45);\draw[black] (5.00,-6.47) -- (5.00,-6.33);
\node[anchor=base] () at (-0.40,-6.60) {\footnotesize c};
\draw (0,-6.87) -- (0,-6.7300);\draw (0.00,-6.75) -- (0.67,-6.75);\draw (0.00,-6.80) -- (0.67,-6.80);\draw (0.00,-6.85) -- (0.67,-6.85);\draw[black] (0.67,-6.87) -- (0.67,-6.73);\draw (0.67,-6.80) -- (1.33,-6.80);\draw[black] (1.33,-6.87) -- (1.33,-6.73);\draw (1.33,-6.80) -- (2.00,-6.80);\draw[black] (2.00,-6.87) -- (2.00,-6.73);\draw (2.00,-6.80) -- (3.00,-6.80);\draw[black] (3.00,-6.87) -- (3.00,-6.73);\draw (3.00,-6.80) -- (4.00,-6.80);\draw[black] (4.00,-6.87) -- (4.00,-6.73);\draw (4.00,-6.85) -- (5.00,-6.75);\draw (4.00,-6.75) -- (5.00,-6.85);\draw[black] (5.00,-6.87) -- (5.00,-6.73);
\node[anchor=base] () at (-0.40,-7.00) {\footnotesize b};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (0.67,-7.15);\draw (0.00,-7.20) -- (0.67,-7.20);\draw (0.00,-7.25) -- (0.67,-7.25);\draw[black] (0.67,-7.27) -- (0.67,-7.13);\draw (0.67,-7.20) -- (1.33,-7.20);\draw[black] (1.33,-7.27) -- (1.33,-7.13);\draw (1.33,-7.20) -- (2.00,-7.20);\draw[black] (2.00,-7.27) -- (2.00,-7.13);\draw (2.00,-7.20) -- (3.00,-7.20);\draw[black] (3.00,-7.27) -- (3.00,-7.13);\draw (3.00,-7.20) -- (4.00,-7.20);\draw[black] (4.00,-7.27) -- (4.00,-7.13);\draw (4.00,-7.25) -- (5.00,-7.15);\draw (4.00,-7.15) -- (5.00,-7.25);\draw[black] (5.00,-7.27) -- (5.00,-7.13);
\node[anchor=base] () at (-0.40,-7.40) {\footnotesize b};
\draw (0,-7.67) -- (0,-7.5300);\draw (0.00,-7.55) -- (0.67,-7.55);\draw (0.00,-7.60) -- (0.67,-7.60);\draw (0.00,-7.65) -- (0.67,-7.65);\draw[black] (0.67,-7.67) -- (0.67,-7.53);\draw (0.67,-7.60) -- (1.33,-7.60);\draw[black] (1.33,-7.67) -- (1.33,-7.53);\draw (1.33,-7.60) -- (2.00,-7.60);\draw[black] (2.00,-7.67) -- (2.00,-7.53);\draw (2.00,-7.60) -- (3.00,-7.60);\draw[black] (3.00,-7.67) -- (3.00,-7.53);\draw (3.00,-7.60) -- (4.00,-7.60);\draw[black] (4.00,-7.67) -- (4.00,-7.53);\draw (4.00,-7.65) -- (5.00,-7.55);\draw (4.00,-7.55) -- (5.00,-7.65);\draw[black] (5.00,-7.67) -- (5.00,-7.53);
\node[anchor=base] () at (-0.40,-7.80) {\footnotesize c};
\draw (0,-8.07) -- (0,-7.9300);\draw (0.00,-7.95) -- (1.00,-7.95);\draw (0.00,-8.00) -- (1.00,-8.00);\draw (0.00,-8.05) -- (1.00,-8.05);\draw[black] (1.00,-8.07) -- (1.00,-7.93);\draw (1.00,-8.05) -- (2.00,-8.05);\draw (1.00,-7.95) -- (2.00,-7.95);\draw[black] (2.00,-8.07) -- (2.00,-7.93);\draw (2.00,-8.00) -- (3.00,-8.00);\draw[black] (3.00,-8.07) -- (3.00,-7.93);\draw (3.00,-8.00) -- (4.00,-8.00);\draw[black] (4.00,-8.07) -- (4.00,-7.93);\draw (4.00,-8.05) -- (5.00,-7.95);\draw (4.00,-7.95) -- (5.00,-8.05);\draw[black] (5.00,-8.07) -- (5.00,-7.93);
\node[anchor=base] () at (-0.40,-8.20) {\footnotesize a};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (1.00,-8.35);\draw (0.00,-8.40) -- (1.00,-8.40);\draw (0.00,-8.45) -- (1.00,-8.45);\draw[black] (1.00,-8.47) -- (1.00,-8.33);\draw (1.00,-8.45) -- (2.00,-8.45);\draw (1.00,-8.35) -- (2.00,-8.35);\draw[black] (2.00,-8.47) -- (2.00,-8.33);\draw (2.00,-8.40) -- (3.00,-8.40);\draw[black] (3.00,-8.47) -- (3.00,-8.33);\draw (3.00,-8.40) -- (4.00,-8.40);\draw[black] (4.00,-8.47) -- (4.00,-8.33);\draw (4.00,-8.45) -- (5.00,-8.35);\draw (4.00,-8.35) -- (5.00,-8.45);\draw[black] (5.00,-8.47) -- (5.00,-8.33);
\node[anchor=base] () at (-0.40,-8.60) {\footnotesize b};
\draw (0,-8.87) -- (0,-8.7300);\draw (0.00,-8.75) -- (1.00,-8.75);\draw (0.00,-8.80) -- (1.00,-8.80);\draw (0.00,-8.85) -- (1.00,-8.85);\draw[black] (1.00,-8.87) -- (1.00,-8.73);\draw (1.00,-8.85) -- (2.00,-8.85);\draw (1.00,-8.75) -- (2.00,-8.75);\draw[black] (2.00,-8.87) -- (2.00,-8.73);\draw (2.00,-8.85) -- (3.00,-8.85);\draw (2.00,-8.75) -- (3.00,-8.75);\draw[black] (3.00,-8.87) -- (3.00,-8.73);\draw (3.00,-8.80) -- (4.00,-8.80);\draw[black] (4.00,-8.87) -- (4.00,-8.73);\draw (4.00,-8.85) -- (5.00,-8.75);\draw (4.00,-8.75) -- (5.00,-8.85);\draw[black] (5.00,-8.87) -- (5.00,-8.73);
\node[anchor=base] () at (-0.40,-9.00) {\footnotesize b};
\draw (0,-9.27) -- (0,-9.1300);\draw (0.00,-9.15) -- (1.00,-9.15);\draw (0.00,-9.20) -- (1.00,-9.20);\draw (0.00,-9.25) -- (1.00,-9.25);\draw[black] (1.00,-9.27) -- (1.00,-9.13);\draw (1.00,-9.20) -- (2.00,-9.20);\draw[black] (2.00,-9.27) -- (2.00,-9.13);\draw (2.00,-9.25) -- (3.00,-9.25);\draw (2.00,-9.15) -- (3.00,-9.15);\draw[black] (3.00,-9.27) -- (3.00,-9.13);\draw (3.00,-9.20) -- (4.00,-9.20);\draw[black] (4.00,-9.27) -- (4.00,-9.13);\draw (4.00,-9.25) -- (5.00,-9.15);\draw (4.00,-9.15) -- (5.00,-9.25);\draw[black] (5.00,-9.27) -- (5.00,-9.13);
\node[anchor=base] () at (-0.40,-9.40) {\footnotesize a};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (1.00,-9.55);\draw (0.00,-9.60) -- (1.00,-9.60);\draw (0.00,-9.65) -- (1.00,-9.65);\draw[black] (1.00,-9.67) -- (1.00,-9.53);\draw (1.00,-9.60) -- (2.00,-9.60);\draw[black] (2.00,-9.67) -- (2.00,-9.53);\draw (2.00,-9.60) -- (3.00,-9.60);\draw[black] (3.00,-9.67) -- (3.00,-9.53);\draw (3.00,-9.60) -- (4.00,-9.60);\draw[black] (4.00,-9.67) -- (4.00,-9.53);\draw (4.00,-9.65) -- (5.00,-9.55);\draw (4.00,-9.55) -- (5.00,-9.65);\draw[black] (5.00,-9.67) -- (5.00,-9.53);
\node[anchor=base] () at (-0.40,-9.80) {\footnotesize c};
\draw (0,-10.07) -- (0,-9.9300);\draw (0.00,-9.95) -- (1.50,-9.95);\draw (0.00,-10.00) -- (1.50,-10.00);\draw (0.00,-10.05) -- (1.50,-10.05);\draw[black] (1.50,-10.07) -- (1.50,-9.93);\draw (1.50,-10.05) -- (3.00,-10.05);\draw (1.50,-9.95) -- (3.00,-9.95);\draw[black] (3.00,-10.07) -- (3.00,-9.93);\draw (3.00,-10.00) -- (4.00,-10.00);\draw[black] (4.00,-10.07) -- (4.00,-9.93);\draw (4.00,-10.05) -- (5.00,-9.95);\draw (4.00,-9.95) -- (5.00,-10.05);\draw[black] (5.00,-10.07) -- (5.00,-9.93);
\node[anchor=base] () at (-0.40,-10.20) {\footnotesize b};
\draw (0,-10.47) -- (0,-10.3300);\draw (0.00,-10.35) -- (1.50,-10.35);\draw (0.00,-10.40) -- (1.50,-10.40);\draw (0.00,-10.45) -- (1.50,-10.45);\draw[black] (1.50,-10.47) -- (1.50,-10.33);\draw (1.50,-10.45) -- (3.00,-10.45);\draw (1.50,-10.35) -- (3.00,-10.35);\draw[black] (3.00,-10.47) -- (3.00,-10.33);\draw (3.00,-10.45) -- (4.00,-10.45);\draw (3.00,-10.35) -- (4.00,-10.35);\draw[black] (4.00,-10.47) -- (4.00,-10.33);\draw (4.00,-10.45) -- (5.00,-10.35);\draw (4.00,-10.35) -- (5.00,-10.45);\draw[black] (5.00,-10.47) -- (5.00,-10.33);
\node[anchor=base] () at (-0.40,-10.60) {\footnotesize b};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (1.50,-10.75);\draw (0.00,-10.80) -- (1.50,-10.80);\draw (0.00,-10.85) -- (1.50,-10.85);\draw[black] (1.50,-10.87) -- (1.50,-10.73);\draw (1.50,-10.80) -- (3.00,-10.80);\draw[black] (3.00,-10.87) -- (3.00,-10.73);\draw (3.00,-10.85) -- (4.00,-10.85);\draw (3.00,-10.75) -- (4.00,-10.75);\draw[black] (4.00,-10.87) -- (4.00,-10.73);\draw (4.00,-10.85) -- (5.00,-10.75);\draw (4.00,-10.75) -- (5.00,-10.85);\draw[black] (5.00,-10.87) -- (5.00,-10.73);
\node[anchor=base] () at (-0.40,-11.00) {\footnotesize c};
\draw (0,-11.27) -- (0,-11.1300);\draw (0.00,-11.15) -- (1.50,-11.15);\draw (0.00,-11.20) -- (1.50,-11.20);\draw (0.00,-11.25) -- (1.50,-11.25);\draw[black] (1.50,-11.27) -- (1.50,-11.13);\draw (1.50,-11.20) -- (3.00,-11.20);\draw[black] (3.00,-11.27) -- (3.00,-11.13);\draw (3.00,-11.25) -- (4.00,-11.25);\draw (3.00,-11.15) -- (4.00,-11.15);\draw[black] (4.00,-11.27) -- (4.00,-11.13);\draw (4.00,-11.25) -- (5.00,-11.15);\draw (4.00,-11.15) -- (5.00,-11.25);\draw[black] (5.00,-11.27) -- (5.00,-11.13);
\node[anchor=base] () at (-0.40,-11.40) {\footnotesize b};
\draw (0,-11.67) -- (0,-11.5300);\draw (0.00,-11.55) -- (1.50,-11.55);\draw (0.00,-11.60) -- (1.50,-11.60);\draw (0.00,-11.65) -- (1.50,-11.65);\draw[black] (1.50,-11.67) -- (1.50,-11.53);\draw (1.50,-11.65) -- (3.00,-11.65);\draw (1.50,-11.55) -- (3.00,-11.55);\draw[black] (3.00,-11.67) -- (3.00,-11.53);\draw (3.00,-11.60) -- (4.00,-11.60);\draw[black] (4.00,-11.67) -- (4.00,-11.53);\draw (4.00,-11.65) -- (5.00,-11.55);\draw (4.00,-11.55) -- (5.00,-11.65);\draw[black] (5.00,-11.67) -- (5.00,-11.53);
\node[anchor=base] () at (-0.40,-11.80) {\footnotesize c};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (1.00,-11.95);\draw (0.00,-12.00) -- (1.00,-12.00);\draw (0.00,-12.05) -- (1.00,-12.05);\draw[black] (1.00,-12.07) -- (1.00,-11.93);\draw (1.00,-12.00) -- (2.00,-12.00);\draw[black] (2.00,-12.07) -- (2.00,-11.93);\draw (2.00,-12.00) -- (3.00,-12.00);\draw[black] (3.00,-12.07) -- (3.00,-11.93);\draw (3.00,-12.00) -- (4.00,-12.00);\draw[black] (4.00,-12.07) -- (4.00,-11.93);\draw (4.00,-12.05) -- (5.00,-11.95);\draw (4.00,-11.95) -- (5.00,-12.05);\draw[black] (5.00,-12.07) -- (5.00,-11.93);
\node[anchor=base] () at (-0.40,-12.20) {\footnotesize b};
\draw (0,-12.47) -- (0,-12.3300);\draw (0.00,-12.35) -- (1.00,-12.35);\draw (0.00,-12.40) -- (1.00,-12.40);\draw (0.00,-12.45) -- (1.00,-12.45);\draw[black] (1.00,-12.47) -- (1.00,-12.33);\draw (1.00,-12.40) -- (2.00,-12.40);\draw[black] (2.00,-12.47) -- (2.00,-12.33);\draw (2.00,-12.40) -- (3.00,-12.40);\draw[black] (3.00,-12.47) -- (3.00,-12.33);\draw (3.00,-12.40) -- (4.00,-12.40);\draw[black] (4.00,-12.47) -- (4.00,-12.33);\draw (4.00,-12.45) -- (5.00,-12.35);\draw (4.00,-12.35) -- (5.00,-12.45);\draw[black] (5.00,-12.47) -- (5.00,-12.33);
\node[anchor=base] () at (-0.40,-12.60) {\footnotesize a};
\draw (0,-12.87) -- (0,-12.7300);\draw (0.00,-12.75) -- (1.00,-12.75);\draw (0.00,-12.80) -- (1.00,-12.80);\draw (0.00,-12.85) -- (1.00,-12.85);\draw[black] (1.00,-12.87) -- (1.00,-12.73);\draw (1.00,-12.80) -- (2.00,-12.80);\draw[black] (2.00,-12.87) -- (2.00,-12.73);\draw (2.00,-12.85) -- (3.00,-12.85);\draw (2.00,-12.75) -- (3.00,-12.75);\draw[black] (3.00,-12.87) -- (3.00,-12.73);\draw (3.00,-12.80) -- (4.00,-12.80);\draw[black] (4.00,-12.87) -- (4.00,-12.73);\draw (4.00,-12.85) -- (5.00,-12.75);\draw (4.00,-12.75) -- (5.00,-12.85);\draw[black] (5.00,-12.87) -- (5.00,-12.73);
\node[anchor=base] () at (-0.40,-13.00) {\footnotesize b};
\draw (0,-13.27) -- (0,-13.1300);\draw (0.00,-13.15) -- (1.00,-13.15);\draw (0.00,-13.20) -- (1.00,-13.20);\draw (0.00,-13.25) -- (1.00,-13.25);\draw[black] (1.00,-13.27) -- (1.00,-13.13);\draw (1.00,-13.25) -- (2.00,-13.25);\draw (1.00,-13.15) -- (2.00,-13.15);\draw[black] (2.00,-13.27) -- (2.00,-13.13);\draw (2.00,-13.20) -- (3.00,-13.20);\draw[black] (3.00,-13.27) -- (3.00,-13.13);\draw (3.00,-13.20) -- (4.00,-13.20);\draw[black] (4.00,-13.27) -- (4.00,-13.13);\draw (4.00,-13.25) -- (5.00,-13.15);\draw (4.00,-13.15) -- (5.00,-13.25);\draw[black] (5.00,-13.27) -- (5.00,-13.13);
\node[anchor=base] () at (-0.40,-13.40) {\footnotesize b};
\draw (0,-13.67) -- (0,-13.5300);\draw (0.00,-13.55) -- (1.00,-13.55);\draw (0.00,-13.60) -- (1.00,-13.60);\draw (0.00,-13.65) -- (1.00,-13.65);\draw[black] (1.00,-13.67) -- (1.00,-13.53);\draw (1.00,-13.65) -- (2.00,-13.65);\draw (1.00,-13.55) -- (2.00,-13.55);\draw[black] (2.00,-13.67) -- (2.00,-13.53);\draw (2.00,-13.65) -- (3.00,-13.65);\draw (2.00,-13.55) -- (3.00,-13.55);\draw[black] (3.00,-13.67) -- (3.00,-13.53);\draw (3.00,-13.60) -- (4.00,-13.60);\draw[black] (4.00,-13.67) -- (4.00,-13.53);\draw (4.00,-13.65) -- (5.00,-13.55);\draw (4.00,-13.55) -- (5.00,-13.65);\draw[black] (5.00,-13.67) -- (5.00,-13.53);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 1};
\node () at (2.4,0.4) {\footnotesize 1};
\node () at (3.4,0.4) {\footnotesize 1};
\node () at (4.4,0.4) {\footnotesize 3};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.05) -- (2.00,-0.05);\draw (1.00,0.05) -- (2.00,0.05);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.05) -- (3.00,-0.05);\draw (2.00,0.05) -- (3.00,0.05);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.05) -- (4.00,-0.05);\draw (3.00,0.05) -- (4.00,0.05);\draw[black] (4.00,-0.07) -- (4.00,0.07);\draw (4.00,-0.05) -- (5.00,0.05);\draw (4.00,0.05) -- (5.00,-0.05);\draw[black] (5.00,-0.07) -- (5.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize a};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.00,-0.35);\draw (0.00,-0.40) -- (1.00,-0.40);\draw (0.00,-0.45) -- (1.00,-0.45);\draw[black] (1.00,-0.47) -- (1.00,-0.33);\draw (1.00,-0.45) -- (2.00,-0.45);\draw (1.00,-0.35) -- (2.00,-0.35);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.45) -- (3.00,-0.45);\draw (2.00,-0.35) -- (3.00,-0.35);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.45) -- (4.00,-0.45);\draw (3.00,-0.35) -- (4.00,-0.35);\draw[black] (4.00,-0.47) -- (4.00,-0.33);\draw (4.00,-0.45) -- (5.00,-0.35);\draw (4.00,-0.35) -- (5.00,-0.45);\draw[black] (5.00,-0.47) -- (5.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize c};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (0.67,-0.75);\draw (0.00,-0.80) -- (0.67,-0.80);\draw (0.00,-0.85) -- (0.67,-0.85);\draw[black] (0.67,-0.87) -- (0.67,-0.73);\draw (0.67,-0.80) -- (1.33,-0.80);\draw[black] (1.33,-0.87) -- (1.33,-0.73);\draw (1.33,-0.80) -- (2.00,-0.80);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.85) -- (3.00,-0.85);\draw (2.00,-0.75) -- (3.00,-0.75);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.85) -- (4.00,-0.85);\draw (3.00,-0.75) -- (4.00,-0.75);\draw[black] (4.00,-0.87) -- (4.00,-0.73);\draw (4.00,-0.85) -- (5.00,-0.75);\draw (4.00,-0.75) -- (5.00,-0.85);\draw[black] (5.00,-0.87) -- (5.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (0.67,-1.15);\draw (0.00,-1.20) -- (0.67,-1.20);\draw (0.00,-1.25) -- (0.67,-1.25);\draw[black] (0.67,-1.27) -- (0.67,-1.13);\draw (0.67,-1.20) -- (1.33,-1.20);\draw[black] (1.33,-1.27) -- (1.33,-1.13);\draw (1.33,-1.20) -- (2.00,-1.20);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.25) -- (3.00,-1.25);\draw (2.00,-1.15) -- (3.00,-1.15);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.25) -- (4.00,-1.25);\draw (3.00,-1.15) -- (4.00,-1.15);\draw[black] (4.00,-1.27) -- (4.00,-1.13);\draw (4.00,-1.25) -- (5.00,-1.15);\draw (4.00,-1.15) -- (5.00,-1.25);\draw[black] (5.00,-1.27) -- (5.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize c};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (1.00,-1.55);\draw (0.00,-1.60) -- (1.00,-1.60);\draw (0.00,-1.65) -- (1.00,-1.65);\draw[black] (1.00,-1.67) -- (1.00,-1.53);\draw (1.00,-1.65) -- (2.00,-1.65);\draw (1.00,-1.55) -- (2.00,-1.55);\draw[black] (2.00,-1.67) -- (2.00,-1.53);\draw (2.00,-1.65) -- (3.00,-1.65);\draw (2.00,-1.55) -- (3.00,-1.55);\draw[black] (3.00,-1.67) -- (3.00,-1.53);\draw (3.00,-1.65) -- (4.00,-1.65);\draw (3.00,-1.55) -- (4.00,-1.55);\draw[black] (4.00,-1.67) -- (4.00,-1.53);\draw (4.00,-1.65) -- (5.00,-1.55);\draw (4.00,-1.55) -- (5.00,-1.65);\draw[black] (5.00,-1.67) -- (5.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize b};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (1.00,-1.95);\draw (0.00,-2.00) -- (1.00,-2.00);\draw (0.00,-2.05) -- (1.00,-2.05);\draw[black] (1.00,-2.07) -- (1.00,-1.93);\draw (1.00,-2.00) -- (2.00,-2.00);\draw[black] (2.00,-2.07) -- (2.00,-1.93);\draw (2.00,-2.05) -- (3.00,-2.05);\draw (2.00,-1.95) -- (3.00,-1.95);\draw[black] (3.00,-2.07) -- (3.00,-1.93);\draw (3.00,-2.05) -- (4.00,-2.05);\draw (3.00,-1.95) -- (4.00,-1.95);\draw[black] (4.00,-2.07) -- (4.00,-1.93);\draw (4.00,-2.05) -- (5.00,-1.95);\draw (4.00,-1.95) -- (5.00,-2.05);\draw[black] (5.00,-2.07) -- (5.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize a};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (1.00,-2.35);\draw (0.00,-2.40) -- (1.00,-2.40);\draw (0.00,-2.45) -- (1.00,-2.45);\draw[black] (1.00,-2.47) -- (1.00,-2.33);\draw (1.00,-2.40) -- (2.00,-2.40);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.40) -- (3.00,-2.40);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.45) -- (4.00,-2.45);\draw (3.00,-2.35) -- (4.00,-2.35);\draw[black] (4.00,-2.47) -- (4.00,-2.33);\draw (4.00,-2.45) -- (5.00,-2.35);\draw (4.00,-2.35) -- (5.00,-2.45);\draw[black] (5.00,-2.47) -- (5.00,-2.33);
\node[anchor=base] () at (-0.40,-2.60) {\footnotesize b};
\draw (0,-2.87) -- (0,-2.7300);\draw (0.00,-2.75) -- (1.00,-2.75);\draw (0.00,-2.80) -- (1.00,-2.80);\draw (0.00,-2.85) -- (1.00,-2.85);\draw[black] (1.00,-2.87) -- (1.00,-2.73);\draw (1.00,-2.80) -- (2.00,-2.80);\draw[black] (2.00,-2.87) -- (2.00,-2.73);\draw (2.00,-2.80) -- (3.00,-2.80);\draw[black] (3.00,-2.87) -- (3.00,-2.73);\draw (3.00,-2.85) -- (4.00,-2.85);\draw (3.00,-2.75) -- (4.00,-2.75);\draw[black] (4.00,-2.87) -- (4.00,-2.73);\draw (4.00,-2.85) -- (5.00,-2.75);\draw (4.00,-2.75) -- (5.00,-2.85);\draw[black] (5.00,-2.87) -- (5.00,-2.73);
\node[anchor=base] () at (-0.40,-3.00) {\footnotesize b};
\draw (0,-3.27) -- (0,-3.1300);\draw (0.00,-3.15) -- (1.00,-3.15);\draw (0.00,-3.20) -- (1.00,-3.20);\draw (0.00,-3.25) -- (1.00,-3.25);\draw[black] (1.00,-3.27) -- (1.00,-3.13);\draw (1.00,-3.20) -- (2.00,-3.20);\draw[black] (2.00,-3.27) -- (2.00,-3.13);\draw (2.00,-3.20) -- (3.00,-3.20);\draw[black] (3.00,-3.27) -- (3.00,-3.13);\draw (3.00,-3.25) -- (4.00,-3.25);\draw (3.00,-3.15) -- (4.00,-3.15);\draw[black] (4.00,-3.27) -- (4.00,-3.13);\draw (4.00,-3.25) -- (5.00,-3.15);\draw (4.00,-3.15) -- (5.00,-3.25);\draw[black] (5.00,-3.27) -- (5.00,-3.13);
\node[anchor=base] () at (-0.40,-3.40) {\footnotesize c};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (1.50,-3.55);\draw (0.00,-3.60) -- (1.50,-3.60);\draw (0.00,-3.65) -- (1.50,-3.65);\draw[black] (1.50,-3.67) -- (1.50,-3.53);\draw (1.50,-3.65) -- (3.00,-3.65);\draw (1.50,-3.55) -- (3.00,-3.55);\draw[black] (3.00,-3.67) -- (3.00,-3.53);\draw (3.00,-3.65) -- (4.00,-3.65);\draw (3.00,-3.55) -- (4.00,-3.55);\draw[black] (4.00,-3.67) -- (4.00,-3.53);\draw (4.00,-3.65) -- (5.00,-3.55);\draw (4.00,-3.55) -- (5.00,-3.65);\draw[black] (5.00,-3.67) -- (5.00,-3.53);
\node[anchor=base] () at (-0.40,-3.80) {\footnotesize b};
\draw (0,-4.07) -- (0,-3.9300);\draw (0.00,-3.95) -- (1.50,-3.95);\draw (0.00,-4.00) -- (1.50,-4.00);\draw (0.00,-4.05) -- (1.50,-4.05);\draw[black] (1.50,-4.07) -- (1.50,-3.93);\draw (1.50,-4.00) -- (3.00,-4.00);\draw[black] (3.00,-4.07) -- (3.00,-3.93);\draw (3.00,-4.05) -- (4.00,-4.05);\draw (3.00,-3.95) -- (4.00,-3.95);\draw[black] (4.00,-4.07) -- (4.00,-3.93);\draw (4.00,-4.05) -- (5.00,-3.95);\draw (4.00,-3.95) -- (5.00,-4.05);\draw[black] (5.00,-4.07) -- (5.00,-3.93);
\node[anchor=base] () at (-0.40,-4.20) {\footnotesize b};
\draw (0,-4.47) -- (0,-4.3300);\draw (0.00,-4.35) -- (1.50,-4.35);\draw (0.00,-4.40) -- (1.50,-4.40);\draw (0.00,-4.45) -- (1.50,-4.45);\draw[black] (1.50,-4.47) -- (1.50,-4.33);\draw (1.50,-4.45) -- (3.00,-4.45);\draw (1.50,-4.35) -- (3.00,-4.35);\draw[black] (3.00,-4.47) -- (3.00,-4.33);\draw (3.00,-4.40) -- (4.00,-4.40);\draw[black] (4.00,-4.47) -- (4.00,-4.33);\draw (4.00,-4.45) -- (5.00,-4.35);\draw (4.00,-4.35) -- (5.00,-4.45);\draw[black] (5.00,-4.47) -- (5.00,-4.33);
\node[anchor=base] () at (-0.40,-4.60) {\footnotesize c};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (1.00,-4.75);\draw (0.00,-4.80) -- (1.00,-4.80);\draw (0.00,-4.85) -- (1.00,-4.85);\draw[black] (1.00,-4.87) -- (1.00,-4.73);\draw (1.00,-4.80) -- (2.00,-4.80);\draw[black] (2.00,-4.87) -- (2.00,-4.73);\draw (2.00,-4.80) -- (3.00,-4.80);\draw[black] (3.00,-4.87) -- (3.00,-4.73);\draw (3.00,-4.80) -- (4.00,-4.80);\draw[black] (4.00,-4.87) -- (4.00,-4.73);\draw (4.00,-4.85) -- (5.00,-4.75);\draw (4.00,-4.75) -- (5.00,-4.85);\draw[black] (5.00,-4.87) -- (5.00,-4.73);
\node[anchor=base] () at (-0.40,-5.00) {\footnotesize b};
\draw (0,-5.27) -- (0,-5.1300);\draw (0.00,-5.15) -- (1.00,-5.15);\draw (0.00,-5.20) -- (1.00,-5.20);\draw (0.00,-5.25) -- (1.00,-5.25);\draw[black] (1.00,-5.27) -- (1.00,-5.13);\draw (1.00,-5.20) -- (2.00,-5.20);\draw[black] (2.00,-5.27) -- (2.00,-5.13);\draw (2.00,-5.20) -- (3.00,-5.20);\draw[black] (3.00,-5.27) -- (3.00,-5.13);\draw (3.00,-5.20) -- (4.00,-5.20);\draw[black] (4.00,-5.27) -- (4.00,-5.13);\draw (4.00,-5.25) -- (5.00,-5.15);\draw (4.00,-5.15) -- (5.00,-5.25);\draw[black] (5.00,-5.27) -- (5.00,-5.13);
\node[anchor=base] () at (-0.40,-5.40) {\footnotesize c};
\draw (0,-5.67) -- (0,-5.5300);\draw (0.00,-5.55) -- (1.50,-5.55);\draw (0.00,-5.60) -- (1.50,-5.60);\draw (0.00,-5.65) -- (1.50,-5.65);\draw[black] (1.50,-5.67) -- (1.50,-5.53);\draw (1.50,-5.65) -- (3.00,-5.65);\draw (1.50,-5.55) -- (3.00,-5.55);\draw[black] (3.00,-5.67) -- (3.00,-5.53);\draw (3.00,-5.60) -- (4.00,-5.60);\draw[black] (4.00,-5.67) -- (4.00,-5.53);\draw (4.00,-5.65) -- (5.00,-5.55);\draw (4.00,-5.55) -- (5.00,-5.65);\draw[black] (5.00,-5.67) -- (5.00,-5.53);
\node[anchor=base] () at (-0.40,-5.80) {\footnotesize a};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (1.50,-5.95);\draw (0.00,-6.00) -- (1.50,-6.00);\draw (0.00,-6.05) -- (1.50,-6.05);\draw[black] (1.50,-6.07) -- (1.50,-5.93);\draw (1.50,-6.05) -- (3.00,-6.05);\draw (1.50,-5.95) -- (3.00,-5.95);\draw[black] (3.00,-6.07) -- (3.00,-5.93);\draw (3.00,-6.00) -- (4.00,-6.00);\draw[black] (4.00,-6.07) -- (4.00,-5.93);\draw (4.00,-6.05) -- (5.00,-5.95);\draw (4.00,-5.95) -- (5.00,-6.05);\draw[black] (5.00,-6.07) -- (5.00,-5.93);
\node[anchor=base] () at (-0.40,-6.20) {\footnotesize b};
\draw (0,-6.47) -- (0,-6.3300);\draw (0.00,-6.35) -- (1.50,-6.35);\draw (0.00,-6.40) -- (1.50,-6.40);\draw (0.00,-6.45) -- (1.50,-6.45);\draw[black] (1.50,-6.47) -- (1.50,-6.33);\draw (1.50,-6.45) -- (3.00,-6.45);\draw (1.50,-6.35) -- (3.00,-6.35);\draw[black] (3.00,-6.47) -- (3.00,-6.33);\draw (3.00,-6.45) -- (4.00,-6.45);\draw (3.00,-6.35) -- (4.00,-6.35);\draw[black] (4.00,-6.47) -- (4.00,-6.33);\draw (4.00,-6.45) -- (5.00,-6.35);\draw (4.00,-6.35) -- (5.00,-6.45);\draw[black] (5.00,-6.47) -- (5.00,-6.33);
\node[anchor=base] () at (-0.40,-6.60) {\footnotesize c};
\draw (0,-6.87) -- (0,-6.7300);\draw (0.00,-6.75) -- (1.00,-6.75);\draw (0.00,-6.80) -- (1.00,-6.80);\draw (0.00,-6.85) -- (1.00,-6.85);\draw[black] (1.00,-6.87) -- (1.00,-6.73);\draw (1.00,-6.80) -- (2.00,-6.80);\draw[black] (2.00,-6.87) -- (2.00,-6.73);\draw (2.00,-6.80) -- (3.00,-6.80);\draw[black] (3.00,-6.87) -- (3.00,-6.73);\draw (3.00,-6.85) -- (4.00,-6.85);\draw (3.00,-6.75) -- (4.00,-6.75);\draw[black] (4.00,-6.87) -- (4.00,-6.73);\draw (4.00,-6.85) -- (5.00,-6.75);\draw (4.00,-6.75) -- (5.00,-6.85);\draw[black] (5.00,-6.87) -- (5.00,-6.73);
\node[anchor=base] () at (-0.40,-7.00) {\footnotesize b};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (1.00,-7.15);\draw (0.00,-7.20) -- (1.00,-7.20);\draw (0.00,-7.25) -- (1.00,-7.25);\draw[black] (1.00,-7.27) -- (1.00,-7.13);\draw (1.00,-7.20) -- (2.00,-7.20);\draw[black] (2.00,-7.27) -- (2.00,-7.13);\draw (2.00,-7.20) -- (3.00,-7.20);\draw[black] (3.00,-7.27) -- (3.00,-7.13);\draw (3.00,-7.25) -- (4.00,-7.25);\draw (3.00,-7.15) -- (4.00,-7.15);\draw[black] (4.00,-7.27) -- (4.00,-7.13);\draw (4.00,-7.25) -- (5.00,-7.15);\draw (4.00,-7.15) -- (5.00,-7.25);\draw[black] (5.00,-7.27) -- (5.00,-7.13);
\node[anchor=base] () at (-0.40,-7.40) {\footnotesize b};
\draw (0,-7.67) -- (0,-7.5300);\draw (0.00,-7.55) -- (1.00,-7.55);\draw (0.00,-7.60) -- (1.00,-7.60);\draw (0.00,-7.65) -- (1.00,-7.65);\draw[black] (1.00,-7.67) -- (1.00,-7.53);\draw (1.00,-7.60) -- (2.00,-7.60);\draw[black] (2.00,-7.67) -- (2.00,-7.53);\draw (2.00,-7.60) -- (3.00,-7.60);\draw[black] (3.00,-7.67) -- (3.00,-7.53);\draw (3.00,-7.65) -- (4.00,-7.65);\draw (3.00,-7.55) -- (4.00,-7.55);\draw[black] (4.00,-7.67) -- (4.00,-7.53);\draw (4.00,-7.65) -- (5.00,-7.55);\draw (4.00,-7.55) -- (5.00,-7.65);\draw[black] (5.00,-7.67) -- (5.00,-7.53);
\node[anchor=base] () at (-0.40,-7.80) {\footnotesize c};
\draw (0,-8.07) -- (0,-7.9300);\draw (0.00,-7.95) -- (1.50,-7.95);\draw (0.00,-8.00) -- (1.50,-8.00);\draw (0.00,-8.05) -- (1.50,-8.05);\draw[black] (1.50,-8.07) -- (1.50,-7.93);\draw (1.50,-8.05) -- (3.00,-8.05);\draw (1.50,-7.95) -- (3.00,-7.95);\draw[black] (3.00,-8.07) -- (3.00,-7.93);\draw (3.00,-8.05) -- (4.00,-8.05);\draw (3.00,-7.95) -- (4.00,-7.95);\draw[black] (4.00,-8.07) -- (4.00,-7.93);\draw (4.00,-8.05) -- (5.00,-7.95);\draw (4.00,-7.95) -- (5.00,-8.05);\draw[black] (5.00,-8.07) -- (5.00,-7.93);
\node[anchor=base] () at (-0.40,-8.20) {\footnotesize a};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (1.50,-8.35);\draw (0.00,-8.40) -- (1.50,-8.40);\draw (0.00,-8.45) -- (1.50,-8.45);\draw[black] (1.50,-8.47) -- (1.50,-8.33);\draw (1.50,-8.45) -- (3.00,-8.45);\draw (1.50,-8.35) -- (3.00,-8.35);\draw[black] (3.00,-8.47) -- (3.00,-8.33);\draw (3.00,-8.45) -- (4.00,-8.45);\draw (3.00,-8.35) -- (4.00,-8.35);\draw[black] (4.00,-8.47) -- (4.00,-8.33);\draw (4.00,-8.45) -- (5.00,-8.35);\draw (4.00,-8.35) -- (5.00,-8.45);\draw[black] (5.00,-8.47) -- (5.00,-8.33);
\node[anchor=base] () at (-0.40,-8.60) {\footnotesize b};
\draw (0,-8.87) -- (0,-8.7300);\draw (0.00,-8.75) -- (1.50,-8.75);\draw (0.00,-8.80) -- (1.50,-8.80);\draw (0.00,-8.85) -- (1.50,-8.85);\draw[black] (1.50,-8.87) -- (1.50,-8.73);\draw (1.50,-8.80) -- (3.00,-8.80);\draw[black] (3.00,-8.87) -- (3.00,-8.73);\draw (3.00,-8.85) -- (4.00,-8.85);\draw (3.00,-8.75) -- (4.00,-8.75);\draw[black] (4.00,-8.87) -- (4.00,-8.73);\draw (4.00,-8.85) -- (5.00,-8.75);\draw (4.00,-8.75) -- (5.00,-8.85);\draw[black] (5.00,-8.87) -- (5.00,-8.73);
\node[anchor=base] () at (-0.40,-9.00) {\footnotesize b};
\draw (0,-9.27) -- (0,-9.1300);\draw (0.00,-9.15) -- (1.50,-9.15);\draw (0.00,-9.20) -- (1.50,-9.20);\draw (0.00,-9.25) -- (1.50,-9.25);\draw[black] (1.50,-9.27) -- (1.50,-9.13);\draw (1.50,-9.25) -- (3.00,-9.25);\draw (1.50,-9.15) -- (3.00,-9.15);\draw[black] (3.00,-9.27) -- (3.00,-9.13);\draw (3.00,-9.20) -- (4.00,-9.20);\draw[black] (4.00,-9.27) -- (4.00,-9.13);\draw (4.00,-9.25) -- (5.00,-9.15);\draw (4.00,-9.15) -- (5.00,-9.25);\draw[black] (5.00,-9.27) -- (5.00,-9.13);
\node[anchor=base] () at (-0.40,-9.40) {\footnotesize a};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (1.50,-9.55);\draw (0.00,-9.60) -- (1.50,-9.60);\draw (0.00,-9.65) -- (1.50,-9.65);\draw[black] (1.50,-9.67) -- (1.50,-9.53);\draw (1.50,-9.65) -- (3.00,-9.65);\draw (1.50,-9.55) -- (3.00,-9.55);\draw[black] (3.00,-9.67) -- (3.00,-9.53);\draw (3.00,-9.60) -- (4.00,-9.60);\draw[black] (4.00,-9.67) -- (4.00,-9.53);\draw (4.00,-9.65) -- (5.00,-9.55);\draw (4.00,-9.55) -- (5.00,-9.65);\draw[black] (5.00,-9.67) -- (5.00,-9.53);
\node[anchor=base] () at (-0.40,-9.80) {\footnotesize c};
\draw (0,-10.07) -- (0,-9.9300);\draw (0.00,-9.95) -- (1.00,-9.95);\draw (0.00,-10.00) -- (1.00,-10.00);\draw (0.00,-10.05) -- (1.00,-10.05);\draw[black] (1.00,-10.07) -- (1.00,-9.93);\draw (1.00,-10.00) -- (2.00,-10.00);\draw[black] (2.00,-10.07) -- (2.00,-9.93);\draw (2.00,-10.00) -- (3.00,-10.00);\draw[black] (3.00,-10.07) -- (3.00,-9.93);\draw (3.00,-10.00) -- (4.00,-10.00);\draw[black] (4.00,-10.07) -- (4.00,-9.93);\draw (4.00,-10.05) -- (5.00,-9.95);\draw (4.00,-9.95) -- (5.00,-10.05);\draw[black] (5.00,-10.07) -- (5.00,-9.93);
\node[anchor=base] () at (-0.40,-10.20) {\footnotesize b};
\draw (0,-10.47) -- (0,-10.3300);\draw (0.00,-10.35) -- (1.00,-10.35);\draw (0.00,-10.40) -- (1.00,-10.40);\draw (0.00,-10.45) -- (1.00,-10.45);\draw[black] (1.00,-10.47) -- (1.00,-10.33);\draw (1.00,-10.40) -- (2.00,-10.40);\draw[black] (2.00,-10.47) -- (2.00,-10.33);\draw (2.00,-10.40) -- (3.00,-10.40);\draw[black] (3.00,-10.47) -- (3.00,-10.33);\draw (3.00,-10.40) -- (4.00,-10.40);\draw[black] (4.00,-10.47) -- (4.00,-10.33);\draw (4.00,-10.45) -- (5.00,-10.35);\draw (4.00,-10.35) -- (5.00,-10.45);\draw[black] (5.00,-10.47) -- (5.00,-10.33);
\node[anchor=base] () at (-0.40,-10.60) {\footnotesize b};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (1.00,-10.75);\draw (0.00,-10.80) -- (1.00,-10.80);\draw (0.00,-10.85) -- (1.00,-10.85);\draw[black] (1.00,-10.87) -- (1.00,-10.73);\draw (1.00,-10.80) -- (2.00,-10.80);\draw[black] (2.00,-10.87) -- (2.00,-10.73);\draw (2.00,-10.80) -- (3.00,-10.80);\draw[black] (3.00,-10.87) -- (3.00,-10.73);\draw (3.00,-10.80) -- (4.00,-10.80);\draw[black] (4.00,-10.87) -- (4.00,-10.73);\draw (4.00,-10.85) -- (5.00,-10.75);\draw (4.00,-10.75) -- (5.00,-10.85);\draw[black] (5.00,-10.87) -- (5.00,-10.73);
\node[anchor=base] () at (-0.40,-11.00) {\footnotesize c};
\draw (0,-11.27) -- (0,-11.1300);\draw (0.00,-11.15) -- (1.50,-11.15);\draw (0.00,-11.20) -- (1.50,-11.20);\draw (0.00,-11.25) -- (1.50,-11.25);\draw[black] (1.50,-11.27) -- (1.50,-11.13);\draw (1.50,-11.25) -- (3.00,-11.25);\draw (1.50,-11.15) -- (3.00,-11.15);\draw[black] (3.00,-11.27) -- (3.00,-11.13);\draw (3.00,-11.20) -- (4.00,-11.20);\draw[black] (4.00,-11.27) -- (4.00,-11.13);\draw (4.00,-11.25) -- (5.00,-11.15);\draw (4.00,-11.15) -- (5.00,-11.25);\draw[black] (5.00,-11.27) -- (5.00,-11.13);
\node[anchor=base] () at (-0.40,-11.40) {\footnotesize b};
\draw (0,-11.67) -- (0,-11.5300);\draw (0.00,-11.55) -- (1.50,-11.55);\draw (0.00,-11.60) -- (1.50,-11.60);\draw (0.00,-11.65) -- (1.50,-11.65);\draw[black] (1.50,-11.67) -- (1.50,-11.53);\draw (1.50,-11.65) -- (3.00,-11.65);\draw (1.50,-11.55) -- (3.00,-11.55);\draw[black] (3.00,-11.67) -- (3.00,-11.53);\draw (3.00,-11.65) -- (4.00,-11.65);\draw (3.00,-11.55) -- (4.00,-11.55);\draw[black] (4.00,-11.67) -- (4.00,-11.53);\draw (4.00,-11.65) -- (5.00,-11.55);\draw (4.00,-11.55) -- (5.00,-11.65);\draw[black] (5.00,-11.67) -- (5.00,-11.53);
\node[anchor=base] () at (-0.40,-11.80) {\footnotesize c};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (1.00,-11.95);\draw (0.00,-12.00) -- (1.00,-12.00);\draw (0.00,-12.05) -- (1.00,-12.05);\draw[black] (1.00,-12.07) -- (1.00,-11.93);\draw (1.00,-12.00) -- (2.00,-12.00);\draw[black] (2.00,-12.07) -- (2.00,-11.93);\draw (2.00,-12.00) -- (3.00,-12.00);\draw[black] (3.00,-12.07) -- (3.00,-11.93);\draw (3.00,-12.05) -- (4.00,-12.05);\draw (3.00,-11.95) -- (4.00,-11.95);\draw[black] (4.00,-12.07) -- (4.00,-11.93);\draw (4.00,-12.05) -- (5.00,-11.95);\draw (4.00,-11.95) -- (5.00,-12.05);\draw[black] (5.00,-12.07) -- (5.00,-11.93);
\node[anchor=base] () at (-0.40,-12.20) {\footnotesize b};
\draw (0,-12.47) -- (0,-12.3300);\draw (0.00,-12.35) -- (1.00,-12.35);\draw (0.00,-12.40) -- (1.00,-12.40);\draw (0.00,-12.45) -- (1.00,-12.45);\draw[black] (1.00,-12.47) -- (1.00,-12.33);\draw (1.00,-12.40) -- (2.00,-12.40);\draw[black] (2.00,-12.47) -- (2.00,-12.33);\draw (2.00,-12.40) -- (3.00,-12.40);\draw[black] (3.00,-12.47) -- (3.00,-12.33);\draw (3.00,-12.45) -- (4.00,-12.45);\draw (3.00,-12.35) -- (4.00,-12.35);\draw[black] (4.00,-12.47) -- (4.00,-12.33);\draw (4.00,-12.45) -- (5.00,-12.35);\draw (4.00,-12.35) -- (5.00,-12.45);\draw[black] (5.00,-12.47) -- (5.00,-12.33);
\node[anchor=base] () at (-0.40,-12.60) {\footnotesize a};
\draw (0,-12.87) -- (0,-12.7300);\draw (0.00,-12.75) -- (1.00,-12.75);\draw (0.00,-12.80) -- (1.00,-12.80);\draw (0.00,-12.85) -- (1.00,-12.85);\draw[black] (1.00,-12.87) -- (1.00,-12.73);\draw (1.00,-12.80) -- (2.00,-12.80);\draw[black] (2.00,-12.87) -- (2.00,-12.73);\draw (2.00,-12.85) -- (3.00,-12.85);\draw (2.00,-12.75) -- (3.00,-12.75);\draw[black] (3.00,-12.87) -- (3.00,-12.73);\draw (3.00,-12.85) -- (4.00,-12.85);\draw (3.00,-12.75) -- (4.00,-12.75);\draw[black] (4.00,-12.87) -- (4.00,-12.73);\draw (4.00,-12.85) -- (5.00,-12.75);\draw (4.00,-12.75) -- (5.00,-12.85);\draw[black] (5.00,-12.87) -- (5.00,-12.73);
\node[anchor=base] () at (-0.40,-13.00) {\footnotesize b};
\draw (0,-13.27) -- (0,-13.1300);\draw (0.00,-13.15) -- (1.00,-13.15);\draw (0.00,-13.20) -- (1.00,-13.20);\draw (0.00,-13.25) -- (1.00,-13.25);\draw[black] (1.00,-13.27) -- (1.00,-13.13);\draw (1.00,-13.25) -- (2.00,-13.25);\draw (1.00,-13.15) -- (2.00,-13.15);\draw[black] (2.00,-13.27) -- (2.00,-13.13);\draw (2.00,-13.20) -- (3.00,-13.20);\draw[black] (3.00,-13.27) -- (3.00,-13.13);\draw (3.00,-13.25) -- (4.00,-13.25);\draw (3.00,-13.15) -- (4.00,-13.15);\draw[black] (4.00,-13.27) -- (4.00,-13.13);\draw (4.00,-13.25) -- (5.00,-13.15);\draw (4.00,-13.15) -- (5.00,-13.25);\draw[black] (5.00,-13.27) -- (5.00,-13.13);
\node[anchor=base] () at (-0.40,-13.40) {\footnotesize b};
\draw (0,-13.67) -- (0,-13.5300);\draw (0.00,-13.55) -- (1.00,-13.55);\draw (0.00,-13.60) -- (1.00,-13.60);\draw (0.00,-13.65) -- (1.00,-13.65);\draw[black] (1.00,-13.67) -- (1.00,-13.53);\draw (1.00,-13.65) -- (2.00,-13.65);\draw (1.00,-13.55) -- (2.00,-13.55);\draw[black] (2.00,-13.67) -- (2.00,-13.53);\draw (2.00,-13.65) -- (3.00,-13.65);\draw (2.00,-13.55) -- (3.00,-13.55);\draw[black] (3.00,-13.67) -- (3.00,-13.53);\draw (3.00,-13.65) -- (4.00,-13.65);\draw (3.00,-13.55) -- (4.00,-13.55);\draw[black] (4.00,-13.67) -- (4.00,-13.53);\draw (4.00,-13.65) -- (5.00,-13.55);\draw (4.00,-13.55) -- (5.00,-13.65);\draw[black] (5.00,-13.67) -- (5.00,-13.53);
\end{tikzpicture}
\end{center}
\noindent\makebox[\linewidth]{\rule{\paperwidth}{0.4pt}}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize a};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (0.33,-0.35);\draw (0.00,-0.40) -- (0.33,-0.40);\draw (0.00,-0.45) -- (0.33,-0.45);\draw[black] (0.33,-0.47) -- (0.33,-0.33);\draw (0.33,-0.40) -- (0.67,-0.40);\draw[black] (0.67,-0.47) -- (0.67,-0.33);\draw (0.67,-0.45) -- (1.00,-0.45);\draw (0.67,-0.35) -- (1.00,-0.35);\draw[black] (1.00,-0.47) -- (1.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize b};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (0.50,-0.75);\draw (0.00,-0.80) -- (0.50,-0.80);\draw (0.00,-0.85) -- (0.50,-0.85);\draw[black] (0.50,-0.87) -- (0.50,-0.73);\draw (0.50,-0.85) -- (1.00,-0.85);\draw (0.50,-0.75) -- (1.00,-0.75);\draw[black] (1.00,-0.87) -- (1.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (0.33,-1.15);\draw (0.00,-1.20) -- (0.33,-1.20);\draw (0.00,-1.25) -- (0.33,-1.25);\draw[black] (0.33,-1.27) -- (0.33,-1.13);\draw (0.33,-1.25) -- (0.67,-1.25);\draw (0.33,-1.15) -- (0.67,-1.15);\draw[black] (0.67,-1.27) -- (0.67,-1.13);\draw (0.67,-1.25) -- (1.00,-1.25);\draw (0.67,-1.15) -- (1.00,-1.15);\draw[black] (1.00,-1.27) -- (1.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize c};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (0.22,-1.55);\draw (0.00,-1.60) -- (0.22,-1.60);\draw (0.00,-1.65) -- (0.22,-1.65);\draw[black] (0.22,-1.67) -- (0.22,-1.53);\draw (0.22,-1.60) -- (0.44,-1.60);\draw[black] (0.44,-1.67) -- (0.44,-1.53);\draw (0.44,-1.60) -- (0.67,-1.60);\draw[black] (0.67,-1.67) -- (0.67,-1.53);\draw (0.67,-1.65) -- (1.00,-1.65);\draw (0.67,-1.55) -- (1.00,-1.55);\draw[black] (1.00,-1.67) -- (1.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize b};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (0.22,-1.95);\draw (0.00,-2.00) -- (0.22,-2.00);\draw (0.00,-2.05) -- (0.22,-2.05);\draw[black] (0.22,-2.07) -- (0.22,-1.93);\draw (0.22,-2.00) -- (0.44,-2.00);\draw[black] (0.44,-2.07) -- (0.44,-1.93);\draw (0.44,-2.00) -- (0.67,-2.00);\draw[black] (0.67,-2.07) -- (0.67,-1.93);\draw (0.67,-2.05) -- (1.00,-2.05);\draw (0.67,-1.95) -- (1.00,-1.95);\draw[black] (1.00,-2.07) -- (1.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize c};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (0.33,-2.35);\draw (0.00,-2.40) -- (0.33,-2.40);\draw (0.00,-2.45) -- (0.33,-2.45);\draw[black] (0.33,-2.47) -- (0.33,-2.33);\draw (0.33,-2.45) -- (0.67,-2.45);\draw (0.33,-2.35) -- (0.67,-2.35);\draw[black] (0.67,-2.47) -- (0.67,-2.33);\draw (0.67,-2.45) -- (1.00,-2.45);\draw (0.67,-2.35) -- (1.00,-2.35);\draw[black] (1.00,-2.47) -- (1.00,-2.33);
\node[anchor=base] () at (-0.40,-2.60) {\footnotesize a};
\draw (0,-2.87) -- (0,-2.7300);\draw (0.00,-2.75) -- (0.33,-2.75);\draw (0.00,-2.80) -- (0.33,-2.80);\draw (0.00,-2.85) -- (0.33,-2.85);\draw[black] (0.33,-2.87) -- (0.33,-2.73);\draw (0.33,-2.85) -- (0.67,-2.85);\draw (0.33,-2.75) -- (0.67,-2.75);\draw[black] (0.67,-2.87) -- (0.67,-2.73);\draw (0.67,-2.85) -- (1.00,-2.85);\draw (0.67,-2.75) -- (1.00,-2.75);\draw[black] (1.00,-2.87) -- (1.00,-2.73);
\node[anchor=base] () at (-0.40,-3.00) {\footnotesize b};
\draw (0,-3.27) -- (0,-3.1300);\draw (0.00,-3.15) -- (0.33,-3.15);\draw (0.00,-3.20) -- (0.33,-3.20);\draw (0.00,-3.25) -- (0.33,-3.25);\draw[black] (0.33,-3.27) -- (0.33,-3.13);\draw (0.33,-3.20) -- (0.67,-3.20);\draw[black] (0.67,-3.27) -- (0.67,-3.13);\draw (0.67,-3.25) -- (1.00,-3.25);\draw (0.67,-3.15) -- (1.00,-3.15);\draw[black] (1.00,-3.27) -- (1.00,-3.13);
\node[anchor=base] () at (-0.40,-3.40) {\footnotesize b};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (0.50,-3.55);\draw (0.00,-3.60) -- (0.50,-3.60);\draw (0.00,-3.65) -- (0.50,-3.65);\draw[black] (0.50,-3.67) -- (0.50,-3.53);\draw (0.50,-3.65) -- (1.00,-3.65);\draw (0.50,-3.55) -- (1.00,-3.55);\draw[black] (1.00,-3.67) -- (1.00,-3.53);
\node[anchor=base] () at (-0.40,-3.80) {\footnotesize a};
\draw (0,-4.07) -- (0,-3.9300);\draw (0.00,-3.95) -- (0.50,-3.95);\draw (0.00,-4.00) -- (0.50,-4.00);\draw (0.00,-4.05) -- (0.50,-4.05);\draw[black] (0.50,-4.07) -- (0.50,-3.93);\draw (0.50,-4.05) -- (1.00,-4.05);\draw (0.50,-3.95) -- (1.00,-3.95);\draw[black] (1.00,-4.07) -- (1.00,-3.93);
\node[anchor=base] () at (-0.40,-4.20) {\footnotesize b};
\draw (0,-4.47) -- (0,-4.3300);\draw (0.00,-4.35) -- (0.33,-4.35);\draw (0.00,-4.40) -- (0.33,-4.40);\draw (0.00,-4.45) -- (0.33,-4.45);\draw[black] (0.33,-4.47) -- (0.33,-4.33);\draw (0.33,-4.45) -- (0.67,-4.45);\draw (0.33,-4.35) -- (0.67,-4.35);\draw[black] (0.67,-4.47) -- (0.67,-4.33);\draw (0.67,-4.45) -- (1.00,-4.45);\draw (0.67,-4.35) -- (1.00,-4.35);\draw[black] (1.00,-4.47) -- (1.00,-4.33);
\node[anchor=base] () at (-0.40,-4.60) {\footnotesize b};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (0.33,-4.75);\draw (0.00,-4.80) -- (0.33,-4.80);\draw (0.00,-4.85) -- (0.33,-4.85);\draw[black] (0.33,-4.87) -- (0.33,-4.73);\draw (0.33,-4.80) -- (0.67,-4.80);\draw[black] (0.67,-4.87) -- (0.67,-4.73);\draw (0.67,-4.85) -- (1.00,-4.85);\draw (0.67,-4.75) -- (1.00,-4.75);\draw[black] (1.00,-4.87) -- (1.00,-4.73);
\node[anchor=base] () at (-0.40,-5.00) {\footnotesize c};
\draw (0,-5.27) -- (0,-5.1300);\draw (0.00,-5.15) -- (0.33,-5.15);\draw (0.00,-5.20) -- (0.33,-5.20);\draw (0.00,-5.25) -- (0.33,-5.25);\draw[black] (0.33,-5.27) -- (0.33,-5.13);\draw (0.33,-5.20) -- (0.67,-5.20);\draw[black] (0.67,-5.27) -- (0.67,-5.13);\draw (0.67,-5.25) -- (1.00,-5.25);\draw (0.67,-5.15) -- (1.00,-5.15);\draw[black] (1.00,-5.27) -- (1.00,-5.13);
\node[anchor=base] () at (-0.40,-5.40) {\footnotesize b};
\draw (0,-5.67) -- (0,-5.5300);\draw (0.00,-5.55) -- (0.50,-5.55);\draw (0.00,-5.60) -- (0.50,-5.60);\draw (0.00,-5.65) -- (0.50,-5.65);\draw[black] (0.50,-5.67) -- (0.50,-5.53);\draw (0.50,-5.65) -- (1.00,-5.65);\draw (0.50,-5.55) -- (1.00,-5.55);\draw[black] (1.00,-5.67) -- (1.00,-5.53);
\node[anchor=base] () at (-0.40,-5.80) {\footnotesize c};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (1.00,-5.95);\draw (0.00,-6.00) -- (1.00,-6.00);\draw (0.00,-6.05) -- (1.00,-6.05);\draw[black] (1.00,-6.07) -- (1.00,-5.93);
\node[anchor=base] () at (-0.40,-6.20) {\footnotesize b};
\draw (0,-6.47) -- (0,-6.3300);\draw (0.00,-6.35) -- (1.00,-6.35);\draw (0.00,-6.40) -- (1.00,-6.40);\draw (0.00,-6.45) -- (1.00,-6.45);\draw[black] (1.00,-6.47) -- (1.00,-6.33);
\node[anchor=base] () at (-0.40,-6.60) {\footnotesize b};
\draw (0,-6.87) -- (0,-6.7300);\draw (0.00,-6.75) -- (1.00,-6.75);\draw (0.00,-6.80) -- (1.00,-6.80);\draw (0.00,-6.85) -- (1.00,-6.85);\draw[black] (1.00,-6.87) -- (1.00,-6.73);
\node[anchor=base] () at (-0.40,-7.00) {\footnotesize a};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (0.33,-7.15);\draw (0.00,-7.20) -- (0.33,-7.20);\draw (0.00,-7.25) -- (0.33,-7.25);\draw[black] (0.33,-7.27) -- (0.33,-7.13);\draw (0.33,-7.20) -- (0.67,-7.20);\draw[black] (0.67,-7.27) -- (0.67,-7.13);\draw (0.67,-7.25) -- (1.00,-7.25);\draw (0.67,-7.15) -- (1.00,-7.15);\draw[black] (1.00,-7.27) -- (1.00,-7.13);
\node[anchor=base] () at (-0.40,-7.40) {\footnotesize b};
\draw (0,-7.67) -- (0,-7.5300);\draw (0.00,-7.55) -- (0.50,-7.55);\draw (0.00,-7.60) -- (0.50,-7.60);\draw (0.00,-7.65) -- (0.50,-7.65);\draw[black] (0.50,-7.67) -- (0.50,-7.53);\draw (0.50,-7.65) -- (1.00,-7.65);\draw (0.50,-7.55) -- (1.00,-7.55);\draw[black] (1.00,-7.67) -- (1.00,-7.53);
\node[anchor=base] () at (-0.40,-7.80) {\footnotesize b};
\draw (0,-8.07) -- (0,-7.9300);\draw (0.00,-7.95) -- (0.33,-7.95);\draw (0.00,-8.00) -- (0.33,-8.00);\draw (0.00,-8.05) -- (0.33,-8.05);\draw[black] (0.33,-8.07) -- (0.33,-7.93);\draw (0.33,-8.05) -- (0.67,-8.05);\draw (0.33,-7.95) -- (0.67,-7.95);\draw[black] (0.67,-8.07) -- (0.67,-7.93);\draw (0.67,-8.05) -- (1.00,-8.05);\draw (0.67,-7.95) -- (1.00,-7.95);\draw[black] (1.00,-8.07) -- (1.00,-7.93);
\node[anchor=base] () at (-0.40,-8.20) {\footnotesize c};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (0.22,-8.35);\draw (0.00,-8.40) -- (0.22,-8.40);\draw (0.00,-8.45) -- (0.22,-8.45);\draw[black] (0.22,-8.47) -- (0.22,-8.33);\draw (0.22,-8.40) -- (0.44,-8.40);\draw[black] (0.44,-8.47) -- (0.44,-8.33);\draw (0.44,-8.40) -- (0.67,-8.40);\draw[black] (0.67,-8.47) -- (0.67,-8.33);\draw (0.67,-8.45) -- (1.00,-8.45);\draw (0.67,-8.35) -- (1.00,-8.35);\draw[black] (1.00,-8.47) -- (1.00,-8.33);
\node[anchor=base] () at (-0.40,-8.60) {\footnotesize b};
\draw (0,-8.87) -- (0,-8.7300);\draw (0.00,-8.75) -- (0.22,-8.75);\draw (0.00,-8.80) -- (0.22,-8.80);\draw (0.00,-8.85) -- (0.22,-8.85);\draw[black] (0.22,-8.87) -- (0.22,-8.73);\draw (0.22,-8.80) -- (0.44,-8.80);\draw[black] (0.44,-8.87) -- (0.44,-8.73);\draw (0.44,-8.80) -- (0.67,-8.80);\draw[black] (0.67,-8.87) -- (0.67,-8.73);\draw (0.67,-8.85) -- (1.00,-8.85);\draw (0.67,-8.75) -- (1.00,-8.75);\draw[black] (1.00,-8.87) -- (1.00,-8.73);
\node[anchor=base] () at (-0.40,-9.00) {\footnotesize b};
\draw (0,-9.27) -- (0,-9.1300);\draw (0.00,-9.15) -- (0.22,-9.15);\draw (0.00,-9.20) -- (0.22,-9.20);\draw (0.00,-9.25) -- (0.22,-9.25);\draw[black] (0.22,-9.27) -- (0.22,-9.13);\draw (0.22,-9.20) -- (0.44,-9.20);\draw[black] (0.44,-9.27) -- (0.44,-9.13);\draw (0.44,-9.20) -- (0.67,-9.20);\draw[black] (0.67,-9.27) -- (0.67,-9.13);\draw (0.67,-9.25) -- (1.00,-9.25);\draw (0.67,-9.15) -- (1.00,-9.15);\draw[black] (1.00,-9.27) -- (1.00,-9.13);
\node[anchor=base] () at (-0.40,-9.40) {\footnotesize c};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (0.33,-9.55);\draw (0.00,-9.60) -- (0.33,-9.60);\draw (0.00,-9.65) -- (0.33,-9.65);\draw[black] (0.33,-9.67) -- (0.33,-9.53);\draw (0.33,-9.65) -- (0.67,-9.65);\draw (0.33,-9.55) -- (0.67,-9.55);\draw[black] (0.67,-9.67) -- (0.67,-9.53);\draw (0.67,-9.65) -- (1.00,-9.65);\draw (0.67,-9.55) -- (1.00,-9.55);\draw[black] (1.00,-9.67) -- (1.00,-9.53);
\node[anchor=base] () at (-0.40,-9.80) {\footnotesize b};
\draw (0,-10.07) -- (0,-9.9300);\draw (0.00,-9.95) -- (0.33,-9.95);\draw (0.00,-10.00) -- (0.33,-10.00);\draw (0.00,-10.05) -- (0.33,-10.05);\draw[black] (0.33,-10.07) -- (0.33,-9.93);\draw (0.33,-10.00) -- (0.67,-10.00);\draw[black] (0.67,-10.07) -- (0.67,-9.93);\draw (0.67,-10.05) -- (1.00,-10.05);\draw (0.67,-9.95) -- (1.00,-9.95);\draw[black] (1.00,-10.07) -- (1.00,-9.93);
\node[anchor=base] () at (-0.40,-10.20) {\footnotesize a};
\draw (0,-10.47) -- (0,-10.3300);\draw (0.00,-10.35) -- (1.00,-10.35);\draw (0.00,-10.40) -- (1.00,-10.40);\draw (0.00,-10.45) -- (1.00,-10.45);\draw[black] (1.00,-10.47) -- (1.00,-10.33);
\node[anchor=base] () at (-0.40,-10.60) {\footnotesize b};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (1.00,-10.75);\draw (0.00,-10.80) -- (1.00,-10.80);\draw (0.00,-10.85) -- (1.00,-10.85);\draw[black] (1.00,-10.87) -- (1.00,-10.73);
\node[anchor=base] () at (-0.40,-11.00) {\footnotesize c};
\draw (0,-11.27) -- (0,-11.1300);\draw (0.00,-11.15) -- (0.50,-11.15);\draw (0.00,-11.20) -- (0.50,-11.20);\draw (0.00,-11.25) -- (0.50,-11.25);\draw[black] (0.50,-11.27) -- (0.50,-11.13);\draw (0.50,-11.25) -- (1.00,-11.25);\draw (0.50,-11.15) -- (1.00,-11.15);\draw[black] (1.00,-11.27) -- (1.00,-11.13);
\node[anchor=base] () at (-0.40,-11.40) {\footnotesize b};
\draw (0,-11.67) -- (0,-11.5300);\draw (0.00,-11.55) -- (0.33,-11.55);\draw (0.00,-11.60) -- (0.33,-11.60);\draw (0.00,-11.65) -- (0.33,-11.65);\draw[black] (0.33,-11.67) -- (0.33,-11.53);\draw (0.33,-11.65) -- (0.67,-11.65);\draw (0.33,-11.55) -- (0.67,-11.55);\draw[black] (0.67,-11.67) -- (0.67,-11.53);\draw (0.67,-11.65) -- (1.00,-11.65);\draw (0.67,-11.55) -- (1.00,-11.55);\draw[black] (1.00,-11.67) -- (1.00,-11.53);
\node[anchor=base] () at (-0.40,-11.80) {\footnotesize b};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (0.33,-11.95);\draw (0.00,-12.00) -- (0.33,-12.00);\draw (0.00,-12.05) -- (0.33,-12.05);\draw[black] (0.33,-12.07) -- (0.33,-11.93);\draw (0.33,-12.00) -- (0.67,-12.00);\draw[black] (0.67,-12.07) -- (0.67,-11.93);\draw (0.67,-12.05) -- (1.00,-12.05);\draw (0.67,-11.95) -- (1.00,-11.95);\draw[black] (1.00,-12.07) -- (1.00,-11.93);
\node[anchor=base] () at (-0.40,-12.20) {\footnotesize c};
\draw (0,-12.47) -- (0,-12.3300);\draw (0.00,-12.35) -- (0.33,-12.35);\draw (0.00,-12.40) -- (0.33,-12.40);\draw (0.00,-12.45) -- (0.33,-12.45);\draw[black] (0.33,-12.47) -- (0.33,-12.33);\draw (0.33,-12.40) -- (0.67,-12.40);\draw[black] (0.67,-12.47) -- (0.67,-12.33);\draw (0.67,-12.45) -- (1.00,-12.45);\draw (0.67,-12.35) -- (1.00,-12.35);\draw[black] (1.00,-12.47) -- (1.00,-12.33);
\node[anchor=base] () at (-0.40,-12.60) {\footnotesize a};
\draw (0,-12.87) -- (0,-12.7300);\draw (0.00,-12.75) -- (1.00,-12.75);\draw (0.00,-12.80) -- (1.00,-12.80);\draw (0.00,-12.85) -- (1.00,-12.85);\draw[black] (1.00,-12.87) -- (1.00,-12.73);
\node[anchor=base] () at (-0.40,-13.00) {\footnotesize b};
\draw (0,-13.27) -- (0,-13.1300);\draw (0.00,-13.15) -- (1.00,-13.15);\draw (0.00,-13.20) -- (1.00,-13.20);\draw (0.00,-13.25) -- (1.00,-13.25);\draw[black] (1.00,-13.27) -- (1.00,-13.13);
\node[anchor=base] () at (-0.40,-13.40) {\footnotesize b};
\draw (0,-13.67) -- (0,-13.5300);\draw (0.00,-13.55) -- (1.00,-13.55);\draw (0.00,-13.60) -- (1.00,-13.60);\draw (0.00,-13.65) -- (1.00,-13.65);\draw[black] (1.00,-13.67) -- (1.00,-13.53);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 1};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.05) -- (2.00,-0.05);\draw (1.00,0.05) -- (2.00,0.05);\draw[black] (2.00,-0.07) -- (2.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize a};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.00,-0.35);\draw (0.00,-0.40) -- (1.00,-0.40);\draw (0.00,-0.45) -- (1.00,-0.45);\draw[black] (1.00,-0.47) -- (1.00,-0.33);\draw (1.00,-0.45) -- (2.00,-0.45);\draw (1.00,-0.35) -- (2.00,-0.35);\draw[black] (2.00,-0.47) -- (2.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize b};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (0.67,-0.75);\draw (0.00,-0.80) -- (0.67,-0.80);\draw (0.00,-0.85) -- (0.67,-0.85);\draw[black] (0.67,-0.87) -- (0.67,-0.73);\draw (0.67,-0.85) -- (1.33,-0.85);\draw (0.67,-0.75) -- (1.33,-0.75);\draw[black] (1.33,-0.87) -- (1.33,-0.73);\draw (1.33,-0.85) -- (2.00,-0.85);\draw (1.33,-0.75) -- (2.00,-0.75);\draw[black] (2.00,-0.87) -- (2.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (0.67,-1.15);\draw (0.00,-1.20) -- (0.67,-1.20);\draw (0.00,-1.25) -- (0.67,-1.25);\draw[black] (0.67,-1.27) -- (0.67,-1.13);\draw (0.67,-1.20) -- (1.33,-1.20);\draw[black] (1.33,-1.27) -- (1.33,-1.13);\draw (1.33,-1.25) -- (2.00,-1.25);\draw (1.33,-1.15) -- (2.00,-1.15);\draw[black] (2.00,-1.27) -- (2.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize c};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (0.67,-1.55);\draw (0.00,-1.60) -- (0.67,-1.60);\draw (0.00,-1.65) -- (0.67,-1.65);\draw[black] (0.67,-1.67) -- (0.67,-1.53);\draw (0.67,-1.60) -- (1.33,-1.60);\draw[black] (1.33,-1.67) -- (1.33,-1.53);\draw (1.33,-1.65) -- (2.00,-1.65);\draw (1.33,-1.55) -- (2.00,-1.55);\draw[black] (2.00,-1.67) -- (2.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize b};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (1.00,-1.95);\draw (0.00,-2.00) -- (1.00,-2.00);\draw (0.00,-2.05) -- (1.00,-2.05);\draw[black] (1.00,-2.07) -- (1.00,-1.93);\draw (1.00,-2.05) -- (2.00,-2.05);\draw (1.00,-1.95) -- (2.00,-1.95);\draw[black] (2.00,-2.07) -- (2.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize c};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (2.00,-2.35);\draw (0.00,-2.40) -- (2.00,-2.40);\draw (0.00,-2.45) -- (2.00,-2.45);\draw[black] (2.00,-2.47) -- (2.00,-2.33);
\node[anchor=base] () at (-0.40,-2.60) {\footnotesize a};
\draw (0,-2.87) -- (0,-2.7300);\draw (0.00,-2.75) -- (0.67,-2.75);\draw (0.00,-2.80) -- (0.67,-2.80);\draw (0.00,-2.85) -- (0.67,-2.85);\draw[black] (0.67,-2.87) -- (0.67,-2.73);\draw (0.67,-2.80) -- (1.33,-2.80);\draw[black] (1.33,-2.87) -- (1.33,-2.73);\draw (1.33,-2.85) -- (2.00,-2.85);\draw (1.33,-2.75) -- (2.00,-2.75);\draw[black] (2.00,-2.87) -- (2.00,-2.73);
\node[anchor=base] () at (-0.40,-3.00) {\footnotesize b};
\draw (0,-3.27) -- (0,-3.1300);\draw (0.00,-3.15) -- (1.00,-3.15);\draw (0.00,-3.20) -- (1.00,-3.20);\draw (0.00,-3.25) -- (1.00,-3.25);\draw[black] (1.00,-3.27) -- (1.00,-3.13);\draw (1.00,-3.25) -- (2.00,-3.25);\draw (1.00,-3.15) -- (2.00,-3.15);\draw[black] (2.00,-3.27) -- (2.00,-3.13);
\node[anchor=base] () at (-0.40,-3.40) {\footnotesize b};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (0.67,-3.55);\draw (0.00,-3.60) -- (0.67,-3.60);\draw (0.00,-3.65) -- (0.67,-3.65);\draw[black] (0.67,-3.67) -- (0.67,-3.53);\draw (0.67,-3.65) -- (1.33,-3.65);\draw (0.67,-3.55) -- (1.33,-3.55);\draw[black] (1.33,-3.67) -- (1.33,-3.53);\draw (1.33,-3.65) -- (2.00,-3.65);\draw (1.33,-3.55) -- (2.00,-3.55);\draw[black] (2.00,-3.67) -- (2.00,-3.53);
\node[anchor=base] () at (-0.40,-3.80) {\footnotesize a};
\draw (0,-4.07) -- (0,-3.9300);\draw (0.00,-3.95) -- (0.67,-3.95);\draw (0.00,-4.00) -- (0.67,-4.00);\draw (0.00,-4.05) -- (0.67,-4.05);\draw[black] (0.67,-4.07) -- (0.67,-3.93);\draw (0.67,-4.05) -- (1.33,-4.05);\draw (0.67,-3.95) -- (1.33,-3.95);\draw[black] (1.33,-4.07) -- (1.33,-3.93);\draw (1.33,-4.05) -- (2.00,-4.05);\draw (1.33,-3.95) -- (2.00,-3.95);\draw[black] (2.00,-4.07) -- (2.00,-3.93);
\node[anchor=base] () at (-0.40,-4.20) {\footnotesize b};
\draw (0,-4.47) -- (0,-4.3300);\draw (0.00,-4.35) -- (0.67,-4.35);\draw (0.00,-4.40) -- (0.67,-4.40);\draw (0.00,-4.45) -- (0.67,-4.45);\draw[black] (0.67,-4.47) -- (0.67,-4.33);\draw (0.67,-4.40) -- (1.33,-4.40);\draw[black] (1.33,-4.47) -- (1.33,-4.33);\draw (1.33,-4.45) -- (2.00,-4.45);\draw (1.33,-4.35) -- (2.00,-4.35);\draw[black] (2.00,-4.47) -- (2.00,-4.33);
\node[anchor=base] () at (-0.40,-4.60) {\footnotesize b};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (1.00,-4.75);\draw (0.00,-4.80) -- (1.00,-4.80);\draw (0.00,-4.85) -- (1.00,-4.85);\draw[black] (1.00,-4.87) -- (1.00,-4.73);\draw (1.00,-4.85) -- (2.00,-4.85);\draw (1.00,-4.75) -- (2.00,-4.75);\draw[black] (2.00,-4.87) -- (2.00,-4.73);
\node[anchor=base] () at (-0.40,-5.00) {\footnotesize c};
\draw (0,-5.27) -- (0,-5.1300);\draw (0.00,-5.15) -- (2.00,-5.15);\draw (0.00,-5.20) -- (2.00,-5.20);\draw (0.00,-5.25) -- (2.00,-5.25);\draw[black] (2.00,-5.27) -- (2.00,-5.13);
\node[anchor=base] () at (-0.40,-5.40) {\footnotesize b};
\draw (0,-5.67) -- (0,-5.5300);\draw (0.00,-5.55) -- (2.00,-5.55);\draw (0.00,-5.60) -- (2.00,-5.60);\draw (0.00,-5.65) -- (2.00,-5.65);\draw[black] (2.00,-5.67) -- (2.00,-5.53);
\node[anchor=base] () at (-0.40,-5.80) {\footnotesize c};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (1.00,-5.95);\draw (0.00,-6.00) -- (1.00,-6.00);\draw (0.00,-6.05) -- (1.00,-6.05);\draw[black] (1.00,-6.07) -- (1.00,-5.93);\draw (1.00,-6.05) -- (2.00,-6.05);\draw (1.00,-5.95) -- (2.00,-5.95);\draw[black] (2.00,-6.07) -- (2.00,-5.93);
\node[anchor=base] () at (-0.40,-6.20) {\footnotesize b};
\draw (0,-6.47) -- (0,-6.3300);\draw (0.00,-6.35) -- (0.67,-6.35);\draw (0.00,-6.40) -- (0.67,-6.40);\draw (0.00,-6.45) -- (0.67,-6.45);\draw[black] (0.67,-6.47) -- (0.67,-6.33);\draw (0.67,-6.45) -- (1.33,-6.45);\draw (0.67,-6.35) -- (1.33,-6.35);\draw[black] (1.33,-6.47) -- (1.33,-6.33);\draw (1.33,-6.45) -- (2.00,-6.45);\draw (1.33,-6.35) -- (2.00,-6.35);\draw[black] (2.00,-6.47) -- (2.00,-6.33);
\node[anchor=base] () at (-0.40,-6.60) {\footnotesize b};
\draw (0,-6.87) -- (0,-6.7300);\draw (0.00,-6.75) -- (0.67,-6.75);\draw (0.00,-6.80) -- (0.67,-6.80);\draw (0.00,-6.85) -- (0.67,-6.85);\draw[black] (0.67,-6.87) -- (0.67,-6.73);\draw (0.67,-6.80) -- (1.33,-6.80);\draw[black] (1.33,-6.87) -- (1.33,-6.73);\draw (1.33,-6.85) -- (2.00,-6.85);\draw (1.33,-6.75) -- (2.00,-6.75);\draw[black] (2.00,-6.87) -- (2.00,-6.73);
\node[anchor=base] () at (-0.40,-7.00) {\footnotesize a};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (2.00,-7.15);\draw (0.00,-7.20) -- (2.00,-7.20);\draw (0.00,-7.25) -- (2.00,-7.25);\draw[black] (2.00,-7.27) -- (2.00,-7.13);
\node[anchor=base] () at (-0.40,-7.40) {\footnotesize b};
\draw (0,-7.67) -- (0,-7.5300);\draw (0.00,-7.55) -- (2.00,-7.55);\draw (0.00,-7.60) -- (2.00,-7.60);\draw (0.00,-7.65) -- (2.00,-7.65);\draw[black] (2.00,-7.67) -- (2.00,-7.53);
\node[anchor=base] () at (-0.40,-7.80) {\footnotesize b};
\draw (0,-8.07) -- (0,-7.9300);\draw (0.00,-7.95) -- (2.00,-7.95);\draw (0.00,-8.00) -- (2.00,-8.00);\draw (0.00,-8.05) -- (2.00,-8.05);\draw[black] (2.00,-8.07) -- (2.00,-7.93);
\node[anchor=base] () at (-0.40,-8.20) {\footnotesize c};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (1.00,-8.35);\draw (0.00,-8.40) -- (1.00,-8.40);\draw (0.00,-8.45) -- (1.00,-8.45);\draw[black] (1.00,-8.47) -- (1.00,-8.33);\draw (1.00,-8.45) -- (2.00,-8.45);\draw (1.00,-8.35) -- (2.00,-8.35);\draw[black] (2.00,-8.47) -- (2.00,-8.33);
\node[anchor=base] () at (-0.40,-8.60) {\footnotesize b};
\draw (0,-8.87) -- (0,-8.7300);\draw (0.00,-8.75) -- (0.67,-8.75);\draw (0.00,-8.80) -- (0.67,-8.80);\draw (0.00,-8.85) -- (0.67,-8.85);\draw[black] (0.67,-8.87) -- (0.67,-8.73);\draw (0.67,-8.85) -- (1.33,-8.85);\draw (0.67,-8.75) -- (1.33,-8.75);\draw[black] (1.33,-8.87) -- (1.33,-8.73);\draw (1.33,-8.85) -- (2.00,-8.85);\draw (1.33,-8.75) -- (2.00,-8.75);\draw[black] (2.00,-8.87) -- (2.00,-8.73);
\node[anchor=base] () at (-0.40,-9.00) {\footnotesize b};
\draw (0,-9.27) -- (0,-9.1300);\draw (0.00,-9.15) -- (0.67,-9.15);\draw (0.00,-9.20) -- (0.67,-9.20);\draw (0.00,-9.25) -- (0.67,-9.25);\draw[black] (0.67,-9.27) -- (0.67,-9.13);\draw (0.67,-9.20) -- (1.33,-9.20);\draw[black] (1.33,-9.27) -- (1.33,-9.13);\draw (1.33,-9.25) -- (2.00,-9.25);\draw (1.33,-9.15) -- (2.00,-9.15);\draw[black] (2.00,-9.27) -- (2.00,-9.13);
\node[anchor=base] () at (-0.40,-9.40) {\footnotesize c};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (0.67,-9.55);\draw (0.00,-9.60) -- (0.67,-9.60);\draw (0.00,-9.65) -- (0.67,-9.65);\draw[black] (0.67,-9.67) -- (0.67,-9.53);\draw (0.67,-9.60) -- (1.33,-9.60);\draw[black] (1.33,-9.67) -- (1.33,-9.53);\draw (1.33,-9.65) -- (2.00,-9.65);\draw (1.33,-9.55) -- (2.00,-9.55);\draw[black] (2.00,-9.67) -- (2.00,-9.53);
\node[anchor=base] () at (-0.40,-9.80) {\footnotesize b};
\draw (0,-10.07) -- (0,-9.9300);\draw (0.00,-9.95) -- (1.00,-9.95);\draw (0.00,-10.00) -- (1.00,-10.00);\draw (0.00,-10.05) -- (1.00,-10.05);\draw[black] (1.00,-10.07) -- (1.00,-9.93);\draw (1.00,-10.05) -- (2.00,-10.05);\draw (1.00,-9.95) -- (2.00,-9.95);\draw[black] (2.00,-10.07) -- (2.00,-9.93);
\node[anchor=base] () at (-0.40,-10.20) {\footnotesize a};
\draw (0,-10.47) -- (0,-10.3300);\draw (0.00,-10.35) -- (1.00,-10.35);\draw (0.00,-10.40) -- (1.00,-10.40);\draw (0.00,-10.45) -- (1.00,-10.45);\draw[black] (1.00,-10.47) -- (1.00,-10.33);\draw (1.00,-10.45) -- (2.00,-10.45);\draw (1.00,-10.35) -- (2.00,-10.35);\draw[black] (2.00,-10.47) -- (2.00,-10.33);
\node[anchor=base] () at (-0.40,-10.60) {\footnotesize b};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (0.67,-10.75);\draw (0.00,-10.80) -- (0.67,-10.80);\draw (0.00,-10.85) -- (0.67,-10.85);\draw[black] (0.67,-10.87) -- (0.67,-10.73);\draw (0.67,-10.85) -- (1.33,-10.85);\draw (0.67,-10.75) -- (1.33,-10.75);\draw[black] (1.33,-10.87) -- (1.33,-10.73);\draw (1.33,-10.85) -- (2.00,-10.85);\draw (1.33,-10.75) -- (2.00,-10.75);\draw[black] (2.00,-10.87) -- (2.00,-10.73);
\node[anchor=base] () at (-0.40,-11.00) {\footnotesize c};
\draw (0,-11.27) -- (0,-11.1300);\draw (0.00,-11.15) -- (0.44,-11.15);\draw (0.00,-11.20) -- (0.44,-11.20);\draw (0.00,-11.25) -- (0.44,-11.25);\draw[black] (0.44,-11.27) -- (0.44,-11.13);\draw (0.44,-11.20) -- (0.89,-11.20);\draw[black] (0.89,-11.27) -- (0.89,-11.13);\draw (0.89,-11.20) -- (1.33,-11.20);\draw[black] (1.33,-11.27) -- (1.33,-11.13);\draw (1.33,-11.25) -- (2.00,-11.25);\draw (1.33,-11.15) -- (2.00,-11.15);\draw[black] (2.00,-11.27) -- (2.00,-11.13);
\node[anchor=base] () at (-0.40,-11.40) {\footnotesize b};
\draw (0,-11.67) -- (0,-11.5300);\draw (0.00,-11.55) -- (0.44,-11.55);\draw (0.00,-11.60) -- (0.44,-11.60);\draw (0.00,-11.65) -- (0.44,-11.65);\draw[black] (0.44,-11.67) -- (0.44,-11.53);\draw (0.44,-11.60) -- (0.89,-11.60);\draw[black] (0.89,-11.67) -- (0.89,-11.53);\draw (0.89,-11.60) -- (1.33,-11.60);\draw[black] (1.33,-11.67) -- (1.33,-11.53);\draw (1.33,-11.65) -- (2.00,-11.65);\draw (1.33,-11.55) -- (2.00,-11.55);\draw[black] (2.00,-11.67) -- (2.00,-11.53);
\node[anchor=base] () at (-0.40,-11.80) {\footnotesize b};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (0.44,-11.95);\draw (0.00,-12.00) -- (0.44,-12.00);\draw (0.00,-12.05) -- (0.44,-12.05);\draw[black] (0.44,-12.07) -- (0.44,-11.93);\draw (0.44,-12.00) -- (0.89,-12.00);\draw[black] (0.89,-12.07) -- (0.89,-11.93);\draw (0.89,-12.00) -- (1.33,-12.00);\draw[black] (1.33,-12.07) -- (1.33,-11.93);\draw (1.33,-12.05) -- (2.00,-12.05);\draw (1.33,-11.95) -- (2.00,-11.95);\draw[black] (2.00,-12.07) -- (2.00,-11.93);
\node[anchor=base] () at (-0.40,-12.20) {\footnotesize c};
\draw (0,-12.47) -- (0,-12.3300);\draw (0.00,-12.35) -- (0.67,-12.35);\draw (0.00,-12.40) -- (0.67,-12.40);\draw (0.00,-12.45) -- (0.67,-12.45);\draw[black] (0.67,-12.47) -- (0.67,-12.33);\draw (0.67,-12.45) -- (1.33,-12.45);\draw (0.67,-12.35) -- (1.33,-12.35);\draw[black] (1.33,-12.47) -- (1.33,-12.33);\draw (1.33,-12.45) -- (2.00,-12.45);\draw (1.33,-12.35) -- (2.00,-12.35);\draw[black] (2.00,-12.47) -- (2.00,-12.33);
\node[anchor=base] () at (-0.40,-12.60) {\footnotesize a};
\draw (0,-12.87) -- (0,-12.7300);\draw (0.00,-12.75) -- (0.67,-12.75);\draw (0.00,-12.80) -- (0.67,-12.80);\draw (0.00,-12.85) -- (0.67,-12.85);\draw[black] (0.67,-12.87) -- (0.67,-12.73);\draw (0.67,-12.85) -- (1.33,-12.85);\draw (0.67,-12.75) -- (1.33,-12.75);\draw[black] (1.33,-12.87) -- (1.33,-12.73);\draw (1.33,-12.85) -- (2.00,-12.85);\draw (1.33,-12.75) -- (2.00,-12.75);\draw[black] (2.00,-12.87) -- (2.00,-12.73);
\node[anchor=base] () at (-0.40,-13.00) {\footnotesize b};
\draw (0,-13.27) -- (0,-13.1300);\draw (0.00,-13.15) -- (0.67,-13.15);\draw (0.00,-13.20) -- (0.67,-13.20);\draw (0.00,-13.25) -- (0.67,-13.25);\draw[black] (0.67,-13.27) -- (0.67,-13.13);\draw (0.67,-13.20) -- (1.33,-13.20);\draw[black] (1.33,-13.27) -- (1.33,-13.13);\draw (1.33,-13.25) -- (2.00,-13.25);\draw (1.33,-13.15) -- (2.00,-13.15);\draw[black] (2.00,-13.27) -- (2.00,-13.13);
\node[anchor=base] () at (-0.40,-13.40) {\footnotesize b};
\draw (0,-13.67) -- (0,-13.5300);\draw (0.00,-13.55) -- (1.00,-13.55);\draw (0.00,-13.60) -- (1.00,-13.60);\draw (0.00,-13.65) -- (1.00,-13.65);\draw[black] (1.00,-13.67) -- (1.00,-13.53);\draw (1.00,-13.65) -- (2.00,-13.65);\draw (1.00,-13.55) -- (2.00,-13.55);\draw[black] (2.00,-13.67) -- (2.00,-13.53);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 0};
\node () at (2.4,0.4) {\footnotesize 1};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.00) -- (2.00,-0.00);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.05) -- (3.00,-0.05);\draw (2.00,0.05) -- (3.00,0.05);\draw[black] (3.00,-0.07) -- (3.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize a};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (3.00,-0.35);\draw (0.00,-0.40) -- (3.00,-0.40);\draw (0.00,-0.45) -- (3.00,-0.45);\draw[black] (3.00,-0.47) -- (3.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize b};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (3.00,-0.75);\draw (0.00,-0.80) -- (3.00,-0.80);\draw (0.00,-0.85) -- (3.00,-0.85);\draw[black] (3.00,-0.87) -- (3.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (3.00,-1.15);\draw (0.00,-1.20) -- (3.00,-1.20);\draw (0.00,-1.25) -- (3.00,-1.25);\draw[black] (3.00,-1.27) -- (3.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize c};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (1.50,-1.55);\draw (0.00,-1.60) -- (1.50,-1.60);\draw (0.00,-1.65) -- (1.50,-1.65);\draw[black] (1.50,-1.67) -- (1.50,-1.53);\draw (1.50,-1.65) -- (3.00,-1.65);\draw (1.50,-1.55) -- (3.00,-1.55);\draw[black] (3.00,-1.67) -- (3.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize b};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (1.00,-1.95);\draw (0.00,-2.00) -- (1.00,-2.00);\draw (0.00,-2.05) -- (1.00,-2.05);\draw[black] (1.00,-2.07) -- (1.00,-1.93);\draw (1.00,-2.05) -- (2.00,-2.05);\draw (1.00,-1.95) -- (2.00,-1.95);\draw[black] (2.00,-2.07) -- (2.00,-1.93);\draw (2.00,-2.05) -- (3.00,-2.05);\draw (2.00,-1.95) -- (3.00,-1.95);\draw[black] (3.00,-2.07) -- (3.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize c};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (0.67,-2.35);\draw (0.00,-2.40) -- (0.67,-2.40);\draw (0.00,-2.45) -- (0.67,-2.45);\draw[black] (0.67,-2.47) -- (0.67,-2.33);\draw (0.67,-2.40) -- (1.33,-2.40);\draw[black] (1.33,-2.47) -- (1.33,-2.33);\draw (1.33,-2.40) -- (2.00,-2.40);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.45) -- (3.00,-2.45);\draw (2.00,-2.35) -- (3.00,-2.35);\draw[black] (3.00,-2.47) -- (3.00,-2.33);
\node[anchor=base] () at (-0.40,-2.60) {\footnotesize a};
\draw (0,-2.87) -- (0,-2.7300);\draw (0.00,-2.75) -- (0.67,-2.75);\draw (0.00,-2.80) -- (0.67,-2.80);\draw (0.00,-2.85) -- (0.67,-2.85);\draw[black] (0.67,-2.87) -- (0.67,-2.73);\draw (0.67,-2.80) -- (1.33,-2.80);\draw[black] (1.33,-2.87) -- (1.33,-2.73);\draw (1.33,-2.85) -- (2.00,-2.85);\draw (1.33,-2.75) -- (2.00,-2.75);\draw[black] (2.00,-2.87) -- (2.00,-2.73);\draw (2.00,-2.85) -- (3.00,-2.85);\draw (2.00,-2.75) -- (3.00,-2.75);\draw[black] (3.00,-2.87) -- (3.00,-2.73);
\node[anchor=base] () at (-0.40,-3.00) {\footnotesize b};
\draw (0,-3.27) -- (0,-3.1300);\draw (0.00,-3.15) -- (0.67,-3.15);\draw (0.00,-3.20) -- (0.67,-3.20);\draw (0.00,-3.25) -- (0.67,-3.25);\draw[black] (0.67,-3.27) -- (0.67,-3.13);\draw (0.67,-3.25) -- (1.33,-3.25);\draw (0.67,-3.15) -- (1.33,-3.15);\draw[black] (1.33,-3.27) -- (1.33,-3.13);\draw (1.33,-3.20) -- (2.00,-3.20);\draw[black] (2.00,-3.27) -- (2.00,-3.13);\draw (2.00,-3.25) -- (3.00,-3.25);\draw (2.00,-3.15) -- (3.00,-3.15);\draw[black] (3.00,-3.27) -- (3.00,-3.13);
\node[anchor=base] () at (-0.40,-3.40) {\footnotesize b};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (0.67,-3.55);\draw (0.00,-3.60) -- (0.67,-3.60);\draw (0.00,-3.65) -- (0.67,-3.65);\draw[black] (0.67,-3.67) -- (0.67,-3.53);\draw (0.67,-3.65) -- (1.33,-3.65);\draw (0.67,-3.55) -- (1.33,-3.55);\draw[black] (1.33,-3.67) -- (1.33,-3.53);\draw (1.33,-3.65) -- (2.00,-3.65);\draw (1.33,-3.55) -- (2.00,-3.55);\draw[black] (2.00,-3.67) -- (2.00,-3.53);\draw (2.00,-3.65) -- (3.00,-3.65);\draw (2.00,-3.55) -- (3.00,-3.55);\draw[black] (3.00,-3.67) -- (3.00,-3.53);
\node[anchor=base] () at (-0.40,-3.80) {\footnotesize a};
\draw (0,-4.07) -- (0,-3.9300);\draw (0.00,-3.95) -- (0.67,-3.95);\draw (0.00,-4.00) -- (0.67,-4.00);\draw (0.00,-4.05) -- (0.67,-4.05);\draw[black] (0.67,-4.07) -- (0.67,-3.93);\draw (0.67,-4.05) -- (1.33,-4.05);\draw (0.67,-3.95) -- (1.33,-3.95);\draw[black] (1.33,-4.07) -- (1.33,-3.93);\draw (1.33,-4.05) -- (2.00,-4.05);\draw (1.33,-3.95) -- (2.00,-3.95);\draw[black] (2.00,-4.07) -- (2.00,-3.93);\draw (2.00,-4.05) -- (3.00,-4.05);\draw (2.00,-3.95) -- (3.00,-3.95);\draw[black] (3.00,-4.07) -- (3.00,-3.93);
\node[anchor=base] () at (-0.40,-4.20) {\footnotesize b};
\draw (0,-4.47) -- (0,-4.3300);\draw (0.00,-4.35) -- (0.67,-4.35);\draw (0.00,-4.40) -- (0.67,-4.40);\draw (0.00,-4.45) -- (0.67,-4.45);\draw[black] (0.67,-4.47) -- (0.67,-4.33);\draw (0.67,-4.40) -- (1.33,-4.40);\draw[black] (1.33,-4.47) -- (1.33,-4.33);\draw (1.33,-4.45) -- (2.00,-4.45);\draw (1.33,-4.35) -- (2.00,-4.35);\draw[black] (2.00,-4.47) -- (2.00,-4.33);\draw (2.00,-4.45) -- (3.00,-4.45);\draw (2.00,-4.35) -- (3.00,-4.35);\draw[black] (3.00,-4.47) -- (3.00,-4.33);
\node[anchor=base] () at (-0.40,-4.60) {\footnotesize b};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (0.67,-4.75);\draw (0.00,-4.80) -- (0.67,-4.80);\draw (0.00,-4.85) -- (0.67,-4.85);\draw[black] (0.67,-4.87) -- (0.67,-4.73);\draw (0.67,-4.85) -- (1.33,-4.85);\draw (0.67,-4.75) -- (1.33,-4.75);\draw[black] (1.33,-4.87) -- (1.33,-4.73);\draw (1.33,-4.80) -- (2.00,-4.80);\draw[black] (2.00,-4.87) -- (2.00,-4.73);\draw (2.00,-4.85) -- (3.00,-4.85);\draw (2.00,-4.75) -- (3.00,-4.75);\draw[black] (3.00,-4.87) -- (3.00,-4.73);
\node[anchor=base] () at (-0.40,-5.00) {\footnotesize c};
\draw (0,-5.27) -- (0,-5.1300);\draw (0.00,-5.15) -- (0.44,-5.15);\draw (0.00,-5.20) -- (0.44,-5.20);\draw (0.00,-5.25) -- (0.44,-5.25);\draw[black] (0.44,-5.27) -- (0.44,-5.13);\draw (0.44,-5.20) -- (0.89,-5.20);\draw[black] (0.89,-5.27) -- (0.89,-5.13);\draw (0.89,-5.20) -- (1.33,-5.20);\draw[black] (1.33,-5.27) -- (1.33,-5.13);\draw (1.33,-5.20) -- (2.00,-5.20);\draw[black] (2.00,-5.27) -- (2.00,-5.13);\draw (2.00,-5.25) -- (3.00,-5.25);\draw (2.00,-5.15) -- (3.00,-5.15);\draw[black] (3.00,-5.27) -- (3.00,-5.13);
\node[anchor=base] () at (-0.40,-5.40) {\footnotesize b};
\draw (0,-5.67) -- (0,-5.5300);\draw (0.00,-5.55) -- (0.44,-5.55);\draw (0.00,-5.60) -- (0.44,-5.60);\draw (0.00,-5.65) -- (0.44,-5.65);\draw[black] (0.44,-5.67) -- (0.44,-5.53);\draw (0.44,-5.60) -- (0.89,-5.60);\draw[black] (0.89,-5.67) -- (0.89,-5.53);\draw (0.89,-5.60) -- (1.33,-5.60);\draw[black] (1.33,-5.67) -- (1.33,-5.53);\draw (1.33,-5.60) -- (2.00,-5.60);\draw[black] (2.00,-5.67) -- (2.00,-5.53);\draw (2.00,-5.65) -- (3.00,-5.65);\draw (2.00,-5.55) -- (3.00,-5.55);\draw[black] (3.00,-5.67) -- (3.00,-5.53);
\node[anchor=base] () at (-0.40,-5.80) {\footnotesize c};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (0.67,-5.95);\draw (0.00,-6.00) -- (0.67,-6.00);\draw (0.00,-6.05) -- (0.67,-6.05);\draw[black] (0.67,-6.07) -- (0.67,-5.93);\draw (0.67,-6.05) -- (1.33,-6.05);\draw (0.67,-5.95) -- (1.33,-5.95);\draw[black] (1.33,-6.07) -- (1.33,-5.93);\draw (1.33,-6.00) -- (2.00,-6.00);\draw[black] (2.00,-6.07) -- (2.00,-5.93);\draw (2.00,-6.05) -- (3.00,-6.05);\draw (2.00,-5.95) -- (3.00,-5.95);\draw[black] (3.00,-6.07) -- (3.00,-5.93);
\node[anchor=base] () at (-0.40,-6.20) {\footnotesize b};
\draw (0,-6.47) -- (0,-6.3300);\draw (0.00,-6.35) -- (0.67,-6.35);\draw (0.00,-6.40) -- (0.67,-6.40);\draw (0.00,-6.45) -- (0.67,-6.45);\draw[black] (0.67,-6.47) -- (0.67,-6.33);\draw (0.67,-6.45) -- (1.33,-6.45);\draw (0.67,-6.35) -- (1.33,-6.35);\draw[black] (1.33,-6.47) -- (1.33,-6.33);\draw (1.33,-6.45) -- (2.00,-6.45);\draw (1.33,-6.35) -- (2.00,-6.35);\draw[black] (2.00,-6.47) -- (2.00,-6.33);\draw (2.00,-6.45) -- (3.00,-6.45);\draw (2.00,-6.35) -- (3.00,-6.35);\draw[black] (3.00,-6.47) -- (3.00,-6.33);
\node[anchor=base] () at (-0.40,-6.60) {\footnotesize b};
\draw (0,-6.87) -- (0,-6.7300);\draw (0.00,-6.75) -- (0.67,-6.75);\draw (0.00,-6.80) -- (0.67,-6.80);\draw (0.00,-6.85) -- (0.67,-6.85);\draw[black] (0.67,-6.87) -- (0.67,-6.73);\draw (0.67,-6.80) -- (1.33,-6.80);\draw[black] (1.33,-6.87) -- (1.33,-6.73);\draw (1.33,-6.85) -- (2.00,-6.85);\draw (1.33,-6.75) -- (2.00,-6.75);\draw[black] (2.00,-6.87) -- (2.00,-6.73);\draw (2.00,-6.85) -- (3.00,-6.85);\draw (2.00,-6.75) -- (3.00,-6.75);\draw[black] (3.00,-6.87) -- (3.00,-6.73);
\node[anchor=base] () at (-0.40,-7.00) {\footnotesize a};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (0.67,-7.15);\draw (0.00,-7.20) -- (0.67,-7.20);\draw (0.00,-7.25) -- (0.67,-7.25);\draw[black] (0.67,-7.27) -- (0.67,-7.13);\draw (0.67,-7.20) -- (1.33,-7.20);\draw[black] (1.33,-7.27) -- (1.33,-7.13);\draw (1.33,-7.20) -- (2.00,-7.20);\draw[black] (2.00,-7.27) -- (2.00,-7.13);\draw (2.00,-7.25) -- (3.00,-7.25);\draw (2.00,-7.15) -- (3.00,-7.15);\draw[black] (3.00,-7.27) -- (3.00,-7.13);
\node[anchor=base] () at (-0.40,-7.40) {\footnotesize b};
\draw (0,-7.67) -- (0,-7.5300);\draw (0.00,-7.55) -- (0.67,-7.55);\draw (0.00,-7.60) -- (0.67,-7.60);\draw (0.00,-7.65) -- (0.67,-7.65);\draw[black] (0.67,-7.67) -- (0.67,-7.53);\draw (0.67,-7.60) -- (1.33,-7.60);\draw[black] (1.33,-7.67) -- (1.33,-7.53);\draw (1.33,-7.60) -- (2.00,-7.60);\draw[black] (2.00,-7.67) -- (2.00,-7.53);\draw (2.00,-7.65) -- (3.00,-7.65);\draw (2.00,-7.55) -- (3.00,-7.55);\draw[black] (3.00,-7.67) -- (3.00,-7.53);
\node[anchor=base] () at (-0.40,-7.80) {\footnotesize b};
\draw (0,-8.07) -- (0,-7.9300);\draw (0.00,-7.95) -- (0.67,-7.95);\draw (0.00,-8.00) -- (0.67,-8.00);\draw (0.00,-8.05) -- (0.67,-8.05);\draw[black] (0.67,-8.07) -- (0.67,-7.93);\draw (0.67,-8.00) -- (1.33,-8.00);\draw[black] (1.33,-8.07) -- (1.33,-7.93);\draw (1.33,-8.00) -- (2.00,-8.00);\draw[black] (2.00,-8.07) -- (2.00,-7.93);\draw (2.00,-8.05) -- (3.00,-8.05);\draw (2.00,-7.95) -- (3.00,-7.95);\draw[black] (3.00,-8.07) -- (3.00,-7.93);
\node[anchor=base] () at (-0.40,-8.20) {\footnotesize c};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (1.00,-8.35);\draw (0.00,-8.40) -- (1.00,-8.40);\draw (0.00,-8.45) -- (1.00,-8.45);\draw[black] (1.00,-8.47) -- (1.00,-8.33);\draw (1.00,-8.45) -- (2.00,-8.45);\draw (1.00,-8.35) -- (2.00,-8.35);\draw[black] (2.00,-8.47) -- (2.00,-8.33);\draw (2.00,-8.45) -- (3.00,-8.45);\draw (2.00,-8.35) -- (3.00,-8.35);\draw[black] (3.00,-8.47) -- (3.00,-8.33);
\node[anchor=base] () at (-0.40,-8.60) {\footnotesize b};
\draw (0,-8.87) -- (0,-8.7300);\draw (0.00,-8.75) -- (1.00,-8.75);\draw (0.00,-8.80) -- (1.00,-8.80);\draw (0.00,-8.85) -- (1.00,-8.85);\draw[black] (1.00,-8.87) -- (1.00,-8.73);\draw (1.00,-8.80) -- (2.00,-8.80);\draw[black] (2.00,-8.87) -- (2.00,-8.73);\draw (2.00,-8.85) -- (3.00,-8.85);\draw (2.00,-8.75) -- (3.00,-8.75);\draw[black] (3.00,-8.87) -- (3.00,-8.73);
\node[anchor=base] () at (-0.40,-9.00) {\footnotesize b};
\draw (0,-9.27) -- (0,-9.1300);\draw (0.00,-9.15) -- (1.50,-9.15);\draw (0.00,-9.20) -- (1.50,-9.20);\draw (0.00,-9.25) -- (1.50,-9.25);\draw[black] (1.50,-9.27) -- (1.50,-9.13);\draw (1.50,-9.25) -- (3.00,-9.25);\draw (1.50,-9.15) -- (3.00,-9.15);\draw[black] (3.00,-9.27) -- (3.00,-9.13);
\node[anchor=base] () at (-0.40,-9.40) {\footnotesize c};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (3.00,-9.55);\draw (0.00,-9.60) -- (3.00,-9.60);\draw (0.00,-9.65) -- (3.00,-9.65);\draw[black] (3.00,-9.67) -- (3.00,-9.53);
\node[anchor=base] () at (-0.40,-9.80) {\footnotesize b};
\draw (0,-10.07) -- (0,-9.9300);\draw (0.00,-9.95) -- (3.00,-9.95);\draw (0.00,-10.00) -- (3.00,-10.00);\draw (0.00,-10.05) -- (3.00,-10.05);\draw[black] (3.00,-10.07) -- (3.00,-9.93);
\node[anchor=base] () at (-0.40,-10.20) {\footnotesize a};
\draw (0,-10.47) -- (0,-10.3300);\draw (0.00,-10.35) -- (1.00,-10.35);\draw (0.00,-10.40) -- (1.00,-10.40);\draw (0.00,-10.45) -- (1.00,-10.45);\draw[black] (1.00,-10.47) -- (1.00,-10.33);\draw (1.00,-10.40) -- (2.00,-10.40);\draw[black] (2.00,-10.47) -- (2.00,-10.33);\draw (2.00,-10.45) -- (3.00,-10.45);\draw (2.00,-10.35) -- (3.00,-10.35);\draw[black] (3.00,-10.47) -- (3.00,-10.33);
\node[anchor=base] () at (-0.40,-10.60) {\footnotesize b};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (1.50,-10.75);\draw (0.00,-10.80) -- (1.50,-10.80);\draw (0.00,-10.85) -- (1.50,-10.85);\draw[black] (1.50,-10.87) -- (1.50,-10.73);\draw (1.50,-10.85) -- (3.00,-10.85);\draw (1.50,-10.75) -- (3.00,-10.75);\draw[black] (3.00,-10.87) -- (3.00,-10.73);
\node[anchor=base] () at (-0.40,-11.00) {\footnotesize c};
\draw (0,-11.27) -- (0,-11.1300);\draw (0.00,-11.15) -- (3.00,-11.15);\draw (0.00,-11.20) -- (3.00,-11.20);\draw (0.00,-11.25) -- (3.00,-11.25);\draw[black] (3.00,-11.27) -- (3.00,-11.13);
\node[anchor=base] () at (-0.40,-11.40) {\footnotesize b};
\draw (0,-11.67) -- (0,-11.5300);\draw (0.00,-11.55) -- (3.00,-11.55);\draw (0.00,-11.60) -- (3.00,-11.60);\draw (0.00,-11.65) -- (3.00,-11.65);\draw[black] (3.00,-11.67) -- (3.00,-11.53);
\node[anchor=base] () at (-0.40,-11.80) {\footnotesize b};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (3.00,-11.95);\draw (0.00,-12.00) -- (3.00,-12.00);\draw (0.00,-12.05) -- (3.00,-12.05);\draw[black] (3.00,-12.07) -- (3.00,-11.93);
\node[anchor=base] () at (-0.40,-12.20) {\footnotesize c};
\draw (0,-12.47) -- (0,-12.3300);\draw (0.00,-12.35) -- (1.50,-12.35);\draw (0.00,-12.40) -- (1.50,-12.40);\draw (0.00,-12.45) -- (1.50,-12.45);\draw[black] (1.50,-12.47) -- (1.50,-12.33);\draw (1.50,-12.45) -- (3.00,-12.45);\draw (1.50,-12.35) -- (3.00,-12.35);\draw[black] (3.00,-12.47) -- (3.00,-12.33);
\node[anchor=base] () at (-0.40,-12.60) {\footnotesize a};
\draw (0,-12.87) -- (0,-12.7300);\draw (0.00,-12.75) -- (1.50,-12.75);\draw (0.00,-12.80) -- (1.50,-12.80);\draw (0.00,-12.85) -- (1.50,-12.85);\draw[black] (1.50,-12.87) -- (1.50,-12.73);\draw (1.50,-12.85) -- (3.00,-12.85);\draw (1.50,-12.75) -- (3.00,-12.75);\draw[black] (3.00,-12.87) -- (3.00,-12.73);
\node[anchor=base] () at (-0.40,-13.00) {\footnotesize b};
\draw (0,-13.27) -- (0,-13.1300);\draw (0.00,-13.15) -- (1.00,-13.15);\draw (0.00,-13.20) -- (1.00,-13.20);\draw (0.00,-13.25) -- (1.00,-13.25);\draw[black] (1.00,-13.27) -- (1.00,-13.13);\draw (1.00,-13.25) -- (2.00,-13.25);\draw (1.00,-13.15) -- (2.00,-13.15);\draw[black] (2.00,-13.27) -- (2.00,-13.13);\draw (2.00,-13.25) -- (3.00,-13.25);\draw (2.00,-13.15) -- (3.00,-13.15);\draw[black] (3.00,-13.27) -- (3.00,-13.13);
\node[anchor=base] () at (-0.40,-13.40) {\footnotesize b};
\draw (0,-13.67) -- (0,-13.5300);\draw (0.00,-13.55) -- (1.00,-13.55);\draw (0.00,-13.60) -- (1.00,-13.60);\draw (0.00,-13.65) -- (1.00,-13.65);\draw[black] (1.00,-13.67) -- (1.00,-13.53);\draw (1.00,-13.60) -- (2.00,-13.60);\draw[black] (2.00,-13.67) -- (2.00,-13.53);\draw (2.00,-13.65) -- (3.00,-13.65);\draw (2.00,-13.55) -- (3.00,-13.55);\draw[black] (3.00,-13.67) -- (3.00,-13.53);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 1};
\node () at (2.4,0.4) {\footnotesize 1};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.05) -- (2.00,-0.05);\draw (1.00,0.05) -- (2.00,0.05);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.05) -- (3.00,-0.05);\draw (2.00,0.05) -- (3.00,0.05);\draw[black] (3.00,-0.07) -- (3.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize a};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.00,-0.35);\draw (0.00,-0.40) -- (1.00,-0.40);\draw (0.00,-0.45) -- (1.00,-0.45);\draw[black] (1.00,-0.47) -- (1.00,-0.33);\draw (1.00,-0.45) -- (2.00,-0.45);\draw (1.00,-0.35) -- (2.00,-0.35);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.45) -- (3.00,-0.45);\draw (2.00,-0.35) -- (3.00,-0.35);\draw[black] (3.00,-0.47) -- (3.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize b};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.00,-0.75);\draw (0.00,-0.80) -- (1.00,-0.80);\draw (0.00,-0.85) -- (1.00,-0.85);\draw[black] (1.00,-0.87) -- (1.00,-0.73);\draw (1.00,-0.80) -- (2.00,-0.80);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.85) -- (3.00,-0.85);\draw (2.00,-0.75) -- (3.00,-0.75);\draw[black] (3.00,-0.87) -- (3.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (1.50,-1.15);\draw (0.00,-1.20) -- (1.50,-1.20);\draw (0.00,-1.25) -- (1.50,-1.25);\draw[black] (1.50,-1.27) -- (1.50,-1.13);\draw (1.50,-1.25) -- (3.00,-1.25);\draw (1.50,-1.15) -- (3.00,-1.15);\draw[black] (3.00,-1.27) -- (3.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize c};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (3.00,-1.55);\draw (0.00,-1.60) -- (3.00,-1.60);\draw (0.00,-1.65) -- (3.00,-1.65);\draw[black] (3.00,-1.67) -- (3.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize b};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (3.00,-1.95);\draw (0.00,-2.00) -- (3.00,-2.00);\draw (0.00,-2.05) -- (3.00,-2.05);\draw[black] (3.00,-2.07) -- (3.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize c};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (1.50,-2.35);\draw (0.00,-2.40) -- (1.50,-2.40);\draw (0.00,-2.45) -- (1.50,-2.45);\draw[black] (1.50,-2.47) -- (1.50,-2.33);\draw (1.50,-2.45) -- (3.00,-2.45);\draw (1.50,-2.35) -- (3.00,-2.35);\draw[black] (3.00,-2.47) -- (3.00,-2.33);
\node[anchor=base] () at (-0.40,-2.60) {\footnotesize a};
\draw (0,-2.87) -- (0,-2.7300);\draw (0.00,-2.75) -- (1.50,-2.75);\draw (0.00,-2.80) -- (1.50,-2.80);\draw (0.00,-2.85) -- (1.50,-2.85);\draw[black] (1.50,-2.87) -- (1.50,-2.73);\draw (1.50,-2.85) -- (3.00,-2.85);\draw (1.50,-2.75) -- (3.00,-2.75);\draw[black] (3.00,-2.87) -- (3.00,-2.73);
\node[anchor=base] () at (-0.40,-3.00) {\footnotesize b};
\draw (0,-3.27) -- (0,-3.1300);\draw (0.00,-3.15) -- (1.00,-3.15);\draw (0.00,-3.20) -- (1.00,-3.20);\draw (0.00,-3.25) -- (1.00,-3.25);\draw[black] (1.00,-3.27) -- (1.00,-3.13);\draw (1.00,-3.25) -- (2.00,-3.25);\draw (1.00,-3.15) -- (2.00,-3.15);\draw[black] (2.00,-3.27) -- (2.00,-3.13);\draw (2.00,-3.25) -- (3.00,-3.25);\draw (2.00,-3.15) -- (3.00,-3.15);\draw[black] (3.00,-3.27) -- (3.00,-3.13);
\node[anchor=base] () at (-0.40,-3.40) {\footnotesize b};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (1.00,-3.55);\draw (0.00,-3.60) -- (1.00,-3.60);\draw (0.00,-3.65) -- (1.00,-3.65);\draw[black] (1.00,-3.67) -- (1.00,-3.53);\draw (1.00,-3.60) -- (2.00,-3.60);\draw[black] (2.00,-3.67) -- (2.00,-3.53);\draw (2.00,-3.65) -- (3.00,-3.65);\draw (2.00,-3.55) -- (3.00,-3.55);\draw[black] (3.00,-3.67) -- (3.00,-3.53);
\node[anchor=base] () at (-0.40,-3.80) {\footnotesize a};
\draw (0,-4.07) -- (0,-3.9300);\draw (0.00,-3.95) -- (3.00,-3.95);\draw (0.00,-4.00) -- (3.00,-4.00);\draw (0.00,-4.05) -- (3.00,-4.05);\draw[black] (3.00,-4.07) -- (3.00,-3.93);
\node[anchor=base] () at (-0.40,-4.20) {\footnotesize b};
\draw (0,-4.47) -- (0,-4.3300);\draw (0.00,-4.35) -- (3.00,-4.35);\draw (0.00,-4.40) -- (3.00,-4.40);\draw (0.00,-4.45) -- (3.00,-4.45);\draw[black] (3.00,-4.47) -- (3.00,-4.33);
\node[anchor=base] () at (-0.40,-4.60) {\footnotesize b};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (3.00,-4.75);\draw (0.00,-4.80) -- (3.00,-4.80);\draw (0.00,-4.85) -- (3.00,-4.85);\draw[black] (3.00,-4.87) -- (3.00,-4.73);
\node[anchor=base] () at (-0.40,-5.00) {\footnotesize c};
\draw (0,-5.27) -- (0,-5.1300);\draw (0.00,-5.15) -- (1.50,-5.15);\draw (0.00,-5.20) -- (1.50,-5.20);\draw (0.00,-5.25) -- (1.50,-5.25);\draw[black] (1.50,-5.27) -- (1.50,-5.13);\draw (1.50,-5.25) -- (3.00,-5.25);\draw (1.50,-5.15) -- (3.00,-5.15);\draw[black] (3.00,-5.27) -- (3.00,-5.13);
\node[anchor=base] () at (-0.40,-5.40) {\footnotesize b};
\draw (0,-5.67) -- (0,-5.5300);\draw (0.00,-5.55) -- (1.00,-5.55);\draw (0.00,-5.60) -- (1.00,-5.60);\draw (0.00,-5.65) -- (1.00,-5.65);\draw[black] (1.00,-5.67) -- (1.00,-5.53);\draw (1.00,-5.65) -- (2.00,-5.65);\draw (1.00,-5.55) -- (2.00,-5.55);\draw[black] (2.00,-5.67) -- (2.00,-5.53);\draw (2.00,-5.65) -- (3.00,-5.65);\draw (2.00,-5.55) -- (3.00,-5.55);\draw[black] (3.00,-5.67) -- (3.00,-5.53);
\node[anchor=base] () at (-0.40,-5.80) {\footnotesize c};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (0.67,-5.95);\draw (0.00,-6.00) -- (0.67,-6.00);\draw (0.00,-6.05) -- (0.67,-6.05);\draw[black] (0.67,-6.07) -- (0.67,-5.93);\draw (0.67,-6.00) -- (1.33,-6.00);\draw[black] (1.33,-6.07) -- (1.33,-5.93);\draw (1.33,-6.00) -- (2.00,-6.00);\draw[black] (2.00,-6.07) -- (2.00,-5.93);\draw (2.00,-6.05) -- (3.00,-6.05);\draw (2.00,-5.95) -- (3.00,-5.95);\draw[black] (3.00,-6.07) -- (3.00,-5.93);
\node[anchor=base] () at (-0.40,-6.20) {\footnotesize b};
\draw (0,-6.47) -- (0,-6.3300);\draw (0.00,-6.35) -- (0.67,-6.35);\draw (0.00,-6.40) -- (0.67,-6.40);\draw (0.00,-6.45) -- (0.67,-6.45);\draw[black] (0.67,-6.47) -- (0.67,-6.33);\draw (0.67,-6.40) -- (1.33,-6.40);\draw[black] (1.33,-6.47) -- (1.33,-6.33);\draw (1.33,-6.40) -- (2.00,-6.40);\draw[black] (2.00,-6.47) -- (2.00,-6.33);\draw (2.00,-6.45) -- (3.00,-6.45);\draw (2.00,-6.35) -- (3.00,-6.35);\draw[black] (3.00,-6.47) -- (3.00,-6.33);
\node[anchor=base] () at (-0.40,-6.60) {\footnotesize b};
\draw (0,-6.87) -- (0,-6.7300);\draw (0.00,-6.75) -- (0.67,-6.75);\draw (0.00,-6.80) -- (0.67,-6.80);\draw (0.00,-6.85) -- (0.67,-6.85);\draw[black] (0.67,-6.87) -- (0.67,-6.73);\draw (0.67,-6.80) -- (1.33,-6.80);\draw[black] (1.33,-6.87) -- (1.33,-6.73);\draw (1.33,-6.80) -- (2.00,-6.80);\draw[black] (2.00,-6.87) -- (2.00,-6.73);\draw (2.00,-6.85) -- (3.00,-6.85);\draw (2.00,-6.75) -- (3.00,-6.75);\draw[black] (3.00,-6.87) -- (3.00,-6.73);
\node[anchor=base] () at (-0.40,-7.00) {\footnotesize a};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (0.67,-7.15);\draw (0.00,-7.20) -- (0.67,-7.20);\draw (0.00,-7.25) -- (0.67,-7.25);\draw[black] (0.67,-7.27) -- (0.67,-7.13);\draw (0.67,-7.20) -- (1.33,-7.20);\draw[black] (1.33,-7.27) -- (1.33,-7.13);\draw (1.33,-7.25) -- (2.00,-7.25);\draw (1.33,-7.15) -- (2.00,-7.15);\draw[black] (2.00,-7.27) -- (2.00,-7.13);\draw (2.00,-7.25) -- (3.00,-7.25);\draw (2.00,-7.15) -- (3.00,-7.15);\draw[black] (3.00,-7.27) -- (3.00,-7.13);
\node[anchor=base] () at (-0.40,-7.40) {\footnotesize b};
\draw (0,-7.67) -- (0,-7.5300);\draw (0.00,-7.55) -- (0.67,-7.55);\draw (0.00,-7.60) -- (0.67,-7.60);\draw (0.00,-7.65) -- (0.67,-7.65);\draw[black] (0.67,-7.67) -- (0.67,-7.53);\draw (0.67,-7.65) -- (1.33,-7.65);\draw (0.67,-7.55) -- (1.33,-7.55);\draw[black] (1.33,-7.67) -- (1.33,-7.53);\draw (1.33,-7.60) -- (2.00,-7.60);\draw[black] (2.00,-7.67) -- (2.00,-7.53);\draw (2.00,-7.65) -- (3.00,-7.65);\draw (2.00,-7.55) -- (3.00,-7.55);\draw[black] (3.00,-7.67) -- (3.00,-7.53);
\node[anchor=base] () at (-0.40,-7.80) {\footnotesize b};
\draw (0,-8.07) -- (0,-7.9300);\draw (0.00,-7.95) -- (0.67,-7.95);\draw (0.00,-8.00) -- (0.67,-8.00);\draw (0.00,-8.05) -- (0.67,-8.05);\draw[black] (0.67,-8.07) -- (0.67,-7.93);\draw (0.67,-8.05) -- (1.33,-8.05);\draw (0.67,-7.95) -- (1.33,-7.95);\draw[black] (1.33,-8.07) -- (1.33,-7.93);\draw (1.33,-8.05) -- (2.00,-8.05);\draw (1.33,-7.95) -- (2.00,-7.95);\draw[black] (2.00,-8.07) -- (2.00,-7.93);\draw (2.00,-8.05) -- (3.00,-8.05);\draw (2.00,-7.95) -- (3.00,-7.95);\draw[black] (3.00,-8.07) -- (3.00,-7.93);
\node[anchor=base] () at (-0.40,-8.20) {\footnotesize c};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (0.44,-8.35);\draw (0.00,-8.40) -- (0.44,-8.40);\draw (0.00,-8.45) -- (0.44,-8.45);\draw[black] (0.44,-8.47) -- (0.44,-8.33);\draw (0.44,-8.40) -- (0.89,-8.40);\draw[black] (0.89,-8.47) -- (0.89,-8.33);\draw (0.89,-8.40) -- (1.33,-8.40);\draw[black] (1.33,-8.47) -- (1.33,-8.33);\draw (1.33,-8.45) -- (2.00,-8.45);\draw (1.33,-8.35) -- (2.00,-8.35);\draw[black] (2.00,-8.47) -- (2.00,-8.33);\draw (2.00,-8.45) -- (3.00,-8.45);\draw (2.00,-8.35) -- (3.00,-8.35);\draw[black] (3.00,-8.47) -- (3.00,-8.33);
\node[anchor=base] () at (-0.40,-8.60) {\footnotesize b};
\draw (0,-8.87) -- (0,-8.7300);\draw (0.00,-8.75) -- (0.44,-8.75);\draw (0.00,-8.80) -- (0.44,-8.80);\draw (0.00,-8.85) -- (0.44,-8.85);\draw[black] (0.44,-8.87) -- (0.44,-8.73);\draw (0.44,-8.80) -- (0.89,-8.80);\draw[black] (0.89,-8.87) -- (0.89,-8.73);\draw (0.89,-8.80) -- (1.33,-8.80);\draw[black] (1.33,-8.87) -- (1.33,-8.73);\draw (1.33,-8.85) -- (2.00,-8.85);\draw (1.33,-8.75) -- (2.00,-8.75);\draw[black] (2.00,-8.87) -- (2.00,-8.73);\draw (2.00,-8.85) -- (3.00,-8.85);\draw (2.00,-8.75) -- (3.00,-8.75);\draw[black] (3.00,-8.87) -- (3.00,-8.73);
\node[anchor=base] () at (-0.40,-9.00) {\footnotesize b};
\draw (0,-9.27) -- (0,-9.1300);\draw (0.00,-9.15) -- (0.44,-9.15);\draw (0.00,-9.20) -- (0.44,-9.20);\draw (0.00,-9.25) -- (0.44,-9.25);\draw[black] (0.44,-9.27) -- (0.44,-9.13);\draw (0.44,-9.20) -- (0.89,-9.20);\draw[black] (0.89,-9.27) -- (0.89,-9.13);\draw (0.89,-9.20) -- (1.33,-9.20);\draw[black] (1.33,-9.27) -- (1.33,-9.13);\draw (1.33,-9.25) -- (2.00,-9.25);\draw (1.33,-9.15) -- (2.00,-9.15);\draw[black] (2.00,-9.27) -- (2.00,-9.13);\draw (2.00,-9.25) -- (3.00,-9.25);\draw (2.00,-9.15) -- (3.00,-9.15);\draw[black] (3.00,-9.27) -- (3.00,-9.13);
\node[anchor=base] () at (-0.40,-9.40) {\footnotesize c};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (0.67,-9.55);\draw (0.00,-9.60) -- (0.67,-9.60);\draw (0.00,-9.65) -- (0.67,-9.65);\draw[black] (0.67,-9.67) -- (0.67,-9.53);\draw (0.67,-9.65) -- (1.33,-9.65);\draw (0.67,-9.55) -- (1.33,-9.55);\draw[black] (1.33,-9.67) -- (1.33,-9.53);\draw (1.33,-9.65) -- (2.00,-9.65);\draw (1.33,-9.55) -- (2.00,-9.55);\draw[black] (2.00,-9.67) -- (2.00,-9.53);\draw (2.00,-9.65) -- (3.00,-9.65);\draw (2.00,-9.55) -- (3.00,-9.55);\draw[black] (3.00,-9.67) -- (3.00,-9.53);
\node[anchor=base] () at (-0.40,-9.80) {\footnotesize b};
\draw (0,-10.07) -- (0,-9.9300);\draw (0.00,-9.95) -- (0.67,-9.95);\draw (0.00,-10.00) -- (0.67,-10.00);\draw (0.00,-10.05) -- (0.67,-10.05);\draw[black] (0.67,-10.07) -- (0.67,-9.93);\draw (0.67,-10.00) -- (1.33,-10.00);\draw[black] (1.33,-10.07) -- (1.33,-9.93);\draw (1.33,-10.05) -- (2.00,-10.05);\draw (1.33,-9.95) -- (2.00,-9.95);\draw[black] (2.00,-10.07) -- (2.00,-9.93);\draw (2.00,-10.05) -- (3.00,-10.05);\draw (2.00,-9.95) -- (3.00,-9.95);\draw[black] (3.00,-10.07) -- (3.00,-9.93);
\node[anchor=base] () at (-0.40,-10.20) {\footnotesize a};
\draw (0,-10.47) -- (0,-10.3300);\draw (0.00,-10.35) -- (0.67,-10.35);\draw (0.00,-10.40) -- (0.67,-10.40);\draw (0.00,-10.45) -- (0.67,-10.45);\draw[black] (0.67,-10.47) -- (0.67,-10.33);\draw (0.67,-10.40) -- (1.33,-10.40);\draw[black] (1.33,-10.47) -- (1.33,-10.33);\draw (1.33,-10.40) -- (2.00,-10.40);\draw[black] (2.00,-10.47) -- (2.00,-10.33);\draw (2.00,-10.45) -- (3.00,-10.45);\draw (2.00,-10.35) -- (3.00,-10.35);\draw[black] (3.00,-10.47) -- (3.00,-10.33);
\node[anchor=base] () at (-0.40,-10.60) {\footnotesize b};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (0.67,-10.75);\draw (0.00,-10.80) -- (0.67,-10.80);\draw (0.00,-10.85) -- (0.67,-10.85);\draw[black] (0.67,-10.87) -- (0.67,-10.73);\draw (0.67,-10.80) -- (1.33,-10.80);\draw[black] (1.33,-10.87) -- (1.33,-10.73);\draw (1.33,-10.80) -- (2.00,-10.80);\draw[black] (2.00,-10.87) -- (2.00,-10.73);\draw (2.00,-10.85) -- (3.00,-10.85);\draw (2.00,-10.75) -- (3.00,-10.75);\draw[black] (3.00,-10.87) -- (3.00,-10.73);
\node[anchor=base] () at (-0.40,-11.00) {\footnotesize c};
\draw (0,-11.27) -- (0,-11.1300);\draw (0.00,-11.15) -- (1.00,-11.15);\draw (0.00,-11.20) -- (1.00,-11.20);\draw (0.00,-11.25) -- (1.00,-11.25);\draw[black] (1.00,-11.27) -- (1.00,-11.13);\draw (1.00,-11.25) -- (2.00,-11.25);\draw (1.00,-11.15) -- (2.00,-11.15);\draw[black] (2.00,-11.27) -- (2.00,-11.13);\draw (2.00,-11.25) -- (3.00,-11.25);\draw (2.00,-11.15) -- (3.00,-11.15);\draw[black] (3.00,-11.27) -- (3.00,-11.13);
\node[anchor=base] () at (-0.40,-11.40) {\footnotesize b};
\draw (0,-11.67) -- (0,-11.5300);\draw (0.00,-11.55) -- (1.00,-11.55);\draw (0.00,-11.60) -- (1.00,-11.60);\draw (0.00,-11.65) -- (1.00,-11.65);\draw[black] (1.00,-11.67) -- (1.00,-11.53);\draw (1.00,-11.60) -- (2.00,-11.60);\draw[black] (2.00,-11.67) -- (2.00,-11.53);\draw (2.00,-11.65) -- (3.00,-11.65);\draw (2.00,-11.55) -- (3.00,-11.55);\draw[black] (3.00,-11.67) -- (3.00,-11.53);
\node[anchor=base] () at (-0.40,-11.80) {\footnotesize b};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (1.50,-11.95);\draw (0.00,-12.00) -- (1.50,-12.00);\draw (0.00,-12.05) -- (1.50,-12.05);\draw[black] (1.50,-12.07) -- (1.50,-11.93);\draw (1.50,-12.05) -- (3.00,-12.05);\draw (1.50,-11.95) -- (3.00,-11.95);\draw[black] (3.00,-12.07) -- (3.00,-11.93);
\node[anchor=base] () at (-0.40,-12.20) {\footnotesize c};
\draw (0,-12.47) -- (0,-12.3300);\draw (0.00,-12.35) -- (3.00,-12.35);\draw (0.00,-12.40) -- (3.00,-12.40);\draw (0.00,-12.45) -- (3.00,-12.45);\draw[black] (3.00,-12.47) -- (3.00,-12.33);
\node[anchor=base] () at (-0.40,-12.60) {\footnotesize a};
\draw (0,-12.87) -- (0,-12.7300);\draw (0.00,-12.75) -- (1.00,-12.75);\draw (0.00,-12.80) -- (1.00,-12.80);\draw (0.00,-12.85) -- (1.00,-12.85);\draw[black] (1.00,-12.87) -- (1.00,-12.73);\draw (1.00,-12.80) -- (2.00,-12.80);\draw[black] (2.00,-12.87) -- (2.00,-12.73);\draw (2.00,-12.85) -- (3.00,-12.85);\draw (2.00,-12.75) -- (3.00,-12.75);\draw[black] (3.00,-12.87) -- (3.00,-12.73);
\node[anchor=base] () at (-0.40,-13.00) {\footnotesize b};
\draw (0,-13.27) -- (0,-13.1300);\draw (0.00,-13.15) -- (1.50,-13.15);\draw (0.00,-13.20) -- (1.50,-13.20);\draw (0.00,-13.25) -- (1.50,-13.25);\draw[black] (1.50,-13.27) -- (1.50,-13.13);\draw (1.50,-13.25) -- (3.00,-13.25);\draw (1.50,-13.15) -- (3.00,-13.15);\draw[black] (3.00,-13.27) -- (3.00,-13.13);
\node[anchor=base] () at (-0.40,-13.40) {\footnotesize b};
\draw (0,-13.67) -- (0,-13.5300);\draw (0.00,-13.55) -- (1.00,-13.55);\draw (0.00,-13.60) -- (1.00,-13.60);\draw (0.00,-13.65) -- (1.00,-13.65);\draw[black] (1.00,-13.67) -- (1.00,-13.53);\draw (1.00,-13.65) -- (2.00,-13.65);\draw (1.00,-13.55) -- (2.00,-13.55);\draw[black] (2.00,-13.67) -- (2.00,-13.53);\draw (2.00,-13.65) -- (3.00,-13.65);\draw (2.00,-13.55) -- (3.00,-13.55);\draw[black] (3.00,-13.67) -- (3.00,-13.53);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 0};
\node () at (2.4,0.4) {\footnotesize 0};
\node () at (3.4,0.4) {\footnotesize 1};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.00) -- (2.00,-0.00);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.00) -- (3.00,-0.00);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.05) -- (4.00,-0.05);\draw (3.00,0.05) -- (4.00,0.05);\draw[black] (4.00,-0.07) -- (4.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize a};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.00,-0.35);\draw (0.00,-0.40) -- (1.00,-0.40);\draw (0.00,-0.45) -- (1.00,-0.45);\draw[black] (1.00,-0.47) -- (1.00,-0.33);\draw (1.00,-0.40) -- (2.00,-0.40);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.45) -- (3.00,-0.45);\draw (2.00,-0.35) -- (3.00,-0.35);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.45) -- (4.00,-0.45);\draw (3.00,-0.35) -- (4.00,-0.35);\draw[black] (4.00,-0.47) -- (4.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize b};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.00,-0.75);\draw (0.00,-0.80) -- (1.00,-0.80);\draw (0.00,-0.85) -- (1.00,-0.85);\draw[black] (1.00,-0.87) -- (1.00,-0.73);\draw (1.00,-0.85) -- (2.00,-0.85);\draw (1.00,-0.75) -- (2.00,-0.75);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.80) -- (3.00,-0.80);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.85) -- (4.00,-0.85);\draw (3.00,-0.75) -- (4.00,-0.75);\draw[black] (4.00,-0.87) -- (4.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (1.00,-1.15);\draw (0.00,-1.20) -- (1.00,-1.20);\draw (0.00,-1.25) -- (1.00,-1.25);\draw[black] (1.00,-1.27) -- (1.00,-1.13);\draw (1.00,-1.25) -- (2.00,-1.25);\draw (1.00,-1.15) -- (2.00,-1.15);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.25) -- (3.00,-1.25);\draw (2.00,-1.15) -- (3.00,-1.15);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.25) -- (4.00,-1.25);\draw (3.00,-1.15) -- (4.00,-1.15);\draw[black] (4.00,-1.27) -- (4.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize c};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (0.67,-1.55);\draw (0.00,-1.60) -- (0.67,-1.60);\draw (0.00,-1.65) -- (0.67,-1.65);\draw[black] (0.67,-1.67) -- (0.67,-1.53);\draw (0.67,-1.60) -- (1.33,-1.60);\draw[black] (1.33,-1.67) -- (1.33,-1.53);\draw (1.33,-1.60) -- (2.00,-1.60);\draw[black] (2.00,-1.67) -- (2.00,-1.53);\draw (2.00,-1.65) -- (3.00,-1.65);\draw (2.00,-1.55) -- (3.00,-1.55);\draw[black] (3.00,-1.67) -- (3.00,-1.53);\draw (3.00,-1.65) -- (4.00,-1.65);\draw (3.00,-1.55) -- (4.00,-1.55);\draw[black] (4.00,-1.67) -- (4.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize b};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (0.67,-1.95);\draw (0.00,-2.00) -- (0.67,-2.00);\draw (0.00,-2.05) -- (0.67,-2.05);\draw[black] (0.67,-2.07) -- (0.67,-1.93);\draw (0.67,-2.00) -- (1.33,-2.00);\draw[black] (1.33,-2.07) -- (1.33,-1.93);\draw (1.33,-2.00) -- (2.00,-2.00);\draw[black] (2.00,-2.07) -- (2.00,-1.93);\draw (2.00,-2.05) -- (3.00,-2.05);\draw (2.00,-1.95) -- (3.00,-1.95);\draw[black] (3.00,-2.07) -- (3.00,-1.93);\draw (3.00,-2.05) -- (4.00,-2.05);\draw (3.00,-1.95) -- (4.00,-1.95);\draw[black] (4.00,-2.07) -- (4.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize c};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (1.00,-2.35);\draw (0.00,-2.40) -- (1.00,-2.40);\draw (0.00,-2.45) -- (1.00,-2.45);\draw[black] (1.00,-2.47) -- (1.00,-2.33);\draw (1.00,-2.45) -- (2.00,-2.45);\draw (1.00,-2.35) -- (2.00,-2.35);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.45) -- (3.00,-2.45);\draw (2.00,-2.35) -- (3.00,-2.35);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.45) -- (4.00,-2.45);\draw (3.00,-2.35) -- (4.00,-2.35);\draw[black] (4.00,-2.47) -- (4.00,-2.33);
\node[anchor=base] () at (-0.40,-2.60) {\footnotesize a};
\draw (0,-2.87) -- (0,-2.7300);\draw (0.00,-2.75) -- (1.00,-2.75);\draw (0.00,-2.80) -- (1.00,-2.80);\draw (0.00,-2.85) -- (1.00,-2.85);\draw[black] (1.00,-2.87) -- (1.00,-2.73);\draw (1.00,-2.85) -- (2.00,-2.85);\draw (1.00,-2.75) -- (2.00,-2.75);\draw[black] (2.00,-2.87) -- (2.00,-2.73);\draw (2.00,-2.85) -- (3.00,-2.85);\draw (2.00,-2.75) -- (3.00,-2.75);\draw[black] (3.00,-2.87) -- (3.00,-2.73);\draw (3.00,-2.85) -- (4.00,-2.85);\draw (3.00,-2.75) -- (4.00,-2.75);\draw[black] (4.00,-2.87) -- (4.00,-2.73);
\node[anchor=base] () at (-0.40,-3.00) {\footnotesize b};
\draw (0,-3.27) -- (0,-3.1300);\draw (0.00,-3.15) -- (1.00,-3.15);\draw (0.00,-3.20) -- (1.00,-3.20);\draw (0.00,-3.25) -- (1.00,-3.25);\draw[black] (1.00,-3.27) -- (1.00,-3.13);\draw (1.00,-3.20) -- (2.00,-3.20);\draw[black] (2.00,-3.27) -- (2.00,-3.13);\draw (2.00,-3.25) -- (3.00,-3.25);\draw (2.00,-3.15) -- (3.00,-3.15);\draw[black] (3.00,-3.27) -- (3.00,-3.13);\draw (3.00,-3.25) -- (4.00,-3.25);\draw (3.00,-3.15) -- (4.00,-3.15);\draw[black] (4.00,-3.27) -- (4.00,-3.13);
\node[anchor=base] () at (-0.40,-3.40) {\footnotesize b};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (1.00,-3.55);\draw (0.00,-3.60) -- (1.00,-3.60);\draw (0.00,-3.65) -- (1.00,-3.65);\draw[black] (1.00,-3.67) -- (1.00,-3.53);\draw (1.00,-3.65) -- (2.00,-3.65);\draw (1.00,-3.55) -- (2.00,-3.55);\draw[black] (2.00,-3.67) -- (2.00,-3.53);\draw (2.00,-3.60) -- (3.00,-3.60);\draw[black] (3.00,-3.67) -- (3.00,-3.53);\draw (3.00,-3.65) -- (4.00,-3.65);\draw (3.00,-3.55) -- (4.00,-3.55);\draw[black] (4.00,-3.67) -- (4.00,-3.53);
\node[anchor=base] () at (-0.40,-3.80) {\footnotesize a};
\draw (0,-4.07) -- (0,-3.9300);\draw (0.00,-3.95) -- (1.00,-3.95);\draw (0.00,-4.00) -- (1.00,-4.00);\draw (0.00,-4.05) -- (1.00,-4.05);\draw[black] (1.00,-4.07) -- (1.00,-3.93);\draw (1.00,-4.05) -- (2.00,-4.05);\draw (1.00,-3.95) -- (2.00,-3.95);\draw[black] (2.00,-4.07) -- (2.00,-3.93);\draw (2.00,-4.00) -- (3.00,-4.00);\draw[black] (3.00,-4.07) -- (3.00,-3.93);\draw (3.00,-4.05) -- (4.00,-4.05);\draw (3.00,-3.95) -- (4.00,-3.95);\draw[black] (4.00,-4.07) -- (4.00,-3.93);
\node[anchor=base] () at (-0.40,-4.20) {\footnotesize b};
\draw (0,-4.47) -- (0,-4.3300);\draw (0.00,-4.35) -- (1.00,-4.35);\draw (0.00,-4.40) -- (1.00,-4.40);\draw (0.00,-4.45) -- (1.00,-4.45);\draw[black] (1.00,-4.47) -- (1.00,-4.33);\draw (1.00,-4.45) -- (2.00,-4.45);\draw (1.00,-4.35) -- (2.00,-4.35);\draw[black] (2.00,-4.47) -- (2.00,-4.33);\draw (2.00,-4.45) -- (3.00,-4.45);\draw (2.00,-4.35) -- (3.00,-4.35);\draw[black] (3.00,-4.47) -- (3.00,-4.33);\draw (3.00,-4.45) -- (4.00,-4.45);\draw (3.00,-4.35) -- (4.00,-4.35);\draw[black] (4.00,-4.47) -- (4.00,-4.33);
\node[anchor=base] () at (-0.40,-4.60) {\footnotesize b};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (1.00,-4.75);\draw (0.00,-4.80) -- (1.00,-4.80);\draw (0.00,-4.85) -- (1.00,-4.85);\draw[black] (1.00,-4.87) -- (1.00,-4.73);\draw (1.00,-4.80) -- (2.00,-4.80);\draw[black] (2.00,-4.87) -- (2.00,-4.73);\draw (2.00,-4.85) -- (3.00,-4.85);\draw (2.00,-4.75) -- (3.00,-4.75);\draw[black] (3.00,-4.87) -- (3.00,-4.73);\draw (3.00,-4.85) -- (4.00,-4.85);\draw (3.00,-4.75) -- (4.00,-4.75);\draw[black] (4.00,-4.87) -- (4.00,-4.73);
\node[anchor=base] () at (-0.40,-5.00) {\footnotesize c};
\draw (0,-5.27) -- (0,-5.1300);\draw (0.00,-5.15) -- (1.00,-5.15);\draw (0.00,-5.20) -- (1.00,-5.20);\draw (0.00,-5.25) -- (1.00,-5.25);\draw[black] (1.00,-5.27) -- (1.00,-5.13);\draw (1.00,-5.20) -- (2.00,-5.20);\draw[black] (2.00,-5.27) -- (2.00,-5.13);\draw (2.00,-5.25) -- (3.00,-5.25);\draw (2.00,-5.15) -- (3.00,-5.15);\draw[black] (3.00,-5.27) -- (3.00,-5.13);\draw (3.00,-5.25) -- (4.00,-5.25);\draw (3.00,-5.15) -- (4.00,-5.15);\draw[black] (4.00,-5.27) -- (4.00,-5.13);
\node[anchor=base] () at (-0.40,-5.40) {\footnotesize b};
\draw (0,-5.67) -- (0,-5.5300);\draw (0.00,-5.55) -- (1.00,-5.55);\draw (0.00,-5.60) -- (1.00,-5.60);\draw (0.00,-5.65) -- (1.00,-5.65);\draw[black] (1.00,-5.67) -- (1.00,-5.53);\draw (1.00,-5.65) -- (2.00,-5.65);\draw (1.00,-5.55) -- (2.00,-5.55);\draw[black] (2.00,-5.67) -- (2.00,-5.53);\draw (2.00,-5.60) -- (3.00,-5.60);\draw[black] (3.00,-5.67) -- (3.00,-5.53);\draw (3.00,-5.65) -- (4.00,-5.65);\draw (3.00,-5.55) -- (4.00,-5.55);\draw[black] (4.00,-5.67) -- (4.00,-5.53);
\node[anchor=base] () at (-0.40,-5.80) {\footnotesize c};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (0.67,-5.95);\draw (0.00,-6.00) -- (0.67,-6.00);\draw (0.00,-6.05) -- (0.67,-6.05);\draw[black] (0.67,-6.07) -- (0.67,-5.93);\draw (0.67,-6.00) -- (1.33,-6.00);\draw[black] (1.33,-6.07) -- (1.33,-5.93);\draw (1.33,-6.00) -- (2.00,-6.00);\draw[black] (2.00,-6.07) -- (2.00,-5.93);\draw (2.00,-6.00) -- (3.00,-6.00);\draw[black] (3.00,-6.07) -- (3.00,-5.93);\draw (3.00,-6.05) -- (4.00,-6.05);\draw (3.00,-5.95) -- (4.00,-5.95);\draw[black] (4.00,-6.07) -- (4.00,-5.93);
\node[anchor=base] () at (-0.40,-6.20) {\footnotesize b};
\draw (0,-6.47) -- (0,-6.3300);\draw (0.00,-6.35) -- (0.67,-6.35);\draw (0.00,-6.40) -- (0.67,-6.40);\draw (0.00,-6.45) -- (0.67,-6.45);\draw[black] (0.67,-6.47) -- (0.67,-6.33);\draw (0.67,-6.40) -- (1.33,-6.40);\draw[black] (1.33,-6.47) -- (1.33,-6.33);\draw (1.33,-6.40) -- (2.00,-6.40);\draw[black] (2.00,-6.47) -- (2.00,-6.33);\draw (2.00,-6.40) -- (3.00,-6.40);\draw[black] (3.00,-6.47) -- (3.00,-6.33);\draw (3.00,-6.45) -- (4.00,-6.45);\draw (3.00,-6.35) -- (4.00,-6.35);\draw[black] (4.00,-6.47) -- (4.00,-6.33);
\node[anchor=base] () at (-0.40,-6.60) {\footnotesize b};
\draw (0,-6.87) -- (0,-6.7300);\draw (0.00,-6.75) -- (0.67,-6.75);\draw (0.00,-6.80) -- (0.67,-6.80);\draw (0.00,-6.85) -- (0.67,-6.85);\draw[black] (0.67,-6.87) -- (0.67,-6.73);\draw (0.67,-6.80) -- (1.33,-6.80);\draw[black] (1.33,-6.87) -- (1.33,-6.73);\draw (1.33,-6.80) -- (2.00,-6.80);\draw[black] (2.00,-6.87) -- (2.00,-6.73);\draw (2.00,-6.80) -- (3.00,-6.80);\draw[black] (3.00,-6.87) -- (3.00,-6.73);\draw (3.00,-6.85) -- (4.00,-6.85);\draw (3.00,-6.75) -- (4.00,-6.75);\draw[black] (4.00,-6.87) -- (4.00,-6.73);
\node[anchor=base] () at (-0.40,-7.00) {\footnotesize a};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (0.67,-7.15);\draw (0.00,-7.20) -- (0.67,-7.20);\draw (0.00,-7.25) -- (0.67,-7.25);\draw[black] (0.67,-7.27) -- (0.67,-7.13);\draw (0.67,-7.20) -- (1.33,-7.20);\draw[black] (1.33,-7.27) -- (1.33,-7.13);\draw (1.33,-7.25) -- (2.00,-7.25);\draw (1.33,-7.15) -- (2.00,-7.15);\draw[black] (2.00,-7.27) -- (2.00,-7.13);\draw (2.00,-7.20) -- (3.00,-7.20);\draw[black] (3.00,-7.27) -- (3.00,-7.13);\draw (3.00,-7.25) -- (4.00,-7.25);\draw (3.00,-7.15) -- (4.00,-7.15);\draw[black] (4.00,-7.27) -- (4.00,-7.13);
\node[anchor=base] () at (-0.40,-7.40) {\footnotesize b};
\draw (0,-7.67) -- (0,-7.5300);\draw (0.00,-7.55) -- (0.67,-7.55);\draw (0.00,-7.60) -- (0.67,-7.60);\draw (0.00,-7.65) -- (0.67,-7.65);\draw[black] (0.67,-7.67) -- (0.67,-7.53);\draw (0.67,-7.65) -- (1.33,-7.65);\draw (0.67,-7.55) -- (1.33,-7.55);\draw[black] (1.33,-7.67) -- (1.33,-7.53);\draw (1.33,-7.60) -- (2.00,-7.60);\draw[black] (2.00,-7.67) -- (2.00,-7.53);\draw (2.00,-7.60) -- (3.00,-7.60);\draw[black] (3.00,-7.67) -- (3.00,-7.53);\draw (3.00,-7.65) -- (4.00,-7.65);\draw (3.00,-7.55) -- (4.00,-7.55);\draw[black] (4.00,-7.67) -- (4.00,-7.53);
\node[anchor=base] () at (-0.40,-7.80) {\footnotesize b};
\draw (0,-8.07) -- (0,-7.9300);\draw (0.00,-7.95) -- (0.67,-7.95);\draw (0.00,-8.00) -- (0.67,-8.00);\draw (0.00,-8.05) -- (0.67,-8.05);\draw[black] (0.67,-8.07) -- (0.67,-7.93);\draw (0.67,-8.05) -- (1.33,-8.05);\draw (0.67,-7.95) -- (1.33,-7.95);\draw[black] (1.33,-8.07) -- (1.33,-7.93);\draw (1.33,-8.05) -- (2.00,-8.05);\draw (1.33,-7.95) -- (2.00,-7.95);\draw[black] (2.00,-8.07) -- (2.00,-7.93);\draw (2.00,-8.00) -- (3.00,-8.00);\draw[black] (3.00,-8.07) -- (3.00,-7.93);\draw (3.00,-8.05) -- (4.00,-8.05);\draw (3.00,-7.95) -- (4.00,-7.95);\draw[black] (4.00,-8.07) -- (4.00,-7.93);
\node[anchor=base] () at (-0.40,-8.20) {\footnotesize c};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (0.44,-8.35);\draw (0.00,-8.40) -- (0.44,-8.40);\draw (0.00,-8.45) -- (0.44,-8.45);\draw[black] (0.44,-8.47) -- (0.44,-8.33);\draw (0.44,-8.40) -- (0.89,-8.40);\draw[black] (0.89,-8.47) -- (0.89,-8.33);\draw (0.89,-8.40) -- (1.33,-8.40);\draw[black] (1.33,-8.47) -- (1.33,-8.33);\draw (1.33,-8.45) -- (2.00,-8.45);\draw (1.33,-8.35) -- (2.00,-8.35);\draw[black] (2.00,-8.47) -- (2.00,-8.33);\draw (2.00,-8.40) -- (3.00,-8.40);\draw[black] (3.00,-8.47) -- (3.00,-8.33);\draw (3.00,-8.45) -- (4.00,-8.45);\draw (3.00,-8.35) -- (4.00,-8.35);\draw[black] (4.00,-8.47) -- (4.00,-8.33);
\node[anchor=base] () at (-0.40,-8.60) {\footnotesize b};
\draw (0,-8.87) -- (0,-8.7300);\draw (0.00,-8.75) -- (0.44,-8.75);\draw (0.00,-8.80) -- (0.44,-8.80);\draw (0.00,-8.85) -- (0.44,-8.85);\draw[black] (0.44,-8.87) -- (0.44,-8.73);\draw (0.44,-8.80) -- (0.89,-8.80);\draw[black] (0.89,-8.87) -- (0.89,-8.73);\draw (0.89,-8.80) -- (1.33,-8.80);\draw[black] (1.33,-8.87) -- (1.33,-8.73);\draw (1.33,-8.85) -- (2.00,-8.85);\draw (1.33,-8.75) -- (2.00,-8.75);\draw[black] (2.00,-8.87) -- (2.00,-8.73);\draw (2.00,-8.80) -- (3.00,-8.80);\draw[black] (3.00,-8.87) -- (3.00,-8.73);\draw (3.00,-8.85) -- (4.00,-8.85);\draw (3.00,-8.75) -- (4.00,-8.75);\draw[black] (4.00,-8.87) -- (4.00,-8.73);
\node[anchor=base] () at (-0.40,-9.00) {\footnotesize b};
\draw (0,-9.27) -- (0,-9.1300);\draw (0.00,-9.15) -- (0.44,-9.15);\draw (0.00,-9.20) -- (0.44,-9.20);\draw (0.00,-9.25) -- (0.44,-9.25);\draw[black] (0.44,-9.27) -- (0.44,-9.13);\draw (0.44,-9.20) -- (0.89,-9.20);\draw[black] (0.89,-9.27) -- (0.89,-9.13);\draw (0.89,-9.20) -- (1.33,-9.20);\draw[black] (1.33,-9.27) -- (1.33,-9.13);\draw (1.33,-9.25) -- (2.00,-9.25);\draw (1.33,-9.15) -- (2.00,-9.15);\draw[black] (2.00,-9.27) -- (2.00,-9.13);\draw (2.00,-9.20) -- (3.00,-9.20);\draw[black] (3.00,-9.27) -- (3.00,-9.13);\draw (3.00,-9.25) -- (4.00,-9.25);\draw (3.00,-9.15) -- (4.00,-9.15);\draw[black] (4.00,-9.27) -- (4.00,-9.13);
\node[anchor=base] () at (-0.40,-9.40) {\footnotesize c};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (0.67,-9.55);\draw (0.00,-9.60) -- (0.67,-9.60);\draw (0.00,-9.65) -- (0.67,-9.65);\draw[black] (0.67,-9.67) -- (0.67,-9.53);\draw (0.67,-9.65) -- (1.33,-9.65);\draw (0.67,-9.55) -- (1.33,-9.55);\draw[black] (1.33,-9.67) -- (1.33,-9.53);\draw (1.33,-9.65) -- (2.00,-9.65);\draw (1.33,-9.55) -- (2.00,-9.55);\draw[black] (2.00,-9.67) -- (2.00,-9.53);\draw (2.00,-9.60) -- (3.00,-9.60);\draw[black] (3.00,-9.67) -- (3.00,-9.53);\draw (3.00,-9.65) -- (4.00,-9.65);\draw (3.00,-9.55) -- (4.00,-9.55);\draw[black] (4.00,-9.67) -- (4.00,-9.53);
\node[anchor=base] () at (-0.40,-9.80) {\footnotesize b};
\draw (0,-10.07) -- (0,-9.9300);\draw (0.00,-9.95) -- (0.67,-9.95);\draw (0.00,-10.00) -- (0.67,-10.00);\draw (0.00,-10.05) -- (0.67,-10.05);\draw[black] (0.67,-10.07) -- (0.67,-9.93);\draw (0.67,-10.00) -- (1.33,-10.00);\draw[black] (1.33,-10.07) -- (1.33,-9.93);\draw (1.33,-10.05) -- (2.00,-10.05);\draw (1.33,-9.95) -- (2.00,-9.95);\draw[black] (2.00,-10.07) -- (2.00,-9.93);\draw (2.00,-10.00) -- (3.00,-10.00);\draw[black] (3.00,-10.07) -- (3.00,-9.93);\draw (3.00,-10.05) -- (4.00,-10.05);\draw (3.00,-9.95) -- (4.00,-9.95);\draw[black] (4.00,-10.07) -- (4.00,-9.93);
\node[anchor=base] () at (-0.40,-10.20) {\footnotesize a};
\draw (0,-10.47) -- (0,-10.3300);\draw (0.00,-10.35) -- (0.67,-10.35);\draw (0.00,-10.40) -- (0.67,-10.40);\draw (0.00,-10.45) -- (0.67,-10.45);\draw[black] (0.67,-10.47) -- (0.67,-10.33);\draw (0.67,-10.40) -- (1.33,-10.40);\draw[black] (1.33,-10.47) -- (1.33,-10.33);\draw (1.33,-10.40) -- (2.00,-10.40);\draw[black] (2.00,-10.47) -- (2.00,-10.33);\draw (2.00,-10.40) -- (3.00,-10.40);\draw[black] (3.00,-10.47) -- (3.00,-10.33);\draw (3.00,-10.45) -- (4.00,-10.45);\draw (3.00,-10.35) -- (4.00,-10.35);\draw[black] (4.00,-10.47) -- (4.00,-10.33);
\node[anchor=base] () at (-0.40,-10.60) {\footnotesize b};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (0.67,-10.75);\draw (0.00,-10.80) -- (0.67,-10.80);\draw (0.00,-10.85) -- (0.67,-10.85);\draw[black] (0.67,-10.87) -- (0.67,-10.73);\draw (0.67,-10.80) -- (1.33,-10.80);\draw[black] (1.33,-10.87) -- (1.33,-10.73);\draw (1.33,-10.80) -- (2.00,-10.80);\draw[black] (2.00,-10.87) -- (2.00,-10.73);\draw (2.00,-10.80) -- (3.00,-10.80);\draw[black] (3.00,-10.87) -- (3.00,-10.73);\draw (3.00,-10.85) -- (4.00,-10.85);\draw (3.00,-10.75) -- (4.00,-10.75);\draw[black] (4.00,-10.87) -- (4.00,-10.73);
\node[anchor=base] () at (-0.40,-11.00) {\footnotesize c};
\draw (0,-11.27) -- (0,-11.1300);\draw (0.00,-11.15) -- (1.00,-11.15);\draw (0.00,-11.20) -- (1.00,-11.20);\draw (0.00,-11.25) -- (1.00,-11.25);\draw[black] (1.00,-11.27) -- (1.00,-11.13);\draw (1.00,-11.25) -- (2.00,-11.25);\draw (1.00,-11.15) -- (2.00,-11.15);\draw[black] (2.00,-11.27) -- (2.00,-11.13);\draw (2.00,-11.20) -- (3.00,-11.20);\draw[black] (3.00,-11.27) -- (3.00,-11.13);\draw (3.00,-11.25) -- (4.00,-11.25);\draw (3.00,-11.15) -- (4.00,-11.15);\draw[black] (4.00,-11.27) -- (4.00,-11.13);
\node[anchor=base] () at (-0.40,-11.40) {\footnotesize b};
\draw (0,-11.67) -- (0,-11.5300);\draw (0.00,-11.55) -- (1.00,-11.55);\draw (0.00,-11.60) -- (1.00,-11.60);\draw (0.00,-11.65) -- (1.00,-11.65);\draw[black] (1.00,-11.67) -- (1.00,-11.53);\draw (1.00,-11.65) -- (2.00,-11.65);\draw (1.00,-11.55) -- (2.00,-11.55);\draw[black] (2.00,-11.67) -- (2.00,-11.53);\draw (2.00,-11.65) -- (3.00,-11.65);\draw (2.00,-11.55) -- (3.00,-11.55);\draw[black] (3.00,-11.67) -- (3.00,-11.53);\draw (3.00,-11.65) -- (4.00,-11.65);\draw (3.00,-11.55) -- (4.00,-11.55);\draw[black] (4.00,-11.67) -- (4.00,-11.53);
\node[anchor=base] () at (-0.40,-11.80) {\footnotesize b};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (1.00,-11.95);\draw (0.00,-12.00) -- (1.00,-12.00);\draw (0.00,-12.05) -- (1.00,-12.05);\draw[black] (1.00,-12.07) -- (1.00,-11.93);\draw (1.00,-12.00) -- (2.00,-12.00);\draw[black] (2.00,-12.07) -- (2.00,-11.93);\draw (2.00,-12.05) -- (3.00,-12.05);\draw (2.00,-11.95) -- (3.00,-11.95);\draw[black] (3.00,-12.07) -- (3.00,-11.93);\draw (3.00,-12.05) -- (4.00,-12.05);\draw (3.00,-11.95) -- (4.00,-11.95);\draw[black] (4.00,-12.07) -- (4.00,-11.93);
\node[anchor=base] () at (-0.40,-12.20) {\footnotesize c};
\draw (0,-12.47) -- (0,-12.3300);\draw (0.00,-12.35) -- (1.00,-12.35);\draw (0.00,-12.40) -- (1.00,-12.40);\draw (0.00,-12.45) -- (1.00,-12.45);\draw[black] (1.00,-12.47) -- (1.00,-12.33);\draw (1.00,-12.40) -- (2.00,-12.40);\draw[black] (2.00,-12.47) -- (2.00,-12.33);\draw (2.00,-12.45) -- (3.00,-12.45);\draw (2.00,-12.35) -- (3.00,-12.35);\draw[black] (3.00,-12.47) -- (3.00,-12.33);\draw (3.00,-12.45) -- (4.00,-12.45);\draw (3.00,-12.35) -- (4.00,-12.35);\draw[black] (4.00,-12.47) -- (4.00,-12.33);
\node[anchor=base] () at (-0.40,-12.60) {\footnotesize a};
\draw (0,-12.87) -- (0,-12.7300);\draw (0.00,-12.75) -- (1.00,-12.75);\draw (0.00,-12.80) -- (1.00,-12.80);\draw (0.00,-12.85) -- (1.00,-12.85);\draw[black] (1.00,-12.87) -- (1.00,-12.73);\draw (1.00,-12.80) -- (2.00,-12.80);\draw[black] (2.00,-12.87) -- (2.00,-12.73);\draw (2.00,-12.80) -- (3.00,-12.80);\draw[black] (3.00,-12.87) -- (3.00,-12.73);\draw (3.00,-12.85) -- (4.00,-12.85);\draw (3.00,-12.75) -- (4.00,-12.75);\draw[black] (4.00,-12.87) -- (4.00,-12.73);
\node[anchor=base] () at (-0.40,-13.00) {\footnotesize b};
\draw (0,-13.27) -- (0,-13.1300);\draw (0.00,-13.15) -- (1.00,-13.15);\draw (0.00,-13.20) -- (1.00,-13.20);\draw (0.00,-13.25) -- (1.00,-13.25);\draw[black] (1.00,-13.27) -- (1.00,-13.13);\draw (1.00,-13.20) -- (2.00,-13.20);\draw[black] (2.00,-13.27) -- (2.00,-13.13);\draw (2.00,-13.20) -- (3.00,-13.20);\draw[black] (3.00,-13.27) -- (3.00,-13.13);\draw (3.00,-13.25) -- (4.00,-13.25);\draw (3.00,-13.15) -- (4.00,-13.15);\draw[black] (4.00,-13.27) -- (4.00,-13.13);
\node[anchor=base] () at (-0.40,-13.40) {\footnotesize b};
\draw (0,-13.67) -- (0,-13.5300);\draw (0.00,-13.55) -- (1.00,-13.55);\draw (0.00,-13.60) -- (1.00,-13.60);\draw (0.00,-13.65) -- (1.00,-13.65);\draw[black] (1.00,-13.67) -- (1.00,-13.53);\draw (1.00,-13.60) -- (2.00,-13.60);\draw[black] (2.00,-13.67) -- (2.00,-13.53);\draw (2.00,-13.60) -- (3.00,-13.60);\draw[black] (3.00,-13.67) -- (3.00,-13.53);\draw (3.00,-13.65) -- (4.00,-13.65);\draw (3.00,-13.55) -- (4.00,-13.55);\draw[black] (4.00,-13.67) -- (4.00,-13.53);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 0};
\node () at (2.4,0.4) {\footnotesize 1};
\node () at (3.4,0.4) {\footnotesize 1};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.00) -- (2.00,-0.00);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.05) -- (3.00,-0.05);\draw (2.00,0.05) -- (3.00,0.05);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.05) -- (4.00,-0.05);\draw (3.00,0.05) -- (4.00,0.05);\draw[black] (4.00,-0.07) -- (4.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize a};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.00,-0.35);\draw (0.00,-0.40) -- (1.00,-0.40);\draw (0.00,-0.45) -- (1.00,-0.45);\draw[black] (1.00,-0.47) -- (1.00,-0.33);\draw (1.00,-0.40) -- (2.00,-0.40);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.40) -- (3.00,-0.40);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.45) -- (4.00,-0.45);\draw (3.00,-0.35) -- (4.00,-0.35);\draw[black] (4.00,-0.47) -- (4.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize b};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.00,-0.75);\draw (0.00,-0.80) -- (1.00,-0.80);\draw (0.00,-0.85) -- (1.00,-0.85);\draw[black] (1.00,-0.87) -- (1.00,-0.73);\draw (1.00,-0.80) -- (2.00,-0.80);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.80) -- (3.00,-0.80);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.85) -- (4.00,-0.85);\draw (3.00,-0.75) -- (4.00,-0.75);\draw[black] (4.00,-0.87) -- (4.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (1.00,-1.15);\draw (0.00,-1.20) -- (1.00,-1.20);\draw (0.00,-1.25) -- (1.00,-1.25);\draw[black] (1.00,-1.27) -- (1.00,-1.13);\draw (1.00,-1.20) -- (2.00,-1.20);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.20) -- (3.00,-1.20);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.25) -- (4.00,-1.25);\draw (3.00,-1.15) -- (4.00,-1.15);\draw[black] (4.00,-1.27) -- (4.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize c};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (1.50,-1.55);\draw (0.00,-1.60) -- (1.50,-1.60);\draw (0.00,-1.65) -- (1.50,-1.65);\draw[black] (1.50,-1.67) -- (1.50,-1.53);\draw (1.50,-1.65) -- (3.00,-1.65);\draw (1.50,-1.55) -- (3.00,-1.55);\draw[black] (3.00,-1.67) -- (3.00,-1.53);\draw (3.00,-1.65) -- (4.00,-1.65);\draw (3.00,-1.55) -- (4.00,-1.55);\draw[black] (4.00,-1.67) -- (4.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize b};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (1.50,-1.95);\draw (0.00,-2.00) -- (1.50,-2.00);\draw (0.00,-2.05) -- (1.50,-2.05);\draw[black] (1.50,-2.07) -- (1.50,-1.93);\draw (1.50,-2.00) -- (3.00,-2.00);\draw[black] (3.00,-2.07) -- (3.00,-1.93);\draw (3.00,-2.05) -- (4.00,-2.05);\draw (3.00,-1.95) -- (4.00,-1.95);\draw[black] (4.00,-2.07) -- (4.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize c};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (1.50,-2.35);\draw (0.00,-2.40) -- (1.50,-2.40);\draw (0.00,-2.45) -- (1.50,-2.45);\draw[black] (1.50,-2.47) -- (1.50,-2.33);\draw (1.50,-2.40) -- (3.00,-2.40);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.45) -- (4.00,-2.45);\draw (3.00,-2.35) -- (4.00,-2.35);\draw[black] (4.00,-2.47) -- (4.00,-2.33);
\node[anchor=base] () at (-0.40,-2.60) {\footnotesize a};
\draw (0,-2.87) -- (0,-2.7300);\draw (0.00,-2.75) -- (3.00,-2.75);\draw (0.00,-2.80) -- (3.00,-2.80);\draw (0.00,-2.85) -- (3.00,-2.85);\draw[black!30!white,decoration = {zigzag,segment length = 0.2, amplitude = 0.05}, decorate] (3.00,-2.87) -- (3.00,-2.73);\draw (3.00,-2.75) -- (4.00,-2.75);\draw (3.00,-2.80) -- (4.00,-2.80);\draw (3.00,-2.85) -- (4.00,-2.85);\draw[black] (4.00,-2.87) -- (4.00,-2.73);
\node[anchor=base] () at (-0.40,-3.00) {\footnotesize b};
\draw (0,-3.27) -- (0,-3.1300);\draw (0.00,-3.15) -- (3.00,-3.15);\draw (0.00,-3.20) -- (3.00,-3.20);\draw (0.00,-3.25) -- (3.00,-3.25);\draw[black!30!white,decoration = {zigzag,segment length = 0.2, amplitude = 0.05}, decorate] (3.00,-3.27) -- (3.00,-3.13);\draw (3.00,-3.15) -- (4.00,-3.15);\draw (3.00,-3.20) -- (4.00,-3.20);\draw (3.00,-3.25) -- (4.00,-3.25);\draw[black] (4.00,-3.27) -- (4.00,-3.13);
\node[anchor=base] () at (-0.40,-3.40) {\footnotesize b};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (3.00,-3.55);\draw (0.00,-3.60) -- (3.00,-3.60);\draw (0.00,-3.65) -- (3.00,-3.65);\draw[black!30!white,decoration = {zigzag,segment length = 0.2, amplitude = 0.05}, decorate] (3.00,-3.67) -- (3.00,-3.53);\draw (3.00,-3.55) -- (4.00,-3.55);\draw (3.00,-3.60) -- (4.00,-3.60);\draw (3.00,-3.65) -- (4.00,-3.65);\draw[black] (4.00,-3.67) -- (4.00,-3.53);
\node[anchor=base] () at (-0.40,-3.80) {\footnotesize a};
\draw (0,-4.07) -- (0,-3.9300);\draw (0.00,-3.95) -- (1.50,-3.95);\draw (0.00,-4.00) -- (1.50,-4.00);\draw (0.00,-4.05) -- (1.50,-4.05);\draw[black] (1.50,-4.07) -- (1.50,-3.93);\draw (1.50,-4.00) -- (3.00,-4.00);\draw[black] (3.00,-4.07) -- (3.00,-3.93);\draw (3.00,-4.05) -- (4.00,-4.05);\draw (3.00,-3.95) -- (4.00,-3.95);\draw[black] (4.00,-4.07) -- (4.00,-3.93);
\node[anchor=base] () at (-0.40,-4.20) {\footnotesize b};
\draw (0,-4.47) -- (0,-4.3300);\draw (0.00,-4.35) -- (2.25,-4.35);\draw (0.00,-4.40) -- (2.25,-4.40);\draw (0.00,-4.45) -- (2.25,-4.45);\draw[black] (2.25,-4.47) -- (2.25,-4.33);\draw (2.25,-4.45) -- (3.00,-4.45);\draw (2.25,-4.35) -- (3.00,-4.35);\draw[black!30!white,decoration = {zigzag,segment length = 0.2, amplitude = 0.05}, decorate] (3.00,-4.47) -- (3.00,-4.33);\draw (3.00,-4.45) -- (4.00,-4.45);\draw (3.00,-4.35) -- (4.00,-4.35);\draw[black] (4.00,-4.47) -- (4.00,-4.33);
\node[anchor=base] () at (-0.40,-4.60) {\footnotesize b};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (1.50,-4.75);\draw (0.00,-4.80) -- (1.50,-4.80);\draw (0.00,-4.85) -- (1.50,-4.85);\draw[black] (1.50,-4.87) -- (1.50,-4.73);\draw (1.50,-4.85) -- (3.00,-4.85);\draw (1.50,-4.75) -- (3.00,-4.75);\draw[black] (3.00,-4.87) -- (3.00,-4.73);\draw (3.00,-4.85) -- (4.00,-4.85);\draw (3.00,-4.75) -- (4.00,-4.75);\draw[black] (4.00,-4.87) -- (4.00,-4.73);
\node[anchor=base] () at (-0.40,-5.00) {\footnotesize c};
\draw (0,-5.27) -- (0,-5.1300);\draw (0.00,-5.15) -- (1.00,-5.15);\draw (0.00,-5.20) -- (1.00,-5.20);\draw (0.00,-5.25) -- (1.00,-5.25);\draw[black] (1.00,-5.27) -- (1.00,-5.13);\draw (1.00,-5.20) -- (2.00,-5.20);\draw[black] (2.00,-5.27) -- (2.00,-5.13);\draw (2.00,-5.20) -- (3.00,-5.20);\draw[black] (3.00,-5.27) -- (3.00,-5.13);\draw (3.00,-5.25) -- (4.00,-5.25);\draw (3.00,-5.15) -- (4.00,-5.15);\draw[black] (4.00,-5.27) -- (4.00,-5.13);
\node[anchor=base] () at (-0.40,-5.40) {\footnotesize b};
\draw (0,-5.67) -- (0,-5.5300);\draw (0.00,-5.55) -- (1.00,-5.55);\draw (0.00,-5.60) -- (1.00,-5.60);\draw (0.00,-5.65) -- (1.00,-5.65);\draw[black] (1.00,-5.67) -- (1.00,-5.53);\draw (1.00,-5.60) -- (2.00,-5.60);\draw[black] (2.00,-5.67) -- (2.00,-5.53);\draw (2.00,-5.60) -- (3.00,-5.60);\draw[black] (3.00,-5.67) -- (3.00,-5.53);\draw (3.00,-5.65) -- (4.00,-5.65);\draw (3.00,-5.55) -- (4.00,-5.55);\draw[black] (4.00,-5.67) -- (4.00,-5.53);
\node[anchor=base] () at (-0.40,-5.80) {\footnotesize c};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (1.50,-5.95);\draw (0.00,-6.00) -- (1.50,-6.00);\draw (0.00,-6.05) -- (1.50,-6.05);\draw[black] (1.50,-6.07) -- (1.50,-5.93);\draw (1.50,-6.05) -- (3.00,-6.05);\draw (1.50,-5.95) -- (3.00,-5.95);\draw[black] (3.00,-6.07) -- (3.00,-5.93);\draw (3.00,-6.05) -- (4.00,-6.05);\draw (3.00,-5.95) -- (4.00,-5.95);\draw[black] (4.00,-6.07) -- (4.00,-5.93);
\node[anchor=base] () at (-0.40,-6.20) {\footnotesize b};
\draw (0,-6.47) -- (0,-6.3300);\draw (0.00,-6.35) -- (1.50,-6.35);\draw (0.00,-6.40) -- (1.50,-6.40);\draw (0.00,-6.45) -- (1.50,-6.45);\draw[black] (1.50,-6.47) -- (1.50,-6.33);\draw (1.50,-6.40) -- (3.00,-6.40);\draw[black] (3.00,-6.47) -- (3.00,-6.33);\draw (3.00,-6.45) -- (4.00,-6.45);\draw (3.00,-6.35) -- (4.00,-6.35);\draw[black] (4.00,-6.47) -- (4.00,-6.33);
\node[anchor=base] () at (-0.40,-6.60) {\footnotesize b};
\draw (0,-6.87) -- (0,-6.7300);\draw (0.00,-6.75) -- (2.25,-6.75);\draw (0.00,-6.80) -- (2.25,-6.80);\draw (0.00,-6.85) -- (2.25,-6.85);\draw[black] (2.25,-6.87) -- (2.25,-6.73);\draw (2.25,-6.85) -- (3.00,-6.85);\draw (2.25,-6.75) -- (3.00,-6.75);\draw[black!30!white,decoration = {zigzag,segment length = 0.2, amplitude = 0.05}, decorate] (3.00,-6.87) -- (3.00,-6.73);\draw (3.00,-6.85) -- (4.00,-6.85);\draw (3.00,-6.75) -- (4.00,-6.75);\draw[black] (4.00,-6.87) -- (4.00,-6.73);
\node[anchor=base] () at (-0.40,-7.00) {\footnotesize a};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (2.25,-7.15);\draw (0.00,-7.20) -- (2.25,-7.20);\draw (0.00,-7.25) -- (2.25,-7.25);\draw[black] (2.25,-7.27) -- (2.25,-7.13);\draw (2.25,-7.25) -- (3.00,-7.25);\draw (2.25,-7.15) -- (3.00,-7.15);\draw[black!30!white,decoration = {zigzag,segment length = 0.2, amplitude = 0.05}, decorate] (3.00,-7.27) -- (3.00,-7.13);\draw (3.00,-7.25) -- (4.00,-7.25);\draw (3.00,-7.15) -- (4.00,-7.15);\draw[black] (4.00,-7.27) -- (4.00,-7.13);
\node[anchor=base] () at (-0.40,-7.40) {\footnotesize b};
\draw (0,-7.67) -- (0,-7.5300);\draw (0.00,-7.55) -- (1.50,-7.55);\draw (0.00,-7.60) -- (1.50,-7.60);\draw (0.00,-7.65) -- (1.50,-7.65);\draw[black] (1.50,-7.67) -- (1.50,-7.53);\draw (1.50,-7.65) -- (3.00,-7.65);\draw (1.50,-7.55) -- (3.00,-7.55);\draw[black] (3.00,-7.67) -- (3.00,-7.53);\draw (3.00,-7.65) -- (4.00,-7.65);\draw (3.00,-7.55) -- (4.00,-7.55);\draw[black] (4.00,-7.67) -- (4.00,-7.53);
\node[anchor=base] () at (-0.40,-7.80) {\footnotesize b};
\draw (0,-8.07) -- (0,-7.9300);\draw (0.00,-7.95) -- (1.50,-7.95);\draw (0.00,-8.00) -- (1.50,-8.00);\draw (0.00,-8.05) -- (1.50,-8.05);\draw[black] (1.50,-8.07) -- (1.50,-7.93);\draw (1.50,-8.00) -- (3.00,-8.00);\draw[black] (3.00,-8.07) -- (3.00,-7.93);\draw (3.00,-8.05) -- (4.00,-8.05);\draw (3.00,-7.95) -- (4.00,-7.95);\draw[black] (4.00,-8.07) -- (4.00,-7.93);
\node[anchor=base] () at (-0.40,-8.20) {\footnotesize c};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (1.50,-8.35);\draw (0.00,-8.40) -- (1.50,-8.40);\draw (0.00,-8.45) -- (1.50,-8.45);\draw[black] (1.50,-8.47) -- (1.50,-8.33);\draw (1.50,-8.40) -- (3.00,-8.40);\draw[black] (3.00,-8.47) -- (3.00,-8.33);\draw (3.00,-8.45) -- (4.00,-8.45);\draw (3.00,-8.35) -- (4.00,-8.35);\draw[black] (4.00,-8.47) -- (4.00,-8.33);
\node[anchor=base] () at (-0.40,-8.60) {\footnotesize b};
\draw (0,-8.87) -- (0,-8.7300);\draw (0.00,-8.75) -- (2.25,-8.75);\draw (0.00,-8.80) -- (2.25,-8.80);\draw (0.00,-8.85) -- (2.25,-8.85);\draw[black] (2.25,-8.87) -- (2.25,-8.73);\draw (2.25,-8.85) -- (3.00,-8.85);\draw (2.25,-8.75) -- (3.00,-8.75);\draw[black!30!white,decoration = {zigzag,segment length = 0.2, amplitude = 0.05}, decorate] (3.00,-8.87) -- (3.00,-8.73);\draw (3.00,-8.85) -- (4.00,-8.85);\draw (3.00,-8.75) -- (4.00,-8.75);\draw[black] (4.00,-8.87) -- (4.00,-8.73);
\node[anchor=base] () at (-0.40,-9.00) {\footnotesize b};
\draw (0,-9.27) -- (0,-9.1300);\draw (0.00,-9.15) -- (1.50,-9.15);\draw (0.00,-9.20) -- (1.50,-9.20);\draw (0.00,-9.25) -- (1.50,-9.25);\draw[black] (1.50,-9.27) -- (1.50,-9.13);\draw (1.50,-9.25) -- (3.00,-9.25);\draw (1.50,-9.15) -- (3.00,-9.15);\draw[black] (3.00,-9.27) -- (3.00,-9.13);\draw (3.00,-9.25) -- (4.00,-9.25);\draw (3.00,-9.15) -- (4.00,-9.15);\draw[black] (4.00,-9.27) -- (4.00,-9.13);
\node[anchor=base] () at (-0.40,-9.40) {\footnotesize c};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (1.00,-9.55);\draw (0.00,-9.60) -- (1.00,-9.60);\draw (0.00,-9.65) -- (1.00,-9.65);\draw[black] (1.00,-9.67) -- (1.00,-9.53);\draw (1.00,-9.60) -- (2.00,-9.60);\draw[black] (2.00,-9.67) -- (2.00,-9.53);\draw (2.00,-9.60) -- (3.00,-9.60);\draw[black] (3.00,-9.67) -- (3.00,-9.53);\draw (3.00,-9.65) -- (4.00,-9.65);\draw (3.00,-9.55) -- (4.00,-9.55);\draw[black] (4.00,-9.67) -- (4.00,-9.53);
\node[anchor=base] () at (-0.40,-9.80) {\footnotesize b};
\draw (0,-10.07) -- (0,-9.9300);\draw (0.00,-9.95) -- (1.00,-9.95);\draw (0.00,-10.00) -- (1.00,-10.00);\draw (0.00,-10.05) -- (1.00,-10.05);\draw[black] (1.00,-10.07) -- (1.00,-9.93);\draw (1.00,-10.00) -- (2.00,-10.00);\draw[black] (2.00,-10.07) -- (2.00,-9.93);\draw (2.00,-10.00) -- (3.00,-10.00);\draw[black] (3.00,-10.07) -- (3.00,-9.93);\draw (3.00,-10.05) -- (4.00,-10.05);\draw (3.00,-9.95) -- (4.00,-9.95);\draw[black] (4.00,-10.07) -- (4.00,-9.93);
\node[anchor=base] () at (-0.40,-10.20) {\footnotesize a};
\draw (0,-10.47) -- (0,-10.3300);\draw (0.00,-10.35) -- (1.00,-10.35);\draw (0.00,-10.40) -- (1.00,-10.40);\draw (0.00,-10.45) -- (1.00,-10.45);\draw[black] (1.00,-10.47) -- (1.00,-10.33);\draw (1.00,-10.40) -- (2.00,-10.40);\draw[black] (2.00,-10.47) -- (2.00,-10.33);\draw (2.00,-10.45) -- (3.00,-10.45);\draw (2.00,-10.35) -- (3.00,-10.35);\draw[black] (3.00,-10.47) -- (3.00,-10.33);\draw (3.00,-10.45) -- (4.00,-10.45);\draw (3.00,-10.35) -- (4.00,-10.35);\draw[black] (4.00,-10.47) -- (4.00,-10.33);
\node[anchor=base] () at (-0.40,-10.60) {\footnotesize b};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (1.00,-10.75);\draw (0.00,-10.80) -- (1.00,-10.80);\draw (0.00,-10.85) -- (1.00,-10.85);\draw[black] (1.00,-10.87) -- (1.00,-10.73);\draw (1.00,-10.85) -- (2.00,-10.85);\draw (1.00,-10.75) -- (2.00,-10.75);\draw[black] (2.00,-10.87) -- (2.00,-10.73);\draw (2.00,-10.80) -- (3.00,-10.80);\draw[black] (3.00,-10.87) -- (3.00,-10.73);\draw (3.00,-10.85) -- (4.00,-10.85);\draw (3.00,-10.75) -- (4.00,-10.75);\draw[black] (4.00,-10.87) -- (4.00,-10.73);
\node[anchor=base] () at (-0.40,-11.00) {\footnotesize c};
\draw (0,-11.27) -- (0,-11.1300);\draw (0.00,-11.15) -- (0.67,-11.15);\draw (0.00,-11.20) -- (0.67,-11.20);\draw (0.00,-11.25) -- (0.67,-11.25);\draw[black] (0.67,-11.27) -- (0.67,-11.13);\draw (0.67,-11.20) -- (1.33,-11.20);\draw[black] (1.33,-11.27) -- (1.33,-11.13);\draw (1.33,-11.20) -- (2.00,-11.20);\draw[black] (2.00,-11.27) -- (2.00,-11.13);\draw (2.00,-11.20) -- (3.00,-11.20);\draw[black] (3.00,-11.27) -- (3.00,-11.13);\draw (3.00,-11.25) -- (4.00,-11.25);\draw (3.00,-11.15) -- (4.00,-11.15);\draw[black] (4.00,-11.27) -- (4.00,-11.13);
\node[anchor=base] () at (-0.40,-11.40) {\footnotesize b};
\draw (0,-11.67) -- (0,-11.5300);\draw (0.00,-11.55) -- (0.67,-11.55);\draw (0.00,-11.60) -- (0.67,-11.60);\draw (0.00,-11.65) -- (0.67,-11.65);\draw[black] (0.67,-11.67) -- (0.67,-11.53);\draw (0.67,-11.60) -- (1.33,-11.60);\draw[black] (1.33,-11.67) -- (1.33,-11.53);\draw (1.33,-11.60) -- (2.00,-11.60);\draw[black] (2.00,-11.67) -- (2.00,-11.53);\draw (2.00,-11.60) -- (3.00,-11.60);\draw[black] (3.00,-11.67) -- (3.00,-11.53);\draw (3.00,-11.65) -- (4.00,-11.65);\draw (3.00,-11.55) -- (4.00,-11.55);\draw[black] (4.00,-11.67) -- (4.00,-11.53);
\node[anchor=base] () at (-0.40,-11.80) {\footnotesize b};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (0.67,-11.95);\draw (0.00,-12.00) -- (0.67,-12.00);\draw (0.00,-12.05) -- (0.67,-12.05);\draw[black] (0.67,-12.07) -- (0.67,-11.93);\draw (0.67,-12.00) -- (1.33,-12.00);\draw[black] (1.33,-12.07) -- (1.33,-11.93);\draw (1.33,-12.00) -- (2.00,-12.00);\draw[black] (2.00,-12.07) -- (2.00,-11.93);\draw (2.00,-12.00) -- (3.00,-12.00);\draw[black] (3.00,-12.07) -- (3.00,-11.93);\draw (3.00,-12.05) -- (4.00,-12.05);\draw (3.00,-11.95) -- (4.00,-11.95);\draw[black] (4.00,-12.07) -- (4.00,-11.93);
\node[anchor=base] () at (-0.40,-12.20) {\footnotesize c};
\draw (0,-12.47) -- (0,-12.3300);\draw (0.00,-12.35) -- (1.00,-12.35);\draw (0.00,-12.40) -- (1.00,-12.40);\draw (0.00,-12.45) -- (1.00,-12.45);\draw[black] (1.00,-12.47) -- (1.00,-12.33);\draw (1.00,-12.45) -- (2.00,-12.45);\draw (1.00,-12.35) -- (2.00,-12.35);\draw[black] (2.00,-12.47) -- (2.00,-12.33);\draw (2.00,-12.40) -- (3.00,-12.40);\draw[black] (3.00,-12.47) -- (3.00,-12.33);\draw (3.00,-12.45) -- (4.00,-12.45);\draw (3.00,-12.35) -- (4.00,-12.35);\draw[black] (4.00,-12.47) -- (4.00,-12.33);
\node[anchor=base] () at (-0.40,-12.60) {\footnotesize a};
\draw (0,-12.87) -- (0,-12.7300);\draw (0.00,-12.75) -- (1.00,-12.75);\draw (0.00,-12.80) -- (1.00,-12.80);\draw (0.00,-12.85) -- (1.00,-12.85);\draw[black] (1.00,-12.87) -- (1.00,-12.73);\draw (1.00,-12.85) -- (2.00,-12.85);\draw (1.00,-12.75) -- (2.00,-12.75);\draw[black] (2.00,-12.87) -- (2.00,-12.73);\draw (2.00,-12.80) -- (3.00,-12.80);\draw[black] (3.00,-12.87) -- (3.00,-12.73);\draw (3.00,-12.85) -- (4.00,-12.85);\draw (3.00,-12.75) -- (4.00,-12.75);\draw[black] (4.00,-12.87) -- (4.00,-12.73);
\node[anchor=base] () at (-0.40,-13.00) {\footnotesize b};
\draw (0,-13.27) -- (0,-13.1300);\draw (0.00,-13.15) -- (1.00,-13.15);\draw (0.00,-13.20) -- (1.00,-13.20);\draw (0.00,-13.25) -- (1.00,-13.25);\draw[black] (1.00,-13.27) -- (1.00,-13.13);\draw (1.00,-13.25) -- (2.00,-13.25);\draw (1.00,-13.15) -- (2.00,-13.15);\draw[black] (2.00,-13.27) -- (2.00,-13.13);\draw (2.00,-13.25) -- (3.00,-13.25);\draw (2.00,-13.15) -- (3.00,-13.15);\draw[black] (3.00,-13.27) -- (3.00,-13.13);\draw (3.00,-13.25) -- (4.00,-13.25);\draw (3.00,-13.15) -- (4.00,-13.15);\draw[black] (4.00,-13.27) -- (4.00,-13.13);
\node[anchor=base] () at (-0.40,-13.40) {\footnotesize b};
\draw (0,-13.67) -- (0,-13.5300);\draw (0.00,-13.55) -- (1.00,-13.55);\draw (0.00,-13.60) -- (1.00,-13.60);\draw (0.00,-13.65) -- (1.00,-13.65);\draw[black] (1.00,-13.67) -- (1.00,-13.53);\draw (1.00,-13.60) -- (2.00,-13.60);\draw[black] (2.00,-13.67) -- (2.00,-13.53);\draw (2.00,-13.65) -- (3.00,-13.65);\draw (2.00,-13.55) -- (3.00,-13.55);\draw[black] (3.00,-13.67) -- (3.00,-13.53);\draw (3.00,-13.65) -- (4.00,-13.65);\draw (3.00,-13.55) -- (4.00,-13.55);\draw[black] (4.00,-13.67) -- (4.00,-13.53);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 1};
\node () at (2.4,0.4) {\footnotesize 0};
\node () at (3.4,0.4) {\footnotesize 1};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.05) -- (2.00,-0.05);\draw (1.00,0.05) -- (2.00,0.05);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.00) -- (3.00,-0.00);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.05) -- (4.00,-0.05);\draw (3.00,0.05) -- (4.00,0.05);\draw[black] (4.00,-0.07) -- (4.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize a};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.00,-0.35);\draw (0.00,-0.40) -- (1.00,-0.40);\draw (0.00,-0.45) -- (1.00,-0.45);\draw[black] (1.00,-0.47) -- (1.00,-0.33);\draw (1.00,-0.45) -- (2.00,-0.45);\draw (1.00,-0.35) -- (2.00,-0.35);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.40) -- (3.00,-0.40);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.45) -- (4.00,-0.45);\draw (3.00,-0.35) -- (4.00,-0.35);\draw[black] (4.00,-0.47) -- (4.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize b};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.00,-0.75);\draw (0.00,-0.80) -- (1.00,-0.80);\draw (0.00,-0.85) -- (1.00,-0.85);\draw[black] (1.00,-0.87) -- (1.00,-0.73);\draw (1.00,-0.85) -- (2.00,-0.85);\draw (1.00,-0.75) -- (2.00,-0.75);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.85) -- (3.00,-0.85);\draw (2.00,-0.75) -- (3.00,-0.75);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.85) -- (4.00,-0.85);\draw (3.00,-0.75) -- (4.00,-0.75);\draw[black] (4.00,-0.87) -- (4.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (1.00,-1.15);\draw (0.00,-1.20) -- (1.00,-1.20);\draw (0.00,-1.25) -- (1.00,-1.25);\draw[black] (1.00,-1.27) -- (1.00,-1.13);\draw (1.00,-1.20) -- (2.00,-1.20);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.25) -- (3.00,-1.25);\draw (2.00,-1.15) -- (3.00,-1.15);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.25) -- (4.00,-1.25);\draw (3.00,-1.15) -- (4.00,-1.15);\draw[black] (4.00,-1.27) -- (4.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize c};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (1.00,-1.55);\draw (0.00,-1.60) -- (1.00,-1.60);\draw (0.00,-1.65) -- (1.00,-1.65);\draw[black] (1.00,-1.67) -- (1.00,-1.53);\draw (1.00,-1.60) -- (2.00,-1.60);\draw[black] (2.00,-1.67) -- (2.00,-1.53);\draw (2.00,-1.65) -- (3.00,-1.65);\draw (2.00,-1.55) -- (3.00,-1.55);\draw[black] (3.00,-1.67) -- (3.00,-1.53);\draw (3.00,-1.65) -- (4.00,-1.65);\draw (3.00,-1.55) -- (4.00,-1.55);\draw[black] (4.00,-1.67) -- (4.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize b};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (1.00,-1.95);\draw (0.00,-2.00) -- (1.00,-2.00);\draw (0.00,-2.05) -- (1.00,-2.05);\draw[black] (1.00,-2.07) -- (1.00,-1.93);\draw (1.00,-2.05) -- (2.00,-2.05);\draw (1.00,-1.95) -- (2.00,-1.95);\draw[black] (2.00,-2.07) -- (2.00,-1.93);\draw (2.00,-2.00) -- (3.00,-2.00);\draw[black] (3.00,-2.07) -- (3.00,-1.93);\draw (3.00,-2.05) -- (4.00,-2.05);\draw (3.00,-1.95) -- (4.00,-1.95);\draw[black] (4.00,-2.07) -- (4.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize c};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (0.67,-2.35);\draw (0.00,-2.40) -- (0.67,-2.40);\draw (0.00,-2.45) -- (0.67,-2.45);\draw[black] (0.67,-2.47) -- (0.67,-2.33);\draw (0.67,-2.40) -- (1.33,-2.40);\draw[black] (1.33,-2.47) -- (1.33,-2.33);\draw (1.33,-2.40) -- (2.00,-2.40);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.40) -- (3.00,-2.40);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.45) -- (4.00,-2.45);\draw (3.00,-2.35) -- (4.00,-2.35);\draw[black] (4.00,-2.47) -- (4.00,-2.33);
\node[anchor=base] () at (-0.40,-2.60) {\footnotesize a};
\draw (0,-2.87) -- (0,-2.7300);\draw (0.00,-2.75) -- (0.67,-2.75);\draw (0.00,-2.80) -- (0.67,-2.80);\draw (0.00,-2.85) -- (0.67,-2.85);\draw[black] (0.67,-2.87) -- (0.67,-2.73);\draw (0.67,-2.80) -- (1.33,-2.80);\draw[black] (1.33,-2.87) -- (1.33,-2.73);\draw (1.33,-2.85) -- (2.00,-2.85);\draw (1.33,-2.75) -- (2.00,-2.75);\draw[black] (2.00,-2.87) -- (2.00,-2.73);\draw (2.00,-2.80) -- (3.00,-2.80);\draw[black] (3.00,-2.87) -- (3.00,-2.73);\draw (3.00,-2.85) -- (4.00,-2.85);\draw (3.00,-2.75) -- (4.00,-2.75);\draw[black] (4.00,-2.87) -- (4.00,-2.73);
\node[anchor=base] () at (-0.40,-3.00) {\footnotesize b};
\draw (0,-3.27) -- (0,-3.1300);\draw (0.00,-3.15) -- (0.67,-3.15);\draw (0.00,-3.20) -- (0.67,-3.20);\draw (0.00,-3.25) -- (0.67,-3.25);\draw[black] (0.67,-3.27) -- (0.67,-3.13);\draw (0.67,-3.25) -- (1.33,-3.25);\draw (0.67,-3.15) -- (1.33,-3.15);\draw[black] (1.33,-3.27) -- (1.33,-3.13);\draw (1.33,-3.20) -- (2.00,-3.20);\draw[black] (2.00,-3.27) -- (2.00,-3.13);\draw (2.00,-3.20) -- (3.00,-3.20);\draw[black] (3.00,-3.27) -- (3.00,-3.13);\draw (3.00,-3.25) -- (4.00,-3.25);\draw (3.00,-3.15) -- (4.00,-3.15);\draw[black] (4.00,-3.27) -- (4.00,-3.13);
\node[anchor=base] () at (-0.40,-3.40) {\footnotesize b};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (0.67,-3.55);\draw (0.00,-3.60) -- (0.67,-3.60);\draw (0.00,-3.65) -- (0.67,-3.65);\draw[black] (0.67,-3.67) -- (0.67,-3.53);\draw (0.67,-3.65) -- (1.33,-3.65);\draw (0.67,-3.55) -- (1.33,-3.55);\draw[black] (1.33,-3.67) -- (1.33,-3.53);\draw (1.33,-3.65) -- (2.00,-3.65);\draw (1.33,-3.55) -- (2.00,-3.55);\draw[black] (2.00,-3.67) -- (2.00,-3.53);\draw (2.00,-3.60) -- (3.00,-3.60);\draw[black] (3.00,-3.67) -- (3.00,-3.53);\draw (3.00,-3.65) -- (4.00,-3.65);\draw (3.00,-3.55) -- (4.00,-3.55);\draw[black] (4.00,-3.67) -- (4.00,-3.53);
\node[anchor=base] () at (-0.40,-3.80) {\footnotesize a};
\draw (0,-4.07) -- (0,-3.9300);\draw (0.00,-3.95) -- (0.67,-3.95);\draw (0.00,-4.00) -- (0.67,-4.00);\draw (0.00,-4.05) -- (0.67,-4.05);\draw[black] (0.67,-4.07) -- (0.67,-3.93);\draw (0.67,-4.05) -- (1.33,-4.05);\draw (0.67,-3.95) -- (1.33,-3.95);\draw[black] (1.33,-4.07) -- (1.33,-3.93);\draw (1.33,-4.05) -- (2.00,-4.05);\draw (1.33,-3.95) -- (2.00,-3.95);\draw[black] (2.00,-4.07) -- (2.00,-3.93);\draw (2.00,-4.00) -- (3.00,-4.00);\draw[black] (3.00,-4.07) -- (3.00,-3.93);\draw (3.00,-4.05) -- (4.00,-4.05);\draw (3.00,-3.95) -- (4.00,-3.95);\draw[black] (4.00,-4.07) -- (4.00,-3.93);
\node[anchor=base] () at (-0.40,-4.20) {\footnotesize b};
\draw (0,-4.47) -- (0,-4.3300);\draw (0.00,-4.35) -- (0.67,-4.35);\draw (0.00,-4.40) -- (0.67,-4.40);\draw (0.00,-4.45) -- (0.67,-4.45);\draw[black] (0.67,-4.47) -- (0.67,-4.33);\draw (0.67,-4.40) -- (1.33,-4.40);\draw[black] (1.33,-4.47) -- (1.33,-4.33);\draw (1.33,-4.45) -- (2.00,-4.45);\draw (1.33,-4.35) -- (2.00,-4.35);\draw[black] (2.00,-4.47) -- (2.00,-4.33);\draw (2.00,-4.40) -- (3.00,-4.40);\draw[black] (3.00,-4.47) -- (3.00,-4.33);\draw (3.00,-4.45) -- (4.00,-4.45);\draw (3.00,-4.35) -- (4.00,-4.35);\draw[black] (4.00,-4.47) -- (4.00,-4.33);
\node[anchor=base] () at (-0.40,-4.60) {\footnotesize b};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (0.67,-4.75);\draw (0.00,-4.80) -- (0.67,-4.80);\draw (0.00,-4.85) -- (0.67,-4.85);\draw[black] (0.67,-4.87) -- (0.67,-4.73);\draw (0.67,-4.85) -- (1.33,-4.85);\draw (0.67,-4.75) -- (1.33,-4.75);\draw[black] (1.33,-4.87) -- (1.33,-4.73);\draw (1.33,-4.80) -- (2.00,-4.80);\draw[black] (2.00,-4.87) -- (2.00,-4.73);\draw (2.00,-4.80) -- (3.00,-4.80);\draw[black] (3.00,-4.87) -- (3.00,-4.73);\draw (3.00,-4.85) -- (4.00,-4.85);\draw (3.00,-4.75) -- (4.00,-4.75);\draw[black] (4.00,-4.87) -- (4.00,-4.73);
\node[anchor=base] () at (-0.40,-5.00) {\footnotesize c};
\draw (0,-5.27) -- (0,-5.1300);\draw (0.00,-5.15) -- (0.44,-5.15);\draw (0.00,-5.20) -- (0.44,-5.20);\draw (0.00,-5.25) -- (0.44,-5.25);\draw[black] (0.44,-5.27) -- (0.44,-5.13);\draw (0.44,-5.20) -- (0.89,-5.20);\draw[black] (0.89,-5.27) -- (0.89,-5.13);\draw (0.89,-5.20) -- (1.33,-5.20);\draw[black] (1.33,-5.27) -- (1.33,-5.13);\draw (1.33,-5.20) -- (2.00,-5.20);\draw[black] (2.00,-5.27) -- (2.00,-5.13);\draw (2.00,-5.20) -- (3.00,-5.20);\draw[black] (3.00,-5.27) -- (3.00,-5.13);\draw (3.00,-5.25) -- (4.00,-5.25);\draw (3.00,-5.15) -- (4.00,-5.15);\draw[black] (4.00,-5.27) -- (4.00,-5.13);
\node[anchor=base] () at (-0.40,-5.40) {\footnotesize b};
\draw (0,-5.67) -- (0,-5.5300);\draw (0.00,-5.55) -- (0.44,-5.55);\draw (0.00,-5.60) -- (0.44,-5.60);\draw (0.00,-5.65) -- (0.44,-5.65);\draw[black] (0.44,-5.67) -- (0.44,-5.53);\draw (0.44,-5.60) -- (0.89,-5.60);\draw[black] (0.89,-5.67) -- (0.89,-5.53);\draw (0.89,-5.60) -- (1.33,-5.60);\draw[black] (1.33,-5.67) -- (1.33,-5.53);\draw (1.33,-5.60) -- (2.00,-5.60);\draw[black] (2.00,-5.67) -- (2.00,-5.53);\draw (2.00,-5.60) -- (3.00,-5.60);\draw[black] (3.00,-5.67) -- (3.00,-5.53);\draw (3.00,-5.65) -- (4.00,-5.65);\draw (3.00,-5.55) -- (4.00,-5.55);\draw[black] (4.00,-5.67) -- (4.00,-5.53);
\node[anchor=base] () at (-0.40,-5.80) {\footnotesize c};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (0.67,-5.95);\draw (0.00,-6.00) -- (0.67,-6.00);\draw (0.00,-6.05) -- (0.67,-6.05);\draw[black] (0.67,-6.07) -- (0.67,-5.93);\draw (0.67,-6.05) -- (1.33,-6.05);\draw (0.67,-5.95) -- (1.33,-5.95);\draw[black] (1.33,-6.07) -- (1.33,-5.93);\draw (1.33,-6.00) -- (2.00,-6.00);\draw[black] (2.00,-6.07) -- (2.00,-5.93);\draw (2.00,-6.00) -- (3.00,-6.00);\draw[black] (3.00,-6.07) -- (3.00,-5.93);\draw (3.00,-6.05) -- (4.00,-6.05);\draw (3.00,-5.95) -- (4.00,-5.95);\draw[black] (4.00,-6.07) -- (4.00,-5.93);
\node[anchor=base] () at (-0.40,-6.20) {\footnotesize b};
\draw (0,-6.47) -- (0,-6.3300);\draw (0.00,-6.35) -- (0.67,-6.35);\draw (0.00,-6.40) -- (0.67,-6.40);\draw (0.00,-6.45) -- (0.67,-6.45);\draw[black] (0.67,-6.47) -- (0.67,-6.33);\draw (0.67,-6.45) -- (1.33,-6.45);\draw (0.67,-6.35) -- (1.33,-6.35);\draw[black] (1.33,-6.47) -- (1.33,-6.33);\draw (1.33,-6.45) -- (2.00,-6.45);\draw (1.33,-6.35) -- (2.00,-6.35);\draw[black] (2.00,-6.47) -- (2.00,-6.33);\draw (2.00,-6.40) -- (3.00,-6.40);\draw[black] (3.00,-6.47) -- (3.00,-6.33);\draw (3.00,-6.45) -- (4.00,-6.45);\draw (3.00,-6.35) -- (4.00,-6.35);\draw[black] (4.00,-6.47) -- (4.00,-6.33);
\node[anchor=base] () at (-0.40,-6.60) {\footnotesize b};
\draw (0,-6.87) -- (0,-6.7300);\draw (0.00,-6.75) -- (0.67,-6.75);\draw (0.00,-6.80) -- (0.67,-6.80);\draw (0.00,-6.85) -- (0.67,-6.85);\draw[black] (0.67,-6.87) -- (0.67,-6.73);\draw (0.67,-6.80) -- (1.33,-6.80);\draw[black] (1.33,-6.87) -- (1.33,-6.73);\draw (1.33,-6.85) -- (2.00,-6.85);\draw (1.33,-6.75) -- (2.00,-6.75);\draw[black] (2.00,-6.87) -- (2.00,-6.73);\draw (2.00,-6.80) -- (3.00,-6.80);\draw[black] (3.00,-6.87) -- (3.00,-6.73);\draw (3.00,-6.85) -- (4.00,-6.85);\draw (3.00,-6.75) -- (4.00,-6.75);\draw[black] (4.00,-6.87) -- (4.00,-6.73);
\node[anchor=base] () at (-0.40,-7.00) {\footnotesize a};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (0.67,-7.15);\draw (0.00,-7.20) -- (0.67,-7.20);\draw (0.00,-7.25) -- (0.67,-7.25);\draw[black] (0.67,-7.27) -- (0.67,-7.13);\draw (0.67,-7.20) -- (1.33,-7.20);\draw[black] (1.33,-7.27) -- (1.33,-7.13);\draw (1.33,-7.20) -- (2.00,-7.20);\draw[black] (2.00,-7.27) -- (2.00,-7.13);\draw (2.00,-7.20) -- (3.00,-7.20);\draw[black] (3.00,-7.27) -- (3.00,-7.13);\draw (3.00,-7.25) -- (4.00,-7.25);\draw (3.00,-7.15) -- (4.00,-7.15);\draw[black] (4.00,-7.27) -- (4.00,-7.13);
\node[anchor=base] () at (-0.40,-7.40) {\footnotesize b};
\draw (0,-7.67) -- (0,-7.5300);\draw (0.00,-7.55) -- (0.67,-7.55);\draw (0.00,-7.60) -- (0.67,-7.60);\draw (0.00,-7.65) -- (0.67,-7.65);\draw[black] (0.67,-7.67) -- (0.67,-7.53);\draw (0.67,-7.60) -- (1.33,-7.60);\draw[black] (1.33,-7.67) -- (1.33,-7.53);\draw (1.33,-7.60) -- (2.00,-7.60);\draw[black] (2.00,-7.67) -- (2.00,-7.53);\draw (2.00,-7.60) -- (3.00,-7.60);\draw[black] (3.00,-7.67) -- (3.00,-7.53);\draw (3.00,-7.65) -- (4.00,-7.65);\draw (3.00,-7.55) -- (4.00,-7.55);\draw[black] (4.00,-7.67) -- (4.00,-7.53);
\node[anchor=base] () at (-0.40,-7.80) {\footnotesize b};
\draw (0,-8.07) -- (0,-7.9300);\draw (0.00,-7.95) -- (0.67,-7.95);\draw (0.00,-8.00) -- (0.67,-8.00);\draw (0.00,-8.05) -- (0.67,-8.05);\draw[black] (0.67,-8.07) -- (0.67,-7.93);\draw (0.67,-8.00) -- (1.33,-8.00);\draw[black] (1.33,-8.07) -- (1.33,-7.93);\draw (1.33,-8.00) -- (2.00,-8.00);\draw[black] (2.00,-8.07) -- (2.00,-7.93);\draw (2.00,-8.00) -- (3.00,-8.00);\draw[black] (3.00,-8.07) -- (3.00,-7.93);\draw (3.00,-8.05) -- (4.00,-8.05);\draw (3.00,-7.95) -- (4.00,-7.95);\draw[black] (4.00,-8.07) -- (4.00,-7.93);
\node[anchor=base] () at (-0.40,-8.20) {\footnotesize c};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (1.00,-8.35);\draw (0.00,-8.40) -- (1.00,-8.40);\draw (0.00,-8.45) -- (1.00,-8.45);\draw[black] (1.00,-8.47) -- (1.00,-8.33);\draw (1.00,-8.45) -- (2.00,-8.45);\draw (1.00,-8.35) -- (2.00,-8.35);\draw[black] (2.00,-8.47) -- (2.00,-8.33);\draw (2.00,-8.40) -- (3.00,-8.40);\draw[black] (3.00,-8.47) -- (3.00,-8.33);\draw (3.00,-8.45) -- (4.00,-8.45);\draw (3.00,-8.35) -- (4.00,-8.35);\draw[black] (4.00,-8.47) -- (4.00,-8.33);
\node[anchor=base] () at (-0.40,-8.60) {\footnotesize b};
\draw (0,-8.87) -- (0,-8.7300);\draw (0.00,-8.75) -- (1.00,-8.75);\draw (0.00,-8.80) -- (1.00,-8.80);\draw (0.00,-8.85) -- (1.00,-8.85);\draw[black] (1.00,-8.87) -- (1.00,-8.73);\draw (1.00,-8.85) -- (2.00,-8.85);\draw (1.00,-8.75) -- (2.00,-8.75);\draw[black] (2.00,-8.87) -- (2.00,-8.73);\draw (2.00,-8.85) -- (3.00,-8.85);\draw (2.00,-8.75) -- (3.00,-8.75);\draw[black] (3.00,-8.87) -- (3.00,-8.73);\draw (3.00,-8.85) -- (4.00,-8.85);\draw (3.00,-8.75) -- (4.00,-8.75);\draw[black] (4.00,-8.87) -- (4.00,-8.73);
\node[anchor=base] () at (-0.40,-9.00) {\footnotesize b};
\draw (0,-9.27) -- (0,-9.1300);\draw (0.00,-9.15) -- (1.00,-9.15);\draw (0.00,-9.20) -- (1.00,-9.20);\draw (0.00,-9.25) -- (1.00,-9.25);\draw[black] (1.00,-9.27) -- (1.00,-9.13);\draw (1.00,-9.20) -- (2.00,-9.20);\draw[black] (2.00,-9.27) -- (2.00,-9.13);\draw (2.00,-9.25) -- (3.00,-9.25);\draw (2.00,-9.15) -- (3.00,-9.15);\draw[black] (3.00,-9.27) -- (3.00,-9.13);\draw (3.00,-9.25) -- (4.00,-9.25);\draw (3.00,-9.15) -- (4.00,-9.15);\draw[black] (4.00,-9.27) -- (4.00,-9.13);
\node[anchor=base] () at (-0.40,-9.40) {\footnotesize c};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (1.00,-9.55);\draw (0.00,-9.60) -- (1.00,-9.60);\draw (0.00,-9.65) -- (1.00,-9.65);\draw[black] (1.00,-9.67) -- (1.00,-9.53);\draw (1.00,-9.60) -- (2.00,-9.60);\draw[black] (2.00,-9.67) -- (2.00,-9.53);\draw (2.00,-9.65) -- (3.00,-9.65);\draw (2.00,-9.55) -- (3.00,-9.55);\draw[black] (3.00,-9.67) -- (3.00,-9.53);\draw (3.00,-9.65) -- (4.00,-9.65);\draw (3.00,-9.55) -- (4.00,-9.55);\draw[black] (4.00,-9.67) -- (4.00,-9.53);
\node[anchor=base] () at (-0.40,-9.80) {\footnotesize b};
\draw (0,-10.07) -- (0,-9.9300);\draw (0.00,-9.95) -- (1.00,-9.95);\draw (0.00,-10.00) -- (1.00,-10.00);\draw (0.00,-10.05) -- (1.00,-10.05);\draw[black] (1.00,-10.07) -- (1.00,-9.93);\draw (1.00,-10.05) -- (2.00,-10.05);\draw (1.00,-9.95) -- (2.00,-9.95);\draw[black] (2.00,-10.07) -- (2.00,-9.93);\draw (2.00,-10.00) -- (3.00,-10.00);\draw[black] (3.00,-10.07) -- (3.00,-9.93);\draw (3.00,-10.05) -- (4.00,-10.05);\draw (3.00,-9.95) -- (4.00,-9.95);\draw[black] (4.00,-10.07) -- (4.00,-9.93);
\node[anchor=base] () at (-0.40,-10.20) {\footnotesize a};
\draw (0,-10.47) -- (0,-10.3300);\draw (0.00,-10.35) -- (1.00,-10.35);\draw (0.00,-10.40) -- (1.00,-10.40);\draw (0.00,-10.45) -- (1.00,-10.45);\draw[black] (1.00,-10.47) -- (1.00,-10.33);\draw (1.00,-10.45) -- (2.00,-10.45);\draw (1.00,-10.35) -- (2.00,-10.35);\draw[black] (2.00,-10.47) -- (2.00,-10.33);\draw (2.00,-10.40) -- (3.00,-10.40);\draw[black] (3.00,-10.47) -- (3.00,-10.33);\draw (3.00,-10.45) -- (4.00,-10.45);\draw (3.00,-10.35) -- (4.00,-10.35);\draw[black] (4.00,-10.47) -- (4.00,-10.33);
\node[anchor=base] () at (-0.40,-10.60) {\footnotesize b};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (1.00,-10.75);\draw (0.00,-10.80) -- (1.00,-10.80);\draw (0.00,-10.85) -- (1.00,-10.85);\draw[black] (1.00,-10.87) -- (1.00,-10.73);\draw (1.00,-10.85) -- (2.00,-10.85);\draw (1.00,-10.75) -- (2.00,-10.75);\draw[black] (2.00,-10.87) -- (2.00,-10.73);\draw (2.00,-10.85) -- (3.00,-10.85);\draw (2.00,-10.75) -- (3.00,-10.75);\draw[black] (3.00,-10.87) -- (3.00,-10.73);\draw (3.00,-10.85) -- (4.00,-10.85);\draw (3.00,-10.75) -- (4.00,-10.75);\draw[black] (4.00,-10.87) -- (4.00,-10.73);
\node[anchor=base] () at (-0.40,-11.00) {\footnotesize c};
\draw (0,-11.27) -- (0,-11.1300);\draw (0.00,-11.15) -- (0.67,-11.15);\draw (0.00,-11.20) -- (0.67,-11.20);\draw (0.00,-11.25) -- (0.67,-11.25);\draw[black] (0.67,-11.27) -- (0.67,-11.13);\draw (0.67,-11.20) -- (1.33,-11.20);\draw[black] (1.33,-11.27) -- (1.33,-11.13);\draw (1.33,-11.20) -- (2.00,-11.20);\draw[black] (2.00,-11.27) -- (2.00,-11.13);\draw (2.00,-11.25) -- (3.00,-11.25);\draw (2.00,-11.15) -- (3.00,-11.15);\draw[black] (3.00,-11.27) -- (3.00,-11.13);\draw (3.00,-11.25) -- (4.00,-11.25);\draw (3.00,-11.15) -- (4.00,-11.15);\draw[black] (4.00,-11.27) -- (4.00,-11.13);
\node[anchor=base] () at (-0.40,-11.40) {\footnotesize b};
\draw (0,-11.67) -- (0,-11.5300);\draw (0.00,-11.55) -- (0.67,-11.55);\draw (0.00,-11.60) -- (0.67,-11.60);\draw (0.00,-11.65) -- (0.67,-11.65);\draw[black] (0.67,-11.67) -- (0.67,-11.53);\draw (0.67,-11.60) -- (1.33,-11.60);\draw[black] (1.33,-11.67) -- (1.33,-11.53);\draw (1.33,-11.60) -- (2.00,-11.60);\draw[black] (2.00,-11.67) -- (2.00,-11.53);\draw (2.00,-11.65) -- (3.00,-11.65);\draw (2.00,-11.55) -- (3.00,-11.55);\draw[black] (3.00,-11.67) -- (3.00,-11.53);\draw (3.00,-11.65) -- (4.00,-11.65);\draw (3.00,-11.55) -- (4.00,-11.55);\draw[black] (4.00,-11.67) -- (4.00,-11.53);
\node[anchor=base] () at (-0.40,-11.80) {\footnotesize b};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (0.67,-11.95);\draw (0.00,-12.00) -- (0.67,-12.00);\draw (0.00,-12.05) -- (0.67,-12.05);\draw[black] (0.67,-12.07) -- (0.67,-11.93);\draw (0.67,-12.00) -- (1.33,-12.00);\draw[black] (1.33,-12.07) -- (1.33,-11.93);\draw (1.33,-12.00) -- (2.00,-12.00);\draw[black] (2.00,-12.07) -- (2.00,-11.93);\draw (2.00,-12.05) -- (3.00,-12.05);\draw (2.00,-11.95) -- (3.00,-11.95);\draw[black] (3.00,-12.07) -- (3.00,-11.93);\draw (3.00,-12.05) -- (4.00,-12.05);\draw (3.00,-11.95) -- (4.00,-11.95);\draw[black] (4.00,-12.07) -- (4.00,-11.93);
\node[anchor=base] () at (-0.40,-12.20) {\footnotesize c};
\draw (0,-12.47) -- (0,-12.3300);\draw (0.00,-12.35) -- (1.00,-12.35);\draw (0.00,-12.40) -- (1.00,-12.40);\draw (0.00,-12.45) -- (1.00,-12.45);\draw[black] (1.00,-12.47) -- (1.00,-12.33);\draw (1.00,-12.45) -- (2.00,-12.45);\draw (1.00,-12.35) -- (2.00,-12.35);\draw[black] (2.00,-12.47) -- (2.00,-12.33);\draw (2.00,-12.45) -- (3.00,-12.45);\draw (2.00,-12.35) -- (3.00,-12.35);\draw[black] (3.00,-12.47) -- (3.00,-12.33);\draw (3.00,-12.45) -- (4.00,-12.45);\draw (3.00,-12.35) -- (4.00,-12.35);\draw[black] (4.00,-12.47) -- (4.00,-12.33);
\node[anchor=base] () at (-0.40,-12.60) {\footnotesize a};
\draw (0,-12.87) -- (0,-12.7300);\draw (0.00,-12.75) -- (1.00,-12.75);\draw (0.00,-12.80) -- (1.00,-12.80);\draw (0.00,-12.85) -- (1.00,-12.85);\draw[black] (1.00,-12.87) -- (1.00,-12.73);\draw (1.00,-12.85) -- (2.00,-12.85);\draw (1.00,-12.75) -- (2.00,-12.75);\draw[black] (2.00,-12.87) -- (2.00,-12.73);\draw (2.00,-12.85) -- (3.00,-12.85);\draw (2.00,-12.75) -- (3.00,-12.75);\draw[black] (3.00,-12.87) -- (3.00,-12.73);\draw (3.00,-12.85) -- (4.00,-12.85);\draw (3.00,-12.75) -- (4.00,-12.75);\draw[black] (4.00,-12.87) -- (4.00,-12.73);
\node[anchor=base] () at (-0.40,-13.00) {\footnotesize b};
\draw (0,-13.27) -- (0,-13.1300);\draw (0.00,-13.15) -- (1.00,-13.15);\draw (0.00,-13.20) -- (1.00,-13.20);\draw (0.00,-13.25) -- (1.00,-13.25);\draw[black] (1.00,-13.27) -- (1.00,-13.13);\draw (1.00,-13.20) -- (2.00,-13.20);\draw[black] (2.00,-13.27) -- (2.00,-13.13);\draw (2.00,-13.25) -- (3.00,-13.25);\draw (2.00,-13.15) -- (3.00,-13.15);\draw[black] (3.00,-13.27) -- (3.00,-13.13);\draw (3.00,-13.25) -- (4.00,-13.25);\draw (3.00,-13.15) -- (4.00,-13.15);\draw[black] (4.00,-13.27) -- (4.00,-13.13);
\node[anchor=base] () at (-0.40,-13.40) {\footnotesize b};
\draw (0,-13.67) -- (0,-13.5300);\draw (0.00,-13.55) -- (1.00,-13.55);\draw (0.00,-13.60) -- (1.00,-13.60);\draw (0.00,-13.65) -- (1.00,-13.65);\draw[black] (1.00,-13.67) -- (1.00,-13.53);\draw (1.00,-13.65) -- (2.00,-13.65);\draw (1.00,-13.55) -- (2.00,-13.55);\draw[black] (2.00,-13.67) -- (2.00,-13.53);\draw (2.00,-13.60) -- (3.00,-13.60);\draw[black] (3.00,-13.67) -- (3.00,-13.53);\draw (3.00,-13.65) -- (4.00,-13.65);\draw (3.00,-13.55) -- (4.00,-13.55);\draw[black] (4.00,-13.67) -- (4.00,-13.53);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 1};
\node () at (2.4,0.4) {\footnotesize 1};
\node () at (3.4,0.4) {\footnotesize 1};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.05) -- (2.00,-0.05);\draw (1.00,0.05) -- (2.00,0.05);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.05) -- (3.00,-0.05);\draw (2.00,0.05) -- (3.00,0.05);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.05) -- (4.00,-0.05);\draw (3.00,0.05) -- (4.00,0.05);\draw[black] (4.00,-0.07) -- (4.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize a};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.00,-0.35);\draw (0.00,-0.40) -- (1.00,-0.40);\draw (0.00,-0.45) -- (1.00,-0.45);\draw[black] (1.00,-0.47) -- (1.00,-0.33);\draw (1.00,-0.45) -- (2.00,-0.45);\draw (1.00,-0.35) -- (2.00,-0.35);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.45) -- (3.00,-0.45);\draw (2.00,-0.35) -- (3.00,-0.35);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.45) -- (4.00,-0.45);\draw (3.00,-0.35) -- (4.00,-0.35);\draw[black] (4.00,-0.47) -- (4.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize b};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.00,-0.75);\draw (0.00,-0.80) -- (1.00,-0.80);\draw (0.00,-0.85) -- (1.00,-0.85);\draw[black] (1.00,-0.87) -- (1.00,-0.73);\draw (1.00,-0.80) -- (2.00,-0.80);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.85) -- (3.00,-0.85);\draw (2.00,-0.75) -- (3.00,-0.75);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.85) -- (4.00,-0.85);\draw (3.00,-0.75) -- (4.00,-0.75);\draw[black] (4.00,-0.87) -- (4.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (1.00,-1.15);\draw (0.00,-1.20) -- (1.00,-1.20);\draw (0.00,-1.25) -- (1.00,-1.25);\draw[black] (1.00,-1.27) -- (1.00,-1.13);\draw (1.00,-1.25) -- (2.00,-1.25);\draw (1.00,-1.15) -- (2.00,-1.15);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.20) -- (3.00,-1.20);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.25) -- (4.00,-1.25);\draw (3.00,-1.15) -- (4.00,-1.15);\draw[black] (4.00,-1.27) -- (4.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize c};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (0.67,-1.55);\draw (0.00,-1.60) -- (0.67,-1.60);\draw (0.00,-1.65) -- (0.67,-1.65);\draw[black] (0.67,-1.67) -- (0.67,-1.53);\draw (0.67,-1.60) -- (1.33,-1.60);\draw[black] (1.33,-1.67) -- (1.33,-1.53);\draw (1.33,-1.60) -- (2.00,-1.60);\draw[black] (2.00,-1.67) -- (2.00,-1.53);\draw (2.00,-1.60) -- (3.00,-1.60);\draw[black] (3.00,-1.67) -- (3.00,-1.53);\draw (3.00,-1.65) -- (4.00,-1.65);\draw (3.00,-1.55) -- (4.00,-1.55);\draw[black] (4.00,-1.67) -- (4.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize b};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (0.67,-1.95);\draw (0.00,-2.00) -- (0.67,-2.00);\draw (0.00,-2.05) -- (0.67,-2.05);\draw[black] (0.67,-2.07) -- (0.67,-1.93);\draw (0.67,-2.00) -- (1.33,-2.00);\draw[black] (1.33,-2.07) -- (1.33,-1.93);\draw (1.33,-2.00) -- (2.00,-2.00);\draw[black] (2.00,-2.07) -- (2.00,-1.93);\draw (2.00,-2.00) -- (3.00,-2.00);\draw[black] (3.00,-2.07) -- (3.00,-1.93);\draw (3.00,-2.05) -- (4.00,-2.05);\draw (3.00,-1.95) -- (4.00,-1.95);\draw[black] (4.00,-2.07) -- (4.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize c};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (1.00,-2.35);\draw (0.00,-2.40) -- (1.00,-2.40);\draw (0.00,-2.45) -- (1.00,-2.45);\draw[black] (1.00,-2.47) -- (1.00,-2.33);\draw (1.00,-2.45) -- (2.00,-2.45);\draw (1.00,-2.35) -- (2.00,-2.35);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.40) -- (3.00,-2.40);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.45) -- (4.00,-2.45);\draw (3.00,-2.35) -- (4.00,-2.35);\draw[black] (4.00,-2.47) -- (4.00,-2.33);
\node[anchor=base] () at (-0.40,-2.60) {\footnotesize a};
\draw (0,-2.87) -- (0,-2.7300);\draw (0.00,-2.75) -- (1.00,-2.75);\draw (0.00,-2.80) -- (1.00,-2.80);\draw (0.00,-2.85) -- (1.00,-2.85);\draw[black] (1.00,-2.87) -- (1.00,-2.73);\draw (1.00,-2.85) -- (2.00,-2.85);\draw (1.00,-2.75) -- (2.00,-2.75);\draw[black] (2.00,-2.87) -- (2.00,-2.73);\draw (2.00,-2.80) -- (3.00,-2.80);\draw[black] (3.00,-2.87) -- (3.00,-2.73);\draw (3.00,-2.85) -- (4.00,-2.85);\draw (3.00,-2.75) -- (4.00,-2.75);\draw[black] (4.00,-2.87) -- (4.00,-2.73);
\node[anchor=base] () at (-0.40,-3.00) {\footnotesize b};
\draw (0,-3.27) -- (0,-3.1300);\draw (0.00,-3.15) -- (1.00,-3.15);\draw (0.00,-3.20) -- (1.00,-3.20);\draw (0.00,-3.25) -- (1.00,-3.25);\draw[black] (1.00,-3.27) -- (1.00,-3.13);\draw (1.00,-3.25) -- (2.00,-3.25);\draw (1.00,-3.15) -- (2.00,-3.15);\draw[black] (2.00,-3.27) -- (2.00,-3.13);\draw (2.00,-3.25) -- (3.00,-3.25);\draw (2.00,-3.15) -- (3.00,-3.15);\draw[black] (3.00,-3.27) -- (3.00,-3.13);\draw (3.00,-3.25) -- (4.00,-3.25);\draw (3.00,-3.15) -- (4.00,-3.15);\draw[black] (4.00,-3.27) -- (4.00,-3.13);
\node[anchor=base] () at (-0.40,-3.40) {\footnotesize b};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (1.00,-3.55);\draw (0.00,-3.60) -- (1.00,-3.60);\draw (0.00,-3.65) -- (1.00,-3.65);\draw[black] (1.00,-3.67) -- (1.00,-3.53);\draw (1.00,-3.60) -- (2.00,-3.60);\draw[black] (2.00,-3.67) -- (2.00,-3.53);\draw (2.00,-3.65) -- (3.00,-3.65);\draw (2.00,-3.55) -- (3.00,-3.55);\draw[black] (3.00,-3.67) -- (3.00,-3.53);\draw (3.00,-3.65) -- (4.00,-3.65);\draw (3.00,-3.55) -- (4.00,-3.55);\draw[black] (4.00,-3.67) -- (4.00,-3.53);
\node[anchor=base] () at (-0.40,-3.80) {\footnotesize a};
\draw (0,-4.07) -- (0,-3.9300);\draw (0.00,-3.95) -- (1.00,-3.95);\draw (0.00,-4.00) -- (1.00,-4.00);\draw (0.00,-4.05) -- (1.00,-4.05);\draw[black] (1.00,-4.07) -- (1.00,-3.93);\draw (1.00,-4.00) -- (2.00,-4.00);\draw[black] (2.00,-4.07) -- (2.00,-3.93);\draw (2.00,-4.00) -- (3.00,-4.00);\draw[black] (3.00,-4.07) -- (3.00,-3.93);\draw (3.00,-4.05) -- (4.00,-4.05);\draw (3.00,-3.95) -- (4.00,-3.95);\draw[black] (4.00,-4.07) -- (4.00,-3.93);
\node[anchor=base] () at (-0.40,-4.20) {\footnotesize b};
\draw (0,-4.47) -- (0,-4.3300);\draw (0.00,-4.35) -- (1.00,-4.35);\draw (0.00,-4.40) -- (1.00,-4.40);\draw (0.00,-4.45) -- (1.00,-4.45);\draw[black] (1.00,-4.47) -- (1.00,-4.33);\draw (1.00,-4.40) -- (2.00,-4.40);\draw[black] (2.00,-4.47) -- (2.00,-4.33);\draw (2.00,-4.40) -- (3.00,-4.40);\draw[black] (3.00,-4.47) -- (3.00,-4.33);\draw (3.00,-4.45) -- (4.00,-4.45);\draw (3.00,-4.35) -- (4.00,-4.35);\draw[black] (4.00,-4.47) -- (4.00,-4.33);
\node[anchor=base] () at (-0.40,-4.60) {\footnotesize b};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (1.00,-4.75);\draw (0.00,-4.80) -- (1.00,-4.80);\draw (0.00,-4.85) -- (1.00,-4.85);\draw[black] (1.00,-4.87) -- (1.00,-4.73);\draw (1.00,-4.80) -- (2.00,-4.80);\draw[black] (2.00,-4.87) -- (2.00,-4.73);\draw (2.00,-4.80) -- (3.00,-4.80);\draw[black] (3.00,-4.87) -- (3.00,-4.73);\draw (3.00,-4.85) -- (4.00,-4.85);\draw (3.00,-4.75) -- (4.00,-4.75);\draw[black] (4.00,-4.87) -- (4.00,-4.73);
\node[anchor=base] () at (-0.40,-5.00) {\footnotesize c};
\draw (0,-5.27) -- (0,-5.1300);\draw (0.00,-5.15) -- (1.50,-5.15);\draw (0.00,-5.20) -- (1.50,-5.20);\draw (0.00,-5.25) -- (1.50,-5.25);\draw[black] (1.50,-5.27) -- (1.50,-5.13);\draw (1.50,-5.25) -- (3.00,-5.25);\draw (1.50,-5.15) -- (3.00,-5.15);\draw[black] (3.00,-5.27) -- (3.00,-5.13);\draw (3.00,-5.25) -- (4.00,-5.25);\draw (3.00,-5.15) -- (4.00,-5.15);\draw[black] (4.00,-5.27) -- (4.00,-5.13);
\node[anchor=base] () at (-0.40,-5.40) {\footnotesize b};
\draw (0,-5.67) -- (0,-5.5300);\draw (0.00,-5.55) -- (1.50,-5.55);\draw (0.00,-5.60) -- (1.50,-5.60);\draw (0.00,-5.65) -- (1.50,-5.65);\draw[black] (1.50,-5.67) -- (1.50,-5.53);\draw (1.50,-5.60) -- (3.00,-5.60);\draw[black] (3.00,-5.67) -- (3.00,-5.53);\draw (3.00,-5.65) -- (4.00,-5.65);\draw (3.00,-5.55) -- (4.00,-5.55);\draw[black] (4.00,-5.67) -- (4.00,-5.53);
\node[anchor=base] () at (-0.40,-5.80) {\footnotesize c};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (1.50,-5.95);\draw (0.00,-6.00) -- (1.50,-6.00);\draw (0.00,-6.05) -- (1.50,-6.05);\draw[black] (1.50,-6.07) -- (1.50,-5.93);\draw (1.50,-6.00) -- (3.00,-6.00);\draw[black] (3.00,-6.07) -- (3.00,-5.93);\draw (3.00,-6.05) -- (4.00,-6.05);\draw (3.00,-5.95) -- (4.00,-5.95);\draw[black] (4.00,-6.07) -- (4.00,-5.93);
\node[anchor=base] () at (-0.40,-6.20) {\footnotesize b};
\draw (0,-6.47) -- (0,-6.3300);\draw (0.00,-6.35) -- (2.25,-6.35);\draw (0.00,-6.40) -- (2.25,-6.40);\draw (0.00,-6.45) -- (2.25,-6.45);\draw[black] (2.25,-6.47) -- (2.25,-6.33);\draw (2.25,-6.45) -- (3.00,-6.45);\draw (2.25,-6.35) -- (3.00,-6.35);\draw[black!30!white,decoration = {zigzag,segment length = 0.2, amplitude = 0.05}, decorate] (3.00,-6.47) -- (3.00,-6.33);\draw (3.00,-6.45) -- (4.00,-6.45);\draw (3.00,-6.35) -- (4.00,-6.35);\draw[black] (4.00,-6.47) -- (4.00,-6.33);
\node[anchor=base] () at (-0.40,-6.60) {\footnotesize b};
\draw (0,-6.87) -- (0,-6.7300);\draw (0.00,-6.75) -- (1.50,-6.75);\draw (0.00,-6.80) -- (1.50,-6.80);\draw (0.00,-6.85) -- (1.50,-6.85);\draw[black] (1.50,-6.87) -- (1.50,-6.73);\draw (1.50,-6.85) -- (3.00,-6.85);\draw (1.50,-6.75) -- (3.00,-6.75);\draw[black] (3.00,-6.87) -- (3.00,-6.73);\draw (3.00,-6.85) -- (4.00,-6.85);\draw (3.00,-6.75) -- (4.00,-6.75);\draw[black] (4.00,-6.87) -- (4.00,-6.73);
\node[anchor=base] () at (-0.40,-7.00) {\footnotesize a};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (1.50,-7.15);\draw (0.00,-7.20) -- (1.50,-7.20);\draw (0.00,-7.25) -- (1.50,-7.25);\draw[black] (1.50,-7.27) -- (1.50,-7.13);\draw (1.50,-7.25) -- (3.00,-7.25);\draw (1.50,-7.15) -- (3.00,-7.15);\draw[black] (3.00,-7.27) -- (3.00,-7.13);\draw (3.00,-7.25) -- (4.00,-7.25);\draw (3.00,-7.15) -- (4.00,-7.15);\draw[black] (4.00,-7.27) -- (4.00,-7.13);
\node[anchor=base] () at (-0.40,-7.40) {\footnotesize b};
\draw (0,-7.67) -- (0,-7.5300);\draw (0.00,-7.55) -- (1.50,-7.55);\draw (0.00,-7.60) -- (1.50,-7.60);\draw (0.00,-7.65) -- (1.50,-7.65);\draw[black] (1.50,-7.67) -- (1.50,-7.53);\draw (1.50,-7.60) -- (3.00,-7.60);\draw[black] (3.00,-7.67) -- (3.00,-7.53);\draw (3.00,-7.65) -- (4.00,-7.65);\draw (3.00,-7.55) -- (4.00,-7.55);\draw[black] (4.00,-7.67) -- (4.00,-7.53);
\node[anchor=base] () at (-0.40,-7.80) {\footnotesize b};
\draw (0,-8.07) -- (0,-7.9300);\draw (0.00,-7.95) -- (2.25,-7.95);\draw (0.00,-8.00) -- (2.25,-8.00);\draw (0.00,-8.05) -- (2.25,-8.05);\draw[black] (2.25,-8.07) -- (2.25,-7.93);\draw (2.25,-8.05) -- (3.00,-8.05);\draw (2.25,-7.95) -- (3.00,-7.95);\draw[black!30!white,decoration = {zigzag,segment length = 0.2, amplitude = 0.05}, decorate] (3.00,-8.07) -- (3.00,-7.93);\draw (3.00,-8.05) -- (4.00,-8.05);\draw (3.00,-7.95) -- (4.00,-7.95);\draw[black] (4.00,-8.07) -- (4.00,-7.93);
\node[anchor=base] () at (-0.40,-8.20) {\footnotesize c};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (3.00,-8.35);\draw (0.00,-8.40) -- (3.00,-8.40);\draw (0.00,-8.45) -- (3.00,-8.45);\draw[black!30!white,decoration = {zigzag,segment length = 0.2, amplitude = 0.05}, decorate] (3.00,-8.47) -- (3.00,-8.33);\draw (3.00,-8.35) -- (4.00,-8.35);\draw (3.00,-8.40) -- (4.00,-8.40);\draw (3.00,-8.45) -- (4.00,-8.45);\draw[black] (4.00,-8.47) -- (4.00,-8.33);
\node[anchor=base] () at (-0.40,-8.60) {\footnotesize b};
\draw (0,-8.87) -- (0,-8.7300);\draw (0.00,-8.75) -- (3.00,-8.75);\draw (0.00,-8.80) -- (3.00,-8.80);\draw (0.00,-8.85) -- (3.00,-8.85);\draw[black!30!white,decoration = {zigzag,segment length = 0.2, amplitude = 0.05}, decorate] (3.00,-8.87) -- (3.00,-8.73);\draw (3.00,-8.75) -- (4.00,-8.75);\draw (3.00,-8.80) -- (4.00,-8.80);\draw (3.00,-8.85) -- (4.00,-8.85);\draw[black] (4.00,-8.87) -- (4.00,-8.73);
\node[anchor=base] () at (-0.40,-9.00) {\footnotesize b};
\draw (0,-9.27) -- (0,-9.1300);\draw (0.00,-9.15) -- (3.00,-9.15);\draw (0.00,-9.20) -- (3.00,-9.20);\draw (0.00,-9.25) -- (3.00,-9.25);\draw[black!30!white,decoration = {zigzag,segment length = 0.2, amplitude = 0.05}, decorate] (3.00,-9.27) -- (3.00,-9.13);\draw (3.00,-9.15) -- (4.00,-9.15);\draw (3.00,-9.20) -- (4.00,-9.20);\draw (3.00,-9.25) -- (4.00,-9.25);\draw[black] (4.00,-9.27) -- (4.00,-9.13);
\node[anchor=base] () at (-0.40,-9.40) {\footnotesize c};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (2.25,-9.55);\draw (0.00,-9.60) -- (2.25,-9.60);\draw (0.00,-9.65) -- (2.25,-9.65);\draw[black] (2.25,-9.67) -- (2.25,-9.53);\draw (2.25,-9.65) -- (3.00,-9.65);\draw (2.25,-9.55) -- (3.00,-9.55);\draw[black!30!white,decoration = {zigzag,segment length = 0.2, amplitude = 0.05}, decorate] (3.00,-9.67) -- (3.00,-9.53);\draw (3.00,-9.65) -- (4.00,-9.65);\draw (3.00,-9.55) -- (4.00,-9.55);\draw[black] (4.00,-9.67) -- (4.00,-9.53);
\node[anchor=base] () at (-0.40,-9.80) {\footnotesize b};
\draw (0,-10.07) -- (0,-9.9300);\draw (0.00,-9.95) -- (1.50,-9.95);\draw (0.00,-10.00) -- (1.50,-10.00);\draw (0.00,-10.05) -- (1.50,-10.05);\draw[black] (1.50,-10.07) -- (1.50,-9.93);\draw (1.50,-10.05) -- (3.00,-10.05);\draw (1.50,-9.95) -- (3.00,-9.95);\draw[black] (3.00,-10.07) -- (3.00,-9.93);\draw (3.00,-10.05) -- (4.00,-10.05);\draw (3.00,-9.95) -- (4.00,-9.95);\draw[black] (4.00,-10.07) -- (4.00,-9.93);
\node[anchor=base] () at (-0.40,-10.20) {\footnotesize a};
\draw (0,-10.47) -- (0,-10.3300);\draw (0.00,-10.35) -- (1.50,-10.35);\draw (0.00,-10.40) -- (1.50,-10.40);\draw (0.00,-10.45) -- (1.50,-10.45);\draw[black] (1.50,-10.47) -- (1.50,-10.33);\draw (1.50,-10.45) -- (3.00,-10.45);\draw (1.50,-10.35) -- (3.00,-10.35);\draw[black] (3.00,-10.47) -- (3.00,-10.33);\draw (3.00,-10.45) -- (4.00,-10.45);\draw (3.00,-10.35) -- (4.00,-10.35);\draw[black] (4.00,-10.47) -- (4.00,-10.33);
\node[anchor=base] () at (-0.40,-10.60) {\footnotesize b};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (1.50,-10.75);\draw (0.00,-10.80) -- (1.50,-10.80);\draw (0.00,-10.85) -- (1.50,-10.85);\draw[black] (1.50,-10.87) -- (1.50,-10.73);\draw (1.50,-10.80) -- (3.00,-10.80);\draw[black] (3.00,-10.87) -- (3.00,-10.73);\draw (3.00,-10.85) -- (4.00,-10.85);\draw (3.00,-10.75) -- (4.00,-10.75);\draw[black] (4.00,-10.87) -- (4.00,-10.73);
\node[anchor=base] () at (-0.40,-11.00) {\footnotesize c};
\draw (0,-11.27) -- (0,-11.1300);\draw (0.00,-11.15) -- (1.50,-11.15);\draw (0.00,-11.20) -- (1.50,-11.20);\draw (0.00,-11.25) -- (1.50,-11.25);\draw[black] (1.50,-11.27) -- (1.50,-11.13);\draw (1.50,-11.20) -- (3.00,-11.20);\draw[black] (3.00,-11.27) -- (3.00,-11.13);\draw (3.00,-11.25) -- (4.00,-11.25);\draw (3.00,-11.15) -- (4.00,-11.15);\draw[black] (4.00,-11.27) -- (4.00,-11.13);
\node[anchor=base] () at (-0.40,-11.40) {\footnotesize b};
\draw (0,-11.67) -- (0,-11.5300);\draw (0.00,-11.55) -- (2.25,-11.55);\draw (0.00,-11.60) -- (2.25,-11.60);\draw (0.00,-11.65) -- (2.25,-11.65);\draw[black] (2.25,-11.67) -- (2.25,-11.53);\draw (2.25,-11.65) -- (3.00,-11.65);\draw (2.25,-11.55) -- (3.00,-11.55);\draw[black!30!white,decoration = {zigzag,segment length = 0.2, amplitude = 0.05}, decorate] (3.00,-11.67) -- (3.00,-11.53);\draw (3.00,-11.65) -- (4.00,-11.65);\draw (3.00,-11.55) -- (4.00,-11.55);\draw[black] (4.00,-11.67) -- (4.00,-11.53);
\node[anchor=base] () at (-0.40,-11.80) {\footnotesize b};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (1.50,-11.95);\draw (0.00,-12.00) -- (1.50,-12.00);\draw (0.00,-12.05) -- (1.50,-12.05);\draw[black] (1.50,-12.07) -- (1.50,-11.93);\draw (1.50,-12.05) -- (3.00,-12.05);\draw (1.50,-11.95) -- (3.00,-11.95);\draw[black] (3.00,-12.07) -- (3.00,-11.93);\draw (3.00,-12.05) -- (4.00,-12.05);\draw (3.00,-11.95) -- (4.00,-11.95);\draw[black] (4.00,-12.07) -- (4.00,-11.93);
\node[anchor=base] () at (-0.40,-12.20) {\footnotesize c};
\draw (0,-12.47) -- (0,-12.3300);\draw (0.00,-12.35) -- (1.00,-12.35);\draw (0.00,-12.40) -- (1.00,-12.40);\draw (0.00,-12.45) -- (1.00,-12.45);\draw[black] (1.00,-12.47) -- (1.00,-12.33);\draw (1.00,-12.40) -- (2.00,-12.40);\draw[black] (2.00,-12.47) -- (2.00,-12.33);\draw (2.00,-12.40) -- (3.00,-12.40);\draw[black] (3.00,-12.47) -- (3.00,-12.33);\draw (3.00,-12.45) -- (4.00,-12.45);\draw (3.00,-12.35) -- (4.00,-12.35);\draw[black] (4.00,-12.47) -- (4.00,-12.33);
\node[anchor=base] () at (-0.40,-12.60) {\footnotesize a};
\draw (0,-12.87) -- (0,-12.7300);\draw (0.00,-12.75) -- (1.00,-12.75);\draw (0.00,-12.80) -- (1.00,-12.80);\draw (0.00,-12.85) -- (1.00,-12.85);\draw[black] (1.00,-12.87) -- (1.00,-12.73);\draw (1.00,-12.80) -- (2.00,-12.80);\draw[black] (2.00,-12.87) -- (2.00,-12.73);\draw (2.00,-12.85) -- (3.00,-12.85);\draw (2.00,-12.75) -- (3.00,-12.75);\draw[black] (3.00,-12.87) -- (3.00,-12.73);\draw (3.00,-12.85) -- (4.00,-12.85);\draw (3.00,-12.75) -- (4.00,-12.75);\draw[black] (4.00,-12.87) -- (4.00,-12.73);
\node[anchor=base] () at (-0.40,-13.00) {\footnotesize b};
\draw (0,-13.27) -- (0,-13.1300);\draw (0.00,-13.15) -- (1.00,-13.15);\draw (0.00,-13.20) -- (1.00,-13.20);\draw (0.00,-13.25) -- (1.00,-13.25);\draw[black] (1.00,-13.27) -- (1.00,-13.13);\draw (1.00,-13.25) -- (2.00,-13.25);\draw (1.00,-13.15) -- (2.00,-13.15);\draw[black] (2.00,-13.27) -- (2.00,-13.13);\draw (2.00,-13.20) -- (3.00,-13.20);\draw[black] (3.00,-13.27) -- (3.00,-13.13);\draw (3.00,-13.25) -- (4.00,-13.25);\draw (3.00,-13.15) -- (4.00,-13.15);\draw[black] (4.00,-13.27) -- (4.00,-13.13);
\node[anchor=base] () at (-0.40,-13.40) {\footnotesize b};
\draw (0,-13.67) -- (0,-13.5300);\draw (0.00,-13.55) -- (1.00,-13.55);\draw (0.00,-13.60) -- (1.00,-13.60);\draw (0.00,-13.65) -- (1.00,-13.65);\draw[black] (1.00,-13.67) -- (1.00,-13.53);\draw (1.00,-13.65) -- (2.00,-13.65);\draw (1.00,-13.55) -- (2.00,-13.55);\draw[black] (2.00,-13.67) -- (2.00,-13.53);\draw (2.00,-13.65) -- (3.00,-13.65);\draw (2.00,-13.55) -- (3.00,-13.55);\draw[black] (3.00,-13.67) -- (3.00,-13.53);\draw (3.00,-13.65) -- (4.00,-13.65);\draw (3.00,-13.55) -- (4.00,-13.55);\draw[black] (4.00,-13.67) -- (4.00,-13.53);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 0};
\node () at (2.4,0.4) {\footnotesize 0};
\node () at (3.4,0.4) {\footnotesize 0};
\node () at (4.4,0.4) {\footnotesize 3};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.00) -- (2.00,-0.00);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.00) -- (3.00,-0.00);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.00) -- (4.00,-0.00);\draw[black] (4.00,-0.07) -- (4.00,0.07);\draw (4.00,-0.05) -- (5.00,0.05);\draw (4.00,0.05) -- (5.00,-0.05);\draw[black] (5.00,-0.07) -- (5.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize a};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.00,-0.35);\draw (0.00,-0.40) -- (1.00,-0.40);\draw (0.00,-0.45) -- (1.00,-0.45);\draw[black] (1.00,-0.47) -- (1.00,-0.33);\draw (1.00,-0.40) -- (2.00,-0.40);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.45) -- (3.00,-0.45);\draw (2.00,-0.35) -- (3.00,-0.35);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.40) -- (4.00,-0.40);\draw[black] (4.00,-0.47) -- (4.00,-0.33);\draw (4.00,-0.45) -- (5.00,-0.35);\draw (4.00,-0.35) -- (5.00,-0.45);\draw[black] (5.00,-0.47) -- (5.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize b};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.00,-0.75);\draw (0.00,-0.80) -- (1.00,-0.80);\draw (0.00,-0.85) -- (1.00,-0.85);\draw[black] (1.00,-0.87) -- (1.00,-0.73);\draw (1.00,-0.85) -- (2.00,-0.85);\draw (1.00,-0.75) -- (2.00,-0.75);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.80) -- (3.00,-0.80);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.80) -- (4.00,-0.80);\draw[black] (4.00,-0.87) -- (4.00,-0.73);\draw (4.00,-0.85) -- (5.00,-0.75);\draw (4.00,-0.75) -- (5.00,-0.85);\draw[black] (5.00,-0.87) -- (5.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (1.00,-1.15);\draw (0.00,-1.20) -- (1.00,-1.20);\draw (0.00,-1.25) -- (1.00,-1.25);\draw[black] (1.00,-1.27) -- (1.00,-1.13);\draw (1.00,-1.25) -- (2.00,-1.25);\draw (1.00,-1.15) -- (2.00,-1.15);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.25) -- (3.00,-1.25);\draw (2.00,-1.15) -- (3.00,-1.15);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.20) -- (4.00,-1.20);\draw[black] (4.00,-1.27) -- (4.00,-1.13);\draw (4.00,-1.25) -- (5.00,-1.15);\draw (4.00,-1.15) -- (5.00,-1.25);\draw[black] (5.00,-1.27) -- (5.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize c};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (0.67,-1.55);\draw (0.00,-1.60) -- (0.67,-1.60);\draw (0.00,-1.65) -- (0.67,-1.65);\draw[black] (0.67,-1.67) -- (0.67,-1.53);\draw (0.67,-1.60) -- (1.33,-1.60);\draw[black] (1.33,-1.67) -- (1.33,-1.53);\draw (1.33,-1.60) -- (2.00,-1.60);\draw[black] (2.00,-1.67) -- (2.00,-1.53);\draw (2.00,-1.65) -- (3.00,-1.65);\draw (2.00,-1.55) -- (3.00,-1.55);\draw[black] (3.00,-1.67) -- (3.00,-1.53);\draw (3.00,-1.60) -- (4.00,-1.60);\draw[black] (4.00,-1.67) -- (4.00,-1.53);\draw (4.00,-1.65) -- (5.00,-1.55);\draw (4.00,-1.55) -- (5.00,-1.65);\draw[black] (5.00,-1.67) -- (5.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize b};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (0.67,-1.95);\draw (0.00,-2.00) -- (0.67,-2.00);\draw (0.00,-2.05) -- (0.67,-2.05);\draw[black] (0.67,-2.07) -- (0.67,-1.93);\draw (0.67,-2.00) -- (1.33,-2.00);\draw[black] (1.33,-2.07) -- (1.33,-1.93);\draw (1.33,-2.00) -- (2.00,-2.00);\draw[black] (2.00,-2.07) -- (2.00,-1.93);\draw (2.00,-2.05) -- (3.00,-2.05);\draw (2.00,-1.95) -- (3.00,-1.95);\draw[black] (3.00,-2.07) -- (3.00,-1.93);\draw (3.00,-2.00) -- (4.00,-2.00);\draw[black] (4.00,-2.07) -- (4.00,-1.93);\draw (4.00,-2.05) -- (5.00,-1.95);\draw (4.00,-1.95) -- (5.00,-2.05);\draw[black] (5.00,-2.07) -- (5.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize c};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (1.00,-2.35);\draw (0.00,-2.40) -- (1.00,-2.40);\draw (0.00,-2.45) -- (1.00,-2.45);\draw[black] (1.00,-2.47) -- (1.00,-2.33);\draw (1.00,-2.45) -- (2.00,-2.45);\draw (1.00,-2.35) -- (2.00,-2.35);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.45) -- (3.00,-2.45);\draw (2.00,-2.35) -- (3.00,-2.35);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.40) -- (4.00,-2.40);\draw[black] (4.00,-2.47) -- (4.00,-2.33);\draw (4.00,-2.45) -- (5.00,-2.35);\draw (4.00,-2.35) -- (5.00,-2.45);\draw[black] (5.00,-2.47) -- (5.00,-2.33);
\node[anchor=base] () at (-0.40,-2.60) {\footnotesize a};
\draw (0,-2.87) -- (0,-2.7300);\draw (0.00,-2.75) -- (1.00,-2.75);\draw (0.00,-2.80) -- (1.00,-2.80);\draw (0.00,-2.85) -- (1.00,-2.85);\draw[black] (1.00,-2.87) -- (1.00,-2.73);\draw (1.00,-2.85) -- (2.00,-2.85);\draw (1.00,-2.75) -- (2.00,-2.75);\draw[black] (2.00,-2.87) -- (2.00,-2.73);\draw (2.00,-2.85) -- (3.00,-2.85);\draw (2.00,-2.75) -- (3.00,-2.75);\draw[black] (3.00,-2.87) -- (3.00,-2.73);\draw (3.00,-2.80) -- (4.00,-2.80);\draw[black] (4.00,-2.87) -- (4.00,-2.73);\draw (4.00,-2.85) -- (5.00,-2.75);\draw (4.00,-2.75) -- (5.00,-2.85);\draw[black] (5.00,-2.87) -- (5.00,-2.73);
\node[anchor=base] () at (-0.40,-3.00) {\footnotesize b};
\draw (0,-3.27) -- (0,-3.1300);\draw (0.00,-3.15) -- (1.00,-3.15);\draw (0.00,-3.20) -- (1.00,-3.20);\draw (0.00,-3.25) -- (1.00,-3.25);\draw[black] (1.00,-3.27) -- (1.00,-3.13);\draw (1.00,-3.20) -- (2.00,-3.20);\draw[black] (2.00,-3.27) -- (2.00,-3.13);\draw (2.00,-3.25) -- (3.00,-3.25);\draw (2.00,-3.15) -- (3.00,-3.15);\draw[black] (3.00,-3.27) -- (3.00,-3.13);\draw (3.00,-3.20) -- (4.00,-3.20);\draw[black] (4.00,-3.27) -- (4.00,-3.13);\draw (4.00,-3.25) -- (5.00,-3.15);\draw (4.00,-3.15) -- (5.00,-3.25);\draw[black] (5.00,-3.27) -- (5.00,-3.13);
\node[anchor=base] () at (-0.40,-3.40) {\footnotesize b};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (1.00,-3.55);\draw (0.00,-3.60) -- (1.00,-3.60);\draw (0.00,-3.65) -- (1.00,-3.65);\draw[black] (1.00,-3.67) -- (1.00,-3.53);\draw (1.00,-3.65) -- (2.00,-3.65);\draw (1.00,-3.55) -- (2.00,-3.55);\draw[black] (2.00,-3.67) -- (2.00,-3.53);\draw (2.00,-3.60) -- (3.00,-3.60);\draw[black] (3.00,-3.67) -- (3.00,-3.53);\draw (3.00,-3.60) -- (4.00,-3.60);\draw[black] (4.00,-3.67) -- (4.00,-3.53);\draw (4.00,-3.65) -- (5.00,-3.55);\draw (4.00,-3.55) -- (5.00,-3.65);\draw[black] (5.00,-3.67) -- (5.00,-3.53);
\node[anchor=base] () at (-0.40,-3.80) {\footnotesize a};
\draw (0,-4.07) -- (0,-3.9300);\draw (0.00,-3.95) -- (1.00,-3.95);\draw (0.00,-4.00) -- (1.00,-4.00);\draw (0.00,-4.05) -- (1.00,-4.05);\draw[black] (1.00,-4.07) -- (1.00,-3.93);\draw (1.00,-4.05) -- (2.00,-4.05);\draw (1.00,-3.95) -- (2.00,-3.95);\draw[black] (2.00,-4.07) -- (2.00,-3.93);\draw (2.00,-4.00) -- (3.00,-4.00);\draw[black] (3.00,-4.07) -- (3.00,-3.93);\draw (3.00,-4.00) -- (4.00,-4.00);\draw[black] (4.00,-4.07) -- (4.00,-3.93);\draw (4.00,-4.05) -- (5.00,-3.95);\draw (4.00,-3.95) -- (5.00,-4.05);\draw[black] (5.00,-4.07) -- (5.00,-3.93);
\node[anchor=base] () at (-0.40,-4.20) {\footnotesize b};
\draw (0,-4.47) -- (0,-4.3300);\draw (0.00,-4.35) -- (1.00,-4.35);\draw (0.00,-4.40) -- (1.00,-4.40);\draw (0.00,-4.45) -- (1.00,-4.45);\draw[black] (1.00,-4.47) -- (1.00,-4.33);\draw (1.00,-4.45) -- (2.00,-4.45);\draw (1.00,-4.35) -- (2.00,-4.35);\draw[black] (2.00,-4.47) -- (2.00,-4.33);\draw (2.00,-4.45) -- (3.00,-4.45);\draw (2.00,-4.35) -- (3.00,-4.35);\draw[black] (3.00,-4.47) -- (3.00,-4.33);\draw (3.00,-4.40) -- (4.00,-4.40);\draw[black] (4.00,-4.47) -- (4.00,-4.33);\draw (4.00,-4.45) -- (5.00,-4.35);\draw (4.00,-4.35) -- (5.00,-4.45);\draw[black] (5.00,-4.47) -- (5.00,-4.33);
\node[anchor=base] () at (-0.40,-4.60) {\footnotesize b};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (1.00,-4.75);\draw (0.00,-4.80) -- (1.00,-4.80);\draw (0.00,-4.85) -- (1.00,-4.85);\draw[black] (1.00,-4.87) -- (1.00,-4.73);\draw (1.00,-4.80) -- (2.00,-4.80);\draw[black] (2.00,-4.87) -- (2.00,-4.73);\draw (2.00,-4.85) -- (3.00,-4.85);\draw (2.00,-4.75) -- (3.00,-4.75);\draw[black] (3.00,-4.87) -- (3.00,-4.73);\draw (3.00,-4.80) -- (4.00,-4.80);\draw[black] (4.00,-4.87) -- (4.00,-4.73);\draw (4.00,-4.85) -- (5.00,-4.75);\draw (4.00,-4.75) -- (5.00,-4.85);\draw[black] (5.00,-4.87) -- (5.00,-4.73);
\node[anchor=base] () at (-0.40,-5.00) {\footnotesize c};
\draw (0,-5.27) -- (0,-5.1300);\draw (0.00,-5.15) -- (1.00,-5.15);\draw (0.00,-5.20) -- (1.00,-5.20);\draw (0.00,-5.25) -- (1.00,-5.25);\draw[black] (1.00,-5.27) -- (1.00,-5.13);\draw (1.00,-5.20) -- (2.00,-5.20);\draw[black] (2.00,-5.27) -- (2.00,-5.13);\draw (2.00,-5.25) -- (3.00,-5.25);\draw (2.00,-5.15) -- (3.00,-5.15);\draw[black] (3.00,-5.27) -- (3.00,-5.13);\draw (3.00,-5.20) -- (4.00,-5.20);\draw[black] (4.00,-5.27) -- (4.00,-5.13);\draw (4.00,-5.25) -- (5.00,-5.15);\draw (4.00,-5.15) -- (5.00,-5.25);\draw[black] (5.00,-5.27) -- (5.00,-5.13);
\node[anchor=base] () at (-0.40,-5.40) {\footnotesize b};
\draw (0,-5.67) -- (0,-5.5300);\draw (0.00,-5.55) -- (1.00,-5.55);\draw (0.00,-5.60) -- (1.00,-5.60);\draw (0.00,-5.65) -- (1.00,-5.65);\draw[black] (1.00,-5.67) -- (1.00,-5.53);\draw (1.00,-5.65) -- (2.00,-5.65);\draw (1.00,-5.55) -- (2.00,-5.55);\draw[black] (2.00,-5.67) -- (2.00,-5.53);\draw (2.00,-5.60) -- (3.00,-5.60);\draw[black] (3.00,-5.67) -- (3.00,-5.53);\draw (3.00,-5.60) -- (4.00,-5.60);\draw[black] (4.00,-5.67) -- (4.00,-5.53);\draw (4.00,-5.65) -- (5.00,-5.55);\draw (4.00,-5.55) -- (5.00,-5.65);\draw[black] (5.00,-5.67) -- (5.00,-5.53);
\node[anchor=base] () at (-0.40,-5.80) {\footnotesize c};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (0.67,-5.95);\draw (0.00,-6.00) -- (0.67,-6.00);\draw (0.00,-6.05) -- (0.67,-6.05);\draw[black] (0.67,-6.07) -- (0.67,-5.93);\draw (0.67,-6.00) -- (1.33,-6.00);\draw[black] (1.33,-6.07) -- (1.33,-5.93);\draw (1.33,-6.00) -- (2.00,-6.00);\draw[black] (2.00,-6.07) -- (2.00,-5.93);\draw (2.00,-6.00) -- (3.00,-6.00);\draw[black] (3.00,-6.07) -- (3.00,-5.93);\draw (3.00,-6.00) -- (4.00,-6.00);\draw[black] (4.00,-6.07) -- (4.00,-5.93);\draw (4.00,-6.05) -- (5.00,-5.95);\draw (4.00,-5.95) -- (5.00,-6.05);\draw[black] (5.00,-6.07) -- (5.00,-5.93);
\node[anchor=base] () at (-0.40,-6.20) {\footnotesize b};
\draw (0,-6.47) -- (0,-6.3300);\draw (0.00,-6.35) -- (0.67,-6.35);\draw (0.00,-6.40) -- (0.67,-6.40);\draw (0.00,-6.45) -- (0.67,-6.45);\draw[black] (0.67,-6.47) -- (0.67,-6.33);\draw (0.67,-6.40) -- (1.33,-6.40);\draw[black] (1.33,-6.47) -- (1.33,-6.33);\draw (1.33,-6.40) -- (2.00,-6.40);\draw[black] (2.00,-6.47) -- (2.00,-6.33);\draw (2.00,-6.40) -- (3.00,-6.40);\draw[black] (3.00,-6.47) -- (3.00,-6.33);\draw (3.00,-6.40) -- (4.00,-6.40);\draw[black] (4.00,-6.47) -- (4.00,-6.33);\draw (4.00,-6.45) -- (5.00,-6.35);\draw (4.00,-6.35) -- (5.00,-6.45);\draw[black] (5.00,-6.47) -- (5.00,-6.33);
\node[anchor=base] () at (-0.40,-6.60) {\footnotesize b};
\draw (0,-6.87) -- (0,-6.7300);\draw (0.00,-6.75) -- (0.67,-6.75);\draw (0.00,-6.80) -- (0.67,-6.80);\draw (0.00,-6.85) -- (0.67,-6.85);\draw[black] (0.67,-6.87) -- (0.67,-6.73);\draw (0.67,-6.80) -- (1.33,-6.80);\draw[black] (1.33,-6.87) -- (1.33,-6.73);\draw (1.33,-6.80) -- (2.00,-6.80);\draw[black] (2.00,-6.87) -- (2.00,-6.73);\draw (2.00,-6.80) -- (3.00,-6.80);\draw[black] (3.00,-6.87) -- (3.00,-6.73);\draw (3.00,-6.80) -- (4.00,-6.80);\draw[black] (4.00,-6.87) -- (4.00,-6.73);\draw (4.00,-6.85) -- (5.00,-6.75);\draw (4.00,-6.75) -- (5.00,-6.85);\draw[black] (5.00,-6.87) -- (5.00,-6.73);
\node[anchor=base] () at (-0.40,-7.00) {\footnotesize a};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (0.67,-7.15);\draw (0.00,-7.20) -- (0.67,-7.20);\draw (0.00,-7.25) -- (0.67,-7.25);\draw[black] (0.67,-7.27) -- (0.67,-7.13);\draw (0.67,-7.20) -- (1.33,-7.20);\draw[black] (1.33,-7.27) -- (1.33,-7.13);\draw (1.33,-7.25) -- (2.00,-7.25);\draw (1.33,-7.15) -- (2.00,-7.15);\draw[black] (2.00,-7.27) -- (2.00,-7.13);\draw (2.00,-7.20) -- (3.00,-7.20);\draw[black] (3.00,-7.27) -- (3.00,-7.13);\draw (3.00,-7.20) -- (4.00,-7.20);\draw[black] (4.00,-7.27) -- (4.00,-7.13);\draw (4.00,-7.25) -- (5.00,-7.15);\draw (4.00,-7.15) -- (5.00,-7.25);\draw[black] (5.00,-7.27) -- (5.00,-7.13);
\node[anchor=base] () at (-0.40,-7.40) {\footnotesize b};
\draw (0,-7.67) -- (0,-7.5300);\draw (0.00,-7.55) -- (0.67,-7.55);\draw (0.00,-7.60) -- (0.67,-7.60);\draw (0.00,-7.65) -- (0.67,-7.65);\draw[black] (0.67,-7.67) -- (0.67,-7.53);\draw (0.67,-7.65) -- (1.33,-7.65);\draw (0.67,-7.55) -- (1.33,-7.55);\draw[black] (1.33,-7.67) -- (1.33,-7.53);\draw (1.33,-7.60) -- (2.00,-7.60);\draw[black] (2.00,-7.67) -- (2.00,-7.53);\draw (2.00,-7.60) -- (3.00,-7.60);\draw[black] (3.00,-7.67) -- (3.00,-7.53);\draw (3.00,-7.60) -- (4.00,-7.60);\draw[black] (4.00,-7.67) -- (4.00,-7.53);\draw (4.00,-7.65) -- (5.00,-7.55);\draw (4.00,-7.55) -- (5.00,-7.65);\draw[black] (5.00,-7.67) -- (5.00,-7.53);
\node[anchor=base] () at (-0.40,-7.80) {\footnotesize b};
\draw (0,-8.07) -- (0,-7.9300);\draw (0.00,-7.95) -- (0.67,-7.95);\draw (0.00,-8.00) -- (0.67,-8.00);\draw (0.00,-8.05) -- (0.67,-8.05);\draw[black] (0.67,-8.07) -- (0.67,-7.93);\draw (0.67,-8.05) -- (1.33,-8.05);\draw (0.67,-7.95) -- (1.33,-7.95);\draw[black] (1.33,-8.07) -- (1.33,-7.93);\draw (1.33,-8.05) -- (2.00,-8.05);\draw (1.33,-7.95) -- (2.00,-7.95);\draw[black] (2.00,-8.07) -- (2.00,-7.93);\draw (2.00,-8.00) -- (3.00,-8.00);\draw[black] (3.00,-8.07) -- (3.00,-7.93);\draw (3.00,-8.00) -- (4.00,-8.00);\draw[black] (4.00,-8.07) -- (4.00,-7.93);\draw (4.00,-8.05) -- (5.00,-7.95);\draw (4.00,-7.95) -- (5.00,-8.05);\draw[black] (5.00,-8.07) -- (5.00,-7.93);
\node[anchor=base] () at (-0.40,-8.20) {\footnotesize c};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (0.44,-8.35);\draw (0.00,-8.40) -- (0.44,-8.40);\draw (0.00,-8.45) -- (0.44,-8.45);\draw[black] (0.44,-8.47) -- (0.44,-8.33);\draw (0.44,-8.40) -- (0.89,-8.40);\draw[black] (0.89,-8.47) -- (0.89,-8.33);\draw (0.89,-8.40) -- (1.33,-8.40);\draw[black] (1.33,-8.47) -- (1.33,-8.33);\draw (1.33,-8.45) -- (2.00,-8.45);\draw (1.33,-8.35) -- (2.00,-8.35);\draw[black] (2.00,-8.47) -- (2.00,-8.33);\draw (2.00,-8.40) -- (3.00,-8.40);\draw[black] (3.00,-8.47) -- (3.00,-8.33);\draw (3.00,-8.40) -- (4.00,-8.40);\draw[black] (4.00,-8.47) -- (4.00,-8.33);\draw (4.00,-8.45) -- (5.00,-8.35);\draw (4.00,-8.35) -- (5.00,-8.45);\draw[black] (5.00,-8.47) -- (5.00,-8.33);
\node[anchor=base] () at (-0.40,-8.60) {\footnotesize b};
\draw (0,-8.87) -- (0,-8.7300);\draw (0.00,-8.75) -- (0.44,-8.75);\draw (0.00,-8.80) -- (0.44,-8.80);\draw (0.00,-8.85) -- (0.44,-8.85);\draw[black] (0.44,-8.87) -- (0.44,-8.73);\draw (0.44,-8.80) -- (0.89,-8.80);\draw[black] (0.89,-8.87) -- (0.89,-8.73);\draw (0.89,-8.80) -- (1.33,-8.80);\draw[black] (1.33,-8.87) -- (1.33,-8.73);\draw (1.33,-8.85) -- (2.00,-8.85);\draw (1.33,-8.75) -- (2.00,-8.75);\draw[black] (2.00,-8.87) -- (2.00,-8.73);\draw (2.00,-8.80) -- (3.00,-8.80);\draw[black] (3.00,-8.87) -- (3.00,-8.73);\draw (3.00,-8.80) -- (4.00,-8.80);\draw[black] (4.00,-8.87) -- (4.00,-8.73);\draw (4.00,-8.85) -- (5.00,-8.75);\draw (4.00,-8.75) -- (5.00,-8.85);\draw[black] (5.00,-8.87) -- (5.00,-8.73);
\node[anchor=base] () at (-0.40,-9.00) {\footnotesize b};
\draw (0,-9.27) -- (0,-9.1300);\draw (0.00,-9.15) -- (0.44,-9.15);\draw (0.00,-9.20) -- (0.44,-9.20);\draw (0.00,-9.25) -- (0.44,-9.25);\draw[black] (0.44,-9.27) -- (0.44,-9.13);\draw (0.44,-9.20) -- (0.89,-9.20);\draw[black] (0.89,-9.27) -- (0.89,-9.13);\draw (0.89,-9.20) -- (1.33,-9.20);\draw[black] (1.33,-9.27) -- (1.33,-9.13);\draw (1.33,-9.25) -- (2.00,-9.25);\draw (1.33,-9.15) -- (2.00,-9.15);\draw[black] (2.00,-9.27) -- (2.00,-9.13);\draw (2.00,-9.20) -- (3.00,-9.20);\draw[black] (3.00,-9.27) -- (3.00,-9.13);\draw (3.00,-9.20) -- (4.00,-9.20);\draw[black] (4.00,-9.27) -- (4.00,-9.13);\draw (4.00,-9.25) -- (5.00,-9.15);\draw (4.00,-9.15) -- (5.00,-9.25);\draw[black] (5.00,-9.27) -- (5.00,-9.13);
\node[anchor=base] () at (-0.40,-9.40) {\footnotesize c};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (0.67,-9.55);\draw (0.00,-9.60) -- (0.67,-9.60);\draw (0.00,-9.65) -- (0.67,-9.65);\draw[black] (0.67,-9.67) -- (0.67,-9.53);\draw (0.67,-9.65) -- (1.33,-9.65);\draw (0.67,-9.55) -- (1.33,-9.55);\draw[black] (1.33,-9.67) -- (1.33,-9.53);\draw (1.33,-9.65) -- (2.00,-9.65);\draw (1.33,-9.55) -- (2.00,-9.55);\draw[black] (2.00,-9.67) -- (2.00,-9.53);\draw (2.00,-9.60) -- (3.00,-9.60);\draw[black] (3.00,-9.67) -- (3.00,-9.53);\draw (3.00,-9.60) -- (4.00,-9.60);\draw[black] (4.00,-9.67) -- (4.00,-9.53);\draw (4.00,-9.65) -- (5.00,-9.55);\draw (4.00,-9.55) -- (5.00,-9.65);\draw[black] (5.00,-9.67) -- (5.00,-9.53);
\node[anchor=base] () at (-0.40,-9.80) {\footnotesize b};
\draw (0,-10.07) -- (0,-9.9300);\draw (0.00,-9.95) -- (0.67,-9.95);\draw (0.00,-10.00) -- (0.67,-10.00);\draw (0.00,-10.05) -- (0.67,-10.05);\draw[black] (0.67,-10.07) -- (0.67,-9.93);\draw (0.67,-10.00) -- (1.33,-10.00);\draw[black] (1.33,-10.07) -- (1.33,-9.93);\draw (1.33,-10.05) -- (2.00,-10.05);\draw (1.33,-9.95) -- (2.00,-9.95);\draw[black] (2.00,-10.07) -- (2.00,-9.93);\draw (2.00,-10.00) -- (3.00,-10.00);\draw[black] (3.00,-10.07) -- (3.00,-9.93);\draw (3.00,-10.00) -- (4.00,-10.00);\draw[black] (4.00,-10.07) -- (4.00,-9.93);\draw (4.00,-10.05) -- (5.00,-9.95);\draw (4.00,-9.95) -- (5.00,-10.05);\draw[black] (5.00,-10.07) -- (5.00,-9.93);
\node[anchor=base] () at (-0.40,-10.20) {\footnotesize a};
\draw (0,-10.47) -- (0,-10.3300);\draw (0.00,-10.35) -- (0.67,-10.35);\draw (0.00,-10.40) -- (0.67,-10.40);\draw (0.00,-10.45) -- (0.67,-10.45);\draw[black] (0.67,-10.47) -- (0.67,-10.33);\draw (0.67,-10.40) -- (1.33,-10.40);\draw[black] (1.33,-10.47) -- (1.33,-10.33);\draw (1.33,-10.40) -- (2.00,-10.40);\draw[black] (2.00,-10.47) -- (2.00,-10.33);\draw (2.00,-10.40) -- (3.00,-10.40);\draw[black] (3.00,-10.47) -- (3.00,-10.33);\draw (3.00,-10.40) -- (4.00,-10.40);\draw[black] (4.00,-10.47) -- (4.00,-10.33);\draw (4.00,-10.45) -- (5.00,-10.35);\draw (4.00,-10.35) -- (5.00,-10.45);\draw[black] (5.00,-10.47) -- (5.00,-10.33);
\node[anchor=base] () at (-0.40,-10.60) {\footnotesize b};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (0.67,-10.75);\draw (0.00,-10.80) -- (0.67,-10.80);\draw (0.00,-10.85) -- (0.67,-10.85);\draw[black] (0.67,-10.87) -- (0.67,-10.73);\draw (0.67,-10.80) -- (1.33,-10.80);\draw[black] (1.33,-10.87) -- (1.33,-10.73);\draw (1.33,-10.80) -- (2.00,-10.80);\draw[black] (2.00,-10.87) -- (2.00,-10.73);\draw (2.00,-10.80) -- (3.00,-10.80);\draw[black] (3.00,-10.87) -- (3.00,-10.73);\draw (3.00,-10.80) -- (4.00,-10.80);\draw[black] (4.00,-10.87) -- (4.00,-10.73);\draw (4.00,-10.85) -- (5.00,-10.75);\draw (4.00,-10.75) -- (5.00,-10.85);\draw[black] (5.00,-10.87) -- (5.00,-10.73);
\node[anchor=base] () at (-0.40,-11.00) {\footnotesize c};
\draw (0,-11.27) -- (0,-11.1300);\draw (0.00,-11.15) -- (1.00,-11.15);\draw (0.00,-11.20) -- (1.00,-11.20);\draw (0.00,-11.25) -- (1.00,-11.25);\draw[black] (1.00,-11.27) -- (1.00,-11.13);\draw (1.00,-11.25) -- (2.00,-11.25);\draw (1.00,-11.15) -- (2.00,-11.15);\draw[black] (2.00,-11.27) -- (2.00,-11.13);\draw (2.00,-11.20) -- (3.00,-11.20);\draw[black] (3.00,-11.27) -- (3.00,-11.13);\draw (3.00,-11.20) -- (4.00,-11.20);\draw[black] (4.00,-11.27) -- (4.00,-11.13);\draw (4.00,-11.25) -- (5.00,-11.15);\draw (4.00,-11.15) -- (5.00,-11.25);\draw[black] (5.00,-11.27) -- (5.00,-11.13);
\node[anchor=base] () at (-0.40,-11.40) {\footnotesize b};
\draw (0,-11.67) -- (0,-11.5300);\draw (0.00,-11.55) -- (1.00,-11.55);\draw (0.00,-11.60) -- (1.00,-11.60);\draw (0.00,-11.65) -- (1.00,-11.65);\draw[black] (1.00,-11.67) -- (1.00,-11.53);\draw (1.00,-11.65) -- (2.00,-11.65);\draw (1.00,-11.55) -- (2.00,-11.55);\draw[black] (2.00,-11.67) -- (2.00,-11.53);\draw (2.00,-11.65) -- (3.00,-11.65);\draw (2.00,-11.55) -- (3.00,-11.55);\draw[black] (3.00,-11.67) -- (3.00,-11.53);\draw (3.00,-11.60) -- (4.00,-11.60);\draw[black] (4.00,-11.67) -- (4.00,-11.53);\draw (4.00,-11.65) -- (5.00,-11.55);\draw (4.00,-11.55) -- (5.00,-11.65);\draw[black] (5.00,-11.67) -- (5.00,-11.53);
\node[anchor=base] () at (-0.40,-11.80) {\footnotesize b};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (1.00,-11.95);\draw (0.00,-12.00) -- (1.00,-12.00);\draw (0.00,-12.05) -- (1.00,-12.05);\draw[black] (1.00,-12.07) -- (1.00,-11.93);\draw (1.00,-12.00) -- (2.00,-12.00);\draw[black] (2.00,-12.07) -- (2.00,-11.93);\draw (2.00,-12.05) -- (3.00,-12.05);\draw (2.00,-11.95) -- (3.00,-11.95);\draw[black] (3.00,-12.07) -- (3.00,-11.93);\draw (3.00,-12.00) -- (4.00,-12.00);\draw[black] (4.00,-12.07) -- (4.00,-11.93);\draw (4.00,-12.05) -- (5.00,-11.95);\draw (4.00,-11.95) -- (5.00,-12.05);\draw[black] (5.00,-12.07) -- (5.00,-11.93);
\node[anchor=base] () at (-0.40,-12.20) {\footnotesize c};
\draw (0,-12.47) -- (0,-12.3300);\draw (0.00,-12.35) -- (1.00,-12.35);\draw (0.00,-12.40) -- (1.00,-12.40);\draw (0.00,-12.45) -- (1.00,-12.45);\draw[black] (1.00,-12.47) -- (1.00,-12.33);\draw (1.00,-12.40) -- (2.00,-12.40);\draw[black] (2.00,-12.47) -- (2.00,-12.33);\draw (2.00,-12.45) -- (3.00,-12.45);\draw (2.00,-12.35) -- (3.00,-12.35);\draw[black] (3.00,-12.47) -- (3.00,-12.33);\draw (3.00,-12.40) -- (4.00,-12.40);\draw[black] (4.00,-12.47) -- (4.00,-12.33);\draw (4.00,-12.45) -- (5.00,-12.35);\draw (4.00,-12.35) -- (5.00,-12.45);\draw[black] (5.00,-12.47) -- (5.00,-12.33);
\node[anchor=base] () at (-0.40,-12.60) {\footnotesize a};
\draw (0,-12.87) -- (0,-12.7300);\draw (0.00,-12.75) -- (1.00,-12.75);\draw (0.00,-12.80) -- (1.00,-12.80);\draw (0.00,-12.85) -- (1.00,-12.85);\draw[black] (1.00,-12.87) -- (1.00,-12.73);\draw (1.00,-12.80) -- (2.00,-12.80);\draw[black] (2.00,-12.87) -- (2.00,-12.73);\draw (2.00,-12.80) -- (3.00,-12.80);\draw[black] (3.00,-12.87) -- (3.00,-12.73);\draw (3.00,-12.80) -- (4.00,-12.80);\draw[black] (4.00,-12.87) -- (4.00,-12.73);\draw (4.00,-12.85) -- (5.00,-12.75);\draw (4.00,-12.75) -- (5.00,-12.85);\draw[black] (5.00,-12.87) -- (5.00,-12.73);
\node[anchor=base] () at (-0.40,-13.00) {\footnotesize b};
\draw (0,-13.27) -- (0,-13.1300);\draw (0.00,-13.15) -- (1.00,-13.15);\draw (0.00,-13.20) -- (1.00,-13.20);\draw (0.00,-13.25) -- (1.00,-13.25);\draw[black] (1.00,-13.27) -- (1.00,-13.13);\draw (1.00,-13.20) -- (2.00,-13.20);\draw[black] (2.00,-13.27) -- (2.00,-13.13);\draw (2.00,-13.20) -- (3.00,-13.20);\draw[black] (3.00,-13.27) -- (3.00,-13.13);\draw (3.00,-13.20) -- (4.00,-13.20);\draw[black] (4.00,-13.27) -- (4.00,-13.13);\draw (4.00,-13.25) -- (5.00,-13.15);\draw (4.00,-13.15) -- (5.00,-13.25);\draw[black] (5.00,-13.27) -- (5.00,-13.13);
\node[anchor=base] () at (-0.40,-13.40) {\footnotesize b};
\draw (0,-13.67) -- (0,-13.5300);\draw (0.00,-13.55) -- (1.00,-13.55);\draw (0.00,-13.60) -- (1.00,-13.60);\draw (0.00,-13.65) -- (1.00,-13.65);\draw[black] (1.00,-13.67) -- (1.00,-13.53);\draw (1.00,-13.60) -- (2.00,-13.60);\draw[black] (2.00,-13.67) -- (2.00,-13.53);\draw (2.00,-13.60) -- (3.00,-13.60);\draw[black] (3.00,-13.67) -- (3.00,-13.53);\draw (3.00,-13.60) -- (4.00,-13.60);\draw[black] (4.00,-13.67) -- (4.00,-13.53);\draw (4.00,-13.65) -- (5.00,-13.55);\draw (4.00,-13.55) -- (5.00,-13.65);\draw[black] (5.00,-13.67) -- (5.00,-13.53);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 0};
\node () at (2.4,0.4) {\footnotesize 0};
\node () at (3.4,0.4) {\footnotesize 1};
\node () at (4.4,0.4) {\footnotesize 3};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.00) -- (2.00,-0.00);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.00) -- (3.00,-0.00);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.05) -- (4.00,-0.05);\draw (3.00,0.05) -- (4.00,0.05);\draw[black] (4.00,-0.07) -- (4.00,0.07);\draw (4.00,-0.05) -- (5.00,0.05);\draw (4.00,0.05) -- (5.00,-0.05);\draw[black] (5.00,-0.07) -- (5.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize a};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.00,-0.35);\draw (0.00,-0.40) -- (1.00,-0.40);\draw (0.00,-0.45) -- (1.00,-0.45);\draw[black] (1.00,-0.47) -- (1.00,-0.33);\draw (1.00,-0.40) -- (2.00,-0.40);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.45) -- (3.00,-0.45);\draw (2.00,-0.35) -- (3.00,-0.35);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.45) -- (4.00,-0.45);\draw (3.00,-0.35) -- (4.00,-0.35);\draw[black] (4.00,-0.47) -- (4.00,-0.33);\draw (4.00,-0.45) -- (5.00,-0.35);\draw (4.00,-0.35) -- (5.00,-0.45);\draw[black] (5.00,-0.47) -- (5.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize b};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.00,-0.75);\draw (0.00,-0.80) -- (1.00,-0.80);\draw (0.00,-0.85) -- (1.00,-0.85);\draw[black] (1.00,-0.87) -- (1.00,-0.73);\draw (1.00,-0.85) -- (2.00,-0.85);\draw (1.00,-0.75) -- (2.00,-0.75);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.80) -- (3.00,-0.80);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.85) -- (4.00,-0.85);\draw (3.00,-0.75) -- (4.00,-0.75);\draw[black] (4.00,-0.87) -- (4.00,-0.73);\draw (4.00,-0.85) -- (5.00,-0.75);\draw (4.00,-0.75) -- (5.00,-0.85);\draw[black] (5.00,-0.87) -- (5.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (1.00,-1.15);\draw (0.00,-1.20) -- (1.00,-1.20);\draw (0.00,-1.25) -- (1.00,-1.25);\draw[black] (1.00,-1.27) -- (1.00,-1.13);\draw (1.00,-1.25) -- (2.00,-1.25);\draw (1.00,-1.15) -- (2.00,-1.15);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.25) -- (3.00,-1.25);\draw (2.00,-1.15) -- (3.00,-1.15);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.25) -- (4.00,-1.25);\draw (3.00,-1.15) -- (4.00,-1.15);\draw[black] (4.00,-1.27) -- (4.00,-1.13);\draw (4.00,-1.25) -- (5.00,-1.15);\draw (4.00,-1.15) -- (5.00,-1.25);\draw[black] (5.00,-1.27) -- (5.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize c};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (0.67,-1.55);\draw (0.00,-1.60) -- (0.67,-1.60);\draw (0.00,-1.65) -- (0.67,-1.65);\draw[black] (0.67,-1.67) -- (0.67,-1.53);\draw (0.67,-1.60) -- (1.33,-1.60);\draw[black] (1.33,-1.67) -- (1.33,-1.53);\draw (1.33,-1.60) -- (2.00,-1.60);\draw[black] (2.00,-1.67) -- (2.00,-1.53);\draw (2.00,-1.65) -- (3.00,-1.65);\draw (2.00,-1.55) -- (3.00,-1.55);\draw[black] (3.00,-1.67) -- (3.00,-1.53);\draw (3.00,-1.65) -- (4.00,-1.65);\draw (3.00,-1.55) -- (4.00,-1.55);\draw[black] (4.00,-1.67) -- (4.00,-1.53);\draw (4.00,-1.65) -- (5.00,-1.55);\draw (4.00,-1.55) -- (5.00,-1.65);\draw[black] (5.00,-1.67) -- (5.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize b};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (0.67,-1.95);\draw (0.00,-2.00) -- (0.67,-2.00);\draw (0.00,-2.05) -- (0.67,-2.05);\draw[black] (0.67,-2.07) -- (0.67,-1.93);\draw (0.67,-2.00) -- (1.33,-2.00);\draw[black] (1.33,-2.07) -- (1.33,-1.93);\draw (1.33,-2.00) -- (2.00,-2.00);\draw[black] (2.00,-2.07) -- (2.00,-1.93);\draw (2.00,-2.05) -- (3.00,-2.05);\draw (2.00,-1.95) -- (3.00,-1.95);\draw[black] (3.00,-2.07) -- (3.00,-1.93);\draw (3.00,-2.05) -- (4.00,-2.05);\draw (3.00,-1.95) -- (4.00,-1.95);\draw[black] (4.00,-2.07) -- (4.00,-1.93);\draw (4.00,-2.05) -- (5.00,-1.95);\draw (4.00,-1.95) -- (5.00,-2.05);\draw[black] (5.00,-2.07) -- (5.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize c};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (1.00,-2.35);\draw (0.00,-2.40) -- (1.00,-2.40);\draw (0.00,-2.45) -- (1.00,-2.45);\draw[black] (1.00,-2.47) -- (1.00,-2.33);\draw (1.00,-2.45) -- (2.00,-2.45);\draw (1.00,-2.35) -- (2.00,-2.35);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.45) -- (3.00,-2.45);\draw (2.00,-2.35) -- (3.00,-2.35);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.45) -- (4.00,-2.45);\draw (3.00,-2.35) -- (4.00,-2.35);\draw[black] (4.00,-2.47) -- (4.00,-2.33);\draw (4.00,-2.45) -- (5.00,-2.35);\draw (4.00,-2.35) -- (5.00,-2.45);\draw[black] (5.00,-2.47) -- (5.00,-2.33);
\node[anchor=base] () at (-0.40,-2.60) {\footnotesize a};
\draw (0,-2.87) -- (0,-2.7300);\draw (0.00,-2.75) -- (1.00,-2.75);\draw (0.00,-2.80) -- (1.00,-2.80);\draw (0.00,-2.85) -- (1.00,-2.85);\draw[black] (1.00,-2.87) -- (1.00,-2.73);\draw (1.00,-2.85) -- (2.00,-2.85);\draw (1.00,-2.75) -- (2.00,-2.75);\draw[black] (2.00,-2.87) -- (2.00,-2.73);\draw (2.00,-2.85) -- (3.00,-2.85);\draw (2.00,-2.75) -- (3.00,-2.75);\draw[black] (3.00,-2.87) -- (3.00,-2.73);\draw (3.00,-2.85) -- (4.00,-2.85);\draw (3.00,-2.75) -- (4.00,-2.75);\draw[black] (4.00,-2.87) -- (4.00,-2.73);\draw (4.00,-2.85) -- (5.00,-2.75);\draw (4.00,-2.75) -- (5.00,-2.85);\draw[black] (5.00,-2.87) -- (5.00,-2.73);
\node[anchor=base] () at (-0.40,-3.00) {\footnotesize b};
\draw (0,-3.27) -- (0,-3.1300);\draw (0.00,-3.15) -- (1.00,-3.15);\draw (0.00,-3.20) -- (1.00,-3.20);\draw (0.00,-3.25) -- (1.00,-3.25);\draw[black] (1.00,-3.27) -- (1.00,-3.13);\draw (1.00,-3.20) -- (2.00,-3.20);\draw[black] (2.00,-3.27) -- (2.00,-3.13);\draw (2.00,-3.25) -- (3.00,-3.25);\draw (2.00,-3.15) -- (3.00,-3.15);\draw[black] (3.00,-3.27) -- (3.00,-3.13);\draw (3.00,-3.25) -- (4.00,-3.25);\draw (3.00,-3.15) -- (4.00,-3.15);\draw[black] (4.00,-3.27) -- (4.00,-3.13);\draw (4.00,-3.25) -- (5.00,-3.15);\draw (4.00,-3.15) -- (5.00,-3.25);\draw[black] (5.00,-3.27) -- (5.00,-3.13);
\node[anchor=base] () at (-0.40,-3.40) {\footnotesize b};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (1.00,-3.55);\draw (0.00,-3.60) -- (1.00,-3.60);\draw (0.00,-3.65) -- (1.00,-3.65);\draw[black] (1.00,-3.67) -- (1.00,-3.53);\draw (1.00,-3.65) -- (2.00,-3.65);\draw (1.00,-3.55) -- (2.00,-3.55);\draw[black] (2.00,-3.67) -- (2.00,-3.53);\draw (2.00,-3.60) -- (3.00,-3.60);\draw[black] (3.00,-3.67) -- (3.00,-3.53);\draw (3.00,-3.65) -- (4.00,-3.65);\draw (3.00,-3.55) -- (4.00,-3.55);\draw[black] (4.00,-3.67) -- (4.00,-3.53);\draw (4.00,-3.65) -- (5.00,-3.55);\draw (4.00,-3.55) -- (5.00,-3.65);\draw[black] (5.00,-3.67) -- (5.00,-3.53);
\node[anchor=base] () at (-0.40,-3.80) {\footnotesize a};
\draw (0,-4.07) -- (0,-3.9300);\draw (0.00,-3.95) -- (1.00,-3.95);\draw (0.00,-4.00) -- (1.00,-4.00);\draw (0.00,-4.05) -- (1.00,-4.05);\draw[black] (1.00,-4.07) -- (1.00,-3.93);\draw (1.00,-4.05) -- (2.00,-4.05);\draw (1.00,-3.95) -- (2.00,-3.95);\draw[black] (2.00,-4.07) -- (2.00,-3.93);\draw (2.00,-4.00) -- (3.00,-4.00);\draw[black] (3.00,-4.07) -- (3.00,-3.93);\draw (3.00,-4.05) -- (4.00,-4.05);\draw (3.00,-3.95) -- (4.00,-3.95);\draw[black] (4.00,-4.07) -- (4.00,-3.93);\draw (4.00,-4.05) -- (5.00,-3.95);\draw (4.00,-3.95) -- (5.00,-4.05);\draw[black] (5.00,-4.07) -- (5.00,-3.93);
\node[anchor=base] () at (-0.40,-4.20) {\footnotesize b};
\draw (0,-4.47) -- (0,-4.3300);\draw (0.00,-4.35) -- (1.00,-4.35);\draw (0.00,-4.40) -- (1.00,-4.40);\draw (0.00,-4.45) -- (1.00,-4.45);\draw[black] (1.00,-4.47) -- (1.00,-4.33);\draw (1.00,-4.45) -- (2.00,-4.45);\draw (1.00,-4.35) -- (2.00,-4.35);\draw[black] (2.00,-4.47) -- (2.00,-4.33);\draw (2.00,-4.45) -- (3.00,-4.45);\draw (2.00,-4.35) -- (3.00,-4.35);\draw[black] (3.00,-4.47) -- (3.00,-4.33);\draw (3.00,-4.45) -- (4.00,-4.45);\draw (3.00,-4.35) -- (4.00,-4.35);\draw[black] (4.00,-4.47) -- (4.00,-4.33);\draw (4.00,-4.45) -- (5.00,-4.35);\draw (4.00,-4.35) -- (5.00,-4.45);\draw[black] (5.00,-4.47) -- (5.00,-4.33);
\node[anchor=base] () at (-0.40,-4.60) {\footnotesize b};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (1.00,-4.75);\draw (0.00,-4.80) -- (1.00,-4.80);\draw (0.00,-4.85) -- (1.00,-4.85);\draw[black] (1.00,-4.87) -- (1.00,-4.73);\draw (1.00,-4.80) -- (2.00,-4.80);\draw[black] (2.00,-4.87) -- (2.00,-4.73);\draw (2.00,-4.85) -- (3.00,-4.85);\draw (2.00,-4.75) -- (3.00,-4.75);\draw[black] (3.00,-4.87) -- (3.00,-4.73);\draw (3.00,-4.85) -- (4.00,-4.85);\draw (3.00,-4.75) -- (4.00,-4.75);\draw[black] (4.00,-4.87) -- (4.00,-4.73);\draw (4.00,-4.85) -- (5.00,-4.75);\draw (4.00,-4.75) -- (5.00,-4.85);\draw[black] (5.00,-4.87) -- (5.00,-4.73);
\node[anchor=base] () at (-0.40,-5.00) {\footnotesize c};
\draw (0,-5.27) -- (0,-5.1300);\draw (0.00,-5.15) -- (1.00,-5.15);\draw (0.00,-5.20) -- (1.00,-5.20);\draw (0.00,-5.25) -- (1.00,-5.25);\draw[black] (1.00,-5.27) -- (1.00,-5.13);\draw (1.00,-5.20) -- (2.00,-5.20);\draw[black] (2.00,-5.27) -- (2.00,-5.13);\draw (2.00,-5.25) -- (3.00,-5.25);\draw (2.00,-5.15) -- (3.00,-5.15);\draw[black] (3.00,-5.27) -- (3.00,-5.13);\draw (3.00,-5.25) -- (4.00,-5.25);\draw (3.00,-5.15) -- (4.00,-5.15);\draw[black] (4.00,-5.27) -- (4.00,-5.13);\draw (4.00,-5.25) -- (5.00,-5.15);\draw (4.00,-5.15) -- (5.00,-5.25);\draw[black] (5.00,-5.27) -- (5.00,-5.13);
\node[anchor=base] () at (-0.40,-5.40) {\footnotesize b};
\draw (0,-5.67) -- (0,-5.5300);\draw (0.00,-5.55) -- (1.00,-5.55);\draw (0.00,-5.60) -- (1.00,-5.60);\draw (0.00,-5.65) -- (1.00,-5.65);\draw[black] (1.00,-5.67) -- (1.00,-5.53);\draw (1.00,-5.65) -- (2.00,-5.65);\draw (1.00,-5.55) -- (2.00,-5.55);\draw[black] (2.00,-5.67) -- (2.00,-5.53);\draw (2.00,-5.60) -- (3.00,-5.60);\draw[black] (3.00,-5.67) -- (3.00,-5.53);\draw (3.00,-5.65) -- (4.00,-5.65);\draw (3.00,-5.55) -- (4.00,-5.55);\draw[black] (4.00,-5.67) -- (4.00,-5.53);\draw (4.00,-5.65) -- (5.00,-5.55);\draw (4.00,-5.55) -- (5.00,-5.65);\draw[black] (5.00,-5.67) -- (5.00,-5.53);
\node[anchor=base] () at (-0.40,-5.80) {\footnotesize c};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (0.67,-5.95);\draw (0.00,-6.00) -- (0.67,-6.00);\draw (0.00,-6.05) -- (0.67,-6.05);\draw[black] (0.67,-6.07) -- (0.67,-5.93);\draw (0.67,-6.00) -- (1.33,-6.00);\draw[black] (1.33,-6.07) -- (1.33,-5.93);\draw (1.33,-6.00) -- (2.00,-6.00);\draw[black] (2.00,-6.07) -- (2.00,-5.93);\draw (2.00,-6.00) -- (3.00,-6.00);\draw[black] (3.00,-6.07) -- (3.00,-5.93);\draw (3.00,-6.05) -- (4.00,-6.05);\draw (3.00,-5.95) -- (4.00,-5.95);\draw[black] (4.00,-6.07) -- (4.00,-5.93);\draw (4.00,-6.05) -- (5.00,-5.95);\draw (4.00,-5.95) -- (5.00,-6.05);\draw[black] (5.00,-6.07) -- (5.00,-5.93);
\node[anchor=base] () at (-0.40,-6.20) {\footnotesize b};
\draw (0,-6.47) -- (0,-6.3300);\draw (0.00,-6.35) -- (0.67,-6.35);\draw (0.00,-6.40) -- (0.67,-6.40);\draw (0.00,-6.45) -- (0.67,-6.45);\draw[black] (0.67,-6.47) -- (0.67,-6.33);\draw (0.67,-6.40) -- (1.33,-6.40);\draw[black] (1.33,-6.47) -- (1.33,-6.33);\draw (1.33,-6.40) -- (2.00,-6.40);\draw[black] (2.00,-6.47) -- (2.00,-6.33);\draw (2.00,-6.40) -- (3.00,-6.40);\draw[black] (3.00,-6.47) -- (3.00,-6.33);\draw (3.00,-6.45) -- (4.00,-6.45);\draw (3.00,-6.35) -- (4.00,-6.35);\draw[black] (4.00,-6.47) -- (4.00,-6.33);\draw (4.00,-6.45) -- (5.00,-6.35);\draw (4.00,-6.35) -- (5.00,-6.45);\draw[black] (5.00,-6.47) -- (5.00,-6.33);
\node[anchor=base] () at (-0.40,-6.60) {\footnotesize b};
\draw (0,-6.87) -- (0,-6.7300);\draw (0.00,-6.75) -- (0.67,-6.75);\draw (0.00,-6.80) -- (0.67,-6.80);\draw (0.00,-6.85) -- (0.67,-6.85);\draw[black] (0.67,-6.87) -- (0.67,-6.73);\draw (0.67,-6.80) -- (1.33,-6.80);\draw[black] (1.33,-6.87) -- (1.33,-6.73);\draw (1.33,-6.80) -- (2.00,-6.80);\draw[black] (2.00,-6.87) -- (2.00,-6.73);\draw (2.00,-6.80) -- (3.00,-6.80);\draw[black] (3.00,-6.87) -- (3.00,-6.73);\draw (3.00,-6.85) -- (4.00,-6.85);\draw (3.00,-6.75) -- (4.00,-6.75);\draw[black] (4.00,-6.87) -- (4.00,-6.73);\draw (4.00,-6.85) -- (5.00,-6.75);\draw (4.00,-6.75) -- (5.00,-6.85);\draw[black] (5.00,-6.87) -- (5.00,-6.73);
\node[anchor=base] () at (-0.40,-7.00) {\footnotesize a};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (0.67,-7.15);\draw (0.00,-7.20) -- (0.67,-7.20);\draw (0.00,-7.25) -- (0.67,-7.25);\draw[black] (0.67,-7.27) -- (0.67,-7.13);\draw (0.67,-7.20) -- (1.33,-7.20);\draw[black] (1.33,-7.27) -- (1.33,-7.13);\draw (1.33,-7.25) -- (2.00,-7.25);\draw (1.33,-7.15) -- (2.00,-7.15);\draw[black] (2.00,-7.27) -- (2.00,-7.13);\draw (2.00,-7.20) -- (3.00,-7.20);\draw[black] (3.00,-7.27) -- (3.00,-7.13);\draw (3.00,-7.25) -- (4.00,-7.25);\draw (3.00,-7.15) -- (4.00,-7.15);\draw[black] (4.00,-7.27) -- (4.00,-7.13);\draw (4.00,-7.25) -- (5.00,-7.15);\draw (4.00,-7.15) -- (5.00,-7.25);\draw[black] (5.00,-7.27) -- (5.00,-7.13);
\node[anchor=base] () at (-0.40,-7.40) {\footnotesize b};
\draw (0,-7.67) -- (0,-7.5300);\draw (0.00,-7.55) -- (0.67,-7.55);\draw (0.00,-7.60) -- (0.67,-7.60);\draw (0.00,-7.65) -- (0.67,-7.65);\draw[black] (0.67,-7.67) -- (0.67,-7.53);\draw (0.67,-7.65) -- (1.33,-7.65);\draw (0.67,-7.55) -- (1.33,-7.55);\draw[black] (1.33,-7.67) -- (1.33,-7.53);\draw (1.33,-7.60) -- (2.00,-7.60);\draw[black] (2.00,-7.67) -- (2.00,-7.53);\draw (2.00,-7.60) -- (3.00,-7.60);\draw[black] (3.00,-7.67) -- (3.00,-7.53);\draw (3.00,-7.65) -- (4.00,-7.65);\draw (3.00,-7.55) -- (4.00,-7.55);\draw[black] (4.00,-7.67) -- (4.00,-7.53);\draw (4.00,-7.65) -- (5.00,-7.55);\draw (4.00,-7.55) -- (5.00,-7.65);\draw[black] (5.00,-7.67) -- (5.00,-7.53);
\node[anchor=base] () at (-0.40,-7.80) {\footnotesize b};
\draw (0,-8.07) -- (0,-7.9300);\draw (0.00,-7.95) -- (0.67,-7.95);\draw (0.00,-8.00) -- (0.67,-8.00);\draw (0.00,-8.05) -- (0.67,-8.05);\draw[black] (0.67,-8.07) -- (0.67,-7.93);\draw (0.67,-8.05) -- (1.33,-8.05);\draw (0.67,-7.95) -- (1.33,-7.95);\draw[black] (1.33,-8.07) -- (1.33,-7.93);\draw (1.33,-8.05) -- (2.00,-8.05);\draw (1.33,-7.95) -- (2.00,-7.95);\draw[black] (2.00,-8.07) -- (2.00,-7.93);\draw (2.00,-8.00) -- (3.00,-8.00);\draw[black] (3.00,-8.07) -- (3.00,-7.93);\draw (3.00,-8.05) -- (4.00,-8.05);\draw (3.00,-7.95) -- (4.00,-7.95);\draw[black] (4.00,-8.07) -- (4.00,-7.93);\draw (4.00,-8.05) -- (5.00,-7.95);\draw (4.00,-7.95) -- (5.00,-8.05);\draw[black] (5.00,-8.07) -- (5.00,-7.93);
\node[anchor=base] () at (-0.40,-8.20) {\footnotesize c};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (0.44,-8.35);\draw (0.00,-8.40) -- (0.44,-8.40);\draw (0.00,-8.45) -- (0.44,-8.45);\draw[black] (0.44,-8.47) -- (0.44,-8.33);\draw (0.44,-8.40) -- (0.89,-8.40);\draw[black] (0.89,-8.47) -- (0.89,-8.33);\draw (0.89,-8.40) -- (1.33,-8.40);\draw[black] (1.33,-8.47) -- (1.33,-8.33);\draw (1.33,-8.45) -- (2.00,-8.45);\draw (1.33,-8.35) -- (2.00,-8.35);\draw[black] (2.00,-8.47) -- (2.00,-8.33);\draw (2.00,-8.40) -- (3.00,-8.40);\draw[black] (3.00,-8.47) -- (3.00,-8.33);\draw (3.00,-8.45) -- (4.00,-8.45);\draw (3.00,-8.35) -- (4.00,-8.35);\draw[black] (4.00,-8.47) -- (4.00,-8.33);\draw (4.00,-8.45) -- (5.00,-8.35);\draw (4.00,-8.35) -- (5.00,-8.45);\draw[black] (5.00,-8.47) -- (5.00,-8.33);
\node[anchor=base] () at (-0.40,-8.60) {\footnotesize b};
\draw (0,-8.87) -- (0,-8.7300);\draw (0.00,-8.75) -- (0.44,-8.75);\draw (0.00,-8.80) -- (0.44,-8.80);\draw (0.00,-8.85) -- (0.44,-8.85);\draw[black] (0.44,-8.87) -- (0.44,-8.73);\draw (0.44,-8.80) -- (0.89,-8.80);\draw[black] (0.89,-8.87) -- (0.89,-8.73);\draw (0.89,-8.80) -- (1.33,-8.80);\draw[black] (1.33,-8.87) -- (1.33,-8.73);\draw (1.33,-8.85) -- (2.00,-8.85);\draw (1.33,-8.75) -- (2.00,-8.75);\draw[black] (2.00,-8.87) -- (2.00,-8.73);\draw (2.00,-8.80) -- (3.00,-8.80);\draw[black] (3.00,-8.87) -- (3.00,-8.73);\draw (3.00,-8.85) -- (4.00,-8.85);\draw (3.00,-8.75) -- (4.00,-8.75);\draw[black] (4.00,-8.87) -- (4.00,-8.73);\draw (4.00,-8.85) -- (5.00,-8.75);\draw (4.00,-8.75) -- (5.00,-8.85);\draw[black] (5.00,-8.87) -- (5.00,-8.73);
\node[anchor=base] () at (-0.40,-9.00) {\footnotesize b};
\draw (0,-9.27) -- (0,-9.1300);\draw (0.00,-9.15) -- (0.44,-9.15);\draw (0.00,-9.20) -- (0.44,-9.20);\draw (0.00,-9.25) -- (0.44,-9.25);\draw[black] (0.44,-9.27) -- (0.44,-9.13);\draw (0.44,-9.20) -- (0.89,-9.20);\draw[black] (0.89,-9.27) -- (0.89,-9.13);\draw (0.89,-9.20) -- (1.33,-9.20);\draw[black] (1.33,-9.27) -- (1.33,-9.13);\draw (1.33,-9.25) -- (2.00,-9.25);\draw (1.33,-9.15) -- (2.00,-9.15);\draw[black] (2.00,-9.27) -- (2.00,-9.13);\draw (2.00,-9.20) -- (3.00,-9.20);\draw[black] (3.00,-9.27) -- (3.00,-9.13);\draw (3.00,-9.25) -- (4.00,-9.25);\draw (3.00,-9.15) -- (4.00,-9.15);\draw[black] (4.00,-9.27) -- (4.00,-9.13);\draw (4.00,-9.25) -- (5.00,-9.15);\draw (4.00,-9.15) -- (5.00,-9.25);\draw[black] (5.00,-9.27) -- (5.00,-9.13);
\node[anchor=base] () at (-0.40,-9.40) {\footnotesize c};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (0.67,-9.55);\draw (0.00,-9.60) -- (0.67,-9.60);\draw (0.00,-9.65) -- (0.67,-9.65);\draw[black] (0.67,-9.67) -- (0.67,-9.53);\draw (0.67,-9.65) -- (1.33,-9.65);\draw (0.67,-9.55) -- (1.33,-9.55);\draw[black] (1.33,-9.67) -- (1.33,-9.53);\draw (1.33,-9.65) -- (2.00,-9.65);\draw (1.33,-9.55) -- (2.00,-9.55);\draw[black] (2.00,-9.67) -- (2.00,-9.53);\draw (2.00,-9.60) -- (3.00,-9.60);\draw[black] (3.00,-9.67) -- (3.00,-9.53);\draw (3.00,-9.65) -- (4.00,-9.65);\draw (3.00,-9.55) -- (4.00,-9.55);\draw[black] (4.00,-9.67) -- (4.00,-9.53);\draw (4.00,-9.65) -- (5.00,-9.55);\draw (4.00,-9.55) -- (5.00,-9.65);\draw[black] (5.00,-9.67) -- (5.00,-9.53);
\node[anchor=base] () at (-0.40,-9.80) {\footnotesize b};
\draw (0,-10.07) -- (0,-9.9300);\draw (0.00,-9.95) -- (0.67,-9.95);\draw (0.00,-10.00) -- (0.67,-10.00);\draw (0.00,-10.05) -- (0.67,-10.05);\draw[black] (0.67,-10.07) -- (0.67,-9.93);\draw (0.67,-10.00) -- (1.33,-10.00);\draw[black] (1.33,-10.07) -- (1.33,-9.93);\draw (1.33,-10.05) -- (2.00,-10.05);\draw (1.33,-9.95) -- (2.00,-9.95);\draw[black] (2.00,-10.07) -- (2.00,-9.93);\draw (2.00,-10.00) -- (3.00,-10.00);\draw[black] (3.00,-10.07) -- (3.00,-9.93);\draw (3.00,-10.05) -- (4.00,-10.05);\draw (3.00,-9.95) -- (4.00,-9.95);\draw[black] (4.00,-10.07) -- (4.00,-9.93);\draw (4.00,-10.05) -- (5.00,-9.95);\draw (4.00,-9.95) -- (5.00,-10.05);\draw[black] (5.00,-10.07) -- (5.00,-9.93);
\node[anchor=base] () at (-0.40,-10.20) {\footnotesize a};
\draw (0,-10.47) -- (0,-10.3300);\draw (0.00,-10.35) -- (0.67,-10.35);\draw (0.00,-10.40) -- (0.67,-10.40);\draw (0.00,-10.45) -- (0.67,-10.45);\draw[black] (0.67,-10.47) -- (0.67,-10.33);\draw (0.67,-10.40) -- (1.33,-10.40);\draw[black] (1.33,-10.47) -- (1.33,-10.33);\draw (1.33,-10.40) -- (2.00,-10.40);\draw[black] (2.00,-10.47) -- (2.00,-10.33);\draw (2.00,-10.40) -- (3.00,-10.40);\draw[black] (3.00,-10.47) -- (3.00,-10.33);\draw (3.00,-10.45) -- (4.00,-10.45);\draw (3.00,-10.35) -- (4.00,-10.35);\draw[black] (4.00,-10.47) -- (4.00,-10.33);\draw (4.00,-10.45) -- (5.00,-10.35);\draw (4.00,-10.35) -- (5.00,-10.45);\draw[black] (5.00,-10.47) -- (5.00,-10.33);
\node[anchor=base] () at (-0.40,-10.60) {\footnotesize b};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (0.67,-10.75);\draw (0.00,-10.80) -- (0.67,-10.80);\draw (0.00,-10.85) -- (0.67,-10.85);\draw[black] (0.67,-10.87) -- (0.67,-10.73);\draw (0.67,-10.80) -- (1.33,-10.80);\draw[black] (1.33,-10.87) -- (1.33,-10.73);\draw (1.33,-10.80) -- (2.00,-10.80);\draw[black] (2.00,-10.87) -- (2.00,-10.73);\draw (2.00,-10.80) -- (3.00,-10.80);\draw[black] (3.00,-10.87) -- (3.00,-10.73);\draw (3.00,-10.85) -- (4.00,-10.85);\draw (3.00,-10.75) -- (4.00,-10.75);\draw[black] (4.00,-10.87) -- (4.00,-10.73);\draw (4.00,-10.85) -- (5.00,-10.75);\draw (4.00,-10.75) -- (5.00,-10.85);\draw[black] (5.00,-10.87) -- (5.00,-10.73);
\node[anchor=base] () at (-0.40,-11.00) {\footnotesize c};
\draw (0,-11.27) -- (0,-11.1300);\draw (0.00,-11.15) -- (1.00,-11.15);\draw (0.00,-11.20) -- (1.00,-11.20);\draw (0.00,-11.25) -- (1.00,-11.25);\draw[black] (1.00,-11.27) -- (1.00,-11.13);\draw (1.00,-11.25) -- (2.00,-11.25);\draw (1.00,-11.15) -- (2.00,-11.15);\draw[black] (2.00,-11.27) -- (2.00,-11.13);\draw (2.00,-11.20) -- (3.00,-11.20);\draw[black] (3.00,-11.27) -- (3.00,-11.13);\draw (3.00,-11.25) -- (4.00,-11.25);\draw (3.00,-11.15) -- (4.00,-11.15);\draw[black] (4.00,-11.27) -- (4.00,-11.13);\draw (4.00,-11.25) -- (5.00,-11.15);\draw (4.00,-11.15) -- (5.00,-11.25);\draw[black] (5.00,-11.27) -- (5.00,-11.13);
\node[anchor=base] () at (-0.40,-11.40) {\footnotesize b};
\draw (0,-11.67) -- (0,-11.5300);\draw (0.00,-11.55) -- (1.00,-11.55);\draw (0.00,-11.60) -- (1.00,-11.60);\draw (0.00,-11.65) -- (1.00,-11.65);\draw[black] (1.00,-11.67) -- (1.00,-11.53);\draw (1.00,-11.65) -- (2.00,-11.65);\draw (1.00,-11.55) -- (2.00,-11.55);\draw[black] (2.00,-11.67) -- (2.00,-11.53);\draw (2.00,-11.65) -- (3.00,-11.65);\draw (2.00,-11.55) -- (3.00,-11.55);\draw[black] (3.00,-11.67) -- (3.00,-11.53);\draw (3.00,-11.65) -- (4.00,-11.65);\draw (3.00,-11.55) -- (4.00,-11.55);\draw[black] (4.00,-11.67) -- (4.00,-11.53);\draw (4.00,-11.65) -- (5.00,-11.55);\draw (4.00,-11.55) -- (5.00,-11.65);\draw[black] (5.00,-11.67) -- (5.00,-11.53);
\node[anchor=base] () at (-0.40,-11.80) {\footnotesize b};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (1.00,-11.95);\draw (0.00,-12.00) -- (1.00,-12.00);\draw (0.00,-12.05) -- (1.00,-12.05);\draw[black] (1.00,-12.07) -- (1.00,-11.93);\draw (1.00,-12.00) -- (2.00,-12.00);\draw[black] (2.00,-12.07) -- (2.00,-11.93);\draw (2.00,-12.05) -- (3.00,-12.05);\draw (2.00,-11.95) -- (3.00,-11.95);\draw[black] (3.00,-12.07) -- (3.00,-11.93);\draw (3.00,-12.05) -- (4.00,-12.05);\draw (3.00,-11.95) -- (4.00,-11.95);\draw[black] (4.00,-12.07) -- (4.00,-11.93);\draw (4.00,-12.05) -- (5.00,-11.95);\draw (4.00,-11.95) -- (5.00,-12.05);\draw[black] (5.00,-12.07) -- (5.00,-11.93);
\node[anchor=base] () at (-0.40,-12.20) {\footnotesize c};
\draw (0,-12.47) -- (0,-12.3300);\draw (0.00,-12.35) -- (1.00,-12.35);\draw (0.00,-12.40) -- (1.00,-12.40);\draw (0.00,-12.45) -- (1.00,-12.45);\draw[black] (1.00,-12.47) -- (1.00,-12.33);\draw (1.00,-12.40) -- (2.00,-12.40);\draw[black] (2.00,-12.47) -- (2.00,-12.33);\draw (2.00,-12.45) -- (3.00,-12.45);\draw (2.00,-12.35) -- (3.00,-12.35);\draw[black] (3.00,-12.47) -- (3.00,-12.33);\draw (3.00,-12.45) -- (4.00,-12.45);\draw (3.00,-12.35) -- (4.00,-12.35);\draw[black] (4.00,-12.47) -- (4.00,-12.33);\draw (4.00,-12.45) -- (5.00,-12.35);\draw (4.00,-12.35) -- (5.00,-12.45);\draw[black] (5.00,-12.47) -- (5.00,-12.33);
\node[anchor=base] () at (-0.40,-12.60) {\footnotesize a};
\draw (0,-12.87) -- (0,-12.7300);\draw (0.00,-12.75) -- (1.00,-12.75);\draw (0.00,-12.80) -- (1.00,-12.80);\draw (0.00,-12.85) -- (1.00,-12.85);\draw[black] (1.00,-12.87) -- (1.00,-12.73);\draw (1.00,-12.80) -- (2.00,-12.80);\draw[black] (2.00,-12.87) -- (2.00,-12.73);\draw (2.00,-12.80) -- (3.00,-12.80);\draw[black] (3.00,-12.87) -- (3.00,-12.73);\draw (3.00,-12.85) -- (4.00,-12.85);\draw (3.00,-12.75) -- (4.00,-12.75);\draw[black] (4.00,-12.87) -- (4.00,-12.73);\draw (4.00,-12.85) -- (5.00,-12.75);\draw (4.00,-12.75) -- (5.00,-12.85);\draw[black] (5.00,-12.87) -- (5.00,-12.73);
\node[anchor=base] () at (-0.40,-13.00) {\footnotesize b};
\draw (0,-13.27) -- (0,-13.1300);\draw (0.00,-13.15) -- (1.00,-13.15);\draw (0.00,-13.20) -- (1.00,-13.20);\draw (0.00,-13.25) -- (1.00,-13.25);\draw[black] (1.00,-13.27) -- (1.00,-13.13);\draw (1.00,-13.20) -- (2.00,-13.20);\draw[black] (2.00,-13.27) -- (2.00,-13.13);\draw (2.00,-13.20) -- (3.00,-13.20);\draw[black] (3.00,-13.27) -- (3.00,-13.13);\draw (3.00,-13.25) -- (4.00,-13.25);\draw (3.00,-13.15) -- (4.00,-13.15);\draw[black] (4.00,-13.27) -- (4.00,-13.13);\draw (4.00,-13.25) -- (5.00,-13.15);\draw (4.00,-13.15) -- (5.00,-13.25);\draw[black] (5.00,-13.27) -- (5.00,-13.13);
\node[anchor=base] () at (-0.40,-13.40) {\footnotesize b};
\draw (0,-13.67) -- (0,-13.5300);\draw (0.00,-13.55) -- (1.00,-13.55);\draw (0.00,-13.60) -- (1.00,-13.60);\draw (0.00,-13.65) -- (1.00,-13.65);\draw[black] (1.00,-13.67) -- (1.00,-13.53);\draw (1.00,-13.60) -- (2.00,-13.60);\draw[black] (2.00,-13.67) -- (2.00,-13.53);\draw (2.00,-13.60) -- (3.00,-13.60);\draw[black] (3.00,-13.67) -- (3.00,-13.53);\draw (3.00,-13.65) -- (4.00,-13.65);\draw (3.00,-13.55) -- (4.00,-13.55);\draw[black] (4.00,-13.67) -- (4.00,-13.53);\draw (4.00,-13.65) -- (5.00,-13.55);\draw (4.00,-13.55) -- (5.00,-13.65);\draw[black] (5.00,-13.67) -- (5.00,-13.53);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 0};
\node () at (2.4,0.4) {\footnotesize 1};
\node () at (3.4,0.4) {\footnotesize 0};
\node () at (4.4,0.4) {\footnotesize 3};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.00) -- (2.00,-0.00);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.05) -- (3.00,-0.05);\draw (2.00,0.05) -- (3.00,0.05);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.00) -- (4.00,-0.00);\draw[black] (4.00,-0.07) -- (4.00,0.07);\draw (4.00,-0.05) -- (5.00,0.05);\draw (4.00,0.05) -- (5.00,-0.05);\draw[black] (5.00,-0.07) -- (5.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize a};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.00,-0.35);\draw (0.00,-0.40) -- (1.00,-0.40);\draw (0.00,-0.45) -- (1.00,-0.45);\draw[black] (1.00,-0.47) -- (1.00,-0.33);\draw (1.00,-0.40) -- (2.00,-0.40);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.40) -- (3.00,-0.40);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.40) -- (4.00,-0.40);\draw[black] (4.00,-0.47) -- (4.00,-0.33);\draw (4.00,-0.45) -- (5.00,-0.35);\draw (4.00,-0.35) -- (5.00,-0.45);\draw[black] (5.00,-0.47) -- (5.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize b};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.00,-0.75);\draw (0.00,-0.80) -- (1.00,-0.80);\draw (0.00,-0.85) -- (1.00,-0.85);\draw[black] (1.00,-0.87) -- (1.00,-0.73);\draw (1.00,-0.80) -- (2.00,-0.80);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.80) -- (3.00,-0.80);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.80) -- (4.00,-0.80);\draw[black] (4.00,-0.87) -- (4.00,-0.73);\draw (4.00,-0.85) -- (5.00,-0.75);\draw (4.00,-0.75) -- (5.00,-0.85);\draw[black] (5.00,-0.87) -- (5.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (1.00,-1.15);\draw (0.00,-1.20) -- (1.00,-1.20);\draw (0.00,-1.25) -- (1.00,-1.25);\draw[black] (1.00,-1.27) -- (1.00,-1.13);\draw (1.00,-1.20) -- (2.00,-1.20);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.20) -- (3.00,-1.20);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.20) -- (4.00,-1.20);\draw[black] (4.00,-1.27) -- (4.00,-1.13);\draw (4.00,-1.25) -- (5.00,-1.15);\draw (4.00,-1.15) -- (5.00,-1.25);\draw[black] (5.00,-1.27) -- (5.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize c};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (1.50,-1.55);\draw (0.00,-1.60) -- (1.50,-1.60);\draw (0.00,-1.65) -- (1.50,-1.65);\draw[black] (1.50,-1.67) -- (1.50,-1.53);\draw (1.50,-1.65) -- (3.00,-1.65);\draw (1.50,-1.55) -- (3.00,-1.55);\draw[black] (3.00,-1.67) -- (3.00,-1.53);\draw (3.00,-1.60) -- (4.00,-1.60);\draw[black] (4.00,-1.67) -- (4.00,-1.53);\draw (4.00,-1.65) -- (5.00,-1.55);\draw (4.00,-1.55) -- (5.00,-1.65);\draw[black] (5.00,-1.67) -- (5.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize b};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (1.50,-1.95);\draw (0.00,-2.00) -- (1.50,-2.00);\draw (0.00,-2.05) -- (1.50,-2.05);\draw[black] (1.50,-2.07) -- (1.50,-1.93);\draw (1.50,-2.05) -- (3.00,-2.05);\draw (1.50,-1.95) -- (3.00,-1.95);\draw[black] (3.00,-2.07) -- (3.00,-1.93);\draw (3.00,-2.05) -- (4.00,-2.05);\draw (3.00,-1.95) -- (4.00,-1.95);\draw[black] (4.00,-2.07) -- (4.00,-1.93);\draw (4.00,-2.05) -- (5.00,-1.95);\draw (4.00,-1.95) -- (5.00,-2.05);\draw[black] (5.00,-2.07) -- (5.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize c};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (1.00,-2.35);\draw (0.00,-2.40) -- (1.00,-2.40);\draw (0.00,-2.45) -- (1.00,-2.45);\draw[black] (1.00,-2.47) -- (1.00,-2.33);\draw (1.00,-2.40) -- (2.00,-2.40);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.40) -- (3.00,-2.40);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.45) -- (4.00,-2.45);\draw (3.00,-2.35) -- (4.00,-2.35);\draw[black] (4.00,-2.47) -- (4.00,-2.33);\draw (4.00,-2.45) -- (5.00,-2.35);\draw (4.00,-2.35) -- (5.00,-2.45);\draw[black] (5.00,-2.47) -- (5.00,-2.33);
\node[anchor=base] () at (-0.40,-2.60) {\footnotesize a};
\draw (0,-2.87) -- (0,-2.7300);\draw (0.00,-2.75) -- (1.00,-2.75);\draw (0.00,-2.80) -- (1.00,-2.80);\draw (0.00,-2.85) -- (1.00,-2.85);\draw[black] (1.00,-2.87) -- (1.00,-2.73);\draw (1.00,-2.80) -- (2.00,-2.80);\draw[black] (2.00,-2.87) -- (2.00,-2.73);\draw (2.00,-2.85) -- (3.00,-2.85);\draw (2.00,-2.75) -- (3.00,-2.75);\draw[black] (3.00,-2.87) -- (3.00,-2.73);\draw (3.00,-2.85) -- (4.00,-2.85);\draw (3.00,-2.75) -- (4.00,-2.75);\draw[black] (4.00,-2.87) -- (4.00,-2.73);\draw (4.00,-2.85) -- (5.00,-2.75);\draw (4.00,-2.75) -- (5.00,-2.85);\draw[black] (5.00,-2.87) -- (5.00,-2.73);
\node[anchor=base] () at (-0.40,-3.00) {\footnotesize b};
\draw (0,-3.27) -- (0,-3.1300);\draw (0.00,-3.15) -- (1.00,-3.15);\draw (0.00,-3.20) -- (1.00,-3.20);\draw (0.00,-3.25) -- (1.00,-3.25);\draw[black] (1.00,-3.27) -- (1.00,-3.13);\draw (1.00,-3.25) -- (2.00,-3.25);\draw (1.00,-3.15) -- (2.00,-3.15);\draw[black] (2.00,-3.27) -- (2.00,-3.13);\draw (2.00,-3.20) -- (3.00,-3.20);\draw[black] (3.00,-3.27) -- (3.00,-3.13);\draw (3.00,-3.25) -- (4.00,-3.25);\draw (3.00,-3.15) -- (4.00,-3.15);\draw[black] (4.00,-3.27) -- (4.00,-3.13);\draw (4.00,-3.25) -- (5.00,-3.15);\draw (4.00,-3.15) -- (5.00,-3.25);\draw[black] (5.00,-3.27) -- (5.00,-3.13);
\node[anchor=base] () at (-0.40,-3.40) {\footnotesize b};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (1.00,-3.55);\draw (0.00,-3.60) -- (1.00,-3.60);\draw (0.00,-3.65) -- (1.00,-3.65);\draw[black] (1.00,-3.67) -- (1.00,-3.53);\draw (1.00,-3.65) -- (2.00,-3.65);\draw (1.00,-3.55) -- (2.00,-3.55);\draw[black] (2.00,-3.67) -- (2.00,-3.53);\draw (2.00,-3.65) -- (3.00,-3.65);\draw (2.00,-3.55) -- (3.00,-3.55);\draw[black] (3.00,-3.67) -- (3.00,-3.53);\draw (3.00,-3.65) -- (4.00,-3.65);\draw (3.00,-3.55) -- (4.00,-3.55);\draw[black] (4.00,-3.67) -- (4.00,-3.53);\draw (4.00,-3.65) -- (5.00,-3.55);\draw (4.00,-3.55) -- (5.00,-3.65);\draw[black] (5.00,-3.67) -- (5.00,-3.53);
\node[anchor=base] () at (-0.40,-3.80) {\footnotesize a};
\draw (0,-4.07) -- (0,-3.9300);\draw (0.00,-3.95) -- (1.00,-3.95);\draw (0.00,-4.00) -- (1.00,-4.00);\draw (0.00,-4.05) -- (1.00,-4.05);\draw[black] (1.00,-4.07) -- (1.00,-3.93);\draw (1.00,-4.05) -- (2.00,-4.05);\draw (1.00,-3.95) -- (2.00,-3.95);\draw[black] (2.00,-4.07) -- (2.00,-3.93);\draw (2.00,-4.05) -- (3.00,-4.05);\draw (2.00,-3.95) -- (3.00,-3.95);\draw[black] (3.00,-4.07) -- (3.00,-3.93);\draw (3.00,-4.05) -- (4.00,-4.05);\draw (3.00,-3.95) -- (4.00,-3.95);\draw[black] (4.00,-4.07) -- (4.00,-3.93);\draw (4.00,-4.05) -- (5.00,-3.95);\draw (4.00,-3.95) -- (5.00,-4.05);\draw[black] (5.00,-4.07) -- (5.00,-3.93);
\node[anchor=base] () at (-0.40,-4.20) {\footnotesize b};
\draw (0,-4.47) -- (0,-4.3300);\draw (0.00,-4.35) -- (1.00,-4.35);\draw (0.00,-4.40) -- (1.00,-4.40);\draw (0.00,-4.45) -- (1.00,-4.45);\draw[black] (1.00,-4.47) -- (1.00,-4.33);\draw (1.00,-4.40) -- (2.00,-4.40);\draw[black] (2.00,-4.47) -- (2.00,-4.33);\draw (2.00,-4.45) -- (3.00,-4.45);\draw (2.00,-4.35) -- (3.00,-4.35);\draw[black] (3.00,-4.47) -- (3.00,-4.33);\draw (3.00,-4.45) -- (4.00,-4.45);\draw (3.00,-4.35) -- (4.00,-4.35);\draw[black] (4.00,-4.47) -- (4.00,-4.33);\draw (4.00,-4.45) -- (5.00,-4.35);\draw (4.00,-4.35) -- (5.00,-4.45);\draw[black] (5.00,-4.47) -- (5.00,-4.33);
\node[anchor=base] () at (-0.40,-4.60) {\footnotesize b};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (1.00,-4.75);\draw (0.00,-4.80) -- (1.00,-4.80);\draw (0.00,-4.85) -- (1.00,-4.85);\draw[black] (1.00,-4.87) -- (1.00,-4.73);\draw (1.00,-4.85) -- (2.00,-4.85);\draw (1.00,-4.75) -- (2.00,-4.75);\draw[black] (2.00,-4.87) -- (2.00,-4.73);\draw (2.00,-4.80) -- (3.00,-4.80);\draw[black] (3.00,-4.87) -- (3.00,-4.73);\draw (3.00,-4.85) -- (4.00,-4.85);\draw (3.00,-4.75) -- (4.00,-4.75);\draw[black] (4.00,-4.87) -- (4.00,-4.73);\draw (4.00,-4.85) -- (5.00,-4.75);\draw (4.00,-4.75) -- (5.00,-4.85);\draw[black] (5.00,-4.87) -- (5.00,-4.73);
\node[anchor=base] () at (-0.40,-5.00) {\footnotesize c};
\draw (0,-5.27) -- (0,-5.1300);\draw (0.00,-5.15) -- (0.67,-5.15);\draw (0.00,-5.20) -- (0.67,-5.20);\draw (0.00,-5.25) -- (0.67,-5.25);\draw[black] (0.67,-5.27) -- (0.67,-5.13);\draw (0.67,-5.20) -- (1.33,-5.20);\draw[black] (1.33,-5.27) -- (1.33,-5.13);\draw (1.33,-5.20) -- (2.00,-5.20);\draw[black] (2.00,-5.27) -- (2.00,-5.13);\draw (2.00,-5.20) -- (3.00,-5.20);\draw[black] (3.00,-5.27) -- (3.00,-5.13);\draw (3.00,-5.25) -- (4.00,-5.25);\draw (3.00,-5.15) -- (4.00,-5.15);\draw[black] (4.00,-5.27) -- (4.00,-5.13);\draw (4.00,-5.25) -- (5.00,-5.15);\draw (4.00,-5.15) -- (5.00,-5.25);\draw[black] (5.00,-5.27) -- (5.00,-5.13);
\node[anchor=base] () at (-0.40,-5.40) {\footnotesize b};
\draw (0,-5.67) -- (0,-5.5300);\draw (0.00,-5.55) -- (0.67,-5.55);\draw (0.00,-5.60) -- (0.67,-5.60);\draw (0.00,-5.65) -- (0.67,-5.65);\draw[black] (0.67,-5.67) -- (0.67,-5.53);\draw (0.67,-5.60) -- (1.33,-5.60);\draw[black] (1.33,-5.67) -- (1.33,-5.53);\draw (1.33,-5.60) -- (2.00,-5.60);\draw[black] (2.00,-5.67) -- (2.00,-5.53);\draw (2.00,-5.60) -- (3.00,-5.60);\draw[black] (3.00,-5.67) -- (3.00,-5.53);\draw (3.00,-5.65) -- (4.00,-5.65);\draw (3.00,-5.55) -- (4.00,-5.55);\draw[black] (4.00,-5.67) -- (4.00,-5.53);\draw (4.00,-5.65) -- (5.00,-5.55);\draw (4.00,-5.55) -- (5.00,-5.65);\draw[black] (5.00,-5.67) -- (5.00,-5.53);
\node[anchor=base] () at (-0.40,-5.80) {\footnotesize c};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (1.00,-5.95);\draw (0.00,-6.00) -- (1.00,-6.00);\draw (0.00,-6.05) -- (1.00,-6.05);\draw[black] (1.00,-6.07) -- (1.00,-5.93);\draw (1.00,-6.05) -- (2.00,-6.05);\draw (1.00,-5.95) -- (2.00,-5.95);\draw[black] (2.00,-6.07) -- (2.00,-5.93);\draw (2.00,-6.00) -- (3.00,-6.00);\draw[black] (3.00,-6.07) -- (3.00,-5.93);\draw (3.00,-6.05) -- (4.00,-6.05);\draw (3.00,-5.95) -- (4.00,-5.95);\draw[black] (4.00,-6.07) -- (4.00,-5.93);\draw (4.00,-6.05) -- (5.00,-5.95);\draw (4.00,-5.95) -- (5.00,-6.05);\draw[black] (5.00,-6.07) -- (5.00,-5.93);
\node[anchor=base] () at (-0.40,-6.20) {\footnotesize b};
\draw (0,-6.47) -- (0,-6.3300);\draw (0.00,-6.35) -- (1.00,-6.35);\draw (0.00,-6.40) -- (1.00,-6.40);\draw (0.00,-6.45) -- (1.00,-6.45);\draw[black] (1.00,-6.47) -- (1.00,-6.33);\draw (1.00,-6.45) -- (2.00,-6.45);\draw (1.00,-6.35) -- (2.00,-6.35);\draw[black] (2.00,-6.47) -- (2.00,-6.33);\draw (2.00,-6.45) -- (3.00,-6.45);\draw (2.00,-6.35) -- (3.00,-6.35);\draw[black] (3.00,-6.47) -- (3.00,-6.33);\draw (3.00,-6.45) -- (4.00,-6.45);\draw (3.00,-6.35) -- (4.00,-6.35);\draw[black] (4.00,-6.47) -- (4.00,-6.33);\draw (4.00,-6.45) -- (5.00,-6.35);\draw (4.00,-6.35) -- (5.00,-6.45);\draw[black] (5.00,-6.47) -- (5.00,-6.33);
\node[anchor=base] () at (-0.40,-6.60) {\footnotesize b};
\draw (0,-6.87) -- (0,-6.7300);\draw (0.00,-6.75) -- (1.00,-6.75);\draw (0.00,-6.80) -- (1.00,-6.80);\draw (0.00,-6.85) -- (1.00,-6.85);\draw[black] (1.00,-6.87) -- (1.00,-6.73);\draw (1.00,-6.80) -- (2.00,-6.80);\draw[black] (2.00,-6.87) -- (2.00,-6.73);\draw (2.00,-6.85) -- (3.00,-6.85);\draw (2.00,-6.75) -- (3.00,-6.75);\draw[black] (3.00,-6.87) -- (3.00,-6.73);\draw (3.00,-6.85) -- (4.00,-6.85);\draw (3.00,-6.75) -- (4.00,-6.75);\draw[black] (4.00,-6.87) -- (4.00,-6.73);\draw (4.00,-6.85) -- (5.00,-6.75);\draw (4.00,-6.75) -- (5.00,-6.85);\draw[black] (5.00,-6.87) -- (5.00,-6.73);
\node[anchor=base] () at (-0.40,-7.00) {\footnotesize a};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (1.00,-7.15);\draw (0.00,-7.20) -- (1.00,-7.20);\draw (0.00,-7.25) -- (1.00,-7.25);\draw[black] (1.00,-7.27) -- (1.00,-7.13);\draw (1.00,-7.20) -- (2.00,-7.20);\draw[black] (2.00,-7.27) -- (2.00,-7.13);\draw (2.00,-7.20) -- (3.00,-7.20);\draw[black] (3.00,-7.27) -- (3.00,-7.13);\draw (3.00,-7.25) -- (4.00,-7.25);\draw (3.00,-7.15) -- (4.00,-7.15);\draw[black] (4.00,-7.27) -- (4.00,-7.13);\draw (4.00,-7.25) -- (5.00,-7.15);\draw (4.00,-7.15) -- (5.00,-7.25);\draw[black] (5.00,-7.27) -- (5.00,-7.13);
\node[anchor=base] () at (-0.40,-7.40) {\footnotesize b};
\draw (0,-7.67) -- (0,-7.5300);\draw (0.00,-7.55) -- (1.00,-7.55);\draw (0.00,-7.60) -- (1.00,-7.60);\draw (0.00,-7.65) -- (1.00,-7.65);\draw[black] (1.00,-7.67) -- (1.00,-7.53);\draw (1.00,-7.60) -- (2.00,-7.60);\draw[black] (2.00,-7.67) -- (2.00,-7.53);\draw (2.00,-7.60) -- (3.00,-7.60);\draw[black] (3.00,-7.67) -- (3.00,-7.53);\draw (3.00,-7.65) -- (4.00,-7.65);\draw (3.00,-7.55) -- (4.00,-7.55);\draw[black] (4.00,-7.67) -- (4.00,-7.53);\draw (4.00,-7.65) -- (5.00,-7.55);\draw (4.00,-7.55) -- (5.00,-7.65);\draw[black] (5.00,-7.67) -- (5.00,-7.53);
\node[anchor=base] () at (-0.40,-7.80) {\footnotesize b};
\draw (0,-8.07) -- (0,-7.9300);\draw (0.00,-7.95) -- (1.00,-7.95);\draw (0.00,-8.00) -- (1.00,-8.00);\draw (0.00,-8.05) -- (1.00,-8.05);\draw[black] (1.00,-8.07) -- (1.00,-7.93);\draw (1.00,-8.00) -- (2.00,-8.00);\draw[black] (2.00,-8.07) -- (2.00,-7.93);\draw (2.00,-8.00) -- (3.00,-8.00);\draw[black] (3.00,-8.07) -- (3.00,-7.93);\draw (3.00,-8.05) -- (4.00,-8.05);\draw (3.00,-7.95) -- (4.00,-7.95);\draw[black] (4.00,-8.07) -- (4.00,-7.93);\draw (4.00,-8.05) -- (5.00,-7.95);\draw (4.00,-7.95) -- (5.00,-8.05);\draw[black] (5.00,-8.07) -- (5.00,-7.93);
\node[anchor=base] () at (-0.40,-8.20) {\footnotesize c};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (1.50,-8.35);\draw (0.00,-8.40) -- (1.50,-8.40);\draw (0.00,-8.45) -- (1.50,-8.45);\draw[black] (1.50,-8.47) -- (1.50,-8.33);\draw (1.50,-8.45) -- (3.00,-8.45);\draw (1.50,-8.35) -- (3.00,-8.35);\draw[black] (3.00,-8.47) -- (3.00,-8.33);\draw (3.00,-8.45) -- (4.00,-8.45);\draw (3.00,-8.35) -- (4.00,-8.35);\draw[black] (4.00,-8.47) -- (4.00,-8.33);\draw (4.00,-8.45) -- (5.00,-8.35);\draw (4.00,-8.35) -- (5.00,-8.45);\draw[black] (5.00,-8.47) -- (5.00,-8.33);
\node[anchor=base] () at (-0.40,-8.60) {\footnotesize b};
\draw (0,-8.87) -- (0,-8.7300);\draw (0.00,-8.75) -- (1.50,-8.75);\draw (0.00,-8.80) -- (1.50,-8.80);\draw (0.00,-8.85) -- (1.50,-8.85);\draw[black] (1.50,-8.87) -- (1.50,-8.73);\draw (1.50,-8.80) -- (3.00,-8.80);\draw[black] (3.00,-8.87) -- (3.00,-8.73);\draw (3.00,-8.85) -- (4.00,-8.85);\draw (3.00,-8.75) -- (4.00,-8.75);\draw[black] (4.00,-8.87) -- (4.00,-8.73);\draw (4.00,-8.85) -- (5.00,-8.75);\draw (4.00,-8.75) -- (5.00,-8.85);\draw[black] (5.00,-8.87) -- (5.00,-8.73);
\node[anchor=base] () at (-0.40,-9.00) {\footnotesize b};
\draw (0,-9.27) -- (0,-9.1300);\draw (0.00,-9.15) -- (1.50,-9.15);\draw (0.00,-9.20) -- (1.50,-9.20);\draw (0.00,-9.25) -- (1.50,-9.25);\draw[black] (1.50,-9.27) -- (1.50,-9.13);\draw (1.50,-9.25) -- (3.00,-9.25);\draw (1.50,-9.15) -- (3.00,-9.15);\draw[black] (3.00,-9.27) -- (3.00,-9.13);\draw (3.00,-9.20) -- (4.00,-9.20);\draw[black] (4.00,-9.27) -- (4.00,-9.13);\draw (4.00,-9.25) -- (5.00,-9.15);\draw (4.00,-9.15) -- (5.00,-9.25);\draw[black] (5.00,-9.27) -- (5.00,-9.13);
\node[anchor=base] () at (-0.40,-9.40) {\footnotesize c};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (1.00,-9.55);\draw (0.00,-9.60) -- (1.00,-9.60);\draw (0.00,-9.65) -- (1.00,-9.65);\draw[black] (1.00,-9.67) -- (1.00,-9.53);\draw (1.00,-9.60) -- (2.00,-9.60);\draw[black] (2.00,-9.67) -- (2.00,-9.53);\draw (2.00,-9.60) -- (3.00,-9.60);\draw[black] (3.00,-9.67) -- (3.00,-9.53);\draw (3.00,-9.60) -- (4.00,-9.60);\draw[black] (4.00,-9.67) -- (4.00,-9.53);\draw (4.00,-9.65) -- (5.00,-9.55);\draw (4.00,-9.55) -- (5.00,-9.65);\draw[black] (5.00,-9.67) -- (5.00,-9.53);
\node[anchor=base] () at (-0.40,-9.80) {\footnotesize b};
\draw (0,-10.07) -- (0,-9.9300);\draw (0.00,-9.95) -- (1.00,-9.95);\draw (0.00,-10.00) -- (1.00,-10.00);\draw (0.00,-10.05) -- (1.00,-10.05);\draw[black] (1.00,-10.07) -- (1.00,-9.93);\draw (1.00,-10.00) -- (2.00,-10.00);\draw[black] (2.00,-10.07) -- (2.00,-9.93);\draw (2.00,-10.00) -- (3.00,-10.00);\draw[black] (3.00,-10.07) -- (3.00,-9.93);\draw (3.00,-10.00) -- (4.00,-10.00);\draw[black] (4.00,-10.07) -- (4.00,-9.93);\draw (4.00,-10.05) -- (5.00,-9.95);\draw (4.00,-9.95) -- (5.00,-10.05);\draw[black] (5.00,-10.07) -- (5.00,-9.93);
\node[anchor=base] () at (-0.40,-10.20) {\footnotesize a};
\draw (0,-10.47) -- (0,-10.3300);\draw (0.00,-10.35) -- (1.00,-10.35);\draw (0.00,-10.40) -- (1.00,-10.40);\draw (0.00,-10.45) -- (1.00,-10.45);\draw[black] (1.00,-10.47) -- (1.00,-10.33);\draw (1.00,-10.40) -- (2.00,-10.40);\draw[black] (2.00,-10.47) -- (2.00,-10.33);\draw (2.00,-10.45) -- (3.00,-10.45);\draw (2.00,-10.35) -- (3.00,-10.35);\draw[black] (3.00,-10.47) -- (3.00,-10.33);\draw (3.00,-10.40) -- (4.00,-10.40);\draw[black] (4.00,-10.47) -- (4.00,-10.33);\draw (4.00,-10.45) -- (5.00,-10.35);\draw (4.00,-10.35) -- (5.00,-10.45);\draw[black] (5.00,-10.47) -- (5.00,-10.33);
\node[anchor=base] () at (-0.40,-10.60) {\footnotesize b};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (1.00,-10.75);\draw (0.00,-10.80) -- (1.00,-10.80);\draw (0.00,-10.85) -- (1.00,-10.85);\draw[black] (1.00,-10.87) -- (1.00,-10.73);\draw (1.00,-10.85) -- (2.00,-10.85);\draw (1.00,-10.75) -- (2.00,-10.75);\draw[black] (2.00,-10.87) -- (2.00,-10.73);\draw (2.00,-10.80) -- (3.00,-10.80);\draw[black] (3.00,-10.87) -- (3.00,-10.73);\draw (3.00,-10.80) -- (4.00,-10.80);\draw[black] (4.00,-10.87) -- (4.00,-10.73);\draw (4.00,-10.85) -- (5.00,-10.75);\draw (4.00,-10.75) -- (5.00,-10.85);\draw[black] (5.00,-10.87) -- (5.00,-10.73);
\node[anchor=base] () at (-0.40,-11.00) {\footnotesize c};
\draw (0,-11.27) -- (0,-11.1300);\draw (0.00,-11.15) -- (0.67,-11.15);\draw (0.00,-11.20) -- (0.67,-11.20);\draw (0.00,-11.25) -- (0.67,-11.25);\draw[black] (0.67,-11.27) -- (0.67,-11.13);\draw (0.67,-11.20) -- (1.33,-11.20);\draw[black] (1.33,-11.27) -- (1.33,-11.13);\draw (1.33,-11.20) -- (2.00,-11.20);\draw[black] (2.00,-11.27) -- (2.00,-11.13);\draw (2.00,-11.20) -- (3.00,-11.20);\draw[black] (3.00,-11.27) -- (3.00,-11.13);\draw (3.00,-11.20) -- (4.00,-11.20);\draw[black] (4.00,-11.27) -- (4.00,-11.13);\draw (4.00,-11.25) -- (5.00,-11.15);\draw (4.00,-11.15) -- (5.00,-11.25);\draw[black] (5.00,-11.27) -- (5.00,-11.13);
\node[anchor=base] () at (-0.40,-11.40) {\footnotesize b};
\draw (0,-11.67) -- (0,-11.5300);\draw (0.00,-11.55) -- (0.67,-11.55);\draw (0.00,-11.60) -- (0.67,-11.60);\draw (0.00,-11.65) -- (0.67,-11.65);\draw[black] (0.67,-11.67) -- (0.67,-11.53);\draw (0.67,-11.60) -- (1.33,-11.60);\draw[black] (1.33,-11.67) -- (1.33,-11.53);\draw (1.33,-11.60) -- (2.00,-11.60);\draw[black] (2.00,-11.67) -- (2.00,-11.53);\draw (2.00,-11.60) -- (3.00,-11.60);\draw[black] (3.00,-11.67) -- (3.00,-11.53);\draw (3.00,-11.60) -- (4.00,-11.60);\draw[black] (4.00,-11.67) -- (4.00,-11.53);\draw (4.00,-11.65) -- (5.00,-11.55);\draw (4.00,-11.55) -- (5.00,-11.65);\draw[black] (5.00,-11.67) -- (5.00,-11.53);
\node[anchor=base] () at (-0.40,-11.80) {\footnotesize b};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (0.67,-11.95);\draw (0.00,-12.00) -- (0.67,-12.00);\draw (0.00,-12.05) -- (0.67,-12.05);\draw[black] (0.67,-12.07) -- (0.67,-11.93);\draw (0.67,-12.00) -- (1.33,-12.00);\draw[black] (1.33,-12.07) -- (1.33,-11.93);\draw (1.33,-12.00) -- (2.00,-12.00);\draw[black] (2.00,-12.07) -- (2.00,-11.93);\draw (2.00,-12.00) -- (3.00,-12.00);\draw[black] (3.00,-12.07) -- (3.00,-11.93);\draw (3.00,-12.00) -- (4.00,-12.00);\draw[black] (4.00,-12.07) -- (4.00,-11.93);\draw (4.00,-12.05) -- (5.00,-11.95);\draw (4.00,-11.95) -- (5.00,-12.05);\draw[black] (5.00,-12.07) -- (5.00,-11.93);
\node[anchor=base] () at (-0.40,-12.20) {\footnotesize c};
\draw (0,-12.47) -- (0,-12.3300);\draw (0.00,-12.35) -- (1.00,-12.35);\draw (0.00,-12.40) -- (1.00,-12.40);\draw (0.00,-12.45) -- (1.00,-12.45);\draw[black] (1.00,-12.47) -- (1.00,-12.33);\draw (1.00,-12.45) -- (2.00,-12.45);\draw (1.00,-12.35) -- (2.00,-12.35);\draw[black] (2.00,-12.47) -- (2.00,-12.33);\draw (2.00,-12.40) -- (3.00,-12.40);\draw[black] (3.00,-12.47) -- (3.00,-12.33);\draw (3.00,-12.40) -- (4.00,-12.40);\draw[black] (4.00,-12.47) -- (4.00,-12.33);\draw (4.00,-12.45) -- (5.00,-12.35);\draw (4.00,-12.35) -- (5.00,-12.45);\draw[black] (5.00,-12.47) -- (5.00,-12.33);
\node[anchor=base] () at (-0.40,-12.60) {\footnotesize a};
\draw (0,-12.87) -- (0,-12.7300);\draw (0.00,-12.75) -- (1.00,-12.75);\draw (0.00,-12.80) -- (1.00,-12.80);\draw (0.00,-12.85) -- (1.00,-12.85);\draw[black] (1.00,-12.87) -- (1.00,-12.73);\draw (1.00,-12.85) -- (2.00,-12.85);\draw (1.00,-12.75) -- (2.00,-12.75);\draw[black] (2.00,-12.87) -- (2.00,-12.73);\draw (2.00,-12.80) -- (3.00,-12.80);\draw[black] (3.00,-12.87) -- (3.00,-12.73);\draw (3.00,-12.80) -- (4.00,-12.80);\draw[black] (4.00,-12.87) -- (4.00,-12.73);\draw (4.00,-12.85) -- (5.00,-12.75);\draw (4.00,-12.75) -- (5.00,-12.85);\draw[black] (5.00,-12.87) -- (5.00,-12.73);
\node[anchor=base] () at (-0.40,-13.00) {\footnotesize b};
\draw (0,-13.27) -- (0,-13.1300);\draw (0.00,-13.15) -- (1.00,-13.15);\draw (0.00,-13.20) -- (1.00,-13.20);\draw (0.00,-13.25) -- (1.00,-13.25);\draw[black] (1.00,-13.27) -- (1.00,-13.13);\draw (1.00,-13.25) -- (2.00,-13.25);\draw (1.00,-13.15) -- (2.00,-13.15);\draw[black] (2.00,-13.27) -- (2.00,-13.13);\draw (2.00,-13.25) -- (3.00,-13.25);\draw (2.00,-13.15) -- (3.00,-13.15);\draw[black] (3.00,-13.27) -- (3.00,-13.13);\draw (3.00,-13.20) -- (4.00,-13.20);\draw[black] (4.00,-13.27) -- (4.00,-13.13);\draw (4.00,-13.25) -- (5.00,-13.15);\draw (4.00,-13.15) -- (5.00,-13.25);\draw[black] (5.00,-13.27) -- (5.00,-13.13);
\node[anchor=base] () at (-0.40,-13.40) {\footnotesize b};
\draw (0,-13.67) -- (0,-13.5300);\draw (0.00,-13.55) -- (1.00,-13.55);\draw (0.00,-13.60) -- (1.00,-13.60);\draw (0.00,-13.65) -- (1.00,-13.65);\draw[black] (1.00,-13.67) -- (1.00,-13.53);\draw (1.00,-13.60) -- (2.00,-13.60);\draw[black] (2.00,-13.67) -- (2.00,-13.53);\draw (2.00,-13.65) -- (3.00,-13.65);\draw (2.00,-13.55) -- (3.00,-13.55);\draw[black] (3.00,-13.67) -- (3.00,-13.53);\draw (3.00,-13.60) -- (4.00,-13.60);\draw[black] (4.00,-13.67) -- (4.00,-13.53);\draw (4.00,-13.65) -- (5.00,-13.55);\draw (4.00,-13.55) -- (5.00,-13.65);\draw[black] (5.00,-13.67) -- (5.00,-13.53);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 0};
\node () at (2.4,0.4) {\footnotesize 1};
\node () at (3.4,0.4) {\footnotesize 1};
\node () at (4.4,0.4) {\footnotesize 3};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.00) -- (2.00,-0.00);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.05) -- (3.00,-0.05);\draw (2.00,0.05) -- (3.00,0.05);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.05) -- (4.00,-0.05);\draw (3.00,0.05) -- (4.00,0.05);\draw[black] (4.00,-0.07) -- (4.00,0.07);\draw (4.00,-0.05) -- (5.00,0.05);\draw (4.00,0.05) -- (5.00,-0.05);\draw[black] (5.00,-0.07) -- (5.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize a};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.00,-0.35);\draw (0.00,-0.40) -- (1.00,-0.40);\draw (0.00,-0.45) -- (1.00,-0.45);\draw[black] (1.00,-0.47) -- (1.00,-0.33);\draw (1.00,-0.40) -- (2.00,-0.40);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.40) -- (3.00,-0.40);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.45) -- (4.00,-0.45);\draw (3.00,-0.35) -- (4.00,-0.35);\draw[black] (4.00,-0.47) -- (4.00,-0.33);\draw (4.00,-0.45) -- (5.00,-0.35);\draw (4.00,-0.35) -- (5.00,-0.45);\draw[black] (5.00,-0.47) -- (5.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize b};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.00,-0.75);\draw (0.00,-0.80) -- (1.00,-0.80);\draw (0.00,-0.85) -- (1.00,-0.85);\draw[black] (1.00,-0.87) -- (1.00,-0.73);\draw (1.00,-0.80) -- (2.00,-0.80);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.80) -- (3.00,-0.80);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.85) -- (4.00,-0.85);\draw (3.00,-0.75) -- (4.00,-0.75);\draw[black] (4.00,-0.87) -- (4.00,-0.73);\draw (4.00,-0.85) -- (5.00,-0.75);\draw (4.00,-0.75) -- (5.00,-0.85);\draw[black] (5.00,-0.87) -- (5.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (1.00,-1.15);\draw (0.00,-1.20) -- (1.00,-1.20);\draw (0.00,-1.25) -- (1.00,-1.25);\draw[black] (1.00,-1.27) -- (1.00,-1.13);\draw (1.00,-1.20) -- (2.00,-1.20);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.20) -- (3.00,-1.20);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.25) -- (4.00,-1.25);\draw (3.00,-1.15) -- (4.00,-1.15);\draw[black] (4.00,-1.27) -- (4.00,-1.13);\draw (4.00,-1.25) -- (5.00,-1.15);\draw (4.00,-1.15) -- (5.00,-1.25);\draw[black] (5.00,-1.27) -- (5.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize c};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (1.50,-1.55);\draw (0.00,-1.60) -- (1.50,-1.60);\draw (0.00,-1.65) -- (1.50,-1.65);\draw[black] (1.50,-1.67) -- (1.50,-1.53);\draw (1.50,-1.65) -- (3.00,-1.65);\draw (1.50,-1.55) -- (3.00,-1.55);\draw[black] (3.00,-1.67) -- (3.00,-1.53);\draw (3.00,-1.65) -- (4.00,-1.65);\draw (3.00,-1.55) -- (4.00,-1.55);\draw[black] (4.00,-1.67) -- (4.00,-1.53);\draw (4.00,-1.65) -- (5.00,-1.55);\draw (4.00,-1.55) -- (5.00,-1.65);\draw[black] (5.00,-1.67) -- (5.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize b};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (1.50,-1.95);\draw (0.00,-2.00) -- (1.50,-2.00);\draw (0.00,-2.05) -- (1.50,-2.05);\draw[black] (1.50,-2.07) -- (1.50,-1.93);\draw (1.50,-2.00) -- (3.00,-2.00);\draw[black] (3.00,-2.07) -- (3.00,-1.93);\draw (3.00,-2.05) -- (4.00,-2.05);\draw (3.00,-1.95) -- (4.00,-1.95);\draw[black] (4.00,-2.07) -- (4.00,-1.93);\draw (4.00,-2.05) -- (5.00,-1.95);\draw (4.00,-1.95) -- (5.00,-2.05);\draw[black] (5.00,-2.07) -- (5.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize c};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (1.50,-2.35);\draw (0.00,-2.40) -- (1.50,-2.40);\draw (0.00,-2.45) -- (1.50,-2.45);\draw[black] (1.50,-2.47) -- (1.50,-2.33);\draw (1.50,-2.40) -- (3.00,-2.40);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.45) -- (4.00,-2.45);\draw (3.00,-2.35) -- (4.00,-2.35);\draw[black] (4.00,-2.47) -- (4.00,-2.33);\draw (4.00,-2.45) -- (5.00,-2.35);\draw (4.00,-2.35) -- (5.00,-2.45);\draw[black] (5.00,-2.47) -- (5.00,-2.33);
\node[anchor=base] () at (-0.40,-2.60) {\footnotesize a};
\draw (0,-2.87) -- (0,-2.7300);\draw (0.00,-2.75) -- (1.50,-2.75);\draw (0.00,-2.80) -- (1.50,-2.80);\draw (0.00,-2.85) -- (1.50,-2.85);\draw[black] (1.50,-2.87) -- (1.50,-2.73);\draw (1.50,-2.80) -- (3.00,-2.80);\draw[black] (3.00,-2.87) -- (3.00,-2.73);\draw (3.00,-2.80) -- (4.00,-2.80);\draw[black] (4.00,-2.87) -- (4.00,-2.73);\draw (4.00,-2.85) -- (5.00,-2.75);\draw (4.00,-2.75) -- (5.00,-2.85);\draw[black] (5.00,-2.87) -- (5.00,-2.73);
\node[anchor=base] () at (-0.40,-3.00) {\footnotesize b};
\draw (0,-3.27) -- (0,-3.1300);\draw (0.00,-3.15) -- (1.50,-3.15);\draw (0.00,-3.20) -- (1.50,-3.20);\draw (0.00,-3.25) -- (1.50,-3.25);\draw[black] (1.50,-3.27) -- (1.50,-3.13);\draw (1.50,-3.20) -- (3.00,-3.20);\draw[black] (3.00,-3.27) -- (3.00,-3.13);\draw (3.00,-3.20) -- (4.00,-3.20);\draw[black] (4.00,-3.27) -- (4.00,-3.13);\draw (4.00,-3.25) -- (5.00,-3.15);\draw (4.00,-3.15) -- (5.00,-3.25);\draw[black] (5.00,-3.27) -- (5.00,-3.13);
\node[anchor=base] () at (-0.40,-3.40) {\footnotesize b};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (1.50,-3.55);\draw (0.00,-3.60) -- (1.50,-3.60);\draw (0.00,-3.65) -- (1.50,-3.65);\draw[black] (1.50,-3.67) -- (1.50,-3.53);\draw (1.50,-3.60) -- (3.00,-3.60);\draw[black] (3.00,-3.67) -- (3.00,-3.53);\draw (3.00,-3.60) -- (4.00,-3.60);\draw[black] (4.00,-3.67) -- (4.00,-3.53);\draw (4.00,-3.65) -- (5.00,-3.55);\draw (4.00,-3.55) -- (5.00,-3.65);\draw[black] (5.00,-3.67) -- (5.00,-3.53);
\node[anchor=base] () at (-0.40,-3.80) {\footnotesize a};
\draw (0,-4.07) -- (0,-3.9300);\draw (0.00,-3.95) -- (1.50,-3.95);\draw (0.00,-4.00) -- (1.50,-4.00);\draw (0.00,-4.05) -- (1.50,-4.05);\draw[black] (1.50,-4.07) -- (1.50,-3.93);\draw (1.50,-4.00) -- (3.00,-4.00);\draw[black] (3.00,-4.07) -- (3.00,-3.93);\draw (3.00,-4.05) -- (4.00,-4.05);\draw (3.00,-3.95) -- (4.00,-3.95);\draw[black] (4.00,-4.07) -- (4.00,-3.93);\draw (4.00,-4.05) -- (5.00,-3.95);\draw (4.00,-3.95) -- (5.00,-4.05);\draw[black] (5.00,-4.07) -- (5.00,-3.93);
\node[anchor=base] () at (-0.40,-4.20) {\footnotesize b};
\draw (0,-4.47) -- (0,-4.3300);\draw (0.00,-4.35) -- (1.50,-4.35);\draw (0.00,-4.40) -- (1.50,-4.40);\draw (0.00,-4.45) -- (1.50,-4.45);\draw[black] (1.50,-4.47) -- (1.50,-4.33);\draw (1.50,-4.45) -- (3.00,-4.45);\draw (1.50,-4.35) -- (3.00,-4.35);\draw[black] (3.00,-4.47) -- (3.00,-4.33);\draw (3.00,-4.40) -- (4.00,-4.40);\draw[black] (4.00,-4.47) -- (4.00,-4.33);\draw (4.00,-4.45) -- (5.00,-4.35);\draw (4.00,-4.35) -- (5.00,-4.45);\draw[black] (5.00,-4.47) -- (5.00,-4.33);
\node[anchor=base] () at (-0.40,-4.60) {\footnotesize b};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (1.50,-4.75);\draw (0.00,-4.80) -- (1.50,-4.80);\draw (0.00,-4.85) -- (1.50,-4.85);\draw[black] (1.50,-4.87) -- (1.50,-4.73);\draw (1.50,-4.85) -- (3.00,-4.85);\draw (1.50,-4.75) -- (3.00,-4.75);\draw[black] (3.00,-4.87) -- (3.00,-4.73);\draw (3.00,-4.85) -- (4.00,-4.85);\draw (3.00,-4.75) -- (4.00,-4.75);\draw[black] (4.00,-4.87) -- (4.00,-4.73);\draw (4.00,-4.85) -- (5.00,-4.75);\draw (4.00,-4.75) -- (5.00,-4.85);\draw[black] (5.00,-4.87) -- (5.00,-4.73);
\node[anchor=base] () at (-0.40,-5.00) {\footnotesize c};
\draw (0,-5.27) -- (0,-5.1300);\draw (0.00,-5.15) -- (1.00,-5.15);\draw (0.00,-5.20) -- (1.00,-5.20);\draw (0.00,-5.25) -- (1.00,-5.25);\draw[black] (1.00,-5.27) -- (1.00,-5.13);\draw (1.00,-5.20) -- (2.00,-5.20);\draw[black] (2.00,-5.27) -- (2.00,-5.13);\draw (2.00,-5.20) -- (3.00,-5.20);\draw[black] (3.00,-5.27) -- (3.00,-5.13);\draw (3.00,-5.25) -- (4.00,-5.25);\draw (3.00,-5.15) -- (4.00,-5.15);\draw[black] (4.00,-5.27) -- (4.00,-5.13);\draw (4.00,-5.25) -- (5.00,-5.15);\draw (4.00,-5.15) -- (5.00,-5.25);\draw[black] (5.00,-5.27) -- (5.00,-5.13);
\node[anchor=base] () at (-0.40,-5.40) {\footnotesize b};
\draw (0,-5.67) -- (0,-5.5300);\draw (0.00,-5.55) -- (1.00,-5.55);\draw (0.00,-5.60) -- (1.00,-5.60);\draw (0.00,-5.65) -- (1.00,-5.65);\draw[black] (1.00,-5.67) -- (1.00,-5.53);\draw (1.00,-5.60) -- (2.00,-5.60);\draw[black] (2.00,-5.67) -- (2.00,-5.53);\draw (2.00,-5.60) -- (3.00,-5.60);\draw[black] (3.00,-5.67) -- (3.00,-5.53);\draw (3.00,-5.65) -- (4.00,-5.65);\draw (3.00,-5.55) -- (4.00,-5.55);\draw[black] (4.00,-5.67) -- (4.00,-5.53);\draw (4.00,-5.65) -- (5.00,-5.55);\draw (4.00,-5.55) -- (5.00,-5.65);\draw[black] (5.00,-5.67) -- (5.00,-5.53);
\node[anchor=base] () at (-0.40,-5.80) {\footnotesize c};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (1.50,-5.95);\draw (0.00,-6.00) -- (1.50,-6.00);\draw (0.00,-6.05) -- (1.50,-6.05);\draw[black] (1.50,-6.07) -- (1.50,-5.93);\draw (1.50,-6.05) -- (3.00,-6.05);\draw (1.50,-5.95) -- (3.00,-5.95);\draw[black] (3.00,-6.07) -- (3.00,-5.93);\draw (3.00,-6.05) -- (4.00,-6.05);\draw (3.00,-5.95) -- (4.00,-5.95);\draw[black] (4.00,-6.07) -- (4.00,-5.93);\draw (4.00,-6.05) -- (5.00,-5.95);\draw (4.00,-5.95) -- (5.00,-6.05);\draw[black] (5.00,-6.07) -- (5.00,-5.93);
\node[anchor=base] () at (-0.40,-6.20) {\footnotesize b};
\draw (0,-6.47) -- (0,-6.3300);\draw (0.00,-6.35) -- (1.50,-6.35);\draw (0.00,-6.40) -- (1.50,-6.40);\draw (0.00,-6.45) -- (1.50,-6.45);\draw[black] (1.50,-6.47) -- (1.50,-6.33);\draw (1.50,-6.40) -- (3.00,-6.40);\draw[black] (3.00,-6.47) -- (3.00,-6.33);\draw (3.00,-6.45) -- (4.00,-6.45);\draw (3.00,-6.35) -- (4.00,-6.35);\draw[black] (4.00,-6.47) -- (4.00,-6.33);\draw (4.00,-6.45) -- (5.00,-6.35);\draw (4.00,-6.35) -- (5.00,-6.45);\draw[black] (5.00,-6.47) -- (5.00,-6.33);
\node[anchor=base] () at (-0.40,-6.60) {\footnotesize b};
\draw (0,-6.87) -- (0,-6.7300);\draw (0.00,-6.75) -- (1.50,-6.75);\draw (0.00,-6.80) -- (1.50,-6.80);\draw (0.00,-6.85) -- (1.50,-6.85);\draw[black] (1.50,-6.87) -- (1.50,-6.73);\draw (1.50,-6.85) -- (3.00,-6.85);\draw (1.50,-6.75) -- (3.00,-6.75);\draw[black] (3.00,-6.87) -- (3.00,-6.73);\draw (3.00,-6.80) -- (4.00,-6.80);\draw[black] (4.00,-6.87) -- (4.00,-6.73);\draw (4.00,-6.85) -- (5.00,-6.75);\draw (4.00,-6.75) -- (5.00,-6.85);\draw[black] (5.00,-6.87) -- (5.00,-6.73);
\node[anchor=base] () at (-0.40,-7.00) {\footnotesize a};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (1.50,-7.15);\draw (0.00,-7.20) -- (1.50,-7.20);\draw (0.00,-7.25) -- (1.50,-7.25);\draw[black] (1.50,-7.27) -- (1.50,-7.13);\draw (1.50,-7.25) -- (3.00,-7.25);\draw (1.50,-7.15) -- (3.00,-7.15);\draw[black] (3.00,-7.27) -- (3.00,-7.13);\draw (3.00,-7.20) -- (4.00,-7.20);\draw[black] (4.00,-7.27) -- (4.00,-7.13);\draw (4.00,-7.25) -- (5.00,-7.15);\draw (4.00,-7.15) -- (5.00,-7.25);\draw[black] (5.00,-7.27) -- (5.00,-7.13);
\node[anchor=base] () at (-0.40,-7.40) {\footnotesize b};
\draw (0,-7.67) -- (0,-7.5300);\draw (0.00,-7.55) -- (1.50,-7.55);\draw (0.00,-7.60) -- (1.50,-7.60);\draw (0.00,-7.65) -- (1.50,-7.65);\draw[black] (1.50,-7.67) -- (1.50,-7.53);\draw (1.50,-7.65) -- (3.00,-7.65);\draw (1.50,-7.55) -- (3.00,-7.55);\draw[black] (3.00,-7.67) -- (3.00,-7.53);\draw (3.00,-7.65) -- (4.00,-7.65);\draw (3.00,-7.55) -- (4.00,-7.55);\draw[black] (4.00,-7.67) -- (4.00,-7.53);\draw (4.00,-7.65) -- (5.00,-7.55);\draw (4.00,-7.55) -- (5.00,-7.65);\draw[black] (5.00,-7.67) -- (5.00,-7.53);
\node[anchor=base] () at (-0.40,-7.80) {\footnotesize b};
\draw (0,-8.07) -- (0,-7.9300);\draw (0.00,-7.95) -- (1.50,-7.95);\draw (0.00,-8.00) -- (1.50,-8.00);\draw (0.00,-8.05) -- (1.50,-8.05);\draw[black] (1.50,-8.07) -- (1.50,-7.93);\draw (1.50,-8.00) -- (3.00,-8.00);\draw[black] (3.00,-8.07) -- (3.00,-7.93);\draw (3.00,-8.05) -- (4.00,-8.05);\draw (3.00,-7.95) -- (4.00,-7.95);\draw[black] (4.00,-8.07) -- (4.00,-7.93);\draw (4.00,-8.05) -- (5.00,-7.95);\draw (4.00,-7.95) -- (5.00,-8.05);\draw[black] (5.00,-8.07) -- (5.00,-7.93);
\node[anchor=base] () at (-0.40,-8.20) {\footnotesize c};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (1.50,-8.35);\draw (0.00,-8.40) -- (1.50,-8.40);\draw (0.00,-8.45) -- (1.50,-8.45);\draw[black] (1.50,-8.47) -- (1.50,-8.33);\draw (1.50,-8.40) -- (3.00,-8.40);\draw[black] (3.00,-8.47) -- (3.00,-8.33);\draw (3.00,-8.45) -- (4.00,-8.45);\draw (3.00,-8.35) -- (4.00,-8.35);\draw[black] (4.00,-8.47) -- (4.00,-8.33);\draw (4.00,-8.45) -- (5.00,-8.35);\draw (4.00,-8.35) -- (5.00,-8.45);\draw[black] (5.00,-8.47) -- (5.00,-8.33);
\node[anchor=base] () at (-0.40,-8.60) {\footnotesize b};
\draw (0,-8.87) -- (0,-8.7300);\draw (0.00,-8.75) -- (1.50,-8.75);\draw (0.00,-8.80) -- (1.50,-8.80);\draw (0.00,-8.85) -- (1.50,-8.85);\draw[black] (1.50,-8.87) -- (1.50,-8.73);\draw (1.50,-8.85) -- (3.00,-8.85);\draw (1.50,-8.75) -- (3.00,-8.75);\draw[black] (3.00,-8.87) -- (3.00,-8.73);\draw (3.00,-8.80) -- (4.00,-8.80);\draw[black] (4.00,-8.87) -- (4.00,-8.73);\draw (4.00,-8.85) -- (5.00,-8.75);\draw (4.00,-8.75) -- (5.00,-8.85);\draw[black] (5.00,-8.87) -- (5.00,-8.73);
\node[anchor=base] () at (-0.40,-9.00) {\footnotesize b};
\draw (0,-9.27) -- (0,-9.1300);\draw (0.00,-9.15) -- (1.50,-9.15);\draw (0.00,-9.20) -- (1.50,-9.20);\draw (0.00,-9.25) -- (1.50,-9.25);\draw[black] (1.50,-9.27) -- (1.50,-9.13);\draw (1.50,-9.25) -- (3.00,-9.25);\draw (1.50,-9.15) -- (3.00,-9.15);\draw[black] (3.00,-9.27) -- (3.00,-9.13);\draw (3.00,-9.25) -- (4.00,-9.25);\draw (3.00,-9.15) -- (4.00,-9.15);\draw[black] (4.00,-9.27) -- (4.00,-9.13);\draw (4.00,-9.25) -- (5.00,-9.15);\draw (4.00,-9.15) -- (5.00,-9.25);\draw[black] (5.00,-9.27) -- (5.00,-9.13);
\node[anchor=base] () at (-0.40,-9.40) {\footnotesize c};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (1.00,-9.55);\draw (0.00,-9.60) -- (1.00,-9.60);\draw (0.00,-9.65) -- (1.00,-9.65);\draw[black] (1.00,-9.67) -- (1.00,-9.53);\draw (1.00,-9.60) -- (2.00,-9.60);\draw[black] (2.00,-9.67) -- (2.00,-9.53);\draw (2.00,-9.60) -- (3.00,-9.60);\draw[black] (3.00,-9.67) -- (3.00,-9.53);\draw (3.00,-9.65) -- (4.00,-9.65);\draw (3.00,-9.55) -- (4.00,-9.55);\draw[black] (4.00,-9.67) -- (4.00,-9.53);\draw (4.00,-9.65) -- (5.00,-9.55);\draw (4.00,-9.55) -- (5.00,-9.65);\draw[black] (5.00,-9.67) -- (5.00,-9.53);
\node[anchor=base] () at (-0.40,-9.80) {\footnotesize b};
\draw (0,-10.07) -- (0,-9.9300);\draw (0.00,-9.95) -- (1.00,-9.95);\draw (0.00,-10.00) -- (1.00,-10.00);\draw (0.00,-10.05) -- (1.00,-10.05);\draw[black] (1.00,-10.07) -- (1.00,-9.93);\draw (1.00,-10.00) -- (2.00,-10.00);\draw[black] (2.00,-10.07) -- (2.00,-9.93);\draw (2.00,-10.00) -- (3.00,-10.00);\draw[black] (3.00,-10.07) -- (3.00,-9.93);\draw (3.00,-10.05) -- (4.00,-10.05);\draw (3.00,-9.95) -- (4.00,-9.95);\draw[black] (4.00,-10.07) -- (4.00,-9.93);\draw (4.00,-10.05) -- (5.00,-9.95);\draw (4.00,-9.95) -- (5.00,-10.05);\draw[black] (5.00,-10.07) -- (5.00,-9.93);
\node[anchor=base] () at (-0.40,-10.20) {\footnotesize a};
\draw (0,-10.47) -- (0,-10.3300);\draw (0.00,-10.35) -- (1.00,-10.35);\draw (0.00,-10.40) -- (1.00,-10.40);\draw (0.00,-10.45) -- (1.00,-10.45);\draw[black] (1.00,-10.47) -- (1.00,-10.33);\draw (1.00,-10.40) -- (2.00,-10.40);\draw[black] (2.00,-10.47) -- (2.00,-10.33);\draw (2.00,-10.45) -- (3.00,-10.45);\draw (2.00,-10.35) -- (3.00,-10.35);\draw[black] (3.00,-10.47) -- (3.00,-10.33);\draw (3.00,-10.45) -- (4.00,-10.45);\draw (3.00,-10.35) -- (4.00,-10.35);\draw[black] (4.00,-10.47) -- (4.00,-10.33);\draw (4.00,-10.45) -- (5.00,-10.35);\draw (4.00,-10.35) -- (5.00,-10.45);\draw[black] (5.00,-10.47) -- (5.00,-10.33);
\node[anchor=base] () at (-0.40,-10.60) {\footnotesize b};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (1.00,-10.75);\draw (0.00,-10.80) -- (1.00,-10.80);\draw (0.00,-10.85) -- (1.00,-10.85);\draw[black] (1.00,-10.87) -- (1.00,-10.73);\draw (1.00,-10.85) -- (2.00,-10.85);\draw (1.00,-10.75) -- (2.00,-10.75);\draw[black] (2.00,-10.87) -- (2.00,-10.73);\draw (2.00,-10.80) -- (3.00,-10.80);\draw[black] (3.00,-10.87) -- (3.00,-10.73);\draw (3.00,-10.85) -- (4.00,-10.85);\draw (3.00,-10.75) -- (4.00,-10.75);\draw[black] (4.00,-10.87) -- (4.00,-10.73);\draw (4.00,-10.85) -- (5.00,-10.75);\draw (4.00,-10.75) -- (5.00,-10.85);\draw[black] (5.00,-10.87) -- (5.00,-10.73);
\node[anchor=base] () at (-0.40,-11.00) {\footnotesize c};
\draw (0,-11.27) -- (0,-11.1300);\draw (0.00,-11.15) -- (0.67,-11.15);\draw (0.00,-11.20) -- (0.67,-11.20);\draw (0.00,-11.25) -- (0.67,-11.25);\draw[black] (0.67,-11.27) -- (0.67,-11.13);\draw (0.67,-11.20) -- (1.33,-11.20);\draw[black] (1.33,-11.27) -- (1.33,-11.13);\draw (1.33,-11.20) -- (2.00,-11.20);\draw[black] (2.00,-11.27) -- (2.00,-11.13);\draw (2.00,-11.20) -- (3.00,-11.20);\draw[black] (3.00,-11.27) -- (3.00,-11.13);\draw (3.00,-11.25) -- (4.00,-11.25);\draw (3.00,-11.15) -- (4.00,-11.15);\draw[black] (4.00,-11.27) -- (4.00,-11.13);\draw (4.00,-11.25) -- (5.00,-11.15);\draw (4.00,-11.15) -- (5.00,-11.25);\draw[black] (5.00,-11.27) -- (5.00,-11.13);
\node[anchor=base] () at (-0.40,-11.40) {\footnotesize b};
\draw (0,-11.67) -- (0,-11.5300);\draw (0.00,-11.55) -- (0.67,-11.55);\draw (0.00,-11.60) -- (0.67,-11.60);\draw (0.00,-11.65) -- (0.67,-11.65);\draw[black] (0.67,-11.67) -- (0.67,-11.53);\draw (0.67,-11.60) -- (1.33,-11.60);\draw[black] (1.33,-11.67) -- (1.33,-11.53);\draw (1.33,-11.60) -- (2.00,-11.60);\draw[black] (2.00,-11.67) -- (2.00,-11.53);\draw (2.00,-11.60) -- (3.00,-11.60);\draw[black] (3.00,-11.67) -- (3.00,-11.53);\draw (3.00,-11.65) -- (4.00,-11.65);\draw (3.00,-11.55) -- (4.00,-11.55);\draw[black] (4.00,-11.67) -- (4.00,-11.53);\draw (4.00,-11.65) -- (5.00,-11.55);\draw (4.00,-11.55) -- (5.00,-11.65);\draw[black] (5.00,-11.67) -- (5.00,-11.53);
\node[anchor=base] () at (-0.40,-11.80) {\footnotesize b};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (0.67,-11.95);\draw (0.00,-12.00) -- (0.67,-12.00);\draw (0.00,-12.05) -- (0.67,-12.05);\draw[black] (0.67,-12.07) -- (0.67,-11.93);\draw (0.67,-12.00) -- (1.33,-12.00);\draw[black] (1.33,-12.07) -- (1.33,-11.93);\draw (1.33,-12.00) -- (2.00,-12.00);\draw[black] (2.00,-12.07) -- (2.00,-11.93);\draw (2.00,-12.00) -- (3.00,-12.00);\draw[black] (3.00,-12.07) -- (3.00,-11.93);\draw (3.00,-12.05) -- (4.00,-12.05);\draw (3.00,-11.95) -- (4.00,-11.95);\draw[black] (4.00,-12.07) -- (4.00,-11.93);\draw (4.00,-12.05) -- (5.00,-11.95);\draw (4.00,-11.95) -- (5.00,-12.05);\draw[black] (5.00,-12.07) -- (5.00,-11.93);
\node[anchor=base] () at (-0.40,-12.20) {\footnotesize c};
\draw (0,-12.47) -- (0,-12.3300);\draw (0.00,-12.35) -- (1.00,-12.35);\draw (0.00,-12.40) -- (1.00,-12.40);\draw (0.00,-12.45) -- (1.00,-12.45);\draw[black] (1.00,-12.47) -- (1.00,-12.33);\draw (1.00,-12.45) -- (2.00,-12.45);\draw (1.00,-12.35) -- (2.00,-12.35);\draw[black] (2.00,-12.47) -- (2.00,-12.33);\draw (2.00,-12.40) -- (3.00,-12.40);\draw[black] (3.00,-12.47) -- (3.00,-12.33);\draw (3.00,-12.45) -- (4.00,-12.45);\draw (3.00,-12.35) -- (4.00,-12.35);\draw[black] (4.00,-12.47) -- (4.00,-12.33);\draw (4.00,-12.45) -- (5.00,-12.35);\draw (4.00,-12.35) -- (5.00,-12.45);\draw[black] (5.00,-12.47) -- (5.00,-12.33);
\node[anchor=base] () at (-0.40,-12.60) {\footnotesize a};
\draw (0,-12.87) -- (0,-12.7300);\draw (0.00,-12.75) -- (1.00,-12.75);\draw (0.00,-12.80) -- (1.00,-12.80);\draw (0.00,-12.85) -- (1.00,-12.85);\draw[black] (1.00,-12.87) -- (1.00,-12.73);\draw (1.00,-12.85) -- (2.00,-12.85);\draw (1.00,-12.75) -- (2.00,-12.75);\draw[black] (2.00,-12.87) -- (2.00,-12.73);\draw (2.00,-12.80) -- (3.00,-12.80);\draw[black] (3.00,-12.87) -- (3.00,-12.73);\draw (3.00,-12.85) -- (4.00,-12.85);\draw (3.00,-12.75) -- (4.00,-12.75);\draw[black] (4.00,-12.87) -- (4.00,-12.73);\draw (4.00,-12.85) -- (5.00,-12.75);\draw (4.00,-12.75) -- (5.00,-12.85);\draw[black] (5.00,-12.87) -- (5.00,-12.73);
\node[anchor=base] () at (-0.40,-13.00) {\footnotesize b};
\draw (0,-13.27) -- (0,-13.1300);\draw (0.00,-13.15) -- (1.00,-13.15);\draw (0.00,-13.20) -- (1.00,-13.20);\draw (0.00,-13.25) -- (1.00,-13.25);\draw[black] (1.00,-13.27) -- (1.00,-13.13);\draw (1.00,-13.25) -- (2.00,-13.25);\draw (1.00,-13.15) -- (2.00,-13.15);\draw[black] (2.00,-13.27) -- (2.00,-13.13);\draw (2.00,-13.25) -- (3.00,-13.25);\draw (2.00,-13.15) -- (3.00,-13.15);\draw[black] (3.00,-13.27) -- (3.00,-13.13);\draw (3.00,-13.25) -- (4.00,-13.25);\draw (3.00,-13.15) -- (4.00,-13.15);\draw[black] (4.00,-13.27) -- (4.00,-13.13);\draw (4.00,-13.25) -- (5.00,-13.15);\draw (4.00,-13.15) -- (5.00,-13.25);\draw[black] (5.00,-13.27) -- (5.00,-13.13);
\node[anchor=base] () at (-0.40,-13.40) {\footnotesize b};
\draw (0,-13.67) -- (0,-13.5300);\draw (0.00,-13.55) -- (1.00,-13.55);\draw (0.00,-13.60) -- (1.00,-13.60);\draw (0.00,-13.65) -- (1.00,-13.65);\draw[black] (1.00,-13.67) -- (1.00,-13.53);\draw (1.00,-13.60) -- (2.00,-13.60);\draw[black] (2.00,-13.67) -- (2.00,-13.53);\draw (2.00,-13.65) -- (3.00,-13.65);\draw (2.00,-13.55) -- (3.00,-13.55);\draw[black] (3.00,-13.67) -- (3.00,-13.53);\draw (3.00,-13.65) -- (4.00,-13.65);\draw (3.00,-13.55) -- (4.00,-13.55);\draw[black] (4.00,-13.67) -- (4.00,-13.53);\draw (4.00,-13.65) -- (5.00,-13.55);\draw (4.00,-13.55) -- (5.00,-13.65);\draw[black] (5.00,-13.67) -- (5.00,-13.53);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 1};
\node () at (2.4,0.4) {\footnotesize 0};
\node () at (3.4,0.4) {\footnotesize 0};
\node () at (4.4,0.4) {\footnotesize 3};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.05) -- (2.00,-0.05);\draw (1.00,0.05) -- (2.00,0.05);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.00) -- (3.00,-0.00);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.00) -- (4.00,-0.00);\draw[black] (4.00,-0.07) -- (4.00,0.07);\draw (4.00,-0.05) -- (5.00,0.05);\draw (4.00,0.05) -- (5.00,-0.05);\draw[black] (5.00,-0.07) -- (5.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize a};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.00,-0.35);\draw (0.00,-0.40) -- (1.00,-0.40);\draw (0.00,-0.45) -- (1.00,-0.45);\draw[black] (1.00,-0.47) -- (1.00,-0.33);\draw (1.00,-0.45) -- (2.00,-0.45);\draw (1.00,-0.35) -- (2.00,-0.35);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.40) -- (3.00,-0.40);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.40) -- (4.00,-0.40);\draw[black] (4.00,-0.47) -- (4.00,-0.33);\draw (4.00,-0.45) -- (5.00,-0.35);\draw (4.00,-0.35) -- (5.00,-0.45);\draw[black] (5.00,-0.47) -- (5.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize b};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.00,-0.75);\draw (0.00,-0.80) -- (1.00,-0.80);\draw (0.00,-0.85) -- (1.00,-0.85);\draw[black] (1.00,-0.87) -- (1.00,-0.73);\draw (1.00,-0.85) -- (2.00,-0.85);\draw (1.00,-0.75) -- (2.00,-0.75);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.85) -- (3.00,-0.85);\draw (2.00,-0.75) -- (3.00,-0.75);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.80) -- (4.00,-0.80);\draw[black] (4.00,-0.87) -- (4.00,-0.73);\draw (4.00,-0.85) -- (5.00,-0.75);\draw (4.00,-0.75) -- (5.00,-0.85);\draw[black] (5.00,-0.87) -- (5.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (1.00,-1.15);\draw (0.00,-1.20) -- (1.00,-1.20);\draw (0.00,-1.25) -- (1.00,-1.25);\draw[black] (1.00,-1.27) -- (1.00,-1.13);\draw (1.00,-1.20) -- (2.00,-1.20);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.25) -- (3.00,-1.25);\draw (2.00,-1.15) -- (3.00,-1.15);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.20) -- (4.00,-1.20);\draw[black] (4.00,-1.27) -- (4.00,-1.13);\draw (4.00,-1.25) -- (5.00,-1.15);\draw (4.00,-1.15) -- (5.00,-1.25);\draw[black] (5.00,-1.27) -- (5.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize c};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (1.00,-1.55);\draw (0.00,-1.60) -- (1.00,-1.60);\draw (0.00,-1.65) -- (1.00,-1.65);\draw[black] (1.00,-1.67) -- (1.00,-1.53);\draw (1.00,-1.60) -- (2.00,-1.60);\draw[black] (2.00,-1.67) -- (2.00,-1.53);\draw (2.00,-1.65) -- (3.00,-1.65);\draw (2.00,-1.55) -- (3.00,-1.55);\draw[black] (3.00,-1.67) -- (3.00,-1.53);\draw (3.00,-1.60) -- (4.00,-1.60);\draw[black] (4.00,-1.67) -- (4.00,-1.53);\draw (4.00,-1.65) -- (5.00,-1.55);\draw (4.00,-1.55) -- (5.00,-1.65);\draw[black] (5.00,-1.67) -- (5.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize b};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (1.00,-1.95);\draw (0.00,-2.00) -- (1.00,-2.00);\draw (0.00,-2.05) -- (1.00,-2.05);\draw[black] (1.00,-2.07) -- (1.00,-1.93);\draw (1.00,-2.05) -- (2.00,-2.05);\draw (1.00,-1.95) -- (2.00,-1.95);\draw[black] (2.00,-2.07) -- (2.00,-1.93);\draw (2.00,-2.00) -- (3.00,-2.00);\draw[black] (3.00,-2.07) -- (3.00,-1.93);\draw (3.00,-2.00) -- (4.00,-2.00);\draw[black] (4.00,-2.07) -- (4.00,-1.93);\draw (4.00,-2.05) -- (5.00,-1.95);\draw (4.00,-1.95) -- (5.00,-2.05);\draw[black] (5.00,-2.07) -- (5.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize c};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (0.67,-2.35);\draw (0.00,-2.40) -- (0.67,-2.40);\draw (0.00,-2.45) -- (0.67,-2.45);\draw[black] (0.67,-2.47) -- (0.67,-2.33);\draw (0.67,-2.40) -- (1.33,-2.40);\draw[black] (1.33,-2.47) -- (1.33,-2.33);\draw (1.33,-2.40) -- (2.00,-2.40);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.40) -- (3.00,-2.40);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.40) -- (4.00,-2.40);\draw[black] (4.00,-2.47) -- (4.00,-2.33);\draw (4.00,-2.45) -- (5.00,-2.35);\draw (4.00,-2.35) -- (5.00,-2.45);\draw[black] (5.00,-2.47) -- (5.00,-2.33);
\node[anchor=base] () at (-0.40,-2.60) {\footnotesize a};
\draw (0,-2.87) -- (0,-2.7300);\draw (0.00,-2.75) -- (0.67,-2.75);\draw (0.00,-2.80) -- (0.67,-2.80);\draw (0.00,-2.85) -- (0.67,-2.85);\draw[black] (0.67,-2.87) -- (0.67,-2.73);\draw (0.67,-2.80) -- (1.33,-2.80);\draw[black] (1.33,-2.87) -- (1.33,-2.73);\draw (1.33,-2.85) -- (2.00,-2.85);\draw (1.33,-2.75) -- (2.00,-2.75);\draw[black] (2.00,-2.87) -- (2.00,-2.73);\draw (2.00,-2.80) -- (3.00,-2.80);\draw[black] (3.00,-2.87) -- (3.00,-2.73);\draw (3.00,-2.80) -- (4.00,-2.80);\draw[black] (4.00,-2.87) -- (4.00,-2.73);\draw (4.00,-2.85) -- (5.00,-2.75);\draw (4.00,-2.75) -- (5.00,-2.85);\draw[black] (5.00,-2.87) -- (5.00,-2.73);
\node[anchor=base] () at (-0.40,-3.00) {\footnotesize b};
\draw (0,-3.27) -- (0,-3.1300);\draw (0.00,-3.15) -- (0.67,-3.15);\draw (0.00,-3.20) -- (0.67,-3.20);\draw (0.00,-3.25) -- (0.67,-3.25);\draw[black] (0.67,-3.27) -- (0.67,-3.13);\draw (0.67,-3.25) -- (1.33,-3.25);\draw (0.67,-3.15) -- (1.33,-3.15);\draw[black] (1.33,-3.27) -- (1.33,-3.13);\draw (1.33,-3.20) -- (2.00,-3.20);\draw[black] (2.00,-3.27) -- (2.00,-3.13);\draw (2.00,-3.20) -- (3.00,-3.20);\draw[black] (3.00,-3.27) -- (3.00,-3.13);\draw (3.00,-3.20) -- (4.00,-3.20);\draw[black] (4.00,-3.27) -- (4.00,-3.13);\draw (4.00,-3.25) -- (5.00,-3.15);\draw (4.00,-3.15) -- (5.00,-3.25);\draw[black] (5.00,-3.27) -- (5.00,-3.13);
\node[anchor=base] () at (-0.40,-3.40) {\footnotesize b};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (0.67,-3.55);\draw (0.00,-3.60) -- (0.67,-3.60);\draw (0.00,-3.65) -- (0.67,-3.65);\draw[black] (0.67,-3.67) -- (0.67,-3.53);\draw (0.67,-3.65) -- (1.33,-3.65);\draw (0.67,-3.55) -- (1.33,-3.55);\draw[black] (1.33,-3.67) -- (1.33,-3.53);\draw (1.33,-3.65) -- (2.00,-3.65);\draw (1.33,-3.55) -- (2.00,-3.55);\draw[black] (2.00,-3.67) -- (2.00,-3.53);\draw (2.00,-3.60) -- (3.00,-3.60);\draw[black] (3.00,-3.67) -- (3.00,-3.53);\draw (3.00,-3.60) -- (4.00,-3.60);\draw[black] (4.00,-3.67) -- (4.00,-3.53);\draw (4.00,-3.65) -- (5.00,-3.55);\draw (4.00,-3.55) -- (5.00,-3.65);\draw[black] (5.00,-3.67) -- (5.00,-3.53);
\node[anchor=base] () at (-0.40,-3.80) {\footnotesize a};
\draw (0,-4.07) -- (0,-3.9300);\draw (0.00,-3.95) -- (0.67,-3.95);\draw (0.00,-4.00) -- (0.67,-4.00);\draw (0.00,-4.05) -- (0.67,-4.05);\draw[black] (0.67,-4.07) -- (0.67,-3.93);\draw (0.67,-4.05) -- (1.33,-4.05);\draw (0.67,-3.95) -- (1.33,-3.95);\draw[black] (1.33,-4.07) -- (1.33,-3.93);\draw (1.33,-4.05) -- (2.00,-4.05);\draw (1.33,-3.95) -- (2.00,-3.95);\draw[black] (2.00,-4.07) -- (2.00,-3.93);\draw (2.00,-4.00) -- (3.00,-4.00);\draw[black] (3.00,-4.07) -- (3.00,-3.93);\draw (3.00,-4.00) -- (4.00,-4.00);\draw[black] (4.00,-4.07) -- (4.00,-3.93);\draw (4.00,-4.05) -- (5.00,-3.95);\draw (4.00,-3.95) -- (5.00,-4.05);\draw[black] (5.00,-4.07) -- (5.00,-3.93);
\node[anchor=base] () at (-0.40,-4.20) {\footnotesize b};
\draw (0,-4.47) -- (0,-4.3300);\draw (0.00,-4.35) -- (0.67,-4.35);\draw (0.00,-4.40) -- (0.67,-4.40);\draw (0.00,-4.45) -- (0.67,-4.45);\draw[black] (0.67,-4.47) -- (0.67,-4.33);\draw (0.67,-4.40) -- (1.33,-4.40);\draw[black] (1.33,-4.47) -- (1.33,-4.33);\draw (1.33,-4.45) -- (2.00,-4.45);\draw (1.33,-4.35) -- (2.00,-4.35);\draw[black] (2.00,-4.47) -- (2.00,-4.33);\draw (2.00,-4.40) -- (3.00,-4.40);\draw[black] (3.00,-4.47) -- (3.00,-4.33);\draw (3.00,-4.40) -- (4.00,-4.40);\draw[black] (4.00,-4.47) -- (4.00,-4.33);\draw (4.00,-4.45) -- (5.00,-4.35);\draw (4.00,-4.35) -- (5.00,-4.45);\draw[black] (5.00,-4.47) -- (5.00,-4.33);
\node[anchor=base] () at (-0.40,-4.60) {\footnotesize b};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (0.67,-4.75);\draw (0.00,-4.80) -- (0.67,-4.80);\draw (0.00,-4.85) -- (0.67,-4.85);\draw[black] (0.67,-4.87) -- (0.67,-4.73);\draw (0.67,-4.85) -- (1.33,-4.85);\draw (0.67,-4.75) -- (1.33,-4.75);\draw[black] (1.33,-4.87) -- (1.33,-4.73);\draw (1.33,-4.80) -- (2.00,-4.80);\draw[black] (2.00,-4.87) -- (2.00,-4.73);\draw (2.00,-4.80) -- (3.00,-4.80);\draw[black] (3.00,-4.87) -- (3.00,-4.73);\draw (3.00,-4.80) -- (4.00,-4.80);\draw[black] (4.00,-4.87) -- (4.00,-4.73);\draw (4.00,-4.85) -- (5.00,-4.75);\draw (4.00,-4.75) -- (5.00,-4.85);\draw[black] (5.00,-4.87) -- (5.00,-4.73);
\node[anchor=base] () at (-0.40,-5.00) {\footnotesize c};
\draw (0,-5.27) -- (0,-5.1300);\draw (0.00,-5.15) -- (0.44,-5.15);\draw (0.00,-5.20) -- (0.44,-5.20);\draw (0.00,-5.25) -- (0.44,-5.25);\draw[black] (0.44,-5.27) -- (0.44,-5.13);\draw (0.44,-5.20) -- (0.89,-5.20);\draw[black] (0.89,-5.27) -- (0.89,-5.13);\draw (0.89,-5.20) -- (1.33,-5.20);\draw[black] (1.33,-5.27) -- (1.33,-5.13);\draw (1.33,-5.20) -- (2.00,-5.20);\draw[black] (2.00,-5.27) -- (2.00,-5.13);\draw (2.00,-5.20) -- (3.00,-5.20);\draw[black] (3.00,-5.27) -- (3.00,-5.13);\draw (3.00,-5.20) -- (4.00,-5.20);\draw[black] (4.00,-5.27) -- (4.00,-5.13);\draw (4.00,-5.25) -- (5.00,-5.15);\draw (4.00,-5.15) -- (5.00,-5.25);\draw[black] (5.00,-5.27) -- (5.00,-5.13);
\node[anchor=base] () at (-0.40,-5.40) {\footnotesize b};
\draw (0,-5.67) -- (0,-5.5300);\draw (0.00,-5.55) -- (0.44,-5.55);\draw (0.00,-5.60) -- (0.44,-5.60);\draw (0.00,-5.65) -- (0.44,-5.65);\draw[black] (0.44,-5.67) -- (0.44,-5.53);\draw (0.44,-5.60) -- (0.89,-5.60);\draw[black] (0.89,-5.67) -- (0.89,-5.53);\draw (0.89,-5.60) -- (1.33,-5.60);\draw[black] (1.33,-5.67) -- (1.33,-5.53);\draw (1.33,-5.60) -- (2.00,-5.60);\draw[black] (2.00,-5.67) -- (2.00,-5.53);\draw (2.00,-5.60) -- (3.00,-5.60);\draw[black] (3.00,-5.67) -- (3.00,-5.53);\draw (3.00,-5.60) -- (4.00,-5.60);\draw[black] (4.00,-5.67) -- (4.00,-5.53);\draw (4.00,-5.65) -- (5.00,-5.55);\draw (4.00,-5.55) -- (5.00,-5.65);\draw[black] (5.00,-5.67) -- (5.00,-5.53);
\node[anchor=base] () at (-0.40,-5.80) {\footnotesize c};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (0.67,-5.95);\draw (0.00,-6.00) -- (0.67,-6.00);\draw (0.00,-6.05) -- (0.67,-6.05);\draw[black] (0.67,-6.07) -- (0.67,-5.93);\draw (0.67,-6.05) -- (1.33,-6.05);\draw (0.67,-5.95) -- (1.33,-5.95);\draw[black] (1.33,-6.07) -- (1.33,-5.93);\draw (1.33,-6.00) -- (2.00,-6.00);\draw[black] (2.00,-6.07) -- (2.00,-5.93);\draw (2.00,-6.00) -- (3.00,-6.00);\draw[black] (3.00,-6.07) -- (3.00,-5.93);\draw (3.00,-6.00) -- (4.00,-6.00);\draw[black] (4.00,-6.07) -- (4.00,-5.93);\draw (4.00,-6.05) -- (5.00,-5.95);\draw (4.00,-5.95) -- (5.00,-6.05);\draw[black] (5.00,-6.07) -- (5.00,-5.93);
\node[anchor=base] () at (-0.40,-6.20) {\footnotesize b};
\draw (0,-6.47) -- (0,-6.3300);\draw (0.00,-6.35) -- (0.67,-6.35);\draw (0.00,-6.40) -- (0.67,-6.40);\draw (0.00,-6.45) -- (0.67,-6.45);\draw[black] (0.67,-6.47) -- (0.67,-6.33);\draw (0.67,-6.45) -- (1.33,-6.45);\draw (0.67,-6.35) -- (1.33,-6.35);\draw[black] (1.33,-6.47) -- (1.33,-6.33);\draw (1.33,-6.45) -- (2.00,-6.45);\draw (1.33,-6.35) -- (2.00,-6.35);\draw[black] (2.00,-6.47) -- (2.00,-6.33);\draw (2.00,-6.40) -- (3.00,-6.40);\draw[black] (3.00,-6.47) -- (3.00,-6.33);\draw (3.00,-6.40) -- (4.00,-6.40);\draw[black] (4.00,-6.47) -- (4.00,-6.33);\draw (4.00,-6.45) -- (5.00,-6.35);\draw (4.00,-6.35) -- (5.00,-6.45);\draw[black] (5.00,-6.47) -- (5.00,-6.33);
\node[anchor=base] () at (-0.40,-6.60) {\footnotesize b};
\draw (0,-6.87) -- (0,-6.7300);\draw (0.00,-6.75) -- (0.67,-6.75);\draw (0.00,-6.80) -- (0.67,-6.80);\draw (0.00,-6.85) -- (0.67,-6.85);\draw[black] (0.67,-6.87) -- (0.67,-6.73);\draw (0.67,-6.80) -- (1.33,-6.80);\draw[black] (1.33,-6.87) -- (1.33,-6.73);\draw (1.33,-6.85) -- (2.00,-6.85);\draw (1.33,-6.75) -- (2.00,-6.75);\draw[black] (2.00,-6.87) -- (2.00,-6.73);\draw (2.00,-6.80) -- (3.00,-6.80);\draw[black] (3.00,-6.87) -- (3.00,-6.73);\draw (3.00,-6.80) -- (4.00,-6.80);\draw[black] (4.00,-6.87) -- (4.00,-6.73);\draw (4.00,-6.85) -- (5.00,-6.75);\draw (4.00,-6.75) -- (5.00,-6.85);\draw[black] (5.00,-6.87) -- (5.00,-6.73);
\node[anchor=base] () at (-0.40,-7.00) {\footnotesize a};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (0.67,-7.15);\draw (0.00,-7.20) -- (0.67,-7.20);\draw (0.00,-7.25) -- (0.67,-7.25);\draw[black] (0.67,-7.27) -- (0.67,-7.13);\draw (0.67,-7.20) -- (1.33,-7.20);\draw[black] (1.33,-7.27) -- (1.33,-7.13);\draw (1.33,-7.20) -- (2.00,-7.20);\draw[black] (2.00,-7.27) -- (2.00,-7.13);\draw (2.00,-7.20) -- (3.00,-7.20);\draw[black] (3.00,-7.27) -- (3.00,-7.13);\draw (3.00,-7.20) -- (4.00,-7.20);\draw[black] (4.00,-7.27) -- (4.00,-7.13);\draw (4.00,-7.25) -- (5.00,-7.15);\draw (4.00,-7.15) -- (5.00,-7.25);\draw[black] (5.00,-7.27) -- (5.00,-7.13);
\node[anchor=base] () at (-0.40,-7.40) {\footnotesize b};
\draw (0,-7.67) -- (0,-7.5300);\draw (0.00,-7.55) -- (0.67,-7.55);\draw (0.00,-7.60) -- (0.67,-7.60);\draw (0.00,-7.65) -- (0.67,-7.65);\draw[black] (0.67,-7.67) -- (0.67,-7.53);\draw (0.67,-7.60) -- (1.33,-7.60);\draw[black] (1.33,-7.67) -- (1.33,-7.53);\draw (1.33,-7.60) -- (2.00,-7.60);\draw[black] (2.00,-7.67) -- (2.00,-7.53);\draw (2.00,-7.60) -- (3.00,-7.60);\draw[black] (3.00,-7.67) -- (3.00,-7.53);\draw (3.00,-7.60) -- (4.00,-7.60);\draw[black] (4.00,-7.67) -- (4.00,-7.53);\draw (4.00,-7.65) -- (5.00,-7.55);\draw (4.00,-7.55) -- (5.00,-7.65);\draw[black] (5.00,-7.67) -- (5.00,-7.53);
\node[anchor=base] () at (-0.40,-7.80) {\footnotesize b};
\draw (0,-8.07) -- (0,-7.9300);\draw (0.00,-7.95) -- (0.67,-7.95);\draw (0.00,-8.00) -- (0.67,-8.00);\draw (0.00,-8.05) -- (0.67,-8.05);\draw[black] (0.67,-8.07) -- (0.67,-7.93);\draw (0.67,-8.00) -- (1.33,-8.00);\draw[black] (1.33,-8.07) -- (1.33,-7.93);\draw (1.33,-8.00) -- (2.00,-8.00);\draw[black] (2.00,-8.07) -- (2.00,-7.93);\draw (2.00,-8.00) -- (3.00,-8.00);\draw[black] (3.00,-8.07) -- (3.00,-7.93);\draw (3.00,-8.00) -- (4.00,-8.00);\draw[black] (4.00,-8.07) -- (4.00,-7.93);\draw (4.00,-8.05) -- (5.00,-7.95);\draw (4.00,-7.95) -- (5.00,-8.05);\draw[black] (5.00,-8.07) -- (5.00,-7.93);
\node[anchor=base] () at (-0.40,-8.20) {\footnotesize c};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (1.00,-8.35);\draw (0.00,-8.40) -- (1.00,-8.40);\draw (0.00,-8.45) -- (1.00,-8.45);\draw[black] (1.00,-8.47) -- (1.00,-8.33);\draw (1.00,-8.45) -- (2.00,-8.45);\draw (1.00,-8.35) -- (2.00,-8.35);\draw[black] (2.00,-8.47) -- (2.00,-8.33);\draw (2.00,-8.40) -- (3.00,-8.40);\draw[black] (3.00,-8.47) -- (3.00,-8.33);\draw (3.00,-8.40) -- (4.00,-8.40);\draw[black] (4.00,-8.47) -- (4.00,-8.33);\draw (4.00,-8.45) -- (5.00,-8.35);\draw (4.00,-8.35) -- (5.00,-8.45);\draw[black] (5.00,-8.47) -- (5.00,-8.33);
\node[anchor=base] () at (-0.40,-8.60) {\footnotesize b};
\draw (0,-8.87) -- (0,-8.7300);\draw (0.00,-8.75) -- (1.00,-8.75);\draw (0.00,-8.80) -- (1.00,-8.80);\draw (0.00,-8.85) -- (1.00,-8.85);\draw[black] (1.00,-8.87) -- (1.00,-8.73);\draw (1.00,-8.85) -- (2.00,-8.85);\draw (1.00,-8.75) -- (2.00,-8.75);\draw[black] (2.00,-8.87) -- (2.00,-8.73);\draw (2.00,-8.85) -- (3.00,-8.85);\draw (2.00,-8.75) -- (3.00,-8.75);\draw[black] (3.00,-8.87) -- (3.00,-8.73);\draw (3.00,-8.80) -- (4.00,-8.80);\draw[black] (4.00,-8.87) -- (4.00,-8.73);\draw (4.00,-8.85) -- (5.00,-8.75);\draw (4.00,-8.75) -- (5.00,-8.85);\draw[black] (5.00,-8.87) -- (5.00,-8.73);
\node[anchor=base] () at (-0.40,-9.00) {\footnotesize b};
\draw (0,-9.27) -- (0,-9.1300);\draw (0.00,-9.15) -- (1.00,-9.15);\draw (0.00,-9.20) -- (1.00,-9.20);\draw (0.00,-9.25) -- (1.00,-9.25);\draw[black] (1.00,-9.27) -- (1.00,-9.13);\draw (1.00,-9.20) -- (2.00,-9.20);\draw[black] (2.00,-9.27) -- (2.00,-9.13);\draw (2.00,-9.25) -- (3.00,-9.25);\draw (2.00,-9.15) -- (3.00,-9.15);\draw[black] (3.00,-9.27) -- (3.00,-9.13);\draw (3.00,-9.20) -- (4.00,-9.20);\draw[black] (4.00,-9.27) -- (4.00,-9.13);\draw (4.00,-9.25) -- (5.00,-9.15);\draw (4.00,-9.15) -- (5.00,-9.25);\draw[black] (5.00,-9.27) -- (5.00,-9.13);
\node[anchor=base] () at (-0.40,-9.40) {\footnotesize c};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (1.00,-9.55);\draw (0.00,-9.60) -- (1.00,-9.60);\draw (0.00,-9.65) -- (1.00,-9.65);\draw[black] (1.00,-9.67) -- (1.00,-9.53);\draw (1.00,-9.60) -- (2.00,-9.60);\draw[black] (2.00,-9.67) -- (2.00,-9.53);\draw (2.00,-9.65) -- (3.00,-9.65);\draw (2.00,-9.55) -- (3.00,-9.55);\draw[black] (3.00,-9.67) -- (3.00,-9.53);\draw (3.00,-9.60) -- (4.00,-9.60);\draw[black] (4.00,-9.67) -- (4.00,-9.53);\draw (4.00,-9.65) -- (5.00,-9.55);\draw (4.00,-9.55) -- (5.00,-9.65);\draw[black] (5.00,-9.67) -- (5.00,-9.53);
\node[anchor=base] () at (-0.40,-9.80) {\footnotesize b};
\draw (0,-10.07) -- (0,-9.9300);\draw (0.00,-9.95) -- (1.00,-9.95);\draw (0.00,-10.00) -- (1.00,-10.00);\draw (0.00,-10.05) -- (1.00,-10.05);\draw[black] (1.00,-10.07) -- (1.00,-9.93);\draw (1.00,-10.05) -- (2.00,-10.05);\draw (1.00,-9.95) -- (2.00,-9.95);\draw[black] (2.00,-10.07) -- (2.00,-9.93);\draw (2.00,-10.00) -- (3.00,-10.00);\draw[black] (3.00,-10.07) -- (3.00,-9.93);\draw (3.00,-10.00) -- (4.00,-10.00);\draw[black] (4.00,-10.07) -- (4.00,-9.93);\draw (4.00,-10.05) -- (5.00,-9.95);\draw (4.00,-9.95) -- (5.00,-10.05);\draw[black] (5.00,-10.07) -- (5.00,-9.93);
\node[anchor=base] () at (-0.40,-10.20) {\footnotesize a};
\draw (0,-10.47) -- (0,-10.3300);\draw (0.00,-10.35) -- (1.00,-10.35);\draw (0.00,-10.40) -- (1.00,-10.40);\draw (0.00,-10.45) -- (1.00,-10.45);\draw[black] (1.00,-10.47) -- (1.00,-10.33);\draw (1.00,-10.45) -- (2.00,-10.45);\draw (1.00,-10.35) -- (2.00,-10.35);\draw[black] (2.00,-10.47) -- (2.00,-10.33);\draw (2.00,-10.40) -- (3.00,-10.40);\draw[black] (3.00,-10.47) -- (3.00,-10.33);\draw (3.00,-10.40) -- (4.00,-10.40);\draw[black] (4.00,-10.47) -- (4.00,-10.33);\draw (4.00,-10.45) -- (5.00,-10.35);\draw (4.00,-10.35) -- (5.00,-10.45);\draw[black] (5.00,-10.47) -- (5.00,-10.33);
\node[anchor=base] () at (-0.40,-10.60) {\footnotesize b};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (1.00,-10.75);\draw (0.00,-10.80) -- (1.00,-10.80);\draw (0.00,-10.85) -- (1.00,-10.85);\draw[black] (1.00,-10.87) -- (1.00,-10.73);\draw (1.00,-10.85) -- (2.00,-10.85);\draw (1.00,-10.75) -- (2.00,-10.75);\draw[black] (2.00,-10.87) -- (2.00,-10.73);\draw (2.00,-10.85) -- (3.00,-10.85);\draw (2.00,-10.75) -- (3.00,-10.75);\draw[black] (3.00,-10.87) -- (3.00,-10.73);\draw (3.00,-10.80) -- (4.00,-10.80);\draw[black] (4.00,-10.87) -- (4.00,-10.73);\draw (4.00,-10.85) -- (5.00,-10.75);\draw (4.00,-10.75) -- (5.00,-10.85);\draw[black] (5.00,-10.87) -- (5.00,-10.73);
\node[anchor=base] () at (-0.40,-11.00) {\footnotesize c};
\draw (0,-11.27) -- (0,-11.1300);\draw (0.00,-11.15) -- (0.67,-11.15);\draw (0.00,-11.20) -- (0.67,-11.20);\draw (0.00,-11.25) -- (0.67,-11.25);\draw[black] (0.67,-11.27) -- (0.67,-11.13);\draw (0.67,-11.20) -- (1.33,-11.20);\draw[black] (1.33,-11.27) -- (1.33,-11.13);\draw (1.33,-11.20) -- (2.00,-11.20);\draw[black] (2.00,-11.27) -- (2.00,-11.13);\draw (2.00,-11.25) -- (3.00,-11.25);\draw (2.00,-11.15) -- (3.00,-11.15);\draw[black] (3.00,-11.27) -- (3.00,-11.13);\draw (3.00,-11.20) -- (4.00,-11.20);\draw[black] (4.00,-11.27) -- (4.00,-11.13);\draw (4.00,-11.25) -- (5.00,-11.15);\draw (4.00,-11.15) -- (5.00,-11.25);\draw[black] (5.00,-11.27) -- (5.00,-11.13);
\node[anchor=base] () at (-0.40,-11.40) {\footnotesize b};
\draw (0,-11.67) -- (0,-11.5300);\draw (0.00,-11.55) -- (0.67,-11.55);\draw (0.00,-11.60) -- (0.67,-11.60);\draw (0.00,-11.65) -- (0.67,-11.65);\draw[black] (0.67,-11.67) -- (0.67,-11.53);\draw (0.67,-11.60) -- (1.33,-11.60);\draw[black] (1.33,-11.67) -- (1.33,-11.53);\draw (1.33,-11.60) -- (2.00,-11.60);\draw[black] (2.00,-11.67) -- (2.00,-11.53);\draw (2.00,-11.65) -- (3.00,-11.65);\draw (2.00,-11.55) -- (3.00,-11.55);\draw[black] (3.00,-11.67) -- (3.00,-11.53);\draw (3.00,-11.60) -- (4.00,-11.60);\draw[black] (4.00,-11.67) -- (4.00,-11.53);\draw (4.00,-11.65) -- (5.00,-11.55);\draw (4.00,-11.55) -- (5.00,-11.65);\draw[black] (5.00,-11.67) -- (5.00,-11.53);
\node[anchor=base] () at (-0.40,-11.80) {\footnotesize b};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (0.67,-11.95);\draw (0.00,-12.00) -- (0.67,-12.00);\draw (0.00,-12.05) -- (0.67,-12.05);\draw[black] (0.67,-12.07) -- (0.67,-11.93);\draw (0.67,-12.00) -- (1.33,-12.00);\draw[black] (1.33,-12.07) -- (1.33,-11.93);\draw (1.33,-12.00) -- (2.00,-12.00);\draw[black] (2.00,-12.07) -- (2.00,-11.93);\draw (2.00,-12.05) -- (3.00,-12.05);\draw (2.00,-11.95) -- (3.00,-11.95);\draw[black] (3.00,-12.07) -- (3.00,-11.93);\draw (3.00,-12.00) -- (4.00,-12.00);\draw[black] (4.00,-12.07) -- (4.00,-11.93);\draw (4.00,-12.05) -- (5.00,-11.95);\draw (4.00,-11.95) -- (5.00,-12.05);\draw[black] (5.00,-12.07) -- (5.00,-11.93);
\node[anchor=base] () at (-0.40,-12.20) {\footnotesize c};
\draw (0,-12.47) -- (0,-12.3300);\draw (0.00,-12.35) -- (1.00,-12.35);\draw (0.00,-12.40) -- (1.00,-12.40);\draw (0.00,-12.45) -- (1.00,-12.45);\draw[black] (1.00,-12.47) -- (1.00,-12.33);\draw (1.00,-12.45) -- (2.00,-12.45);\draw (1.00,-12.35) -- (2.00,-12.35);\draw[black] (2.00,-12.47) -- (2.00,-12.33);\draw (2.00,-12.45) -- (3.00,-12.45);\draw (2.00,-12.35) -- (3.00,-12.35);\draw[black] (3.00,-12.47) -- (3.00,-12.33);\draw (3.00,-12.40) -- (4.00,-12.40);\draw[black] (4.00,-12.47) -- (4.00,-12.33);\draw (4.00,-12.45) -- (5.00,-12.35);\draw (4.00,-12.35) -- (5.00,-12.45);\draw[black] (5.00,-12.47) -- (5.00,-12.33);
\node[anchor=base] () at (-0.40,-12.60) {\footnotesize a};
\draw (0,-12.87) -- (0,-12.7300);\draw (0.00,-12.75) -- (1.00,-12.75);\draw (0.00,-12.80) -- (1.00,-12.80);\draw (0.00,-12.85) -- (1.00,-12.85);\draw[black] (1.00,-12.87) -- (1.00,-12.73);\draw (1.00,-12.85) -- (2.00,-12.85);\draw (1.00,-12.75) -- (2.00,-12.75);\draw[black] (2.00,-12.87) -- (2.00,-12.73);\draw (2.00,-12.85) -- (3.00,-12.85);\draw (2.00,-12.75) -- (3.00,-12.75);\draw[black] (3.00,-12.87) -- (3.00,-12.73);\draw (3.00,-12.80) -- (4.00,-12.80);\draw[black] (4.00,-12.87) -- (4.00,-12.73);\draw (4.00,-12.85) -- (5.00,-12.75);\draw (4.00,-12.75) -- (5.00,-12.85);\draw[black] (5.00,-12.87) -- (5.00,-12.73);
\node[anchor=base] () at (-0.40,-13.00) {\footnotesize b};
\draw (0,-13.27) -- (0,-13.1300);\draw (0.00,-13.15) -- (1.00,-13.15);\draw (0.00,-13.20) -- (1.00,-13.20);\draw (0.00,-13.25) -- (1.00,-13.25);\draw[black] (1.00,-13.27) -- (1.00,-13.13);\draw (1.00,-13.20) -- (2.00,-13.20);\draw[black] (2.00,-13.27) -- (2.00,-13.13);\draw (2.00,-13.25) -- (3.00,-13.25);\draw (2.00,-13.15) -- (3.00,-13.15);\draw[black] (3.00,-13.27) -- (3.00,-13.13);\draw (3.00,-13.20) -- (4.00,-13.20);\draw[black] (4.00,-13.27) -- (4.00,-13.13);\draw (4.00,-13.25) -- (5.00,-13.15);\draw (4.00,-13.15) -- (5.00,-13.25);\draw[black] (5.00,-13.27) -- (5.00,-13.13);
\node[anchor=base] () at (-0.40,-13.40) {\footnotesize b};
\draw (0,-13.67) -- (0,-13.5300);\draw (0.00,-13.55) -- (1.00,-13.55);\draw (0.00,-13.60) -- (1.00,-13.60);\draw (0.00,-13.65) -- (1.00,-13.65);\draw[black] (1.00,-13.67) -- (1.00,-13.53);\draw (1.00,-13.65) -- (2.00,-13.65);\draw (1.00,-13.55) -- (2.00,-13.55);\draw[black] (2.00,-13.67) -- (2.00,-13.53);\draw (2.00,-13.60) -- (3.00,-13.60);\draw[black] (3.00,-13.67) -- (3.00,-13.53);\draw (3.00,-13.60) -- (4.00,-13.60);\draw[black] (4.00,-13.67) -- (4.00,-13.53);\draw (4.00,-13.65) -- (5.00,-13.55);\draw (4.00,-13.55) -- (5.00,-13.65);\draw[black] (5.00,-13.67) -- (5.00,-13.53);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 1};
\node () at (2.4,0.4) {\footnotesize 0};
\node () at (3.4,0.4) {\footnotesize 1};
\node () at (4.4,0.4) {\footnotesize 3};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.05) -- (2.00,-0.05);\draw (1.00,0.05) -- (2.00,0.05);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.00) -- (3.00,-0.00);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.05) -- (4.00,-0.05);\draw (3.00,0.05) -- (4.00,0.05);\draw[black] (4.00,-0.07) -- (4.00,0.07);\draw (4.00,-0.05) -- (5.00,0.05);\draw (4.00,0.05) -- (5.00,-0.05);\draw[black] (5.00,-0.07) -- (5.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize a};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.00,-0.35);\draw (0.00,-0.40) -- (1.00,-0.40);\draw (0.00,-0.45) -- (1.00,-0.45);\draw[black] (1.00,-0.47) -- (1.00,-0.33);\draw (1.00,-0.45) -- (2.00,-0.45);\draw (1.00,-0.35) -- (2.00,-0.35);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.40) -- (3.00,-0.40);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.45) -- (4.00,-0.45);\draw (3.00,-0.35) -- (4.00,-0.35);\draw[black] (4.00,-0.47) -- (4.00,-0.33);\draw (4.00,-0.45) -- (5.00,-0.35);\draw (4.00,-0.35) -- (5.00,-0.45);\draw[black] (5.00,-0.47) -- (5.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize b};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.00,-0.75);\draw (0.00,-0.80) -- (1.00,-0.80);\draw (0.00,-0.85) -- (1.00,-0.85);\draw[black] (1.00,-0.87) -- (1.00,-0.73);\draw (1.00,-0.85) -- (2.00,-0.85);\draw (1.00,-0.75) -- (2.00,-0.75);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.85) -- (3.00,-0.85);\draw (2.00,-0.75) -- (3.00,-0.75);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.85) -- (4.00,-0.85);\draw (3.00,-0.75) -- (4.00,-0.75);\draw[black] (4.00,-0.87) -- (4.00,-0.73);\draw (4.00,-0.85) -- (5.00,-0.75);\draw (4.00,-0.75) -- (5.00,-0.85);\draw[black] (5.00,-0.87) -- (5.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (1.00,-1.15);\draw (0.00,-1.20) -- (1.00,-1.20);\draw (0.00,-1.25) -- (1.00,-1.25);\draw[black] (1.00,-1.27) -- (1.00,-1.13);\draw (1.00,-1.20) -- (2.00,-1.20);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.25) -- (3.00,-1.25);\draw (2.00,-1.15) -- (3.00,-1.15);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.25) -- (4.00,-1.25);\draw (3.00,-1.15) -- (4.00,-1.15);\draw[black] (4.00,-1.27) -- (4.00,-1.13);\draw (4.00,-1.25) -- (5.00,-1.15);\draw (4.00,-1.15) -- (5.00,-1.25);\draw[black] (5.00,-1.27) -- (5.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize c};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (1.00,-1.55);\draw (0.00,-1.60) -- (1.00,-1.60);\draw (0.00,-1.65) -- (1.00,-1.65);\draw[black] (1.00,-1.67) -- (1.00,-1.53);\draw (1.00,-1.60) -- (2.00,-1.60);\draw[black] (2.00,-1.67) -- (2.00,-1.53);\draw (2.00,-1.65) -- (3.00,-1.65);\draw (2.00,-1.55) -- (3.00,-1.55);\draw[black] (3.00,-1.67) -- (3.00,-1.53);\draw (3.00,-1.65) -- (4.00,-1.65);\draw (3.00,-1.55) -- (4.00,-1.55);\draw[black] (4.00,-1.67) -- (4.00,-1.53);\draw (4.00,-1.65) -- (5.00,-1.55);\draw (4.00,-1.55) -- (5.00,-1.65);\draw[black] (5.00,-1.67) -- (5.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize b};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (1.00,-1.95);\draw (0.00,-2.00) -- (1.00,-2.00);\draw (0.00,-2.05) -- (1.00,-2.05);\draw[black] (1.00,-2.07) -- (1.00,-1.93);\draw (1.00,-2.05) -- (2.00,-2.05);\draw (1.00,-1.95) -- (2.00,-1.95);\draw[black] (2.00,-2.07) -- (2.00,-1.93);\draw (2.00,-2.00) -- (3.00,-2.00);\draw[black] (3.00,-2.07) -- (3.00,-1.93);\draw (3.00,-2.05) -- (4.00,-2.05);\draw (3.00,-1.95) -- (4.00,-1.95);\draw[black] (4.00,-2.07) -- (4.00,-1.93);\draw (4.00,-2.05) -- (5.00,-1.95);\draw (4.00,-1.95) -- (5.00,-2.05);\draw[black] (5.00,-2.07) -- (5.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize c};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (0.67,-2.35);\draw (0.00,-2.40) -- (0.67,-2.40);\draw (0.00,-2.45) -- (0.67,-2.45);\draw[black] (0.67,-2.47) -- (0.67,-2.33);\draw (0.67,-2.40) -- (1.33,-2.40);\draw[black] (1.33,-2.47) -- (1.33,-2.33);\draw (1.33,-2.40) -- (2.00,-2.40);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.40) -- (3.00,-2.40);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.45) -- (4.00,-2.45);\draw (3.00,-2.35) -- (4.00,-2.35);\draw[black] (4.00,-2.47) -- (4.00,-2.33);\draw (4.00,-2.45) -- (5.00,-2.35);\draw (4.00,-2.35) -- (5.00,-2.45);\draw[black] (5.00,-2.47) -- (5.00,-2.33);
\node[anchor=base] () at (-0.40,-2.60) {\footnotesize a};
\draw (0,-2.87) -- (0,-2.7300);\draw (0.00,-2.75) -- (0.67,-2.75);\draw (0.00,-2.80) -- (0.67,-2.80);\draw (0.00,-2.85) -- (0.67,-2.85);\draw[black] (0.67,-2.87) -- (0.67,-2.73);\draw (0.67,-2.80) -- (1.33,-2.80);\draw[black] (1.33,-2.87) -- (1.33,-2.73);\draw (1.33,-2.85) -- (2.00,-2.85);\draw (1.33,-2.75) -- (2.00,-2.75);\draw[black] (2.00,-2.87) -- (2.00,-2.73);\draw (2.00,-2.80) -- (3.00,-2.80);\draw[black] (3.00,-2.87) -- (3.00,-2.73);\draw (3.00,-2.85) -- (4.00,-2.85);\draw (3.00,-2.75) -- (4.00,-2.75);\draw[black] (4.00,-2.87) -- (4.00,-2.73);\draw (4.00,-2.85) -- (5.00,-2.75);\draw (4.00,-2.75) -- (5.00,-2.85);\draw[black] (5.00,-2.87) -- (5.00,-2.73);
\node[anchor=base] () at (-0.40,-3.00) {\footnotesize b};
\draw (0,-3.27) -- (0,-3.1300);\draw (0.00,-3.15) -- (0.67,-3.15);\draw (0.00,-3.20) -- (0.67,-3.20);\draw (0.00,-3.25) -- (0.67,-3.25);\draw[black] (0.67,-3.27) -- (0.67,-3.13);\draw (0.67,-3.25) -- (1.33,-3.25);\draw (0.67,-3.15) -- (1.33,-3.15);\draw[black] (1.33,-3.27) -- (1.33,-3.13);\draw (1.33,-3.20) -- (2.00,-3.20);\draw[black] (2.00,-3.27) -- (2.00,-3.13);\draw (2.00,-3.20) -- (3.00,-3.20);\draw[black] (3.00,-3.27) -- (3.00,-3.13);\draw (3.00,-3.25) -- (4.00,-3.25);\draw (3.00,-3.15) -- (4.00,-3.15);\draw[black] (4.00,-3.27) -- (4.00,-3.13);\draw (4.00,-3.25) -- (5.00,-3.15);\draw (4.00,-3.15) -- (5.00,-3.25);\draw[black] (5.00,-3.27) -- (5.00,-3.13);
\node[anchor=base] () at (-0.40,-3.40) {\footnotesize b};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (0.67,-3.55);\draw (0.00,-3.60) -- (0.67,-3.60);\draw (0.00,-3.65) -- (0.67,-3.65);\draw[black] (0.67,-3.67) -- (0.67,-3.53);\draw (0.67,-3.65) -- (1.33,-3.65);\draw (0.67,-3.55) -- (1.33,-3.55);\draw[black] (1.33,-3.67) -- (1.33,-3.53);\draw (1.33,-3.65) -- (2.00,-3.65);\draw (1.33,-3.55) -- (2.00,-3.55);\draw[black] (2.00,-3.67) -- (2.00,-3.53);\draw (2.00,-3.60) -- (3.00,-3.60);\draw[black] (3.00,-3.67) -- (3.00,-3.53);\draw (3.00,-3.65) -- (4.00,-3.65);\draw (3.00,-3.55) -- (4.00,-3.55);\draw[black] (4.00,-3.67) -- (4.00,-3.53);\draw (4.00,-3.65) -- (5.00,-3.55);\draw (4.00,-3.55) -- (5.00,-3.65);\draw[black] (5.00,-3.67) -- (5.00,-3.53);
\node[anchor=base] () at (-0.40,-3.80) {\footnotesize a};
\draw (0,-4.07) -- (0,-3.9300);\draw (0.00,-3.95) -- (0.67,-3.95);\draw (0.00,-4.00) -- (0.67,-4.00);\draw (0.00,-4.05) -- (0.67,-4.05);\draw[black] (0.67,-4.07) -- (0.67,-3.93);\draw (0.67,-4.05) -- (1.33,-4.05);\draw (0.67,-3.95) -- (1.33,-3.95);\draw[black] (1.33,-4.07) -- (1.33,-3.93);\draw (1.33,-4.05) -- (2.00,-4.05);\draw (1.33,-3.95) -- (2.00,-3.95);\draw[black] (2.00,-4.07) -- (2.00,-3.93);\draw (2.00,-4.00) -- (3.00,-4.00);\draw[black] (3.00,-4.07) -- (3.00,-3.93);\draw (3.00,-4.05) -- (4.00,-4.05);\draw (3.00,-3.95) -- (4.00,-3.95);\draw[black] (4.00,-4.07) -- (4.00,-3.93);\draw (4.00,-4.05) -- (5.00,-3.95);\draw (4.00,-3.95) -- (5.00,-4.05);\draw[black] (5.00,-4.07) -- (5.00,-3.93);
\node[anchor=base] () at (-0.40,-4.20) {\footnotesize b};
\draw (0,-4.47) -- (0,-4.3300);\draw (0.00,-4.35) -- (0.67,-4.35);\draw (0.00,-4.40) -- (0.67,-4.40);\draw (0.00,-4.45) -- (0.67,-4.45);\draw[black] (0.67,-4.47) -- (0.67,-4.33);\draw (0.67,-4.40) -- (1.33,-4.40);\draw[black] (1.33,-4.47) -- (1.33,-4.33);\draw (1.33,-4.45) -- (2.00,-4.45);\draw (1.33,-4.35) -- (2.00,-4.35);\draw[black] (2.00,-4.47) -- (2.00,-4.33);\draw (2.00,-4.40) -- (3.00,-4.40);\draw[black] (3.00,-4.47) -- (3.00,-4.33);\draw (3.00,-4.45) -- (4.00,-4.45);\draw (3.00,-4.35) -- (4.00,-4.35);\draw[black] (4.00,-4.47) -- (4.00,-4.33);\draw (4.00,-4.45) -- (5.00,-4.35);\draw (4.00,-4.35) -- (5.00,-4.45);\draw[black] (5.00,-4.47) -- (5.00,-4.33);
\node[anchor=base] () at (-0.40,-4.60) {\footnotesize b};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (0.67,-4.75);\draw (0.00,-4.80) -- (0.67,-4.80);\draw (0.00,-4.85) -- (0.67,-4.85);\draw[black] (0.67,-4.87) -- (0.67,-4.73);\draw (0.67,-4.85) -- (1.33,-4.85);\draw (0.67,-4.75) -- (1.33,-4.75);\draw[black] (1.33,-4.87) -- (1.33,-4.73);\draw (1.33,-4.80) -- (2.00,-4.80);\draw[black] (2.00,-4.87) -- (2.00,-4.73);\draw (2.00,-4.80) -- (3.00,-4.80);\draw[black] (3.00,-4.87) -- (3.00,-4.73);\draw (3.00,-4.85) -- (4.00,-4.85);\draw (3.00,-4.75) -- (4.00,-4.75);\draw[black] (4.00,-4.87) -- (4.00,-4.73);\draw (4.00,-4.85) -- (5.00,-4.75);\draw (4.00,-4.75) -- (5.00,-4.85);\draw[black] (5.00,-4.87) -- (5.00,-4.73);
\node[anchor=base] () at (-0.40,-5.00) {\footnotesize c};
\draw (0,-5.27) -- (0,-5.1300);\draw (0.00,-5.15) -- (0.44,-5.15);\draw (0.00,-5.20) -- (0.44,-5.20);\draw (0.00,-5.25) -- (0.44,-5.25);\draw[black] (0.44,-5.27) -- (0.44,-5.13);\draw (0.44,-5.20) -- (0.89,-5.20);\draw[black] (0.89,-5.27) -- (0.89,-5.13);\draw (0.89,-5.20) -- (1.33,-5.20);\draw[black] (1.33,-5.27) -- (1.33,-5.13);\draw (1.33,-5.20) -- (2.00,-5.20);\draw[black] (2.00,-5.27) -- (2.00,-5.13);\draw (2.00,-5.20) -- (3.00,-5.20);\draw[black] (3.00,-5.27) -- (3.00,-5.13);\draw (3.00,-5.25) -- (4.00,-5.25);\draw (3.00,-5.15) -- (4.00,-5.15);\draw[black] (4.00,-5.27) -- (4.00,-5.13);\draw (4.00,-5.25) -- (5.00,-5.15);\draw (4.00,-5.15) -- (5.00,-5.25);\draw[black] (5.00,-5.27) -- (5.00,-5.13);
\node[anchor=base] () at (-0.40,-5.40) {\footnotesize b};
\draw (0,-5.67) -- (0,-5.5300);\draw (0.00,-5.55) -- (0.44,-5.55);\draw (0.00,-5.60) -- (0.44,-5.60);\draw (0.00,-5.65) -- (0.44,-5.65);\draw[black] (0.44,-5.67) -- (0.44,-5.53);\draw (0.44,-5.60) -- (0.89,-5.60);\draw[black] (0.89,-5.67) -- (0.89,-5.53);\draw (0.89,-5.60) -- (1.33,-5.60);\draw[black] (1.33,-5.67) -- (1.33,-5.53);\draw (1.33,-5.60) -- (2.00,-5.60);\draw[black] (2.00,-5.67) -- (2.00,-5.53);\draw (2.00,-5.60) -- (3.00,-5.60);\draw[black] (3.00,-5.67) -- (3.00,-5.53);\draw (3.00,-5.65) -- (4.00,-5.65);\draw (3.00,-5.55) -- (4.00,-5.55);\draw[black] (4.00,-5.67) -- (4.00,-5.53);\draw (4.00,-5.65) -- (5.00,-5.55);\draw (4.00,-5.55) -- (5.00,-5.65);\draw[black] (5.00,-5.67) -- (5.00,-5.53);
\node[anchor=base] () at (-0.40,-5.80) {\footnotesize c};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (0.67,-5.95);\draw (0.00,-6.00) -- (0.67,-6.00);\draw (0.00,-6.05) -- (0.67,-6.05);\draw[black] (0.67,-6.07) -- (0.67,-5.93);\draw (0.67,-6.05) -- (1.33,-6.05);\draw (0.67,-5.95) -- (1.33,-5.95);\draw[black] (1.33,-6.07) -- (1.33,-5.93);\draw (1.33,-6.00) -- (2.00,-6.00);\draw[black] (2.00,-6.07) -- (2.00,-5.93);\draw (2.00,-6.00) -- (3.00,-6.00);\draw[black] (3.00,-6.07) -- (3.00,-5.93);\draw (3.00,-6.05) -- (4.00,-6.05);\draw (3.00,-5.95) -- (4.00,-5.95);\draw[black] (4.00,-6.07) -- (4.00,-5.93);\draw (4.00,-6.05) -- (5.00,-5.95);\draw (4.00,-5.95) -- (5.00,-6.05);\draw[black] (5.00,-6.07) -- (5.00,-5.93);
\node[anchor=base] () at (-0.40,-6.20) {\footnotesize b};
\draw (0,-6.47) -- (0,-6.3300);\draw (0.00,-6.35) -- (0.67,-6.35);\draw (0.00,-6.40) -- (0.67,-6.40);\draw (0.00,-6.45) -- (0.67,-6.45);\draw[black] (0.67,-6.47) -- (0.67,-6.33);\draw (0.67,-6.45) -- (1.33,-6.45);\draw (0.67,-6.35) -- (1.33,-6.35);\draw[black] (1.33,-6.47) -- (1.33,-6.33);\draw (1.33,-6.45) -- (2.00,-6.45);\draw (1.33,-6.35) -- (2.00,-6.35);\draw[black] (2.00,-6.47) -- (2.00,-6.33);\draw (2.00,-6.40) -- (3.00,-6.40);\draw[black] (3.00,-6.47) -- (3.00,-6.33);\draw (3.00,-6.45) -- (4.00,-6.45);\draw (3.00,-6.35) -- (4.00,-6.35);\draw[black] (4.00,-6.47) -- (4.00,-6.33);\draw (4.00,-6.45) -- (5.00,-6.35);\draw (4.00,-6.35) -- (5.00,-6.45);\draw[black] (5.00,-6.47) -- (5.00,-6.33);
\node[anchor=base] () at (-0.40,-6.60) {\footnotesize b};
\draw (0,-6.87) -- (0,-6.7300);\draw (0.00,-6.75) -- (0.67,-6.75);\draw (0.00,-6.80) -- (0.67,-6.80);\draw (0.00,-6.85) -- (0.67,-6.85);\draw[black] (0.67,-6.87) -- (0.67,-6.73);\draw (0.67,-6.80) -- (1.33,-6.80);\draw[black] (1.33,-6.87) -- (1.33,-6.73);\draw (1.33,-6.85) -- (2.00,-6.85);\draw (1.33,-6.75) -- (2.00,-6.75);\draw[black] (2.00,-6.87) -- (2.00,-6.73);\draw (2.00,-6.80) -- (3.00,-6.80);\draw[black] (3.00,-6.87) -- (3.00,-6.73);\draw (3.00,-6.85) -- (4.00,-6.85);\draw (3.00,-6.75) -- (4.00,-6.75);\draw[black] (4.00,-6.87) -- (4.00,-6.73);\draw (4.00,-6.85) -- (5.00,-6.75);\draw (4.00,-6.75) -- (5.00,-6.85);\draw[black] (5.00,-6.87) -- (5.00,-6.73);
\node[anchor=base] () at (-0.40,-7.00) {\footnotesize a};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (0.67,-7.15);\draw (0.00,-7.20) -- (0.67,-7.20);\draw (0.00,-7.25) -- (0.67,-7.25);\draw[black] (0.67,-7.27) -- (0.67,-7.13);\draw (0.67,-7.20) -- (1.33,-7.20);\draw[black] (1.33,-7.27) -- (1.33,-7.13);\draw (1.33,-7.20) -- (2.00,-7.20);\draw[black] (2.00,-7.27) -- (2.00,-7.13);\draw (2.00,-7.20) -- (3.00,-7.20);\draw[black] (3.00,-7.27) -- (3.00,-7.13);\draw (3.00,-7.25) -- (4.00,-7.25);\draw (3.00,-7.15) -- (4.00,-7.15);\draw[black] (4.00,-7.27) -- (4.00,-7.13);\draw (4.00,-7.25) -- (5.00,-7.15);\draw (4.00,-7.15) -- (5.00,-7.25);\draw[black] (5.00,-7.27) -- (5.00,-7.13);
\node[anchor=base] () at (-0.40,-7.40) {\footnotesize b};
\draw (0,-7.67) -- (0,-7.5300);\draw (0.00,-7.55) -- (0.67,-7.55);\draw (0.00,-7.60) -- (0.67,-7.60);\draw (0.00,-7.65) -- (0.67,-7.65);\draw[black] (0.67,-7.67) -- (0.67,-7.53);\draw (0.67,-7.60) -- (1.33,-7.60);\draw[black] (1.33,-7.67) -- (1.33,-7.53);\draw (1.33,-7.60) -- (2.00,-7.60);\draw[black] (2.00,-7.67) -- (2.00,-7.53);\draw (2.00,-7.60) -- (3.00,-7.60);\draw[black] (3.00,-7.67) -- (3.00,-7.53);\draw (3.00,-7.65) -- (4.00,-7.65);\draw (3.00,-7.55) -- (4.00,-7.55);\draw[black] (4.00,-7.67) -- (4.00,-7.53);\draw (4.00,-7.65) -- (5.00,-7.55);\draw (4.00,-7.55) -- (5.00,-7.65);\draw[black] (5.00,-7.67) -- (5.00,-7.53);
\node[anchor=base] () at (-0.40,-7.80) {\footnotesize b};
\draw (0,-8.07) -- (0,-7.9300);\draw (0.00,-7.95) -- (0.67,-7.95);\draw (0.00,-8.00) -- (0.67,-8.00);\draw (0.00,-8.05) -- (0.67,-8.05);\draw[black] (0.67,-8.07) -- (0.67,-7.93);\draw (0.67,-8.00) -- (1.33,-8.00);\draw[black] (1.33,-8.07) -- (1.33,-7.93);\draw (1.33,-8.00) -- (2.00,-8.00);\draw[black] (2.00,-8.07) -- (2.00,-7.93);\draw (2.00,-8.00) -- (3.00,-8.00);\draw[black] (3.00,-8.07) -- (3.00,-7.93);\draw (3.00,-8.05) -- (4.00,-8.05);\draw (3.00,-7.95) -- (4.00,-7.95);\draw[black] (4.00,-8.07) -- (4.00,-7.93);\draw (4.00,-8.05) -- (5.00,-7.95);\draw (4.00,-7.95) -- (5.00,-8.05);\draw[black] (5.00,-8.07) -- (5.00,-7.93);
\node[anchor=base] () at (-0.40,-8.20) {\footnotesize c};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (1.00,-8.35);\draw (0.00,-8.40) -- (1.00,-8.40);\draw (0.00,-8.45) -- (1.00,-8.45);\draw[black] (1.00,-8.47) -- (1.00,-8.33);\draw (1.00,-8.45) -- (2.00,-8.45);\draw (1.00,-8.35) -- (2.00,-8.35);\draw[black] (2.00,-8.47) -- (2.00,-8.33);\draw (2.00,-8.40) -- (3.00,-8.40);\draw[black] (3.00,-8.47) -- (3.00,-8.33);\draw (3.00,-8.45) -- (4.00,-8.45);\draw (3.00,-8.35) -- (4.00,-8.35);\draw[black] (4.00,-8.47) -- (4.00,-8.33);\draw (4.00,-8.45) -- (5.00,-8.35);\draw (4.00,-8.35) -- (5.00,-8.45);\draw[black] (5.00,-8.47) -- (5.00,-8.33);
\node[anchor=base] () at (-0.40,-8.60) {\footnotesize b};
\draw (0,-8.87) -- (0,-8.7300);\draw (0.00,-8.75) -- (1.00,-8.75);\draw (0.00,-8.80) -- (1.00,-8.80);\draw (0.00,-8.85) -- (1.00,-8.85);\draw[black] (1.00,-8.87) -- (1.00,-8.73);\draw (1.00,-8.85) -- (2.00,-8.85);\draw (1.00,-8.75) -- (2.00,-8.75);\draw[black] (2.00,-8.87) -- (2.00,-8.73);\draw (2.00,-8.85) -- (3.00,-8.85);\draw (2.00,-8.75) -- (3.00,-8.75);\draw[black] (3.00,-8.87) -- (3.00,-8.73);\draw (3.00,-8.85) -- (4.00,-8.85);\draw (3.00,-8.75) -- (4.00,-8.75);\draw[black] (4.00,-8.87) -- (4.00,-8.73);\draw (4.00,-8.85) -- (5.00,-8.75);\draw (4.00,-8.75) -- (5.00,-8.85);\draw[black] (5.00,-8.87) -- (5.00,-8.73);
\node[anchor=base] () at (-0.40,-9.00) {\footnotesize b};
\draw (0,-9.27) -- (0,-9.1300);\draw (0.00,-9.15) -- (1.00,-9.15);\draw (0.00,-9.20) -- (1.00,-9.20);\draw (0.00,-9.25) -- (1.00,-9.25);\draw[black] (1.00,-9.27) -- (1.00,-9.13);\draw (1.00,-9.20) -- (2.00,-9.20);\draw[black] (2.00,-9.27) -- (2.00,-9.13);\draw (2.00,-9.25) -- (3.00,-9.25);\draw (2.00,-9.15) -- (3.00,-9.15);\draw[black] (3.00,-9.27) -- (3.00,-9.13);\draw (3.00,-9.25) -- (4.00,-9.25);\draw (3.00,-9.15) -- (4.00,-9.15);\draw[black] (4.00,-9.27) -- (4.00,-9.13);\draw (4.00,-9.25) -- (5.00,-9.15);\draw (4.00,-9.15) -- (5.00,-9.25);\draw[black] (5.00,-9.27) -- (5.00,-9.13);
\node[anchor=base] () at (-0.40,-9.40) {\footnotesize c};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (1.00,-9.55);\draw (0.00,-9.60) -- (1.00,-9.60);\draw (0.00,-9.65) -- (1.00,-9.65);\draw[black] (1.00,-9.67) -- (1.00,-9.53);\draw (1.00,-9.60) -- (2.00,-9.60);\draw[black] (2.00,-9.67) -- (2.00,-9.53);\draw (2.00,-9.65) -- (3.00,-9.65);\draw (2.00,-9.55) -- (3.00,-9.55);\draw[black] (3.00,-9.67) -- (3.00,-9.53);\draw (3.00,-9.65) -- (4.00,-9.65);\draw (3.00,-9.55) -- (4.00,-9.55);\draw[black] (4.00,-9.67) -- (4.00,-9.53);\draw (4.00,-9.65) -- (5.00,-9.55);\draw (4.00,-9.55) -- (5.00,-9.65);\draw[black] (5.00,-9.67) -- (5.00,-9.53);
\node[anchor=base] () at (-0.40,-9.80) {\footnotesize b};
\draw (0,-10.07) -- (0,-9.9300);\draw (0.00,-9.95) -- (1.00,-9.95);\draw (0.00,-10.00) -- (1.00,-10.00);\draw (0.00,-10.05) -- (1.00,-10.05);\draw[black] (1.00,-10.07) -- (1.00,-9.93);\draw (1.00,-10.05) -- (2.00,-10.05);\draw (1.00,-9.95) -- (2.00,-9.95);\draw[black] (2.00,-10.07) -- (2.00,-9.93);\draw (2.00,-10.00) -- (3.00,-10.00);\draw[black] (3.00,-10.07) -- (3.00,-9.93);\draw (3.00,-10.05) -- (4.00,-10.05);\draw (3.00,-9.95) -- (4.00,-9.95);\draw[black] (4.00,-10.07) -- (4.00,-9.93);\draw (4.00,-10.05) -- (5.00,-9.95);\draw (4.00,-9.95) -- (5.00,-10.05);\draw[black] (5.00,-10.07) -- (5.00,-9.93);
\node[anchor=base] () at (-0.40,-10.20) {\footnotesize a};
\draw (0,-10.47) -- (0,-10.3300);\draw (0.00,-10.35) -- (1.00,-10.35);\draw (0.00,-10.40) -- (1.00,-10.40);\draw (0.00,-10.45) -- (1.00,-10.45);\draw[black] (1.00,-10.47) -- (1.00,-10.33);\draw (1.00,-10.45) -- (2.00,-10.45);\draw (1.00,-10.35) -- (2.00,-10.35);\draw[black] (2.00,-10.47) -- (2.00,-10.33);\draw (2.00,-10.40) -- (3.00,-10.40);\draw[black] (3.00,-10.47) -- (3.00,-10.33);\draw (3.00,-10.45) -- (4.00,-10.45);\draw (3.00,-10.35) -- (4.00,-10.35);\draw[black] (4.00,-10.47) -- (4.00,-10.33);\draw (4.00,-10.45) -- (5.00,-10.35);\draw (4.00,-10.35) -- (5.00,-10.45);\draw[black] (5.00,-10.47) -- (5.00,-10.33);
\node[anchor=base] () at (-0.40,-10.60) {\footnotesize b};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (1.00,-10.75);\draw (0.00,-10.80) -- (1.00,-10.80);\draw (0.00,-10.85) -- (1.00,-10.85);\draw[black] (1.00,-10.87) -- (1.00,-10.73);\draw (1.00,-10.85) -- (2.00,-10.85);\draw (1.00,-10.75) -- (2.00,-10.75);\draw[black] (2.00,-10.87) -- (2.00,-10.73);\draw (2.00,-10.85) -- (3.00,-10.85);\draw (2.00,-10.75) -- (3.00,-10.75);\draw[black] (3.00,-10.87) -- (3.00,-10.73);\draw (3.00,-10.85) -- (4.00,-10.85);\draw (3.00,-10.75) -- (4.00,-10.75);\draw[black] (4.00,-10.87) -- (4.00,-10.73);\draw (4.00,-10.85) -- (5.00,-10.75);\draw (4.00,-10.75) -- (5.00,-10.85);\draw[black] (5.00,-10.87) -- (5.00,-10.73);
\node[anchor=base] () at (-0.40,-11.00) {\footnotesize c};
\draw (0,-11.27) -- (0,-11.1300);\draw (0.00,-11.15) -- (0.67,-11.15);\draw (0.00,-11.20) -- (0.67,-11.20);\draw (0.00,-11.25) -- (0.67,-11.25);\draw[black] (0.67,-11.27) -- (0.67,-11.13);\draw (0.67,-11.20) -- (1.33,-11.20);\draw[black] (1.33,-11.27) -- (1.33,-11.13);\draw (1.33,-11.20) -- (2.00,-11.20);\draw[black] (2.00,-11.27) -- (2.00,-11.13);\draw (2.00,-11.25) -- (3.00,-11.25);\draw (2.00,-11.15) -- (3.00,-11.15);\draw[black] (3.00,-11.27) -- (3.00,-11.13);\draw (3.00,-11.25) -- (4.00,-11.25);\draw (3.00,-11.15) -- (4.00,-11.15);\draw[black] (4.00,-11.27) -- (4.00,-11.13);\draw (4.00,-11.25) -- (5.00,-11.15);\draw (4.00,-11.15) -- (5.00,-11.25);\draw[black] (5.00,-11.27) -- (5.00,-11.13);
\node[anchor=base] () at (-0.40,-11.40) {\footnotesize b};
\draw (0,-11.67) -- (0,-11.5300);\draw (0.00,-11.55) -- (0.67,-11.55);\draw (0.00,-11.60) -- (0.67,-11.60);\draw (0.00,-11.65) -- (0.67,-11.65);\draw[black] (0.67,-11.67) -- (0.67,-11.53);\draw (0.67,-11.60) -- (1.33,-11.60);\draw[black] (1.33,-11.67) -- (1.33,-11.53);\draw (1.33,-11.60) -- (2.00,-11.60);\draw[black] (2.00,-11.67) -- (2.00,-11.53);\draw (2.00,-11.65) -- (3.00,-11.65);\draw (2.00,-11.55) -- (3.00,-11.55);\draw[black] (3.00,-11.67) -- (3.00,-11.53);\draw (3.00,-11.65) -- (4.00,-11.65);\draw (3.00,-11.55) -- (4.00,-11.55);\draw[black] (4.00,-11.67) -- (4.00,-11.53);\draw (4.00,-11.65) -- (5.00,-11.55);\draw (4.00,-11.55) -- (5.00,-11.65);\draw[black] (5.00,-11.67) -- (5.00,-11.53);
\node[anchor=base] () at (-0.40,-11.80) {\footnotesize b};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (0.67,-11.95);\draw (0.00,-12.00) -- (0.67,-12.00);\draw (0.00,-12.05) -- (0.67,-12.05);\draw[black] (0.67,-12.07) -- (0.67,-11.93);\draw (0.67,-12.00) -- (1.33,-12.00);\draw[black] (1.33,-12.07) -- (1.33,-11.93);\draw (1.33,-12.00) -- (2.00,-12.00);\draw[black] (2.00,-12.07) -- (2.00,-11.93);\draw (2.00,-12.05) -- (3.00,-12.05);\draw (2.00,-11.95) -- (3.00,-11.95);\draw[black] (3.00,-12.07) -- (3.00,-11.93);\draw (3.00,-12.05) -- (4.00,-12.05);\draw (3.00,-11.95) -- (4.00,-11.95);\draw[black] (4.00,-12.07) -- (4.00,-11.93);\draw (4.00,-12.05) -- (5.00,-11.95);\draw (4.00,-11.95) -- (5.00,-12.05);\draw[black] (5.00,-12.07) -- (5.00,-11.93);
\node[anchor=base] () at (-0.40,-12.20) {\footnotesize c};
\draw (0,-12.47) -- (0,-12.3300);\draw (0.00,-12.35) -- (1.00,-12.35);\draw (0.00,-12.40) -- (1.00,-12.40);\draw (0.00,-12.45) -- (1.00,-12.45);\draw[black] (1.00,-12.47) -- (1.00,-12.33);\draw (1.00,-12.45) -- (2.00,-12.45);\draw (1.00,-12.35) -- (2.00,-12.35);\draw[black] (2.00,-12.47) -- (2.00,-12.33);\draw (2.00,-12.45) -- (3.00,-12.45);\draw (2.00,-12.35) -- (3.00,-12.35);\draw[black] (3.00,-12.47) -- (3.00,-12.33);\draw (3.00,-12.45) -- (4.00,-12.45);\draw (3.00,-12.35) -- (4.00,-12.35);\draw[black] (4.00,-12.47) -- (4.00,-12.33);\draw (4.00,-12.45) -- (5.00,-12.35);\draw (4.00,-12.35) -- (5.00,-12.45);\draw[black] (5.00,-12.47) -- (5.00,-12.33);
\node[anchor=base] () at (-0.40,-12.60) {\footnotesize a};
\draw (0,-12.87) -- (0,-12.7300);\draw (0.00,-12.75) -- (1.00,-12.75);\draw (0.00,-12.80) -- (1.00,-12.80);\draw (0.00,-12.85) -- (1.00,-12.85);\draw[black] (1.00,-12.87) -- (1.00,-12.73);\draw (1.00,-12.85) -- (2.00,-12.85);\draw (1.00,-12.75) -- (2.00,-12.75);\draw[black] (2.00,-12.87) -- (2.00,-12.73);\draw (2.00,-12.85) -- (3.00,-12.85);\draw (2.00,-12.75) -- (3.00,-12.75);\draw[black] (3.00,-12.87) -- (3.00,-12.73);\draw (3.00,-12.85) -- (4.00,-12.85);\draw (3.00,-12.75) -- (4.00,-12.75);\draw[black] (4.00,-12.87) -- (4.00,-12.73);\draw (4.00,-12.85) -- (5.00,-12.75);\draw (4.00,-12.75) -- (5.00,-12.85);\draw[black] (5.00,-12.87) -- (5.00,-12.73);
\node[anchor=base] () at (-0.40,-13.00) {\footnotesize b};
\draw (0,-13.27) -- (0,-13.1300);\draw (0.00,-13.15) -- (1.00,-13.15);\draw (0.00,-13.20) -- (1.00,-13.20);\draw (0.00,-13.25) -- (1.00,-13.25);\draw[black] (1.00,-13.27) -- (1.00,-13.13);\draw (1.00,-13.20) -- (2.00,-13.20);\draw[black] (2.00,-13.27) -- (2.00,-13.13);\draw (2.00,-13.25) -- (3.00,-13.25);\draw (2.00,-13.15) -- (3.00,-13.15);\draw[black] (3.00,-13.27) -- (3.00,-13.13);\draw (3.00,-13.25) -- (4.00,-13.25);\draw (3.00,-13.15) -- (4.00,-13.15);\draw[black] (4.00,-13.27) -- (4.00,-13.13);\draw (4.00,-13.25) -- (5.00,-13.15);\draw (4.00,-13.15) -- (5.00,-13.25);\draw[black] (5.00,-13.27) -- (5.00,-13.13);
\node[anchor=base] () at (-0.40,-13.40) {\footnotesize b};
\draw (0,-13.67) -- (0,-13.5300);\draw (0.00,-13.55) -- (1.00,-13.55);\draw (0.00,-13.60) -- (1.00,-13.60);\draw (0.00,-13.65) -- (1.00,-13.65);\draw[black] (1.00,-13.67) -- (1.00,-13.53);\draw (1.00,-13.65) -- (2.00,-13.65);\draw (1.00,-13.55) -- (2.00,-13.55);\draw[black] (2.00,-13.67) -- (2.00,-13.53);\draw (2.00,-13.60) -- (3.00,-13.60);\draw[black] (3.00,-13.67) -- (3.00,-13.53);\draw (3.00,-13.65) -- (4.00,-13.65);\draw (3.00,-13.55) -- (4.00,-13.55);\draw[black] (4.00,-13.67) -- (4.00,-13.53);\draw (4.00,-13.65) -- (5.00,-13.55);\draw (4.00,-13.55) -- (5.00,-13.65);\draw[black] (5.00,-13.67) -- (5.00,-13.53);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 1};
\node () at (2.4,0.4) {\footnotesize 1};
\node () at (3.4,0.4) {\footnotesize 0};
\node () at (4.4,0.4) {\footnotesize 3};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.05) -- (2.00,-0.05);\draw (1.00,0.05) -- (2.00,0.05);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.05) -- (3.00,-0.05);\draw (2.00,0.05) -- (3.00,0.05);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.00) -- (4.00,-0.00);\draw[black] (4.00,-0.07) -- (4.00,0.07);\draw (4.00,-0.05) -- (5.00,0.05);\draw (4.00,0.05) -- (5.00,-0.05);\draw[black] (5.00,-0.07) -- (5.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize a};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.00,-0.35);\draw (0.00,-0.40) -- (1.00,-0.40);\draw (0.00,-0.45) -- (1.00,-0.45);\draw[black] (1.00,-0.47) -- (1.00,-0.33);\draw (1.00,-0.45) -- (2.00,-0.45);\draw (1.00,-0.35) -- (2.00,-0.35);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.45) -- (3.00,-0.45);\draw (2.00,-0.35) -- (3.00,-0.35);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.40) -- (4.00,-0.40);\draw[black] (4.00,-0.47) -- (4.00,-0.33);\draw (4.00,-0.45) -- (5.00,-0.35);\draw (4.00,-0.35) -- (5.00,-0.45);\draw[black] (5.00,-0.47) -- (5.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize b};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.00,-0.75);\draw (0.00,-0.80) -- (1.00,-0.80);\draw (0.00,-0.85) -- (1.00,-0.85);\draw[black] (1.00,-0.87) -- (1.00,-0.73);\draw (1.00,-0.80) -- (2.00,-0.80);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.85) -- (3.00,-0.85);\draw (2.00,-0.75) -- (3.00,-0.75);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.80) -- (4.00,-0.80);\draw[black] (4.00,-0.87) -- (4.00,-0.73);\draw (4.00,-0.85) -- (5.00,-0.75);\draw (4.00,-0.75) -- (5.00,-0.85);\draw[black] (5.00,-0.87) -- (5.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (1.00,-1.15);\draw (0.00,-1.20) -- (1.00,-1.20);\draw (0.00,-1.25) -- (1.00,-1.25);\draw[black] (1.00,-1.27) -- (1.00,-1.13);\draw (1.00,-1.25) -- (2.00,-1.25);\draw (1.00,-1.15) -- (2.00,-1.15);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.20) -- (3.00,-1.20);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.20) -- (4.00,-1.20);\draw[black] (4.00,-1.27) -- (4.00,-1.13);\draw (4.00,-1.25) -- (5.00,-1.15);\draw (4.00,-1.15) -- (5.00,-1.25);\draw[black] (5.00,-1.27) -- (5.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize c};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (0.67,-1.55);\draw (0.00,-1.60) -- (0.67,-1.60);\draw (0.00,-1.65) -- (0.67,-1.65);\draw[black] (0.67,-1.67) -- (0.67,-1.53);\draw (0.67,-1.60) -- (1.33,-1.60);\draw[black] (1.33,-1.67) -- (1.33,-1.53);\draw (1.33,-1.60) -- (2.00,-1.60);\draw[black] (2.00,-1.67) -- (2.00,-1.53);\draw (2.00,-1.60) -- (3.00,-1.60);\draw[black] (3.00,-1.67) -- (3.00,-1.53);\draw (3.00,-1.60) -- (4.00,-1.60);\draw[black] (4.00,-1.67) -- (4.00,-1.53);\draw (4.00,-1.65) -- (5.00,-1.55);\draw (4.00,-1.55) -- (5.00,-1.65);\draw[black] (5.00,-1.67) -- (5.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize b};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (0.67,-1.95);\draw (0.00,-2.00) -- (0.67,-2.00);\draw (0.00,-2.05) -- (0.67,-2.05);\draw[black] (0.67,-2.07) -- (0.67,-1.93);\draw (0.67,-2.00) -- (1.33,-2.00);\draw[black] (1.33,-2.07) -- (1.33,-1.93);\draw (1.33,-2.00) -- (2.00,-2.00);\draw[black] (2.00,-2.07) -- (2.00,-1.93);\draw (2.00,-2.00) -- (3.00,-2.00);\draw[black] (3.00,-2.07) -- (3.00,-1.93);\draw (3.00,-2.00) -- (4.00,-2.00);\draw[black] (4.00,-2.07) -- (4.00,-1.93);\draw (4.00,-2.05) -- (5.00,-1.95);\draw (4.00,-1.95) -- (5.00,-2.05);\draw[black] (5.00,-2.07) -- (5.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize c};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (1.00,-2.35);\draw (0.00,-2.40) -- (1.00,-2.40);\draw (0.00,-2.45) -- (1.00,-2.45);\draw[black] (1.00,-2.47) -- (1.00,-2.33);\draw (1.00,-2.45) -- (2.00,-2.45);\draw (1.00,-2.35) -- (2.00,-2.35);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.40) -- (3.00,-2.40);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.40) -- (4.00,-2.40);\draw[black] (4.00,-2.47) -- (4.00,-2.33);\draw (4.00,-2.45) -- (5.00,-2.35);\draw (4.00,-2.35) -- (5.00,-2.45);\draw[black] (5.00,-2.47) -- (5.00,-2.33);
\node[anchor=base] () at (-0.40,-2.60) {\footnotesize a};
\draw (0,-2.87) -- (0,-2.7300);\draw (0.00,-2.75) -- (1.00,-2.75);\draw (0.00,-2.80) -- (1.00,-2.80);\draw (0.00,-2.85) -- (1.00,-2.85);\draw[black] (1.00,-2.87) -- (1.00,-2.73);\draw (1.00,-2.85) -- (2.00,-2.85);\draw (1.00,-2.75) -- (2.00,-2.75);\draw[black] (2.00,-2.87) -- (2.00,-2.73);\draw (2.00,-2.80) -- (3.00,-2.80);\draw[black] (3.00,-2.87) -- (3.00,-2.73);\draw (3.00,-2.80) -- (4.00,-2.80);\draw[black] (4.00,-2.87) -- (4.00,-2.73);\draw (4.00,-2.85) -- (5.00,-2.75);\draw (4.00,-2.75) -- (5.00,-2.85);\draw[black] (5.00,-2.87) -- (5.00,-2.73);
\node[anchor=base] () at (-0.40,-3.00) {\footnotesize b};
\draw (0,-3.27) -- (0,-3.1300);\draw (0.00,-3.15) -- (1.00,-3.15);\draw (0.00,-3.20) -- (1.00,-3.20);\draw (0.00,-3.25) -- (1.00,-3.25);\draw[black] (1.00,-3.27) -- (1.00,-3.13);\draw (1.00,-3.25) -- (2.00,-3.25);\draw (1.00,-3.15) -- (2.00,-3.15);\draw[black] (2.00,-3.27) -- (2.00,-3.13);\draw (2.00,-3.25) -- (3.00,-3.25);\draw (2.00,-3.15) -- (3.00,-3.15);\draw[black] (3.00,-3.27) -- (3.00,-3.13);\draw (3.00,-3.20) -- (4.00,-3.20);\draw[black] (4.00,-3.27) -- (4.00,-3.13);\draw (4.00,-3.25) -- (5.00,-3.15);\draw (4.00,-3.15) -- (5.00,-3.25);\draw[black] (5.00,-3.27) -- (5.00,-3.13);
\node[anchor=base] () at (-0.40,-3.40) {\footnotesize b};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (1.00,-3.55);\draw (0.00,-3.60) -- (1.00,-3.60);\draw (0.00,-3.65) -- (1.00,-3.65);\draw[black] (1.00,-3.67) -- (1.00,-3.53);\draw (1.00,-3.60) -- (2.00,-3.60);\draw[black] (2.00,-3.67) -- (2.00,-3.53);\draw (2.00,-3.65) -- (3.00,-3.65);\draw (2.00,-3.55) -- (3.00,-3.55);\draw[black] (3.00,-3.67) -- (3.00,-3.53);\draw (3.00,-3.60) -- (4.00,-3.60);\draw[black] (4.00,-3.67) -- (4.00,-3.53);\draw (4.00,-3.65) -- (5.00,-3.55);\draw (4.00,-3.55) -- (5.00,-3.65);\draw[black] (5.00,-3.67) -- (5.00,-3.53);
\node[anchor=base] () at (-0.40,-3.80) {\footnotesize a};
\draw (0,-4.07) -- (0,-3.9300);\draw (0.00,-3.95) -- (1.00,-3.95);\draw (0.00,-4.00) -- (1.00,-4.00);\draw (0.00,-4.05) -- (1.00,-4.05);\draw[black] (1.00,-4.07) -- (1.00,-3.93);\draw (1.00,-4.00) -- (2.00,-4.00);\draw[black] (2.00,-4.07) -- (2.00,-3.93);\draw (2.00,-4.00) -- (3.00,-4.00);\draw[black] (3.00,-4.07) -- (3.00,-3.93);\draw (3.00,-4.00) -- (4.00,-4.00);\draw[black] (4.00,-4.07) -- (4.00,-3.93);\draw (4.00,-4.05) -- (5.00,-3.95);\draw (4.00,-3.95) -- (5.00,-4.05);\draw[black] (5.00,-4.07) -- (5.00,-3.93);
\node[anchor=base] () at (-0.40,-4.20) {\footnotesize b};
\draw (0,-4.47) -- (0,-4.3300);\draw (0.00,-4.35) -- (1.00,-4.35);\draw (0.00,-4.40) -- (1.00,-4.40);\draw (0.00,-4.45) -- (1.00,-4.45);\draw[black] (1.00,-4.47) -- (1.00,-4.33);\draw (1.00,-4.40) -- (2.00,-4.40);\draw[black] (2.00,-4.47) -- (2.00,-4.33);\draw (2.00,-4.40) -- (3.00,-4.40);\draw[black] (3.00,-4.47) -- (3.00,-4.33);\draw (3.00,-4.40) -- (4.00,-4.40);\draw[black] (4.00,-4.47) -- (4.00,-4.33);\draw (4.00,-4.45) -- (5.00,-4.35);\draw (4.00,-4.35) -- (5.00,-4.45);\draw[black] (5.00,-4.47) -- (5.00,-4.33);
\node[anchor=base] () at (-0.40,-4.60) {\footnotesize b};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (1.00,-4.75);\draw (0.00,-4.80) -- (1.00,-4.80);\draw (0.00,-4.85) -- (1.00,-4.85);\draw[black] (1.00,-4.87) -- (1.00,-4.73);\draw (1.00,-4.80) -- (2.00,-4.80);\draw[black] (2.00,-4.87) -- (2.00,-4.73);\draw (2.00,-4.80) -- (3.00,-4.80);\draw[black] (3.00,-4.87) -- (3.00,-4.73);\draw (3.00,-4.80) -- (4.00,-4.80);\draw[black] (4.00,-4.87) -- (4.00,-4.73);\draw (4.00,-4.85) -- (5.00,-4.75);\draw (4.00,-4.75) -- (5.00,-4.85);\draw[black] (5.00,-4.87) -- (5.00,-4.73);
\node[anchor=base] () at (-0.40,-5.00) {\footnotesize c};
\draw (0,-5.27) -- (0,-5.1300);\draw (0.00,-5.15) -- (1.50,-5.15);\draw (0.00,-5.20) -- (1.50,-5.20);\draw (0.00,-5.25) -- (1.50,-5.25);\draw[black] (1.50,-5.27) -- (1.50,-5.13);\draw (1.50,-5.25) -- (3.00,-5.25);\draw (1.50,-5.15) -- (3.00,-5.15);\draw[black] (3.00,-5.27) -- (3.00,-5.13);\draw (3.00,-5.20) -- (4.00,-5.20);\draw[black] (4.00,-5.27) -- (4.00,-5.13);\draw (4.00,-5.25) -- (5.00,-5.15);\draw (4.00,-5.15) -- (5.00,-5.25);\draw[black] (5.00,-5.27) -- (5.00,-5.13);
\node[anchor=base] () at (-0.40,-5.40) {\footnotesize b};
\draw (0,-5.67) -- (0,-5.5300);\draw (0.00,-5.55) -- (1.50,-5.55);\draw (0.00,-5.60) -- (1.50,-5.60);\draw (0.00,-5.65) -- (1.50,-5.65);\draw[black] (1.50,-5.67) -- (1.50,-5.53);\draw (1.50,-5.65) -- (3.00,-5.65);\draw (1.50,-5.55) -- (3.00,-5.55);\draw[black] (3.00,-5.67) -- (3.00,-5.53);\draw (3.00,-5.65) -- (4.00,-5.65);\draw (3.00,-5.55) -- (4.00,-5.55);\draw[black] (4.00,-5.67) -- (4.00,-5.53);\draw (4.00,-5.65) -- (5.00,-5.55);\draw (4.00,-5.55) -- (5.00,-5.65);\draw[black] (5.00,-5.67) -- (5.00,-5.53);
\node[anchor=base] () at (-0.40,-5.80) {\footnotesize c};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (1.00,-5.95);\draw (0.00,-6.00) -- (1.00,-6.00);\draw (0.00,-6.05) -- (1.00,-6.05);\draw[black] (1.00,-6.07) -- (1.00,-5.93);\draw (1.00,-6.00) -- (2.00,-6.00);\draw[black] (2.00,-6.07) -- (2.00,-5.93);\draw (2.00,-6.00) -- (3.00,-6.00);\draw[black] (3.00,-6.07) -- (3.00,-5.93);\draw (3.00,-6.05) -- (4.00,-6.05);\draw (3.00,-5.95) -- (4.00,-5.95);\draw[black] (4.00,-6.07) -- (4.00,-5.93);\draw (4.00,-6.05) -- (5.00,-5.95);\draw (4.00,-5.95) -- (5.00,-6.05);\draw[black] (5.00,-6.07) -- (5.00,-5.93);
\node[anchor=base] () at (-0.40,-6.20) {\footnotesize b};
\draw (0,-6.47) -- (0,-6.3300);\draw (0.00,-6.35) -- (1.00,-6.35);\draw (0.00,-6.40) -- (1.00,-6.40);\draw (0.00,-6.45) -- (1.00,-6.45);\draw[black] (1.00,-6.47) -- (1.00,-6.33);\draw (1.00,-6.40) -- (2.00,-6.40);\draw[black] (2.00,-6.47) -- (2.00,-6.33);\draw (2.00,-6.40) -- (3.00,-6.40);\draw[black] (3.00,-6.47) -- (3.00,-6.33);\draw (3.00,-6.45) -- (4.00,-6.45);\draw (3.00,-6.35) -- (4.00,-6.35);\draw[black] (4.00,-6.47) -- (4.00,-6.33);\draw (4.00,-6.45) -- (5.00,-6.35);\draw (4.00,-6.35) -- (5.00,-6.45);\draw[black] (5.00,-6.47) -- (5.00,-6.33);
\node[anchor=base] () at (-0.40,-6.60) {\footnotesize b};
\draw (0,-6.87) -- (0,-6.7300);\draw (0.00,-6.75) -- (1.00,-6.75);\draw (0.00,-6.80) -- (1.00,-6.80);\draw (0.00,-6.85) -- (1.00,-6.85);\draw[black] (1.00,-6.87) -- (1.00,-6.73);\draw (1.00,-6.80) -- (2.00,-6.80);\draw[black] (2.00,-6.87) -- (2.00,-6.73);\draw (2.00,-6.80) -- (3.00,-6.80);\draw[black] (3.00,-6.87) -- (3.00,-6.73);\draw (3.00,-6.85) -- (4.00,-6.85);\draw (3.00,-6.75) -- (4.00,-6.75);\draw[black] (4.00,-6.87) -- (4.00,-6.73);\draw (4.00,-6.85) -- (5.00,-6.75);\draw (4.00,-6.75) -- (5.00,-6.85);\draw[black] (5.00,-6.87) -- (5.00,-6.73);
\node[anchor=base] () at (-0.40,-7.00) {\footnotesize a};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (1.00,-7.15);\draw (0.00,-7.20) -- (1.00,-7.20);\draw (0.00,-7.25) -- (1.00,-7.25);\draw[black] (1.00,-7.27) -- (1.00,-7.13);\draw (1.00,-7.20) -- (2.00,-7.20);\draw[black] (2.00,-7.27) -- (2.00,-7.13);\draw (2.00,-7.25) -- (3.00,-7.25);\draw (2.00,-7.15) -- (3.00,-7.15);\draw[black] (3.00,-7.27) -- (3.00,-7.13);\draw (3.00,-7.25) -- (4.00,-7.25);\draw (3.00,-7.15) -- (4.00,-7.15);\draw[black] (4.00,-7.27) -- (4.00,-7.13);\draw (4.00,-7.25) -- (5.00,-7.15);\draw (4.00,-7.15) -- (5.00,-7.25);\draw[black] (5.00,-7.27) -- (5.00,-7.13);
\node[anchor=base] () at (-0.40,-7.40) {\footnotesize b};
\draw (0,-7.67) -- (0,-7.5300);\draw (0.00,-7.55) -- (1.00,-7.55);\draw (0.00,-7.60) -- (1.00,-7.60);\draw (0.00,-7.65) -- (1.00,-7.65);\draw[black] (1.00,-7.67) -- (1.00,-7.53);\draw (1.00,-7.65) -- (2.00,-7.65);\draw (1.00,-7.55) -- (2.00,-7.55);\draw[black] (2.00,-7.67) -- (2.00,-7.53);\draw (2.00,-7.60) -- (3.00,-7.60);\draw[black] (3.00,-7.67) -- (3.00,-7.53);\draw (3.00,-7.65) -- (4.00,-7.65);\draw (3.00,-7.55) -- (4.00,-7.55);\draw[black] (4.00,-7.67) -- (4.00,-7.53);\draw (4.00,-7.65) -- (5.00,-7.55);\draw (4.00,-7.55) -- (5.00,-7.65);\draw[black] (5.00,-7.67) -- (5.00,-7.53);
\node[anchor=base] () at (-0.40,-7.80) {\footnotesize b};
\draw (0,-8.07) -- (0,-7.9300);\draw (0.00,-7.95) -- (1.00,-7.95);\draw (0.00,-8.00) -- (1.00,-8.00);\draw (0.00,-8.05) -- (1.00,-8.05);\draw[black] (1.00,-8.07) -- (1.00,-7.93);\draw (1.00,-8.05) -- (2.00,-8.05);\draw (1.00,-7.95) -- (2.00,-7.95);\draw[black] (2.00,-8.07) -- (2.00,-7.93);\draw (2.00,-8.05) -- (3.00,-8.05);\draw (2.00,-7.95) -- (3.00,-7.95);\draw[black] (3.00,-8.07) -- (3.00,-7.93);\draw (3.00,-8.05) -- (4.00,-8.05);\draw (3.00,-7.95) -- (4.00,-7.95);\draw[black] (4.00,-8.07) -- (4.00,-7.93);\draw (4.00,-8.05) -- (5.00,-7.95);\draw (4.00,-7.95) -- (5.00,-8.05);\draw[black] (5.00,-8.07) -- (5.00,-7.93);
\node[anchor=base] () at (-0.40,-8.20) {\footnotesize c};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (0.67,-8.35);\draw (0.00,-8.40) -- (0.67,-8.40);\draw (0.00,-8.45) -- (0.67,-8.45);\draw[black] (0.67,-8.47) -- (0.67,-8.33);\draw (0.67,-8.40) -- (1.33,-8.40);\draw[black] (1.33,-8.47) -- (1.33,-8.33);\draw (1.33,-8.40) -- (2.00,-8.40);\draw[black] (2.00,-8.47) -- (2.00,-8.33);\draw (2.00,-8.45) -- (3.00,-8.45);\draw (2.00,-8.35) -- (3.00,-8.35);\draw[black] (3.00,-8.47) -- (3.00,-8.33);\draw (3.00,-8.45) -- (4.00,-8.45);\draw (3.00,-8.35) -- (4.00,-8.35);\draw[black] (4.00,-8.47) -- (4.00,-8.33);\draw (4.00,-8.45) -- (5.00,-8.35);\draw (4.00,-8.35) -- (5.00,-8.45);\draw[black] (5.00,-8.47) -- (5.00,-8.33);
\node[anchor=base] () at (-0.40,-8.60) {\footnotesize b};
\draw (0,-8.87) -- (0,-8.7300);\draw (0.00,-8.75) -- (0.67,-8.75);\draw (0.00,-8.80) -- (0.67,-8.80);\draw (0.00,-8.85) -- (0.67,-8.85);\draw[black] (0.67,-8.87) -- (0.67,-8.73);\draw (0.67,-8.80) -- (1.33,-8.80);\draw[black] (1.33,-8.87) -- (1.33,-8.73);\draw (1.33,-8.80) -- (2.00,-8.80);\draw[black] (2.00,-8.87) -- (2.00,-8.73);\draw (2.00,-8.85) -- (3.00,-8.85);\draw (2.00,-8.75) -- (3.00,-8.75);\draw[black] (3.00,-8.87) -- (3.00,-8.73);\draw (3.00,-8.85) -- (4.00,-8.85);\draw (3.00,-8.75) -- (4.00,-8.75);\draw[black] (4.00,-8.87) -- (4.00,-8.73);\draw (4.00,-8.85) -- (5.00,-8.75);\draw (4.00,-8.75) -- (5.00,-8.85);\draw[black] (5.00,-8.87) -- (5.00,-8.73);
\node[anchor=base] () at (-0.40,-9.00) {\footnotesize b};
\draw (0,-9.27) -- (0,-9.1300);\draw (0.00,-9.15) -- (0.67,-9.15);\draw (0.00,-9.20) -- (0.67,-9.20);\draw (0.00,-9.25) -- (0.67,-9.25);\draw[black] (0.67,-9.27) -- (0.67,-9.13);\draw (0.67,-9.20) -- (1.33,-9.20);\draw[black] (1.33,-9.27) -- (1.33,-9.13);\draw (1.33,-9.20) -- (2.00,-9.20);\draw[black] (2.00,-9.27) -- (2.00,-9.13);\draw (2.00,-9.25) -- (3.00,-9.25);\draw (2.00,-9.15) -- (3.00,-9.15);\draw[black] (3.00,-9.27) -- (3.00,-9.13);\draw (3.00,-9.25) -- (4.00,-9.25);\draw (3.00,-9.15) -- (4.00,-9.15);\draw[black] (4.00,-9.27) -- (4.00,-9.13);\draw (4.00,-9.25) -- (5.00,-9.15);\draw (4.00,-9.15) -- (5.00,-9.25);\draw[black] (5.00,-9.27) -- (5.00,-9.13);
\node[anchor=base] () at (-0.40,-9.40) {\footnotesize c};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (1.00,-9.55);\draw (0.00,-9.60) -- (1.00,-9.60);\draw (0.00,-9.65) -- (1.00,-9.65);\draw[black] (1.00,-9.67) -- (1.00,-9.53);\draw (1.00,-9.65) -- (2.00,-9.65);\draw (1.00,-9.55) -- (2.00,-9.55);\draw[black] (2.00,-9.67) -- (2.00,-9.53);\draw (2.00,-9.65) -- (3.00,-9.65);\draw (2.00,-9.55) -- (3.00,-9.55);\draw[black] (3.00,-9.67) -- (3.00,-9.53);\draw (3.00,-9.65) -- (4.00,-9.65);\draw (3.00,-9.55) -- (4.00,-9.55);\draw[black] (4.00,-9.67) -- (4.00,-9.53);\draw (4.00,-9.65) -- (5.00,-9.55);\draw (4.00,-9.55) -- (5.00,-9.65);\draw[black] (5.00,-9.67) -- (5.00,-9.53);
\node[anchor=base] () at (-0.40,-9.80) {\footnotesize b};
\draw (0,-10.07) -- (0,-9.9300);\draw (0.00,-9.95) -- (1.00,-9.95);\draw (0.00,-10.00) -- (1.00,-10.00);\draw (0.00,-10.05) -- (1.00,-10.05);\draw[black] (1.00,-10.07) -- (1.00,-9.93);\draw (1.00,-10.00) -- (2.00,-10.00);\draw[black] (2.00,-10.07) -- (2.00,-9.93);\draw (2.00,-10.05) -- (3.00,-10.05);\draw (2.00,-9.95) -- (3.00,-9.95);\draw[black] (3.00,-10.07) -- (3.00,-9.93);\draw (3.00,-10.05) -- (4.00,-10.05);\draw (3.00,-9.95) -- (4.00,-9.95);\draw[black] (4.00,-10.07) -- (4.00,-9.93);\draw (4.00,-10.05) -- (5.00,-9.95);\draw (4.00,-9.95) -- (5.00,-10.05);\draw[black] (5.00,-10.07) -- (5.00,-9.93);
\node[anchor=base] () at (-0.40,-10.20) {\footnotesize a};
\draw (0,-10.47) -- (0,-10.3300);\draw (0.00,-10.35) -- (1.00,-10.35);\draw (0.00,-10.40) -- (1.00,-10.40);\draw (0.00,-10.45) -- (1.00,-10.45);\draw[black] (1.00,-10.47) -- (1.00,-10.33);\draw (1.00,-10.40) -- (2.00,-10.40);\draw[black] (2.00,-10.47) -- (2.00,-10.33);\draw (2.00,-10.40) -- (3.00,-10.40);\draw[black] (3.00,-10.47) -- (3.00,-10.33);\draw (3.00,-10.45) -- (4.00,-10.45);\draw (3.00,-10.35) -- (4.00,-10.35);\draw[black] (4.00,-10.47) -- (4.00,-10.33);\draw (4.00,-10.45) -- (5.00,-10.35);\draw (4.00,-10.35) -- (5.00,-10.45);\draw[black] (5.00,-10.47) -- (5.00,-10.33);
\node[anchor=base] () at (-0.40,-10.60) {\footnotesize b};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (1.00,-10.75);\draw (0.00,-10.80) -- (1.00,-10.80);\draw (0.00,-10.85) -- (1.00,-10.85);\draw[black] (1.00,-10.87) -- (1.00,-10.73);\draw (1.00,-10.80) -- (2.00,-10.80);\draw[black] (2.00,-10.87) -- (2.00,-10.73);\draw (2.00,-10.80) -- (3.00,-10.80);\draw[black] (3.00,-10.87) -- (3.00,-10.73);\draw (3.00,-10.85) -- (4.00,-10.85);\draw (3.00,-10.75) -- (4.00,-10.75);\draw[black] (4.00,-10.87) -- (4.00,-10.73);\draw (4.00,-10.85) -- (5.00,-10.75);\draw (4.00,-10.75) -- (5.00,-10.85);\draw[black] (5.00,-10.87) -- (5.00,-10.73);
\node[anchor=base] () at (-0.40,-11.00) {\footnotesize c};
\draw (0,-11.27) -- (0,-11.1300);\draw (0.00,-11.15) -- (1.50,-11.15);\draw (0.00,-11.20) -- (1.50,-11.20);\draw (0.00,-11.25) -- (1.50,-11.25);\draw[black] (1.50,-11.27) -- (1.50,-11.13);\draw (1.50,-11.25) -- (3.00,-11.25);\draw (1.50,-11.15) -- (3.00,-11.15);\draw[black] (3.00,-11.27) -- (3.00,-11.13);\draw (3.00,-11.25) -- (4.00,-11.25);\draw (3.00,-11.15) -- (4.00,-11.15);\draw[black] (4.00,-11.27) -- (4.00,-11.13);\draw (4.00,-11.25) -- (5.00,-11.15);\draw (4.00,-11.15) -- (5.00,-11.25);\draw[black] (5.00,-11.27) -- (5.00,-11.13);
\node[anchor=base] () at (-0.40,-11.40) {\footnotesize b};
\draw (0,-11.67) -- (0,-11.5300);\draw (0.00,-11.55) -- (1.50,-11.55);\draw (0.00,-11.60) -- (1.50,-11.60);\draw (0.00,-11.65) -- (1.50,-11.65);\draw[black] (1.50,-11.67) -- (1.50,-11.53);\draw (1.50,-11.60) -- (3.00,-11.60);\draw[black] (3.00,-11.67) -- (3.00,-11.53);\draw (3.00,-11.65) -- (4.00,-11.65);\draw (3.00,-11.55) -- (4.00,-11.55);\draw[black] (4.00,-11.67) -- (4.00,-11.53);\draw (4.00,-11.65) -- (5.00,-11.55);\draw (4.00,-11.55) -- (5.00,-11.65);\draw[black] (5.00,-11.67) -- (5.00,-11.53);
\node[anchor=base] () at (-0.40,-11.80) {\footnotesize b};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (1.50,-11.95);\draw (0.00,-12.00) -- (1.50,-12.00);\draw (0.00,-12.05) -- (1.50,-12.05);\draw[black] (1.50,-12.07) -- (1.50,-11.93);\draw (1.50,-12.05) -- (3.00,-12.05);\draw (1.50,-11.95) -- (3.00,-11.95);\draw[black] (3.00,-12.07) -- (3.00,-11.93);\draw (3.00,-12.00) -- (4.00,-12.00);\draw[black] (4.00,-12.07) -- (4.00,-11.93);\draw (4.00,-12.05) -- (5.00,-11.95);\draw (4.00,-11.95) -- (5.00,-12.05);\draw[black] (5.00,-12.07) -- (5.00,-11.93);
\node[anchor=base] () at (-0.40,-12.20) {\footnotesize c};
\draw (0,-12.47) -- (0,-12.3300);\draw (0.00,-12.35) -- (1.00,-12.35);\draw (0.00,-12.40) -- (1.00,-12.40);\draw (0.00,-12.45) -- (1.00,-12.45);\draw[black] (1.00,-12.47) -- (1.00,-12.33);\draw (1.00,-12.40) -- (2.00,-12.40);\draw[black] (2.00,-12.47) -- (2.00,-12.33);\draw (2.00,-12.40) -- (3.00,-12.40);\draw[black] (3.00,-12.47) -- (3.00,-12.33);\draw (3.00,-12.40) -- (4.00,-12.40);\draw[black] (4.00,-12.47) -- (4.00,-12.33);\draw (4.00,-12.45) -- (5.00,-12.35);\draw (4.00,-12.35) -- (5.00,-12.45);\draw[black] (5.00,-12.47) -- (5.00,-12.33);
\node[anchor=base] () at (-0.40,-12.60) {\footnotesize a};
\draw (0,-12.87) -- (0,-12.7300);\draw (0.00,-12.75) -- (1.00,-12.75);\draw (0.00,-12.80) -- (1.00,-12.80);\draw (0.00,-12.85) -- (1.00,-12.85);\draw[black] (1.00,-12.87) -- (1.00,-12.73);\draw (1.00,-12.80) -- (2.00,-12.80);\draw[black] (2.00,-12.87) -- (2.00,-12.73);\draw (2.00,-12.85) -- (3.00,-12.85);\draw (2.00,-12.75) -- (3.00,-12.75);\draw[black] (3.00,-12.87) -- (3.00,-12.73);\draw (3.00,-12.80) -- (4.00,-12.80);\draw[black] (4.00,-12.87) -- (4.00,-12.73);\draw (4.00,-12.85) -- (5.00,-12.75);\draw (4.00,-12.75) -- (5.00,-12.85);\draw[black] (5.00,-12.87) -- (5.00,-12.73);
\node[anchor=base] () at (-0.40,-13.00) {\footnotesize b};
\draw (0,-13.27) -- (0,-13.1300);\draw (0.00,-13.15) -- (1.00,-13.15);\draw (0.00,-13.20) -- (1.00,-13.20);\draw (0.00,-13.25) -- (1.00,-13.25);\draw[black] (1.00,-13.27) -- (1.00,-13.13);\draw (1.00,-13.25) -- (2.00,-13.25);\draw (1.00,-13.15) -- (2.00,-13.15);\draw[black] (2.00,-13.27) -- (2.00,-13.13);\draw (2.00,-13.20) -- (3.00,-13.20);\draw[black] (3.00,-13.27) -- (3.00,-13.13);\draw (3.00,-13.20) -- (4.00,-13.20);\draw[black] (4.00,-13.27) -- (4.00,-13.13);\draw (4.00,-13.25) -- (5.00,-13.15);\draw (4.00,-13.15) -- (5.00,-13.25);\draw[black] (5.00,-13.27) -- (5.00,-13.13);
\node[anchor=base] () at (-0.40,-13.40) {\footnotesize b};
\draw (0,-13.67) -- (0,-13.5300);\draw (0.00,-13.55) -- (1.00,-13.55);\draw (0.00,-13.60) -- (1.00,-13.60);\draw (0.00,-13.65) -- (1.00,-13.65);\draw[black] (1.00,-13.67) -- (1.00,-13.53);\draw (1.00,-13.65) -- (2.00,-13.65);\draw (1.00,-13.55) -- (2.00,-13.55);\draw[black] (2.00,-13.67) -- (2.00,-13.53);\draw (2.00,-13.65) -- (3.00,-13.65);\draw (2.00,-13.55) -- (3.00,-13.55);\draw[black] (3.00,-13.67) -- (3.00,-13.53);\draw (3.00,-13.60) -- (4.00,-13.60);\draw[black] (4.00,-13.67) -- (4.00,-13.53);\draw (4.00,-13.65) -- (5.00,-13.55);\draw (4.00,-13.55) -- (5.00,-13.65);\draw[black] (5.00,-13.67) -- (5.00,-13.53);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.4,0.4) {\footnotesize 2};
\node () at (1.4,0.4) {\footnotesize 1};
\node () at (2.4,0.4) {\footnotesize 1};
\node () at (3.4,0.4) {\footnotesize 1};
\node () at (4.4,0.4) {\footnotesize 3};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.05) -- (2.00,-0.05);\draw (1.00,0.05) -- (2.00,0.05);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.05) -- (3.00,-0.05);\draw (2.00,0.05) -- (3.00,0.05);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.05) -- (4.00,-0.05);\draw (3.00,0.05) -- (4.00,0.05);\draw[black] (4.00,-0.07) -- (4.00,0.07);\draw (4.00,-0.05) -- (5.00,0.05);\draw (4.00,0.05) -- (5.00,-0.05);\draw[black] (5.00,-0.07) -- (5.00,0.07);
\node[anchor=base] () at (-0.40,-0.20) {\footnotesize a};
\draw (0,-0.47) -- (0,-0.3300);\draw (0.00,-0.35) -- (1.00,-0.35);\draw (0.00,-0.40) -- (1.00,-0.40);\draw (0.00,-0.45) -- (1.00,-0.45);\draw[black] (1.00,-0.47) -- (1.00,-0.33);\draw (1.00,-0.45) -- (2.00,-0.45);\draw (1.00,-0.35) -- (2.00,-0.35);\draw[black] (2.00,-0.47) -- (2.00,-0.33);\draw (2.00,-0.45) -- (3.00,-0.45);\draw (2.00,-0.35) -- (3.00,-0.35);\draw[black] (3.00,-0.47) -- (3.00,-0.33);\draw (3.00,-0.45) -- (4.00,-0.45);\draw (3.00,-0.35) -- (4.00,-0.35);\draw[black] (4.00,-0.47) -- (4.00,-0.33);\draw (4.00,-0.45) -- (5.00,-0.35);\draw (4.00,-0.35) -- (5.00,-0.45);\draw[black] (5.00,-0.47) -- (5.00,-0.33);
\node[anchor=base] () at (-0.40,-0.60) {\footnotesize b};
\draw (0,-0.87) -- (0,-0.7300);\draw (0.00,-0.75) -- (1.00,-0.75);\draw (0.00,-0.80) -- (1.00,-0.80);\draw (0.00,-0.85) -- (1.00,-0.85);\draw[black] (1.00,-0.87) -- (1.00,-0.73);\draw (1.00,-0.80) -- (2.00,-0.80);\draw[black] (2.00,-0.87) -- (2.00,-0.73);\draw (2.00,-0.85) -- (3.00,-0.85);\draw (2.00,-0.75) -- (3.00,-0.75);\draw[black] (3.00,-0.87) -- (3.00,-0.73);\draw (3.00,-0.85) -- (4.00,-0.85);\draw (3.00,-0.75) -- (4.00,-0.75);\draw[black] (4.00,-0.87) -- (4.00,-0.73);\draw (4.00,-0.85) -- (5.00,-0.75);\draw (4.00,-0.75) -- (5.00,-0.85);\draw[black] (5.00,-0.87) -- (5.00,-0.73);
\node[anchor=base] () at (-0.40,-1.00) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (1.00,-1.15);\draw (0.00,-1.20) -- (1.00,-1.20);\draw (0.00,-1.25) -- (1.00,-1.25);\draw[black] (1.00,-1.27) -- (1.00,-1.13);\draw (1.00,-1.25) -- (2.00,-1.25);\draw (1.00,-1.15) -- (2.00,-1.15);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.20) -- (3.00,-1.20);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.25) -- (4.00,-1.25);\draw (3.00,-1.15) -- (4.00,-1.15);\draw[black] (4.00,-1.27) -- (4.00,-1.13);\draw (4.00,-1.25) -- (5.00,-1.15);\draw (4.00,-1.15) -- (5.00,-1.25);\draw[black] (5.00,-1.27) -- (5.00,-1.13);
\node[anchor=base] () at (-0.40,-1.40) {\footnotesize c};
\draw (0,-1.67) -- (0,-1.5300);\draw (0.00,-1.55) -- (0.67,-1.55);\draw (0.00,-1.60) -- (0.67,-1.60);\draw (0.00,-1.65) -- (0.67,-1.65);\draw[black] (0.67,-1.67) -- (0.67,-1.53);\draw (0.67,-1.60) -- (1.33,-1.60);\draw[black] (1.33,-1.67) -- (1.33,-1.53);\draw (1.33,-1.60) -- (2.00,-1.60);\draw[black] (2.00,-1.67) -- (2.00,-1.53);\draw (2.00,-1.60) -- (3.00,-1.60);\draw[black] (3.00,-1.67) -- (3.00,-1.53);\draw (3.00,-1.65) -- (4.00,-1.65);\draw (3.00,-1.55) -- (4.00,-1.55);\draw[black] (4.00,-1.67) -- (4.00,-1.53);\draw (4.00,-1.65) -- (5.00,-1.55);\draw (4.00,-1.55) -- (5.00,-1.65);\draw[black] (5.00,-1.67) -- (5.00,-1.53);
\node[anchor=base] () at (-0.40,-1.80) {\footnotesize b};
\draw (0,-2.07) -- (0,-1.9300);\draw (0.00,-1.95) -- (0.67,-1.95);\draw (0.00,-2.00) -- (0.67,-2.00);\draw (0.00,-2.05) -- (0.67,-2.05);\draw[black] (0.67,-2.07) -- (0.67,-1.93);\draw (0.67,-2.00) -- (1.33,-2.00);\draw[black] (1.33,-2.07) -- (1.33,-1.93);\draw (1.33,-2.00) -- (2.00,-2.00);\draw[black] (2.00,-2.07) -- (2.00,-1.93);\draw (2.00,-2.00) -- (3.00,-2.00);\draw[black] (3.00,-2.07) -- (3.00,-1.93);\draw (3.00,-2.05) -- (4.00,-2.05);\draw (3.00,-1.95) -- (4.00,-1.95);\draw[black] (4.00,-2.07) -- (4.00,-1.93);\draw (4.00,-2.05) -- (5.00,-1.95);\draw (4.00,-1.95) -- (5.00,-2.05);\draw[black] (5.00,-2.07) -- (5.00,-1.93);
\node[anchor=base] () at (-0.40,-2.20) {\footnotesize c};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (1.00,-2.35);\draw (0.00,-2.40) -- (1.00,-2.40);\draw (0.00,-2.45) -- (1.00,-2.45);\draw[black] (1.00,-2.47) -- (1.00,-2.33);\draw (1.00,-2.45) -- (2.00,-2.45);\draw (1.00,-2.35) -- (2.00,-2.35);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.40) -- (3.00,-2.40);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.45) -- (4.00,-2.45);\draw (3.00,-2.35) -- (4.00,-2.35);\draw[black] (4.00,-2.47) -- (4.00,-2.33);\draw (4.00,-2.45) -- (5.00,-2.35);\draw (4.00,-2.35) -- (5.00,-2.45);\draw[black] (5.00,-2.47) -- (5.00,-2.33);
\node[anchor=base] () at (-0.40,-2.60) {\footnotesize a};
\draw (0,-2.87) -- (0,-2.7300);\draw (0.00,-2.75) -- (1.00,-2.75);\draw (0.00,-2.80) -- (1.00,-2.80);\draw (0.00,-2.85) -- (1.00,-2.85);\draw[black] (1.00,-2.87) -- (1.00,-2.73);\draw (1.00,-2.85) -- (2.00,-2.85);\draw (1.00,-2.75) -- (2.00,-2.75);\draw[black] (2.00,-2.87) -- (2.00,-2.73);\draw (2.00,-2.80) -- (3.00,-2.80);\draw[black] (3.00,-2.87) -- (3.00,-2.73);\draw (3.00,-2.85) -- (4.00,-2.85);\draw (3.00,-2.75) -- (4.00,-2.75);\draw[black] (4.00,-2.87) -- (4.00,-2.73);\draw (4.00,-2.85) -- (5.00,-2.75);\draw (4.00,-2.75) -- (5.00,-2.85);\draw[black] (5.00,-2.87) -- (5.00,-2.73);
\node[anchor=base] () at (-0.40,-3.00) {\footnotesize b};
\draw (0,-3.27) -- (0,-3.1300);\draw (0.00,-3.15) -- (1.00,-3.15);\draw (0.00,-3.20) -- (1.00,-3.20);\draw (0.00,-3.25) -- (1.00,-3.25);\draw[black] (1.00,-3.27) -- (1.00,-3.13);\draw (1.00,-3.25) -- (2.00,-3.25);\draw (1.00,-3.15) -- (2.00,-3.15);\draw[black] (2.00,-3.27) -- (2.00,-3.13);\draw (2.00,-3.25) -- (3.00,-3.25);\draw (2.00,-3.15) -- (3.00,-3.15);\draw[black] (3.00,-3.27) -- (3.00,-3.13);\draw (3.00,-3.25) -- (4.00,-3.25);\draw (3.00,-3.15) -- (4.00,-3.15);\draw[black] (4.00,-3.27) -- (4.00,-3.13);\draw (4.00,-3.25) -- (5.00,-3.15);\draw (4.00,-3.15) -- (5.00,-3.25);\draw[black] (5.00,-3.27) -- (5.00,-3.13);
\node[anchor=base] () at (-0.40,-3.40) {\footnotesize b};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (1.00,-3.55);\draw (0.00,-3.60) -- (1.00,-3.60);\draw (0.00,-3.65) -- (1.00,-3.65);\draw[black] (1.00,-3.67) -- (1.00,-3.53);\draw (1.00,-3.60) -- (2.00,-3.60);\draw[black] (2.00,-3.67) -- (2.00,-3.53);\draw (2.00,-3.65) -- (3.00,-3.65);\draw (2.00,-3.55) -- (3.00,-3.55);\draw[black] (3.00,-3.67) -- (3.00,-3.53);\draw (3.00,-3.65) -- (4.00,-3.65);\draw (3.00,-3.55) -- (4.00,-3.55);\draw[black] (4.00,-3.67) -- (4.00,-3.53);\draw (4.00,-3.65) -- (5.00,-3.55);\draw (4.00,-3.55) -- (5.00,-3.65);\draw[black] (5.00,-3.67) -- (5.00,-3.53);
\node[anchor=base] () at (-0.40,-3.80) {\footnotesize a};
\draw (0,-4.07) -- (0,-3.9300);\draw (0.00,-3.95) -- (1.00,-3.95);\draw (0.00,-4.00) -- (1.00,-4.00);\draw (0.00,-4.05) -- (1.00,-4.05);\draw[black] (1.00,-4.07) -- (1.00,-3.93);\draw (1.00,-4.00) -- (2.00,-4.00);\draw[black] (2.00,-4.07) -- (2.00,-3.93);\draw (2.00,-4.00) -- (3.00,-4.00);\draw[black] (3.00,-4.07) -- (3.00,-3.93);\draw (3.00,-4.05) -- (4.00,-4.05);\draw (3.00,-3.95) -- (4.00,-3.95);\draw[black] (4.00,-4.07) -- (4.00,-3.93);\draw (4.00,-4.05) -- (5.00,-3.95);\draw (4.00,-3.95) -- (5.00,-4.05);\draw[black] (5.00,-4.07) -- (5.00,-3.93);
\node[anchor=base] () at (-0.40,-4.20) {\footnotesize b};
\draw (0,-4.47) -- (0,-4.3300);\draw (0.00,-4.35) -- (1.00,-4.35);\draw (0.00,-4.40) -- (1.00,-4.40);\draw (0.00,-4.45) -- (1.00,-4.45);\draw[black] (1.00,-4.47) -- (1.00,-4.33);\draw (1.00,-4.40) -- (2.00,-4.40);\draw[black] (2.00,-4.47) -- (2.00,-4.33);\draw (2.00,-4.40) -- (3.00,-4.40);\draw[black] (3.00,-4.47) -- (3.00,-4.33);\draw (3.00,-4.45) -- (4.00,-4.45);\draw (3.00,-4.35) -- (4.00,-4.35);\draw[black] (4.00,-4.47) -- (4.00,-4.33);\draw (4.00,-4.45) -- (5.00,-4.35);\draw (4.00,-4.35) -- (5.00,-4.45);\draw[black] (5.00,-4.47) -- (5.00,-4.33);
\node[anchor=base] () at (-0.40,-4.60) {\footnotesize b};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (1.00,-4.75);\draw (0.00,-4.80) -- (1.00,-4.80);\draw (0.00,-4.85) -- (1.00,-4.85);\draw[black] (1.00,-4.87) -- (1.00,-4.73);\draw (1.00,-4.80) -- (2.00,-4.80);\draw[black] (2.00,-4.87) -- (2.00,-4.73);\draw (2.00,-4.80) -- (3.00,-4.80);\draw[black] (3.00,-4.87) -- (3.00,-4.73);\draw (3.00,-4.85) -- (4.00,-4.85);\draw (3.00,-4.75) -- (4.00,-4.75);\draw[black] (4.00,-4.87) -- (4.00,-4.73);\draw (4.00,-4.85) -- (5.00,-4.75);\draw (4.00,-4.75) -- (5.00,-4.85);\draw[black] (5.00,-4.87) -- (5.00,-4.73);
\node[anchor=base] () at (-0.40,-5.00) {\footnotesize c};
\draw (0,-5.27) -- (0,-5.1300);\draw (0.00,-5.15) -- (1.50,-5.15);\draw (0.00,-5.20) -- (1.50,-5.20);\draw (0.00,-5.25) -- (1.50,-5.25);\draw[black] (1.50,-5.27) -- (1.50,-5.13);\draw (1.50,-5.25) -- (3.00,-5.25);\draw (1.50,-5.15) -- (3.00,-5.15);\draw[black] (3.00,-5.27) -- (3.00,-5.13);\draw (3.00,-5.25) -- (4.00,-5.25);\draw (3.00,-5.15) -- (4.00,-5.15);\draw[black] (4.00,-5.27) -- (4.00,-5.13);\draw (4.00,-5.25) -- (5.00,-5.15);\draw (4.00,-5.15) -- (5.00,-5.25);\draw[black] (5.00,-5.27) -- (5.00,-5.13);
\node[anchor=base] () at (-0.40,-5.40) {\footnotesize b};
\draw (0,-5.67) -- (0,-5.5300);\draw (0.00,-5.55) -- (1.50,-5.55);\draw (0.00,-5.60) -- (1.50,-5.60);\draw (0.00,-5.65) -- (1.50,-5.65);\draw[black] (1.50,-5.67) -- (1.50,-5.53);\draw (1.50,-5.60) -- (3.00,-5.60);\draw[black] (3.00,-5.67) -- (3.00,-5.53);\draw (3.00,-5.65) -- (4.00,-5.65);\draw (3.00,-5.55) -- (4.00,-5.55);\draw[black] (4.00,-5.67) -- (4.00,-5.53);\draw (4.00,-5.65) -- (5.00,-5.55);\draw (4.00,-5.55) -- (5.00,-5.65);\draw[black] (5.00,-5.67) -- (5.00,-5.53);
\node[anchor=base] () at (-0.40,-5.80) {\footnotesize c};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (1.50,-5.95);\draw (0.00,-6.00) -- (1.50,-6.00);\draw (0.00,-6.05) -- (1.50,-6.05);\draw[black] (1.50,-6.07) -- (1.50,-5.93);\draw (1.50,-6.00) -- (3.00,-6.00);\draw[black] (3.00,-6.07) -- (3.00,-5.93);\draw (3.00,-6.05) -- (4.00,-6.05);\draw (3.00,-5.95) -- (4.00,-5.95);\draw[black] (4.00,-6.07) -- (4.00,-5.93);\draw (4.00,-6.05) -- (5.00,-5.95);\draw (4.00,-5.95) -- (5.00,-6.05);\draw[black] (5.00,-6.07) -- (5.00,-5.93);
\node[anchor=base] () at (-0.40,-6.20) {\footnotesize b};
\draw (0,-6.47) -- (0,-6.3300);\draw (0.00,-6.35) -- (1.50,-6.35);\draw (0.00,-6.40) -- (1.50,-6.40);\draw (0.00,-6.45) -- (1.50,-6.45);\draw[black] (1.50,-6.47) -- (1.50,-6.33);\draw (1.50,-6.45) -- (3.00,-6.45);\draw (1.50,-6.35) -- (3.00,-6.35);\draw[black] (3.00,-6.47) -- (3.00,-6.33);\draw (3.00,-6.40) -- (4.00,-6.40);\draw[black] (4.00,-6.47) -- (4.00,-6.33);\draw (4.00,-6.45) -- (5.00,-6.35);\draw (4.00,-6.35) -- (5.00,-6.45);\draw[black] (5.00,-6.47) -- (5.00,-6.33);
\node[anchor=base] () at (-0.40,-6.60) {\footnotesize b};
\draw (0,-6.87) -- (0,-6.7300);\draw (0.00,-6.75) -- (1.50,-6.75);\draw (0.00,-6.80) -- (1.50,-6.80);\draw (0.00,-6.85) -- (1.50,-6.85);\draw[black] (1.50,-6.87) -- (1.50,-6.73);\draw (1.50,-6.85) -- (3.00,-6.85);\draw (1.50,-6.75) -- (3.00,-6.75);\draw[black] (3.00,-6.87) -- (3.00,-6.73);\draw (3.00,-6.85) -- (4.00,-6.85);\draw (3.00,-6.75) -- (4.00,-6.75);\draw[black] (4.00,-6.87) -- (4.00,-6.73);\draw (4.00,-6.85) -- (5.00,-6.75);\draw (4.00,-6.75) -- (5.00,-6.85);\draw[black] (5.00,-6.87) -- (5.00,-6.73);
\node[anchor=base] () at (-0.40,-7.00) {\footnotesize a};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (1.50,-7.15);\draw (0.00,-7.20) -- (1.50,-7.20);\draw (0.00,-7.25) -- (1.50,-7.25);\draw[black] (1.50,-7.27) -- (1.50,-7.13);\draw (1.50,-7.25) -- (3.00,-7.25);\draw (1.50,-7.15) -- (3.00,-7.15);\draw[black] (3.00,-7.27) -- (3.00,-7.13);\draw (3.00,-7.25) -- (4.00,-7.25);\draw (3.00,-7.15) -- (4.00,-7.15);\draw[black] (4.00,-7.27) -- (4.00,-7.13);\draw (4.00,-7.25) -- (5.00,-7.15);\draw (4.00,-7.15) -- (5.00,-7.25);\draw[black] (5.00,-7.27) -- (5.00,-7.13);
\node[anchor=base] () at (-0.40,-7.40) {\footnotesize b};
\draw (0,-7.67) -- (0,-7.5300);\draw (0.00,-7.55) -- (1.50,-7.55);\draw (0.00,-7.60) -- (1.50,-7.60);\draw (0.00,-7.65) -- (1.50,-7.65);\draw[black] (1.50,-7.67) -- (1.50,-7.53);\draw (1.50,-7.60) -- (3.00,-7.60);\draw[black] (3.00,-7.67) -- (3.00,-7.53);\draw (3.00,-7.65) -- (4.00,-7.65);\draw (3.00,-7.55) -- (4.00,-7.55);\draw[black] (4.00,-7.67) -- (4.00,-7.53);\draw (4.00,-7.65) -- (5.00,-7.55);\draw (4.00,-7.55) -- (5.00,-7.65);\draw[black] (5.00,-7.67) -- (5.00,-7.53);
\node[anchor=base] () at (-0.40,-7.80) {\footnotesize b};
\draw (0,-8.07) -- (0,-7.9300);\draw (0.00,-7.95) -- (1.50,-7.95);\draw (0.00,-8.00) -- (1.50,-8.00);\draw (0.00,-8.05) -- (1.50,-8.05);\draw[black] (1.50,-8.07) -- (1.50,-7.93);\draw (1.50,-8.05) -- (3.00,-8.05);\draw (1.50,-7.95) -- (3.00,-7.95);\draw[black] (3.00,-8.07) -- (3.00,-7.93);\draw (3.00,-8.00) -- (4.00,-8.00);\draw[black] (4.00,-8.07) -- (4.00,-7.93);\draw (4.00,-8.05) -- (5.00,-7.95);\draw (4.00,-7.95) -- (5.00,-8.05);\draw[black] (5.00,-8.07) -- (5.00,-7.93);
\node[anchor=base] () at (-0.40,-8.20) {\footnotesize c};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (1.00,-8.35);\draw (0.00,-8.40) -- (1.00,-8.40);\draw (0.00,-8.45) -- (1.00,-8.45);\draw[black] (1.00,-8.47) -- (1.00,-8.33);\draw (1.00,-8.40) -- (2.00,-8.40);\draw[black] (2.00,-8.47) -- (2.00,-8.33);\draw (2.00,-8.40) -- (3.00,-8.40);\draw[black] (3.00,-8.47) -- (3.00,-8.33);\draw (3.00,-8.40) -- (4.00,-8.40);\draw[black] (4.00,-8.47) -- (4.00,-8.33);\draw (4.00,-8.45) -- (5.00,-8.35);\draw (4.00,-8.35) -- (5.00,-8.45);\draw[black] (5.00,-8.47) -- (5.00,-8.33);
\node[anchor=base] () at (-0.40,-8.60) {\footnotesize b};
\draw (0,-8.87) -- (0,-8.7300);\draw (0.00,-8.75) -- (1.00,-8.75);\draw (0.00,-8.80) -- (1.00,-8.80);\draw (0.00,-8.85) -- (1.00,-8.85);\draw[black] (1.00,-8.87) -- (1.00,-8.73);\draw (1.00,-8.80) -- (2.00,-8.80);\draw[black] (2.00,-8.87) -- (2.00,-8.73);\draw (2.00,-8.80) -- (3.00,-8.80);\draw[black] (3.00,-8.87) -- (3.00,-8.73);\draw (3.00,-8.80) -- (4.00,-8.80);\draw[black] (4.00,-8.87) -- (4.00,-8.73);\draw (4.00,-8.85) -- (5.00,-8.75);\draw (4.00,-8.75) -- (5.00,-8.85);\draw[black] (5.00,-8.87) -- (5.00,-8.73);
\node[anchor=base] () at (-0.40,-9.00) {\footnotesize b};
\draw (0,-9.27) -- (0,-9.1300);\draw (0.00,-9.15) -- (1.00,-9.15);\draw (0.00,-9.20) -- (1.00,-9.20);\draw (0.00,-9.25) -- (1.00,-9.25);\draw[black] (1.00,-9.27) -- (1.00,-9.13);\draw (1.00,-9.20) -- (2.00,-9.20);\draw[black] (2.00,-9.27) -- (2.00,-9.13);\draw (2.00,-9.20) -- (3.00,-9.20);\draw[black] (3.00,-9.27) -- (3.00,-9.13);\draw (3.00,-9.20) -- (4.00,-9.20);\draw[black] (4.00,-9.27) -- (4.00,-9.13);\draw (4.00,-9.25) -- (5.00,-9.15);\draw (4.00,-9.15) -- (5.00,-9.25);\draw[black] (5.00,-9.27) -- (5.00,-9.13);
\node[anchor=base] () at (-0.40,-9.40) {\footnotesize c};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (1.50,-9.55);\draw (0.00,-9.60) -- (1.50,-9.60);\draw (0.00,-9.65) -- (1.50,-9.65);\draw[black] (1.50,-9.67) -- (1.50,-9.53);\draw (1.50,-9.65) -- (3.00,-9.65);\draw (1.50,-9.55) -- (3.00,-9.55);\draw[black] (3.00,-9.67) -- (3.00,-9.53);\draw (3.00,-9.60) -- (4.00,-9.60);\draw[black] (4.00,-9.67) -- (4.00,-9.53);\draw (4.00,-9.65) -- (5.00,-9.55);\draw (4.00,-9.55) -- (5.00,-9.65);\draw[black] (5.00,-9.67) -- (5.00,-9.53);
\node[anchor=base] () at (-0.40,-9.80) {\footnotesize b};
\draw (0,-10.07) -- (0,-9.9300);\draw (0.00,-9.95) -- (1.50,-9.95);\draw (0.00,-10.00) -- (1.50,-10.00);\draw (0.00,-10.05) -- (1.50,-10.05);\draw[black] (1.50,-10.07) -- (1.50,-9.93);\draw (1.50,-10.05) -- (3.00,-10.05);\draw (1.50,-9.95) -- (3.00,-9.95);\draw[black] (3.00,-10.07) -- (3.00,-9.93);\draw (3.00,-10.05) -- (4.00,-10.05);\draw (3.00,-9.95) -- (4.00,-9.95);\draw[black] (4.00,-10.07) -- (4.00,-9.93);\draw (4.00,-10.05) -- (5.00,-9.95);\draw (4.00,-9.95) -- (5.00,-10.05);\draw[black] (5.00,-10.07) -- (5.00,-9.93);
\node[anchor=base] () at (-0.40,-10.20) {\footnotesize a};
\draw (0,-10.47) -- (0,-10.3300);\draw (0.00,-10.35) -- (1.50,-10.35);\draw (0.00,-10.40) -- (1.50,-10.40);\draw (0.00,-10.45) -- (1.50,-10.45);\draw[black] (1.50,-10.47) -- (1.50,-10.33);\draw (1.50,-10.45) -- (3.00,-10.45);\draw (1.50,-10.35) -- (3.00,-10.35);\draw[black] (3.00,-10.47) -- (3.00,-10.33);\draw (3.00,-10.45) -- (4.00,-10.45);\draw (3.00,-10.35) -- (4.00,-10.35);\draw[black] (4.00,-10.47) -- (4.00,-10.33);\draw (4.00,-10.45) -- (5.00,-10.35);\draw (4.00,-10.35) -- (5.00,-10.45);\draw[black] (5.00,-10.47) -- (5.00,-10.33);
\node[anchor=base] () at (-0.40,-10.60) {\footnotesize b};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (1.50,-10.75);\draw (0.00,-10.80) -- (1.50,-10.80);\draw (0.00,-10.85) -- (1.50,-10.85);\draw[black] (1.50,-10.87) -- (1.50,-10.73);\draw (1.50,-10.80) -- (3.00,-10.80);\draw[black] (3.00,-10.87) -- (3.00,-10.73);\draw (3.00,-10.85) -- (4.00,-10.85);\draw (3.00,-10.75) -- (4.00,-10.75);\draw[black] (4.00,-10.87) -- (4.00,-10.73);\draw (4.00,-10.85) -- (5.00,-10.75);\draw (4.00,-10.75) -- (5.00,-10.85);\draw[black] (5.00,-10.87) -- (5.00,-10.73);
\node[anchor=base] () at (-0.40,-11.00) {\footnotesize c};
\draw (0,-11.27) -- (0,-11.1300);\draw (0.00,-11.15) -- (1.50,-11.15);\draw (0.00,-11.20) -- (1.50,-11.20);\draw (0.00,-11.25) -- (1.50,-11.25);\draw[black] (1.50,-11.27) -- (1.50,-11.13);\draw (1.50,-11.20) -- (3.00,-11.20);\draw[black] (3.00,-11.27) -- (3.00,-11.13);\draw (3.00,-11.25) -- (4.00,-11.25);\draw (3.00,-11.15) -- (4.00,-11.15);\draw[black] (4.00,-11.27) -- (4.00,-11.13);\draw (4.00,-11.25) -- (5.00,-11.15);\draw (4.00,-11.15) -- (5.00,-11.25);\draw[black] (5.00,-11.27) -- (5.00,-11.13);
\node[anchor=base] () at (-0.40,-11.40) {\footnotesize b};
\draw (0,-11.67) -- (0,-11.5300);\draw (0.00,-11.55) -- (1.50,-11.55);\draw (0.00,-11.60) -- (1.50,-11.60);\draw (0.00,-11.65) -- (1.50,-11.65);\draw[black] (1.50,-11.67) -- (1.50,-11.53);\draw (1.50,-11.65) -- (3.00,-11.65);\draw (1.50,-11.55) -- (3.00,-11.55);\draw[black] (3.00,-11.67) -- (3.00,-11.53);\draw (3.00,-11.60) -- (4.00,-11.60);\draw[black] (4.00,-11.67) -- (4.00,-11.53);\draw (4.00,-11.65) -- (5.00,-11.55);\draw (4.00,-11.55) -- (5.00,-11.65);\draw[black] (5.00,-11.67) -- (5.00,-11.53);
\node[anchor=base] () at (-0.40,-11.80) {\footnotesize b};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (1.50,-11.95);\draw (0.00,-12.00) -- (1.50,-12.00);\draw (0.00,-12.05) -- (1.50,-12.05);\draw[black] (1.50,-12.07) -- (1.50,-11.93);\draw (1.50,-12.05) -- (3.00,-12.05);\draw (1.50,-11.95) -- (3.00,-11.95);\draw[black] (3.00,-12.07) -- (3.00,-11.93);\draw (3.00,-12.05) -- (4.00,-12.05);\draw (3.00,-11.95) -- (4.00,-11.95);\draw[black] (4.00,-12.07) -- (4.00,-11.93);\draw (4.00,-12.05) -- (5.00,-11.95);\draw (4.00,-11.95) -- (5.00,-12.05);\draw[black] (5.00,-12.07) -- (5.00,-11.93);
\node[anchor=base] () at (-0.40,-12.20) {\footnotesize c};
\draw (0,-12.47) -- (0,-12.3300);\draw (0.00,-12.35) -- (1.00,-12.35);\draw (0.00,-12.40) -- (1.00,-12.40);\draw (0.00,-12.45) -- (1.00,-12.45);\draw[black] (1.00,-12.47) -- (1.00,-12.33);\draw (1.00,-12.40) -- (2.00,-12.40);\draw[black] (2.00,-12.47) -- (2.00,-12.33);\draw (2.00,-12.40) -- (3.00,-12.40);\draw[black] (3.00,-12.47) -- (3.00,-12.33);\draw (3.00,-12.45) -- (4.00,-12.45);\draw (3.00,-12.35) -- (4.00,-12.35);\draw[black] (4.00,-12.47) -- (4.00,-12.33);\draw (4.00,-12.45) -- (5.00,-12.35);\draw (4.00,-12.35) -- (5.00,-12.45);\draw[black] (5.00,-12.47) -- (5.00,-12.33);
\node[anchor=base] () at (-0.40,-12.60) {\footnotesize a};
\draw (0,-12.87) -- (0,-12.7300);\draw (0.00,-12.75) -- (1.00,-12.75);\draw (0.00,-12.80) -- (1.00,-12.80);\draw (0.00,-12.85) -- (1.00,-12.85);\draw[black] (1.00,-12.87) -- (1.00,-12.73);\draw (1.00,-12.80) -- (2.00,-12.80);\draw[black] (2.00,-12.87) -- (2.00,-12.73);\draw (2.00,-12.85) -- (3.00,-12.85);\draw (2.00,-12.75) -- (3.00,-12.75);\draw[black] (3.00,-12.87) -- (3.00,-12.73);\draw (3.00,-12.85) -- (4.00,-12.85);\draw (3.00,-12.75) -- (4.00,-12.75);\draw[black] (4.00,-12.87) -- (4.00,-12.73);\draw (4.00,-12.85) -- (5.00,-12.75);\draw (4.00,-12.75) -- (5.00,-12.85);\draw[black] (5.00,-12.87) -- (5.00,-12.73);
\node[anchor=base] () at (-0.40,-13.00) {\footnotesize b};
\draw (0,-13.27) -- (0,-13.1300);\draw (0.00,-13.15) -- (1.00,-13.15);\draw (0.00,-13.20) -- (1.00,-13.20);\draw (0.00,-13.25) -- (1.00,-13.25);\draw[black] (1.00,-13.27) -- (1.00,-13.13);\draw (1.00,-13.25) -- (2.00,-13.25);\draw (1.00,-13.15) -- (2.00,-13.15);\draw[black] (2.00,-13.27) -- (2.00,-13.13);\draw (2.00,-13.20) -- (3.00,-13.20);\draw[black] (3.00,-13.27) -- (3.00,-13.13);\draw (3.00,-13.25) -- (4.00,-13.25);\draw (3.00,-13.15) -- (4.00,-13.15);\draw[black] (4.00,-13.27) -- (4.00,-13.13);\draw (4.00,-13.25) -- (5.00,-13.15);\draw (4.00,-13.15) -- (5.00,-13.25);\draw[black] (5.00,-13.27) -- (5.00,-13.13);
\node[anchor=base] () at (-0.40,-13.40) {\footnotesize b};
\draw (0,-13.67) -- (0,-13.5300);\draw (0.00,-13.55) -- (1.00,-13.55);\draw (0.00,-13.60) -- (1.00,-13.60);\draw (0.00,-13.65) -- (1.00,-13.65);\draw[black] (1.00,-13.67) -- (1.00,-13.53);\draw (1.00,-13.65) -- (2.00,-13.65);\draw (1.00,-13.55) -- (2.00,-13.55);\draw[black] (2.00,-13.67) -- (2.00,-13.53);\draw (2.00,-13.65) -- (3.00,-13.65);\draw (2.00,-13.55) -- (3.00,-13.55);\draw[black] (3.00,-13.67) -- (3.00,-13.53);\draw (3.00,-13.65) -- (4.00,-13.65);\draw (3.00,-13.55) -- (4.00,-13.55);\draw[black] (4.00,-13.67) -- (4.00,-13.53);\draw (4.00,-13.65) -- (5.00,-13.55);\draw (4.00,-13.55) -- (5.00,-13.65);\draw[black] (5.00,-13.67) -- (5.00,-13.53);
\end{tikzpicture}
\end{center}
\noindent\makebox[\linewidth]{\rule{\paperwidth}{0.4pt}}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.3,0.3) {\footnotesize 2};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);
\node[anchor=base] () at (-0.30,-0.15) {\footnotesize c};
\draw (0,-0.37) -- (0,-0.2300);\draw (0.00,-0.25) -- (0.50,-0.25);\draw (0.00,-0.30) -- (0.50,-0.30);\draw (0.00,-0.35) -- (0.50,-0.35);\draw[black] (0.50,-0.37) -- (0.50,-0.23);\draw (0.50,-0.35) -- (1.00,-0.35);\draw (0.50,-0.25) -- (1.00,-0.25);\draw[black] (1.00,-0.37) -- (1.00,-0.23);
\node[anchor=base] () at (-0.30,-0.45) {\footnotesize a};
\draw (0,-0.67) -- (0,-0.5300);\draw (0.00,-0.55) -- (0.50,-0.55);\draw (0.00,-0.60) -- (0.50,-0.60);\draw (0.00,-0.65) -- (0.50,-0.65);\draw[black] (0.50,-0.67) -- (0.50,-0.53);\draw (0.50,-0.65) -- (1.00,-0.65);\draw (0.50,-0.55) -- (1.00,-0.55);\draw[black] (1.00,-0.67) -- (1.00,-0.53);
\node[anchor=base] () at (-0.30,-0.75) {\footnotesize b};
\draw (0,-0.97) -- (0,-0.8300);\draw (0.00,-0.85) -- (0.33,-0.85);\draw (0.00,-0.90) -- (0.33,-0.90);\draw (0.00,-0.95) -- (0.33,-0.95);\draw[black] (0.33,-0.97) -- (0.33,-0.83);\draw (0.33,-0.95) -- (0.67,-0.95);\draw (0.33,-0.85) -- (0.67,-0.85);\draw[black] (0.67,-0.97) -- (0.67,-0.83);\draw (0.67,-0.95) -- (1.00,-0.95);\draw (0.67,-0.85) -- (1.00,-0.85);\draw[black] (1.00,-0.97) -- (1.00,-0.83);
\node[anchor=base] () at (-0.30,-1.05) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (0.33,-1.15);\draw (0.00,-1.20) -- (0.33,-1.20);\draw (0.00,-1.25) -- (0.33,-1.25);\draw[black] (0.33,-1.27) -- (0.33,-1.13);\draw (0.33,-1.20) -- (0.67,-1.20);\draw[black] (0.67,-1.27) -- (0.67,-1.13);\draw (0.67,-1.25) -- (1.00,-1.25);\draw (0.67,-1.15) -- (1.00,-1.15);\draw[black] (1.00,-1.27) -- (1.00,-1.13);
\node[anchor=base] () at (-0.30,-1.35) {\footnotesize c};
\draw (0,-1.57) -- (0,-1.4300);\draw (0.00,-1.45) -- (0.33,-1.45);\draw (0.00,-1.50) -- (0.33,-1.50);\draw (0.00,-1.55) -- (0.33,-1.55);\draw[black] (0.33,-1.57) -- (0.33,-1.43);\draw (0.33,-1.50) -- (0.67,-1.50);\draw[black] (0.67,-1.57) -- (0.67,-1.43);\draw (0.67,-1.55) -- (1.00,-1.55);\draw (0.67,-1.45) -- (1.00,-1.45);\draw[black] (1.00,-1.57) -- (1.00,-1.43);
\node[anchor=base] () at (-0.30,-1.65) {\footnotesize b};
\draw (0,-1.87) -- (0,-1.7300);\draw (0.00,-1.75) -- (0.50,-1.75);\draw (0.00,-1.80) -- (0.50,-1.80);\draw (0.00,-1.85) -- (0.50,-1.85);\draw[black] (0.50,-1.87) -- (0.50,-1.73);\draw (0.50,-1.85) -- (1.00,-1.85);\draw (0.50,-1.75) -- (1.00,-1.75);\draw[black] (1.00,-1.87) -- (1.00,-1.73);
\node[anchor=base] () at (-0.30,-1.95) {\footnotesize b};
\draw (0,-2.17) -- (0,-2.0300);\draw (0.00,-2.05) -- (0.33,-2.05);\draw (0.00,-2.10) -- (0.33,-2.10);\draw (0.00,-2.15) -- (0.33,-2.15);\draw[black] (0.33,-2.17) -- (0.33,-2.03);\draw (0.33,-2.15) -- (0.67,-2.15);\draw (0.33,-2.05) -- (0.67,-2.05);\draw[black] (0.67,-2.17) -- (0.67,-2.03);\draw (0.67,-2.15) -- (1.00,-2.15);\draw (0.67,-2.05) -- (1.00,-2.05);\draw[black] (1.00,-2.17) -- (1.00,-2.03);
\node[anchor=base] () at (-0.30,-2.25) {\footnotesize c};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (0.22,-2.35);\draw (0.00,-2.40) -- (0.22,-2.40);\draw (0.00,-2.45) -- (0.22,-2.45);\draw[black] (0.22,-2.47) -- (0.22,-2.33);\draw (0.22,-2.40) -- (0.44,-2.40);\draw[black] (0.44,-2.47) -- (0.44,-2.33);\draw (0.44,-2.40) -- (0.67,-2.40);\draw[black] (0.67,-2.47) -- (0.67,-2.33);\draw (0.67,-2.45) -- (1.00,-2.45);\draw (0.67,-2.35) -- (1.00,-2.35);\draw[black] (1.00,-2.47) -- (1.00,-2.33);
\node[anchor=base] () at (-0.30,-2.55) {\footnotesize b};
\draw (0,-2.77) -- (0,-2.6300);\draw (0.00,-2.65) -- (0.22,-2.65);\draw (0.00,-2.70) -- (0.22,-2.70);\draw (0.00,-2.75) -- (0.22,-2.75);\draw[black] (0.22,-2.77) -- (0.22,-2.63);\draw (0.22,-2.70) -- (0.44,-2.70);\draw[black] (0.44,-2.77) -- (0.44,-2.63);\draw (0.44,-2.70) -- (0.67,-2.70);\draw[black] (0.67,-2.77) -- (0.67,-2.63);\draw (0.67,-2.75) -- (1.00,-2.75);\draw (0.67,-2.65) -- (1.00,-2.65);\draw[black] (1.00,-2.77) -- (1.00,-2.63);
\node[anchor=base] () at (-0.30,-2.85) {\footnotesize a};
\draw (0,-3.07) -- (0,-2.9300);\draw (0.00,-2.95) -- (0.22,-2.95);\draw (0.00,-3.00) -- (0.22,-3.00);\draw (0.00,-3.05) -- (0.22,-3.05);\draw[black] (0.22,-3.07) -- (0.22,-2.93);\draw (0.22,-3.00) -- (0.44,-3.00);\draw[black] (0.44,-3.07) -- (0.44,-2.93);\draw (0.44,-3.05) -- (0.67,-3.05);\draw (0.44,-2.95) -- (0.67,-2.95);\draw[black] (0.67,-3.07) -- (0.67,-2.93);\draw (0.67,-3.05) -- (1.00,-3.05);\draw (0.67,-2.95) -- (1.00,-2.95);\draw[black] (1.00,-3.07) -- (1.00,-2.93);
\node[anchor=base] () at (-0.30,-3.15) {\footnotesize c};
\draw (0,-3.37) -- (0,-3.2300);\draw (0.00,-3.25) -- (0.22,-3.25);\draw (0.00,-3.30) -- (0.22,-3.30);\draw (0.00,-3.35) -- (0.22,-3.35);\draw[black] (0.22,-3.37) -- (0.22,-3.23);\draw (0.22,-3.30) -- (0.44,-3.30);\draw[black] (0.44,-3.37) -- (0.44,-3.23);\draw (0.44,-3.35) -- (0.67,-3.35);\draw (0.44,-3.25) -- (0.67,-3.25);\draw[black] (0.67,-3.37) -- (0.67,-3.23);\draw (0.67,-3.35) -- (1.00,-3.35);\draw (0.67,-3.25) -- (1.00,-3.25);\draw[black] (1.00,-3.37) -- (1.00,-3.23);
\node[anchor=base] () at (-0.30,-3.45) {\footnotesize a};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (0.22,-3.55);\draw (0.00,-3.60) -- (0.22,-3.60);\draw (0.00,-3.65) -- (0.22,-3.65);\draw[black] (0.22,-3.67) -- (0.22,-3.53);\draw (0.22,-3.60) -- (0.44,-3.60);\draw[black] (0.44,-3.67) -- (0.44,-3.53);\draw (0.44,-3.60) -- (0.67,-3.60);\draw[black] (0.67,-3.67) -- (0.67,-3.53);\draw (0.67,-3.65) -- (1.00,-3.65);\draw (0.67,-3.55) -- (1.00,-3.55);\draw[black] (1.00,-3.67) -- (1.00,-3.53);
\node[anchor=base] () at (-0.30,-3.75) {\footnotesize b};
\draw (0,-3.97) -- (0,-3.8300);\draw (0.00,-3.85) -- (0.22,-3.85);\draw (0.00,-3.90) -- (0.22,-3.90);\draw (0.00,-3.95) -- (0.22,-3.95);\draw[black] (0.22,-3.97) -- (0.22,-3.83);\draw (0.22,-3.90) -- (0.44,-3.90);\draw[black] (0.44,-3.97) -- (0.44,-3.83);\draw (0.44,-3.90) -- (0.67,-3.90);\draw[black] (0.67,-3.97) -- (0.67,-3.83);\draw (0.67,-3.95) -- (1.00,-3.95);\draw (0.67,-3.85) -- (1.00,-3.85);\draw[black] (1.00,-3.97) -- (1.00,-3.83);
\node[anchor=base] () at (-0.30,-4.05) {\footnotesize a};
\draw (0,-4.27) -- (0,-4.1300);\draw (0.00,-4.15) -- (0.22,-4.15);\draw (0.00,-4.20) -- (0.22,-4.20);\draw (0.00,-4.25) -- (0.22,-4.25);\draw[black] (0.22,-4.27) -- (0.22,-4.13);\draw (0.22,-4.20) -- (0.44,-4.20);\draw[black] (0.44,-4.27) -- (0.44,-4.13);\draw (0.44,-4.25) -- (0.67,-4.25);\draw (0.44,-4.15) -- (0.67,-4.15);\draw[black] (0.67,-4.27) -- (0.67,-4.13);\draw (0.67,-4.25) -- (1.00,-4.25);\draw (0.67,-4.15) -- (1.00,-4.15);\draw[black] (1.00,-4.27) -- (1.00,-4.13);
\node[anchor=base] () at (-0.30,-4.35) {\footnotesize c};
\draw (0,-4.57) -- (0,-4.4300);\draw (0.00,-4.45) -- (0.22,-4.45);\draw (0.00,-4.50) -- (0.22,-4.50);\draw (0.00,-4.55) -- (0.22,-4.55);\draw[black] (0.22,-4.57) -- (0.22,-4.43);\draw (0.22,-4.50) -- (0.44,-4.50);\draw[black] (0.44,-4.57) -- (0.44,-4.43);\draw (0.44,-4.55) -- (0.67,-4.55);\draw (0.44,-4.45) -- (0.67,-4.45);\draw[black] (0.67,-4.57) -- (0.67,-4.43);\draw (0.67,-4.55) -- (1.00,-4.55);\draw (0.67,-4.45) -- (1.00,-4.45);\draw[black] (1.00,-4.57) -- (1.00,-4.43);
\node[anchor=base] () at (-0.30,-4.65) {\footnotesize b};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (0.22,-4.75);\draw (0.00,-4.80) -- (0.22,-4.80);\draw (0.00,-4.85) -- (0.22,-4.85);\draw[black] (0.22,-4.87) -- (0.22,-4.73);\draw (0.22,-4.85) -- (0.44,-4.85);\draw (0.22,-4.75) -- (0.44,-4.75);\draw[black] (0.44,-4.87) -- (0.44,-4.73);\draw (0.44,-4.80) -- (0.67,-4.80);\draw[black] (0.67,-4.87) -- (0.67,-4.73);\draw (0.67,-4.85) -- (1.00,-4.85);\draw (0.67,-4.75) -- (1.00,-4.75);\draw[black] (1.00,-4.87) -- (1.00,-4.73);
\node[anchor=base] () at (-0.30,-4.95) {\footnotesize c};
\draw (0,-5.17) -- (0,-5.0300);\draw (0.00,-5.05) -- (0.15,-5.05);\draw (0.00,-5.10) -- (0.15,-5.10);\draw (0.00,-5.15) -- (0.15,-5.15);\draw[black] (0.15,-5.17) -- (0.15,-5.03);\draw (0.15,-5.10) -- (0.30,-5.10);\draw[black] (0.30,-5.17) -- (0.30,-5.03);\draw (0.30,-5.10) -- (0.44,-5.10);\draw[black] (0.44,-5.17) -- (0.44,-5.03);\draw (0.44,-5.10) -- (0.67,-5.10);\draw[black] (0.67,-5.17) -- (0.67,-5.03);\draw (0.67,-5.15) -- (1.00,-5.15);\draw (0.67,-5.05) -- (1.00,-5.05);\draw[black] (1.00,-5.17) -- (1.00,-5.03);
\node[anchor=base] () at (-0.30,-5.25) {\footnotesize b};
\draw (0,-5.47) -- (0,-5.3300);\draw (0.00,-5.35) -- (0.15,-5.35);\draw (0.00,-5.40) -- (0.15,-5.40);\draw (0.00,-5.45) -- (0.15,-5.45);\draw[black] (0.15,-5.47) -- (0.15,-5.33);\draw (0.15,-5.40) -- (0.30,-5.40);\draw[black] (0.30,-5.47) -- (0.30,-5.33);\draw (0.30,-5.40) -- (0.44,-5.40);\draw[black] (0.44,-5.47) -- (0.44,-5.33);\draw (0.44,-5.40) -- (0.67,-5.40);\draw[black] (0.67,-5.47) -- (0.67,-5.33);\draw (0.67,-5.45) -- (1.00,-5.45);\draw (0.67,-5.35) -- (1.00,-5.35);\draw[black] (1.00,-5.47) -- (1.00,-5.33);
\node[anchor=base] () at (-0.30,-5.55) {\footnotesize b};
\draw (0,-5.77) -- (0,-5.6300);\draw (0.00,-5.65) -- (0.15,-5.65);\draw (0.00,-5.70) -- (0.15,-5.70);\draw (0.00,-5.75) -- (0.15,-5.75);\draw[black] (0.15,-5.77) -- (0.15,-5.63);\draw (0.15,-5.70) -- (0.30,-5.70);\draw[black] (0.30,-5.77) -- (0.30,-5.63);\draw (0.30,-5.70) -- (0.44,-5.70);\draw[black] (0.44,-5.77) -- (0.44,-5.63);\draw (0.44,-5.70) -- (0.67,-5.70);\draw[black] (0.67,-5.77) -- (0.67,-5.63);\draw (0.67,-5.75) -- (1.00,-5.75);\draw (0.67,-5.65) -- (1.00,-5.65);\draw[black] (1.00,-5.77) -- (1.00,-5.63);
\node[anchor=base] () at (-0.30,-5.85) {\footnotesize c};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (0.22,-5.95);\draw (0.00,-6.00) -- (0.22,-6.00);\draw (0.00,-6.05) -- (0.22,-6.05);\draw[black] (0.22,-6.07) -- (0.22,-5.93);\draw (0.22,-6.05) -- (0.44,-6.05);\draw (0.22,-5.95) -- (0.44,-5.95);\draw[black] (0.44,-6.07) -- (0.44,-5.93);\draw (0.44,-6.00) -- (0.67,-6.00);\draw[black] (0.67,-6.07) -- (0.67,-5.93);\draw (0.67,-6.05) -- (1.00,-6.05);\draw (0.67,-5.95) -- (1.00,-5.95);\draw[black] (1.00,-6.07) -- (1.00,-5.93);
\node[anchor=base] () at (-0.30,-6.15) {\footnotesize a};
\draw (0,-6.37) -- (0,-6.2300);\draw (0.00,-6.25) -- (0.22,-6.25);\draw (0.00,-6.30) -- (0.22,-6.30);\draw (0.00,-6.35) -- (0.22,-6.35);\draw[black] (0.22,-6.37) -- (0.22,-6.23);\draw (0.22,-6.35) -- (0.44,-6.35);\draw (0.22,-6.25) -- (0.44,-6.25);\draw[black] (0.44,-6.37) -- (0.44,-6.23);\draw (0.44,-6.30) -- (0.67,-6.30);\draw[black] (0.67,-6.37) -- (0.67,-6.23);\draw (0.67,-6.35) -- (1.00,-6.35);\draw (0.67,-6.25) -- (1.00,-6.25);\draw[black] (1.00,-6.37) -- (1.00,-6.23);
\node[anchor=base] () at (-0.30,-6.45) {\footnotesize b};
\draw (0,-6.67) -- (0,-6.5300);\draw (0.00,-6.55) -- (0.22,-6.55);\draw (0.00,-6.60) -- (0.22,-6.60);\draw (0.00,-6.65) -- (0.22,-6.65);\draw[black] (0.22,-6.67) -- (0.22,-6.53);\draw (0.22,-6.65) -- (0.44,-6.65);\draw (0.22,-6.55) -- (0.44,-6.55);\draw[black] (0.44,-6.67) -- (0.44,-6.53);\draw (0.44,-6.65) -- (0.67,-6.65);\draw (0.44,-6.55) -- (0.67,-6.55);\draw[black] (0.67,-6.67) -- (0.67,-6.53);\draw (0.67,-6.65) -- (1.00,-6.65);\draw (0.67,-6.55) -- (1.00,-6.55);\draw[black] (1.00,-6.67) -- (1.00,-6.53);
\node[anchor=base] () at (-0.30,-6.75) {\footnotesize b};
\draw (0,-6.97) -- (0,-6.8300);\draw (0.00,-6.85) -- (0.22,-6.85);\draw (0.00,-6.90) -- (0.22,-6.90);\draw (0.00,-6.95) -- (0.22,-6.95);\draw[black] (0.22,-6.97) -- (0.22,-6.83);\draw (0.22,-6.90) -- (0.44,-6.90);\draw[black] (0.44,-6.97) -- (0.44,-6.83);\draw (0.44,-6.95) -- (0.67,-6.95);\draw (0.44,-6.85) -- (0.67,-6.85);\draw[black] (0.67,-6.97) -- (0.67,-6.83);\draw (0.67,-6.95) -- (1.00,-6.95);\draw (0.67,-6.85) -- (1.00,-6.85);\draw[black] (1.00,-6.97) -- (1.00,-6.83);
\node[anchor=base] () at (-0.30,-7.05) {\footnotesize c};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (0.22,-7.15);\draw (0.00,-7.20) -- (0.22,-7.20);\draw (0.00,-7.25) -- (0.22,-7.25);\draw[black] (0.22,-7.27) -- (0.22,-7.13);\draw (0.22,-7.20) -- (0.44,-7.20);\draw[black] (0.44,-7.27) -- (0.44,-7.13);\draw (0.44,-7.25) -- (0.67,-7.25);\draw (0.44,-7.15) -- (0.67,-7.15);\draw[black] (0.67,-7.27) -- (0.67,-7.13);\draw (0.67,-7.25) -- (1.00,-7.25);\draw (0.67,-7.15) -- (1.00,-7.15);\draw[black] (1.00,-7.27) -- (1.00,-7.13);
\node[anchor=base] () at (-0.30,-7.35) {\footnotesize a};
\draw (0,-7.57) -- (0,-7.4300);\draw (0.00,-7.45) -- (0.22,-7.45);\draw (0.00,-7.50) -- (0.22,-7.50);\draw (0.00,-7.55) -- (0.22,-7.55);\draw[black] (0.22,-7.57) -- (0.22,-7.43);\draw (0.22,-7.50) -- (0.44,-7.50);\draw[black] (0.44,-7.57) -- (0.44,-7.43);\draw (0.44,-7.50) -- (0.67,-7.50);\draw[black] (0.67,-7.57) -- (0.67,-7.43);\draw (0.67,-7.55) -- (1.00,-7.55);\draw (0.67,-7.45) -- (1.00,-7.45);\draw[black] (1.00,-7.57) -- (1.00,-7.43);
\node[anchor=base] () at (-0.30,-7.65) {\footnotesize b};
\draw (0,-7.87) -- (0,-7.7300);\draw (0.00,-7.75) -- (0.22,-7.75);\draw (0.00,-7.80) -- (0.22,-7.80);\draw (0.00,-7.85) -- (0.22,-7.85);\draw[black] (0.22,-7.87) -- (0.22,-7.73);\draw (0.22,-7.80) -- (0.44,-7.80);\draw[black] (0.44,-7.87) -- (0.44,-7.73);\draw (0.44,-7.80) -- (0.67,-7.80);\draw[black] (0.67,-7.87) -- (0.67,-7.73);\draw (0.67,-7.85) -- (1.00,-7.85);\draw (0.67,-7.75) -- (1.00,-7.75);\draw[black] (1.00,-7.87) -- (1.00,-7.73);
\node[anchor=base] () at (-0.30,-7.95) {\footnotesize c};
\draw (0,-8.17) -- (0,-8.0300);\draw (0.00,-8.05) -- (0.33,-8.05);\draw (0.00,-8.10) -- (0.33,-8.10);\draw (0.00,-8.15) -- (0.33,-8.15);\draw[black] (0.33,-8.17) -- (0.33,-8.03);\draw (0.33,-8.15) -- (0.67,-8.15);\draw (0.33,-8.05) -- (0.67,-8.05);\draw[black] (0.67,-8.17) -- (0.67,-8.03);\draw (0.67,-8.15) -- (1.00,-8.15);\draw (0.67,-8.05) -- (1.00,-8.05);\draw[black] (1.00,-8.17) -- (1.00,-8.03);
\node[anchor=base] () at (-0.30,-8.25) {\footnotesize b};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (0.33,-8.35);\draw (0.00,-8.40) -- (0.33,-8.40);\draw (0.00,-8.45) -- (0.33,-8.45);\draw[black] (0.33,-8.47) -- (0.33,-8.33);\draw (0.33,-8.40) -- (0.67,-8.40);\draw[black] (0.67,-8.47) -- (0.67,-8.33);\draw (0.67,-8.45) -- (1.00,-8.45);\draw (0.67,-8.35) -- (1.00,-8.35);\draw[black] (1.00,-8.47) -- (1.00,-8.33);
\node[anchor=base] () at (-0.30,-8.55) {\footnotesize b};
\draw (0,-8.77) -- (0,-8.6300);\draw (0.00,-8.65) -- (0.50,-8.65);\draw (0.00,-8.70) -- (0.50,-8.70);\draw (0.00,-8.75) -- (0.50,-8.75);\draw[black] (0.50,-8.77) -- (0.50,-8.63);\draw (0.50,-8.75) -- (1.00,-8.75);\draw (0.50,-8.65) -- (1.00,-8.65);\draw[black] (1.00,-8.77) -- (1.00,-8.63);
\node[anchor=base] () at (-0.30,-8.85) {\footnotesize c};
\draw (0,-9.07) -- (0,-8.9300);\draw (0.00,-8.95) -- (1.00,-8.95);\draw (0.00,-9.00) -- (1.00,-9.00);\draw (0.00,-9.05) -- (1.00,-9.05);\draw[black] (1.00,-9.07) -- (1.00,-8.93);
\node[anchor=base] () at (-0.30,-9.15) {\footnotesize b};
\draw (0,-9.37) -- (0,-9.2300);\draw (0.00,-9.25) -- (1.00,-9.25);\draw (0.00,-9.30) -- (1.00,-9.30);\draw (0.00,-9.35) -- (1.00,-9.35);\draw[black] (1.00,-9.37) -- (1.00,-9.23);
\node[anchor=base] () at (-0.30,-9.45) {\footnotesize b};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (1.00,-9.55);\draw (0.00,-9.60) -- (1.00,-9.60);\draw (0.00,-9.65) -- (1.00,-9.65);\draw[black] (1.00,-9.67) -- (1.00,-9.53);
\node[anchor=base] () at (-0.30,-9.75) {\footnotesize a};
\draw (0,-9.97) -- (0,-9.8300);\draw (0.00,-9.85) -- (0.33,-9.85);\draw (0.00,-9.90) -- (0.33,-9.90);\draw (0.00,-9.95) -- (0.33,-9.95);\draw[black] (0.33,-9.97) -- (0.33,-9.83);\draw (0.33,-9.90) -- (0.67,-9.90);\draw[black] (0.67,-9.97) -- (0.67,-9.83);\draw (0.67,-9.95) -- (1.00,-9.95);\draw (0.67,-9.85) -- (1.00,-9.85);\draw[black] (1.00,-9.97) -- (1.00,-9.83);
\node[anchor=base] () at (-0.30,-10.05) {\footnotesize c};
\draw (0,-10.27) -- (0,-10.1300);\draw (0.00,-10.15) -- (0.33,-10.15);\draw (0.00,-10.20) -- (0.33,-10.20);\draw (0.00,-10.25) -- (0.33,-10.25);\draw[black] (0.33,-10.27) -- (0.33,-10.13);\draw (0.33,-10.20) -- (0.67,-10.20);\draw[black] (0.67,-10.27) -- (0.67,-10.13);\draw (0.67,-10.25) -- (1.00,-10.25);\draw (0.67,-10.15) -- (1.00,-10.15);\draw[black] (1.00,-10.27) -- (1.00,-10.13);
\node[anchor=base] () at (-0.30,-10.35) {\footnotesize b};
\draw (0,-10.57) -- (0,-10.4300);\draw (0.00,-10.45) -- (0.50,-10.45);\draw (0.00,-10.50) -- (0.50,-10.50);\draw (0.00,-10.55) -- (0.50,-10.55);\draw[black] (0.50,-10.57) -- (0.50,-10.43);\draw (0.50,-10.55) -- (1.00,-10.55);\draw (0.50,-10.45) -- (1.00,-10.45);\draw[black] (1.00,-10.57) -- (1.00,-10.43);
\node[anchor=base] () at (-0.30,-10.65) {\footnotesize a};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (0.50,-10.75);\draw (0.00,-10.80) -- (0.50,-10.80);\draw (0.00,-10.85) -- (0.50,-10.85);\draw[black] (0.50,-10.87) -- (0.50,-10.73);\draw (0.50,-10.85) -- (1.00,-10.85);\draw (0.50,-10.75) -- (1.00,-10.75);\draw[black] (1.00,-10.87) -- (1.00,-10.73);
\node[anchor=base] () at (-0.30,-10.95) {\footnotesize c};
\draw (0,-11.17) -- (0,-11.0300);\draw (0.00,-11.05) -- (1.00,-11.05);\draw (0.00,-11.10) -- (1.00,-11.10);\draw (0.00,-11.15) -- (1.00,-11.15);\draw[black] (1.00,-11.17) -- (1.00,-11.03);
\node[anchor=base] () at (-0.30,-11.25) {\footnotesize b};
\draw (0,-11.47) -- (0,-11.3300);\draw (0.00,-11.35) -- (1.00,-11.35);\draw (0.00,-11.40) -- (1.00,-11.40);\draw (0.00,-11.45) -- (1.00,-11.45);\draw[black] (1.00,-11.47) -- (1.00,-11.33);
\node[anchor=base] () at (-0.30,-11.55) {\footnotesize c};
\draw (0,-11.77) -- (0,-11.6300);\draw (0.00,-11.65) -- (0.50,-11.65);\draw (0.00,-11.70) -- (0.50,-11.70);\draw (0.00,-11.75) -- (0.50,-11.75);\draw[black] (0.50,-11.77) -- (0.50,-11.63);\draw (0.50,-11.75) -- (1.00,-11.75);\draw (0.50,-11.65) -- (1.00,-11.65);\draw[black] (1.00,-11.77) -- (1.00,-11.63);
\node[anchor=base] () at (-0.30,-11.85) {\footnotesize b};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (0.33,-11.95);\draw (0.00,-12.00) -- (0.33,-12.00);\draw (0.00,-12.05) -- (0.33,-12.05);\draw[black] (0.33,-12.07) -- (0.33,-11.93);\draw (0.33,-12.05) -- (0.67,-12.05);\draw (0.33,-11.95) -- (0.67,-11.95);\draw[black] (0.67,-12.07) -- (0.67,-11.93);\draw (0.67,-12.05) -- (1.00,-12.05);\draw (0.67,-11.95) -- (1.00,-11.95);\draw[black] (1.00,-12.07) -- (1.00,-11.93);
\node[anchor=base] () at (-0.30,-12.15) {\footnotesize b};
\draw (0,-12.37) -- (0,-12.2300);\draw (0.00,-12.25) -- (0.33,-12.25);\draw (0.00,-12.30) -- (0.33,-12.30);\draw (0.00,-12.35) -- (0.33,-12.35);\draw[black] (0.33,-12.37) -- (0.33,-12.23);\draw (0.33,-12.30) -- (0.67,-12.30);\draw[black] (0.67,-12.37) -- (0.67,-12.23);\draw (0.67,-12.35) -- (1.00,-12.35);\draw (0.67,-12.25) -- (1.00,-12.25);\draw[black] (1.00,-12.37) -- (1.00,-12.23);
\node[anchor=base] () at (-0.30,-12.45) {\footnotesize c};
\draw (0,-12.67) -- (0,-12.5300);\draw (0.00,-12.55) -- (0.33,-12.55);\draw (0.00,-12.60) -- (0.33,-12.60);\draw (0.00,-12.65) -- (0.33,-12.65);\draw[black] (0.33,-12.67) -- (0.33,-12.53);\draw (0.33,-12.60) -- (0.67,-12.60);\draw[black] (0.67,-12.67) -- (0.67,-12.53);\draw (0.67,-12.65) -- (1.00,-12.65);\draw (0.67,-12.55) -- (1.00,-12.55);\draw[black] (1.00,-12.67) -- (1.00,-12.53);
\node[anchor=base] () at (-0.30,-12.75) {\footnotesize a};
\draw (0,-12.97) -- (0,-12.8300);\draw (0.00,-12.85) -- (1.00,-12.85);\draw (0.00,-12.90) -- (1.00,-12.90);\draw (0.00,-12.95) -- (1.00,-12.95);\draw[black] (1.00,-12.97) -- (1.00,-12.83);
\node[anchor=base] () at (-0.30,-13.05) {\footnotesize b};
\draw (0,-13.27) -- (0,-13.1300);\draw (0.00,-13.15) -- (1.00,-13.15);\draw (0.00,-13.20) -- (1.00,-13.20);\draw (0.00,-13.25) -- (1.00,-13.25);\draw[black] (1.00,-13.27) -- (1.00,-13.13);
\node[anchor=base] () at (-0.30,-13.35) {\footnotesize b};
\draw (0,-13.57) -- (0,-13.4300);\draw (0.00,-13.45) -- (1.00,-13.45);\draw (0.00,-13.50) -- (1.00,-13.50);\draw (0.00,-13.55) -- (1.00,-13.55);\draw[black] (1.00,-13.57) -- (1.00,-13.43);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.3,0.3) {\footnotesize 2};
\node () at (1.3,0.3) {\footnotesize 1};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.05) -- (2.00,-0.05);\draw (1.00,0.05) -- (2.00,0.05);\draw[black] (2.00,-0.07) -- (2.00,0.07);
\node[anchor=base] () at (-0.30,-0.15) {\footnotesize c};
\draw (0,-0.37) -- (0,-0.2300);\draw (0.00,-0.25) -- (2.00,-0.25);\draw (0.00,-0.30) -- (2.00,-0.30);\draw (0.00,-0.35) -- (2.00,-0.35);\draw[black] (2.00,-0.37) -- (2.00,-0.23);
\node[anchor=base] () at (-0.30,-0.45) {\footnotesize a};
\draw (0,-0.67) -- (0,-0.5300);\draw (0.00,-0.55) -- (0.67,-0.55);\draw (0.00,-0.60) -- (0.67,-0.60);\draw (0.00,-0.65) -- (0.67,-0.65);\draw[black] (0.67,-0.67) -- (0.67,-0.53);\draw (0.67,-0.60) -- (1.33,-0.60);\draw[black] (1.33,-0.67) -- (1.33,-0.53);\draw (1.33,-0.65) -- (2.00,-0.65);\draw (1.33,-0.55) -- (2.00,-0.55);\draw[black] (2.00,-0.67) -- (2.00,-0.53);
\node[anchor=base] () at (-0.30,-0.75) {\footnotesize b};
\draw (0,-0.97) -- (0,-0.8300);\draw (0.00,-0.85) -- (1.00,-0.85);\draw (0.00,-0.90) -- (1.00,-0.90);\draw (0.00,-0.95) -- (1.00,-0.95);\draw[black] (1.00,-0.97) -- (1.00,-0.83);\draw (1.00,-0.95) -- (2.00,-0.95);\draw (1.00,-0.85) -- (2.00,-0.85);\draw[black] (2.00,-0.97) -- (2.00,-0.83);
\node[anchor=base] () at (-0.30,-1.05) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (0.67,-1.15);\draw (0.00,-1.20) -- (0.67,-1.20);\draw (0.00,-1.25) -- (0.67,-1.25);\draw[black] (0.67,-1.27) -- (0.67,-1.13);\draw (0.67,-1.25) -- (1.33,-1.25);\draw (0.67,-1.15) -- (1.33,-1.15);\draw[black] (1.33,-1.27) -- (1.33,-1.13);\draw (1.33,-1.25) -- (2.00,-1.25);\draw (1.33,-1.15) -- (2.00,-1.15);\draw[black] (2.00,-1.27) -- (2.00,-1.13);
\node[anchor=base] () at (-0.30,-1.35) {\footnotesize c};
\draw (0,-1.57) -- (0,-1.4300);\draw (0.00,-1.45) -- (0.44,-1.45);\draw (0.00,-1.50) -- (0.44,-1.50);\draw (0.00,-1.55) -- (0.44,-1.55);\draw[black] (0.44,-1.57) -- (0.44,-1.43);\draw (0.44,-1.50) -- (0.89,-1.50);\draw[black] (0.89,-1.57) -- (0.89,-1.43);\draw (0.89,-1.50) -- (1.33,-1.50);\draw[black] (1.33,-1.57) -- (1.33,-1.43);\draw (1.33,-1.55) -- (2.00,-1.55);\draw (1.33,-1.45) -- (2.00,-1.45);\draw[black] (2.00,-1.57) -- (2.00,-1.43);
\node[anchor=base] () at (-0.30,-1.65) {\footnotesize b};
\draw (0,-1.87) -- (0,-1.7300);\draw (0.00,-1.75) -- (0.44,-1.75);\draw (0.00,-1.80) -- (0.44,-1.80);\draw (0.00,-1.85) -- (0.44,-1.85);\draw[black] (0.44,-1.87) -- (0.44,-1.73);\draw (0.44,-1.80) -- (0.89,-1.80);\draw[black] (0.89,-1.87) -- (0.89,-1.73);\draw (0.89,-1.80) -- (1.33,-1.80);\draw[black] (1.33,-1.87) -- (1.33,-1.73);\draw (1.33,-1.85) -- (2.00,-1.85);\draw (1.33,-1.75) -- (2.00,-1.75);\draw[black] (2.00,-1.87) -- (2.00,-1.73);
\node[anchor=base] () at (-0.30,-1.95) {\footnotesize b};
\draw (0,-2.17) -- (0,-2.0300);\draw (0.00,-2.05) -- (0.44,-2.05);\draw (0.00,-2.10) -- (0.44,-2.10);\draw (0.00,-2.15) -- (0.44,-2.15);\draw[black] (0.44,-2.17) -- (0.44,-2.03);\draw (0.44,-2.10) -- (0.89,-2.10);\draw[black] (0.89,-2.17) -- (0.89,-2.03);\draw (0.89,-2.10) -- (1.33,-2.10);\draw[black] (1.33,-2.17) -- (1.33,-2.03);\draw (1.33,-2.15) -- (2.00,-2.15);\draw (1.33,-2.05) -- (2.00,-2.05);\draw[black] (2.00,-2.17) -- (2.00,-2.03);
\node[anchor=base] () at (-0.30,-2.25) {\footnotesize c};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (0.67,-2.35);\draw (0.00,-2.40) -- (0.67,-2.40);\draw (0.00,-2.45) -- (0.67,-2.45);\draw[black] (0.67,-2.47) -- (0.67,-2.33);\draw (0.67,-2.45) -- (1.33,-2.45);\draw (0.67,-2.35) -- (1.33,-2.35);\draw[black] (1.33,-2.47) -- (1.33,-2.33);\draw (1.33,-2.45) -- (2.00,-2.45);\draw (1.33,-2.35) -- (2.00,-2.35);\draw[black] (2.00,-2.47) -- (2.00,-2.33);
\node[anchor=base] () at (-0.30,-2.55) {\footnotesize b};
\draw (0,-2.77) -- (0,-2.6300);\draw (0.00,-2.65) -- (0.67,-2.65);\draw (0.00,-2.70) -- (0.67,-2.70);\draw (0.00,-2.75) -- (0.67,-2.75);\draw[black] (0.67,-2.77) -- (0.67,-2.63);\draw (0.67,-2.70) -- (1.33,-2.70);\draw[black] (1.33,-2.77) -- (1.33,-2.63);\draw (1.33,-2.75) -- (2.00,-2.75);\draw (1.33,-2.65) -- (2.00,-2.65);\draw[black] (2.00,-2.77) -- (2.00,-2.63);
\node[anchor=base] () at (-0.30,-2.85) {\footnotesize a};
\draw (0,-3.07) -- (0,-2.9300);\draw (0.00,-2.95) -- (2.00,-2.95);\draw (0.00,-3.00) -- (2.00,-3.00);\draw (0.00,-3.05) -- (2.00,-3.05);\draw[black] (2.00,-3.07) -- (2.00,-2.93);
\node[anchor=base] () at (-0.30,-3.15) {\footnotesize c};
\draw (0,-3.37) -- (0,-3.2300);\draw (0.00,-3.25) -- (1.00,-3.25);\draw (0.00,-3.30) -- (1.00,-3.30);\draw (0.00,-3.35) -- (1.00,-3.35);\draw[black] (1.00,-3.37) -- (1.00,-3.23);\draw (1.00,-3.35) -- (2.00,-3.35);\draw (1.00,-3.25) -- (2.00,-3.25);\draw[black] (2.00,-3.37) -- (2.00,-3.23);
\node[anchor=base] () at (-0.30,-3.45) {\footnotesize a};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (1.00,-3.55);\draw (0.00,-3.60) -- (1.00,-3.60);\draw (0.00,-3.65) -- (1.00,-3.65);\draw[black] (1.00,-3.67) -- (1.00,-3.53);\draw (1.00,-3.65) -- (2.00,-3.65);\draw (1.00,-3.55) -- (2.00,-3.55);\draw[black] (2.00,-3.67) -- (2.00,-3.53);
\node[anchor=base] () at (-0.30,-3.75) {\footnotesize b};
\draw (0,-3.97) -- (0,-3.8300);\draw (0.00,-3.85) -- (0.67,-3.85);\draw (0.00,-3.90) -- (0.67,-3.90);\draw (0.00,-3.95) -- (0.67,-3.95);\draw[black] (0.67,-3.97) -- (0.67,-3.83);\draw (0.67,-3.95) -- (1.33,-3.95);\draw (0.67,-3.85) -- (1.33,-3.85);\draw[black] (1.33,-3.97) -- (1.33,-3.83);\draw (1.33,-3.95) -- (2.00,-3.95);\draw (1.33,-3.85) -- (2.00,-3.85);\draw[black] (2.00,-3.97) -- (2.00,-3.83);
\node[anchor=base] () at (-0.30,-4.05) {\footnotesize a};
\draw (0,-4.27) -- (0,-4.1300);\draw (0.00,-4.15) -- (0.67,-4.15);\draw (0.00,-4.20) -- (0.67,-4.20);\draw (0.00,-4.25) -- (0.67,-4.25);\draw[black] (0.67,-4.27) -- (0.67,-4.13);\draw (0.67,-4.25) -- (1.33,-4.25);\draw (0.67,-4.15) -- (1.33,-4.15);\draw[black] (1.33,-4.27) -- (1.33,-4.13);\draw (1.33,-4.25) -- (2.00,-4.25);\draw (1.33,-4.15) -- (2.00,-4.15);\draw[black] (2.00,-4.27) -- (2.00,-4.13);
\node[anchor=base] () at (-0.30,-4.35) {\footnotesize c};
\draw (0,-4.57) -- (0,-4.4300);\draw (0.00,-4.45) -- (0.44,-4.45);\draw (0.00,-4.50) -- (0.44,-4.50);\draw (0.00,-4.55) -- (0.44,-4.55);\draw[black] (0.44,-4.57) -- (0.44,-4.43);\draw (0.44,-4.50) -- (0.89,-4.50);\draw[black] (0.89,-4.57) -- (0.89,-4.43);\draw (0.89,-4.50) -- (1.33,-4.50);\draw[black] (1.33,-4.57) -- (1.33,-4.43);\draw (1.33,-4.55) -- (2.00,-4.55);\draw (1.33,-4.45) -- (2.00,-4.45);\draw[black] (2.00,-4.57) -- (2.00,-4.43);
\node[anchor=base] () at (-0.30,-4.65) {\footnotesize b};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (0.44,-4.75);\draw (0.00,-4.80) -- (0.44,-4.80);\draw (0.00,-4.85) -- (0.44,-4.85);\draw[black] (0.44,-4.87) -- (0.44,-4.73);\draw (0.44,-4.80) -- (0.89,-4.80);\draw[black] (0.89,-4.87) -- (0.89,-4.73);\draw (0.89,-4.80) -- (1.33,-4.80);\draw[black] (1.33,-4.87) -- (1.33,-4.73);\draw (1.33,-4.85) -- (2.00,-4.85);\draw (1.33,-4.75) -- (2.00,-4.75);\draw[black] (2.00,-4.87) -- (2.00,-4.73);
\node[anchor=base] () at (-0.30,-4.95) {\footnotesize c};
\draw (0,-5.17) -- (0,-5.0300);\draw (0.00,-5.05) -- (0.67,-5.05);\draw (0.00,-5.10) -- (0.67,-5.10);\draw (0.00,-5.15) -- (0.67,-5.15);\draw[black] (0.67,-5.17) -- (0.67,-5.03);\draw (0.67,-5.15) -- (1.33,-5.15);\draw (0.67,-5.05) -- (1.33,-5.05);\draw[black] (1.33,-5.17) -- (1.33,-5.03);\draw (1.33,-5.15) -- (2.00,-5.15);\draw (1.33,-5.05) -- (2.00,-5.05);\draw[black] (2.00,-5.17) -- (2.00,-5.03);
\node[anchor=base] () at (-0.30,-5.25) {\footnotesize b};
\draw (0,-5.47) -- (0,-5.3300);\draw (0.00,-5.35) -- (0.67,-5.35);\draw (0.00,-5.40) -- (0.67,-5.40);\draw (0.00,-5.45) -- (0.67,-5.45);\draw[black] (0.67,-5.47) -- (0.67,-5.33);\draw (0.67,-5.40) -- (1.33,-5.40);\draw[black] (1.33,-5.47) -- (1.33,-5.33);\draw (1.33,-5.45) -- (2.00,-5.45);\draw (1.33,-5.35) -- (2.00,-5.35);\draw[black] (2.00,-5.47) -- (2.00,-5.33);
\node[anchor=base] () at (-0.30,-5.55) {\footnotesize b};
\draw (0,-5.77) -- (0,-5.6300);\draw (0.00,-5.65) -- (1.00,-5.65);\draw (0.00,-5.70) -- (1.00,-5.70);\draw (0.00,-5.75) -- (1.00,-5.75);\draw[black] (1.00,-5.77) -- (1.00,-5.63);\draw (1.00,-5.75) -- (2.00,-5.75);\draw (1.00,-5.65) -- (2.00,-5.65);\draw[black] (2.00,-5.77) -- (2.00,-5.63);
\node[anchor=base] () at (-0.30,-5.85) {\footnotesize c};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (2.00,-5.95);\draw (0.00,-6.00) -- (2.00,-6.00);\draw (0.00,-6.05) -- (2.00,-6.05);\draw[black] (2.00,-6.07) -- (2.00,-5.93);
\node[anchor=base] () at (-0.30,-6.15) {\footnotesize a};
\draw (0,-6.37) -- (0,-6.2300);\draw (0.00,-6.25) -- (0.67,-6.25);\draw (0.00,-6.30) -- (0.67,-6.30);\draw (0.00,-6.35) -- (0.67,-6.35);\draw[black] (0.67,-6.37) -- (0.67,-6.23);\draw (0.67,-6.30) -- (1.33,-6.30);\draw[black] (1.33,-6.37) -- (1.33,-6.23);\draw (1.33,-6.35) -- (2.00,-6.35);\draw (1.33,-6.25) -- (2.00,-6.25);\draw[black] (2.00,-6.37) -- (2.00,-6.23);
\node[anchor=base] () at (-0.30,-6.45) {\footnotesize b};
\draw (0,-6.67) -- (0,-6.5300);\draw (0.00,-6.55) -- (1.00,-6.55);\draw (0.00,-6.60) -- (1.00,-6.60);\draw (0.00,-6.65) -- (1.00,-6.65);\draw[black] (1.00,-6.67) -- (1.00,-6.53);\draw (1.00,-6.65) -- (2.00,-6.65);\draw (1.00,-6.55) -- (2.00,-6.55);\draw[black] (2.00,-6.67) -- (2.00,-6.53);
\node[anchor=base] () at (-0.30,-6.75) {\footnotesize b};
\draw (0,-6.97) -- (0,-6.8300);\draw (0.00,-6.85) -- (0.67,-6.85);\draw (0.00,-6.90) -- (0.67,-6.90);\draw (0.00,-6.95) -- (0.67,-6.95);\draw[black] (0.67,-6.97) -- (0.67,-6.83);\draw (0.67,-6.95) -- (1.33,-6.95);\draw (0.67,-6.85) -- (1.33,-6.85);\draw[black] (1.33,-6.97) -- (1.33,-6.83);\draw (1.33,-6.95) -- (2.00,-6.95);\draw (1.33,-6.85) -- (2.00,-6.85);\draw[black] (2.00,-6.97) -- (2.00,-6.83);
\node[anchor=base] () at (-0.30,-7.05) {\footnotesize c};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (0.44,-7.15);\draw (0.00,-7.20) -- (0.44,-7.20);\draw (0.00,-7.25) -- (0.44,-7.25);\draw[black] (0.44,-7.27) -- (0.44,-7.13);\draw (0.44,-7.20) -- (0.89,-7.20);\draw[black] (0.89,-7.27) -- (0.89,-7.13);\draw (0.89,-7.20) -- (1.33,-7.20);\draw[black] (1.33,-7.27) -- (1.33,-7.13);\draw (1.33,-7.25) -- (2.00,-7.25);\draw (1.33,-7.15) -- (2.00,-7.15);\draw[black] (2.00,-7.27) -- (2.00,-7.13);
\node[anchor=base] () at (-0.30,-7.35) {\footnotesize a};
\draw (0,-7.57) -- (0,-7.4300);\draw (0.00,-7.45) -- (0.44,-7.45);\draw (0.00,-7.50) -- (0.44,-7.50);\draw (0.00,-7.55) -- (0.44,-7.55);\draw[black] (0.44,-7.57) -- (0.44,-7.43);\draw (0.44,-7.50) -- (0.89,-7.50);\draw[black] (0.89,-7.57) -- (0.89,-7.43);\draw (0.89,-7.55) -- (1.33,-7.55);\draw (0.89,-7.45) -- (1.33,-7.45);\draw[black] (1.33,-7.57) -- (1.33,-7.43);\draw (1.33,-7.55) -- (2.00,-7.55);\draw (1.33,-7.45) -- (2.00,-7.45);\draw[black] (2.00,-7.57) -- (2.00,-7.43);
\node[anchor=base] () at (-0.30,-7.65) {\footnotesize b};
\draw (0,-7.87) -- (0,-7.7300);\draw (0.00,-7.75) -- (0.44,-7.75);\draw (0.00,-7.80) -- (0.44,-7.80);\draw (0.00,-7.85) -- (0.44,-7.85);\draw[black] (0.44,-7.87) -- (0.44,-7.73);\draw (0.44,-7.85) -- (0.89,-7.85);\draw (0.44,-7.75) -- (0.89,-7.75);\draw[black] (0.89,-7.87) -- (0.89,-7.73);\draw (0.89,-7.80) -- (1.33,-7.80);\draw[black] (1.33,-7.87) -- (1.33,-7.73);\draw (1.33,-7.85) -- (2.00,-7.85);\draw (1.33,-7.75) -- (2.00,-7.75);\draw[black] (2.00,-7.87) -- (2.00,-7.73);
\node[anchor=base] () at (-0.30,-7.95) {\footnotesize c};
\draw (0,-8.17) -- (0,-8.0300);\draw (0.00,-8.05) -- (0.30,-8.05);\draw (0.00,-8.10) -- (0.30,-8.10);\draw (0.00,-8.15) -- (0.30,-8.15);\draw[black] (0.30,-8.17) -- (0.30,-8.03);\draw (0.30,-8.10) -- (0.59,-8.10);\draw[black] (0.59,-8.17) -- (0.59,-8.03);\draw (0.59,-8.10) -- (0.89,-8.10);\draw[black] (0.89,-8.17) -- (0.89,-8.03);\draw (0.89,-8.10) -- (1.33,-8.10);\draw[black] (1.33,-8.17) -- (1.33,-8.03);\draw (1.33,-8.15) -- (2.00,-8.15);\draw (1.33,-8.05) -- (2.00,-8.05);\draw[black] (2.00,-8.17) -- (2.00,-8.03);
\node[anchor=base] () at (-0.30,-8.25) {\footnotesize b};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (0.30,-8.35);\draw (0.00,-8.40) -- (0.30,-8.40);\draw (0.00,-8.45) -- (0.30,-8.45);\draw[black] (0.30,-8.47) -- (0.30,-8.33);\draw (0.30,-8.40) -- (0.59,-8.40);\draw[black] (0.59,-8.47) -- (0.59,-8.33);\draw (0.59,-8.40) -- (0.89,-8.40);\draw[black] (0.89,-8.47) -- (0.89,-8.33);\draw (0.89,-8.40) -- (1.33,-8.40);\draw[black] (1.33,-8.47) -- (1.33,-8.33);\draw (1.33,-8.45) -- (2.00,-8.45);\draw (1.33,-8.35) -- (2.00,-8.35);\draw[black] (2.00,-8.47) -- (2.00,-8.33);
\node[anchor=base] () at (-0.30,-8.55) {\footnotesize b};
\draw (0,-8.77) -- (0,-8.6300);\draw (0.00,-8.65) -- (0.30,-8.65);\draw (0.00,-8.70) -- (0.30,-8.70);\draw (0.00,-8.75) -- (0.30,-8.75);\draw[black] (0.30,-8.77) -- (0.30,-8.63);\draw (0.30,-8.70) -- (0.59,-8.70);\draw[black] (0.59,-8.77) -- (0.59,-8.63);\draw (0.59,-8.70) -- (0.89,-8.70);\draw[black] (0.89,-8.77) -- (0.89,-8.63);\draw (0.89,-8.70) -- (1.33,-8.70);\draw[black] (1.33,-8.77) -- (1.33,-8.63);\draw (1.33,-8.75) -- (2.00,-8.75);\draw (1.33,-8.65) -- (2.00,-8.65);\draw[black] (2.00,-8.77) -- (2.00,-8.63);
\node[anchor=base] () at (-0.30,-8.85) {\footnotesize c};
\draw (0,-9.07) -- (0,-8.9300);\draw (0.00,-8.95) -- (0.44,-8.95);\draw (0.00,-9.00) -- (0.44,-9.00);\draw (0.00,-9.05) -- (0.44,-9.05);\draw[black] (0.44,-9.07) -- (0.44,-8.93);\draw (0.44,-9.05) -- (0.89,-9.05);\draw (0.44,-8.95) -- (0.89,-8.95);\draw[black] (0.89,-9.07) -- (0.89,-8.93);\draw (0.89,-9.00) -- (1.33,-9.00);\draw[black] (1.33,-9.07) -- (1.33,-8.93);\draw (1.33,-9.05) -- (2.00,-9.05);\draw (1.33,-8.95) -- (2.00,-8.95);\draw[black] (2.00,-9.07) -- (2.00,-8.93);
\node[anchor=base] () at (-0.30,-9.15) {\footnotesize b};
\draw (0,-9.37) -- (0,-9.2300);\draw (0.00,-9.25) -- (0.44,-9.25);\draw (0.00,-9.30) -- (0.44,-9.30);\draw (0.00,-9.35) -- (0.44,-9.35);\draw[black] (0.44,-9.37) -- (0.44,-9.23);\draw (0.44,-9.35) -- (0.89,-9.35);\draw (0.44,-9.25) -- (0.89,-9.25);\draw[black] (0.89,-9.37) -- (0.89,-9.23);\draw (0.89,-9.35) -- (1.33,-9.35);\draw (0.89,-9.25) -- (1.33,-9.25);\draw[black] (1.33,-9.37) -- (1.33,-9.23);\draw (1.33,-9.35) -- (2.00,-9.35);\draw (1.33,-9.25) -- (2.00,-9.25);\draw[black] (2.00,-9.37) -- (2.00,-9.23);
\node[anchor=base] () at (-0.30,-9.45) {\footnotesize b};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (0.44,-9.55);\draw (0.00,-9.60) -- (0.44,-9.60);\draw (0.00,-9.65) -- (0.44,-9.65);\draw[black] (0.44,-9.67) -- (0.44,-9.53);\draw (0.44,-9.60) -- (0.89,-9.60);\draw[black] (0.89,-9.67) -- (0.89,-9.53);\draw (0.89,-9.65) -- (1.33,-9.65);\draw (0.89,-9.55) -- (1.33,-9.55);\draw[black] (1.33,-9.67) -- (1.33,-9.53);\draw (1.33,-9.65) -- (2.00,-9.65);\draw (1.33,-9.55) -- (2.00,-9.55);\draw[black] (2.00,-9.67) -- (2.00,-9.53);
\node[anchor=base] () at (-0.30,-9.75) {\footnotesize a};
\draw (0,-9.97) -- (0,-9.8300);\draw (0.00,-9.85) -- (0.44,-9.85);\draw (0.00,-9.90) -- (0.44,-9.90);\draw (0.00,-9.95) -- (0.44,-9.95);\draw[black] (0.44,-9.97) -- (0.44,-9.83);\draw (0.44,-9.90) -- (0.89,-9.90);\draw[black] (0.89,-9.97) -- (0.89,-9.83);\draw (0.89,-9.90) -- (1.33,-9.90);\draw[black] (1.33,-9.97) -- (1.33,-9.83);\draw (1.33,-9.95) -- (2.00,-9.95);\draw (1.33,-9.85) -- (2.00,-9.85);\draw[black] (2.00,-9.97) -- (2.00,-9.83);
\node[anchor=base] () at (-0.30,-10.05) {\footnotesize c};
\draw (0,-10.27) -- (0,-10.1300);\draw (0.00,-10.15) -- (0.67,-10.15);\draw (0.00,-10.20) -- (0.67,-10.20);\draw (0.00,-10.25) -- (0.67,-10.25);\draw[black] (0.67,-10.27) -- (0.67,-10.13);\draw (0.67,-10.25) -- (1.33,-10.25);\draw (0.67,-10.15) -- (1.33,-10.15);\draw[black] (1.33,-10.27) -- (1.33,-10.13);\draw (1.33,-10.25) -- (2.00,-10.25);\draw (1.33,-10.15) -- (2.00,-10.15);\draw[black] (2.00,-10.27) -- (2.00,-10.13);
\node[anchor=base] () at (-0.30,-10.35) {\footnotesize b};
\draw (0,-10.57) -- (0,-10.4300);\draw (0.00,-10.45) -- (0.67,-10.45);\draw (0.00,-10.50) -- (0.67,-10.50);\draw (0.00,-10.55) -- (0.67,-10.55);\draw[black] (0.67,-10.57) -- (0.67,-10.43);\draw (0.67,-10.50) -- (1.33,-10.50);\draw[black] (1.33,-10.57) -- (1.33,-10.43);\draw (1.33,-10.55) -- (2.00,-10.55);\draw (1.33,-10.45) -- (2.00,-10.45);\draw[black] (2.00,-10.57) -- (2.00,-10.43);
\node[anchor=base] () at (-0.30,-10.65) {\footnotesize a};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (2.00,-10.75);\draw (0.00,-10.80) -- (2.00,-10.80);\draw (0.00,-10.85) -- (2.00,-10.85);\draw[black] (2.00,-10.87) -- (2.00,-10.73);
\node[anchor=base] () at (-0.30,-10.95) {\footnotesize c};
\draw (0,-11.17) -- (0,-11.0300);\draw (0.00,-11.05) -- (1.00,-11.05);\draw (0.00,-11.10) -- (1.00,-11.10);\draw (0.00,-11.15) -- (1.00,-11.15);\draw[black] (1.00,-11.17) -- (1.00,-11.03);\draw (1.00,-11.15) -- (2.00,-11.15);\draw (1.00,-11.05) -- (2.00,-11.05);\draw[black] (2.00,-11.17) -- (2.00,-11.03);
\node[anchor=base] () at (-0.30,-11.25) {\footnotesize b};
\draw (0,-11.47) -- (0,-11.3300);\draw (0.00,-11.35) -- (0.67,-11.35);\draw (0.00,-11.40) -- (0.67,-11.40);\draw (0.00,-11.45) -- (0.67,-11.45);\draw[black] (0.67,-11.47) -- (0.67,-11.33);\draw (0.67,-11.45) -- (1.33,-11.45);\draw (0.67,-11.35) -- (1.33,-11.35);\draw[black] (1.33,-11.47) -- (1.33,-11.33);\draw (1.33,-11.45) -- (2.00,-11.45);\draw (1.33,-11.35) -- (2.00,-11.35);\draw[black] (2.00,-11.47) -- (2.00,-11.33);
\node[anchor=base] () at (-0.30,-11.55) {\footnotesize c};
\draw (0,-11.77) -- (0,-11.6300);\draw (0.00,-11.65) -- (0.44,-11.65);\draw (0.00,-11.70) -- (0.44,-11.70);\draw (0.00,-11.75) -- (0.44,-11.75);\draw[black] (0.44,-11.77) -- (0.44,-11.63);\draw (0.44,-11.70) -- (0.89,-11.70);\draw[black] (0.89,-11.77) -- (0.89,-11.63);\draw (0.89,-11.70) -- (1.33,-11.70);\draw[black] (1.33,-11.77) -- (1.33,-11.63);\draw (1.33,-11.75) -- (2.00,-11.75);\draw (1.33,-11.65) -- (2.00,-11.65);\draw[black] (2.00,-11.77) -- (2.00,-11.63);
\node[anchor=base] () at (-0.30,-11.85) {\footnotesize b};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (0.44,-11.95);\draw (0.00,-12.00) -- (0.44,-12.00);\draw (0.00,-12.05) -- (0.44,-12.05);\draw[black] (0.44,-12.07) -- (0.44,-11.93);\draw (0.44,-12.00) -- (0.89,-12.00);\draw[black] (0.89,-12.07) -- (0.89,-11.93);\draw (0.89,-12.00) -- (1.33,-12.00);\draw[black] (1.33,-12.07) -- (1.33,-11.93);\draw (1.33,-12.05) -- (2.00,-12.05);\draw (1.33,-11.95) -- (2.00,-11.95);\draw[black] (2.00,-12.07) -- (2.00,-11.93);
\node[anchor=base] () at (-0.30,-12.15) {\footnotesize b};
\draw (0,-12.37) -- (0,-12.2300);\draw (0.00,-12.25) -- (0.44,-12.25);\draw (0.00,-12.30) -- (0.44,-12.30);\draw (0.00,-12.35) -- (0.44,-12.35);\draw[black] (0.44,-12.37) -- (0.44,-12.23);\draw (0.44,-12.30) -- (0.89,-12.30);\draw[black] (0.89,-12.37) -- (0.89,-12.23);\draw (0.89,-12.30) -- (1.33,-12.30);\draw[black] (1.33,-12.37) -- (1.33,-12.23);\draw (1.33,-12.35) -- (2.00,-12.35);\draw (1.33,-12.25) -- (2.00,-12.25);\draw[black] (2.00,-12.37) -- (2.00,-12.23);
\node[anchor=base] () at (-0.30,-12.45) {\footnotesize c};
\draw (0,-12.67) -- (0,-12.5300);\draw (0.00,-12.55) -- (0.67,-12.55);\draw (0.00,-12.60) -- (0.67,-12.60);\draw (0.00,-12.65) -- (0.67,-12.65);\draw[black] (0.67,-12.67) -- (0.67,-12.53);\draw (0.67,-12.65) -- (1.33,-12.65);\draw (0.67,-12.55) -- (1.33,-12.55);\draw[black] (1.33,-12.67) -- (1.33,-12.53);\draw (1.33,-12.65) -- (2.00,-12.65);\draw (1.33,-12.55) -- (2.00,-12.55);\draw[black] (2.00,-12.67) -- (2.00,-12.53);
\node[anchor=base] () at (-0.30,-12.75) {\footnotesize a};
\draw (0,-12.97) -- (0,-12.8300);\draw (0.00,-12.85) -- (0.67,-12.85);\draw (0.00,-12.90) -- (0.67,-12.90);\draw (0.00,-12.95) -- (0.67,-12.95);\draw[black] (0.67,-12.97) -- (0.67,-12.83);\draw (0.67,-12.95) -- (1.33,-12.95);\draw (0.67,-12.85) -- (1.33,-12.85);\draw[black] (1.33,-12.97) -- (1.33,-12.83);\draw (1.33,-12.95) -- (2.00,-12.95);\draw (1.33,-12.85) -- (2.00,-12.85);\draw[black] (2.00,-12.97) -- (2.00,-12.83);
\node[anchor=base] () at (-0.30,-13.05) {\footnotesize b};
\draw (0,-13.27) -- (0,-13.1300);\draw (0.00,-13.15) -- (0.67,-13.15);\draw (0.00,-13.20) -- (0.67,-13.20);\draw (0.00,-13.25) -- (0.67,-13.25);\draw[black] (0.67,-13.27) -- (0.67,-13.13);\draw (0.67,-13.20) -- (1.33,-13.20);\draw[black] (1.33,-13.27) -- (1.33,-13.13);\draw (1.33,-13.25) -- (2.00,-13.25);\draw (1.33,-13.15) -- (2.00,-13.15);\draw[black] (2.00,-13.27) -- (2.00,-13.13);
\node[anchor=base] () at (-0.30,-13.35) {\footnotesize b};
\draw (0,-13.57) -- (0,-13.4300);\draw (0.00,-13.45) -- (1.00,-13.45);\draw (0.00,-13.50) -- (1.00,-13.50);\draw (0.00,-13.55) -- (1.00,-13.55);\draw[black] (1.00,-13.57) -- (1.00,-13.43);\draw (1.00,-13.55) -- (2.00,-13.55);\draw (1.00,-13.45) -- (2.00,-13.45);\draw[black] (2.00,-13.57) -- (2.00,-13.43);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.3,0.3) {\footnotesize 2};
\node () at (1.3,0.3) {\footnotesize 0};
\node () at (2.3,0.3) {\footnotesize 1};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.00) -- (2.00,-0.00);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.05) -- (3.00,-0.05);\draw (2.00,0.05) -- (3.00,0.05);\draw[black] (3.00,-0.07) -- (3.00,0.07);
\node[anchor=base] () at (-0.30,-0.15) {\footnotesize c};
\draw (0,-0.37) -- (0,-0.2300);\draw (0.00,-0.25) -- (1.00,-0.25);\draw (0.00,-0.30) -- (1.00,-0.30);\draw (0.00,-0.35) -- (1.00,-0.35);\draw[black] (1.00,-0.37) -- (1.00,-0.23);\draw (1.00,-0.30) -- (2.00,-0.30);\draw[black] (2.00,-0.37) -- (2.00,-0.23);\draw (2.00,-0.35) -- (3.00,-0.35);\draw (2.00,-0.25) -- (3.00,-0.25);\draw[black] (3.00,-0.37) -- (3.00,-0.23);
\node[anchor=base] () at (-0.30,-0.45) {\footnotesize a};
\draw (0,-0.67) -- (0,-0.5300);\draw (0.00,-0.55) -- (3.00,-0.55);\draw (0.00,-0.60) -- (3.00,-0.60);\draw (0.00,-0.65) -- (3.00,-0.65);\draw[black] (3.00,-0.67) -- (3.00,-0.53);
\node[anchor=base] () at (-0.30,-0.75) {\footnotesize b};
\draw (0,-0.97) -- (0,-0.8300);\draw (0.00,-0.85) -- (3.00,-0.85);\draw (0.00,-0.90) -- (3.00,-0.90);\draw (0.00,-0.95) -- (3.00,-0.95);\draw[black] (3.00,-0.97) -- (3.00,-0.83);
\node[anchor=base] () at (-0.30,-1.05) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (3.00,-1.15);\draw (0.00,-1.20) -- (3.00,-1.20);\draw (0.00,-1.25) -- (3.00,-1.25);\draw[black] (3.00,-1.27) -- (3.00,-1.13);
\node[anchor=base] () at (-0.30,-1.35) {\footnotesize c};
\draw (0,-1.57) -- (0,-1.4300);\draw (0.00,-1.45) -- (1.50,-1.45);\draw (0.00,-1.50) -- (1.50,-1.50);\draw (0.00,-1.55) -- (1.50,-1.55);\draw[black] (1.50,-1.57) -- (1.50,-1.43);\draw (1.50,-1.55) -- (3.00,-1.55);\draw (1.50,-1.45) -- (3.00,-1.45);\draw[black] (3.00,-1.57) -- (3.00,-1.43);
\node[anchor=base] () at (-0.30,-1.65) {\footnotesize b};
\draw (0,-1.87) -- (0,-1.7300);\draw (0.00,-1.75) -- (1.00,-1.75);\draw (0.00,-1.80) -- (1.00,-1.80);\draw (0.00,-1.85) -- (1.00,-1.85);\draw[black] (1.00,-1.87) -- (1.00,-1.73);\draw (1.00,-1.85) -- (2.00,-1.85);\draw (1.00,-1.75) -- (2.00,-1.75);\draw[black] (2.00,-1.87) -- (2.00,-1.73);\draw (2.00,-1.85) -- (3.00,-1.85);\draw (2.00,-1.75) -- (3.00,-1.75);\draw[black] (3.00,-1.87) -- (3.00,-1.73);
\node[anchor=base] () at (-0.30,-1.95) {\footnotesize b};
\draw (0,-2.17) -- (0,-2.0300);\draw (0.00,-2.05) -- (1.00,-2.05);\draw (0.00,-2.10) -- (1.00,-2.10);\draw (0.00,-2.15) -- (1.00,-2.15);\draw[black] (1.00,-2.17) -- (1.00,-2.03);\draw (1.00,-2.10) -- (2.00,-2.10);\draw[black] (2.00,-2.17) -- (2.00,-2.03);\draw (2.00,-2.15) -- (3.00,-2.15);\draw (2.00,-2.05) -- (3.00,-2.05);\draw[black] (3.00,-2.17) -- (3.00,-2.03);
\node[anchor=base] () at (-0.30,-2.25) {\footnotesize c};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (1.00,-2.35);\draw (0.00,-2.40) -- (1.00,-2.40);\draw (0.00,-2.45) -- (1.00,-2.45);\draw[black] (1.00,-2.47) -- (1.00,-2.33);\draw (1.00,-2.40) -- (2.00,-2.40);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.45) -- (3.00,-2.45);\draw (2.00,-2.35) -- (3.00,-2.35);\draw[black] (3.00,-2.47) -- (3.00,-2.33);
\node[anchor=base] () at (-0.30,-2.55) {\footnotesize b};
\draw (0,-2.77) -- (0,-2.6300);\draw (0.00,-2.65) -- (1.50,-2.65);\draw (0.00,-2.70) -- (1.50,-2.70);\draw (0.00,-2.75) -- (1.50,-2.75);\draw[black] (1.50,-2.77) -- (1.50,-2.63);\draw (1.50,-2.75) -- (3.00,-2.75);\draw (1.50,-2.65) -- (3.00,-2.65);\draw[black] (3.00,-2.77) -- (3.00,-2.63);
\node[anchor=base] () at (-0.30,-2.85) {\footnotesize a};
\draw (0,-3.07) -- (0,-2.9300);\draw (0.00,-2.95) -- (1.50,-2.95);\draw (0.00,-3.00) -- (1.50,-3.00);\draw (0.00,-3.05) -- (1.50,-3.05);\draw[black] (1.50,-3.07) -- (1.50,-2.93);\draw (1.50,-3.05) -- (3.00,-3.05);\draw (1.50,-2.95) -- (3.00,-2.95);\draw[black] (3.00,-3.07) -- (3.00,-2.93);
\node[anchor=base] () at (-0.30,-3.15) {\footnotesize c};
\draw (0,-3.37) -- (0,-3.2300);\draw (0.00,-3.25) -- (3.00,-3.25);\draw (0.00,-3.30) -- (3.00,-3.30);\draw (0.00,-3.35) -- (3.00,-3.35);\draw[black] (3.00,-3.37) -- (3.00,-3.23);
\node[anchor=base] () at (-0.30,-3.45) {\footnotesize a};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (1.00,-3.55);\draw (0.00,-3.60) -- (1.00,-3.60);\draw (0.00,-3.65) -- (1.00,-3.65);\draw[black] (1.00,-3.67) -- (1.00,-3.53);\draw (1.00,-3.60) -- (2.00,-3.60);\draw[black] (2.00,-3.67) -- (2.00,-3.53);\draw (2.00,-3.65) -- (3.00,-3.65);\draw (2.00,-3.55) -- (3.00,-3.55);\draw[black] (3.00,-3.67) -- (3.00,-3.53);
\node[anchor=base] () at (-0.30,-3.75) {\footnotesize b};
\draw (0,-3.97) -- (0,-3.8300);\draw (0.00,-3.85) -- (1.50,-3.85);\draw (0.00,-3.90) -- (1.50,-3.90);\draw (0.00,-3.95) -- (1.50,-3.95);\draw[black] (1.50,-3.97) -- (1.50,-3.83);\draw (1.50,-3.95) -- (3.00,-3.95);\draw (1.50,-3.85) -- (3.00,-3.85);\draw[black] (3.00,-3.97) -- (3.00,-3.83);
\node[anchor=base] () at (-0.30,-4.05) {\footnotesize a};
\draw (0,-4.27) -- (0,-4.1300);\draw (0.00,-4.15) -- (1.50,-4.15);\draw (0.00,-4.20) -- (1.50,-4.20);\draw (0.00,-4.25) -- (1.50,-4.25);\draw[black] (1.50,-4.27) -- (1.50,-4.13);\draw (1.50,-4.25) -- (3.00,-4.25);\draw (1.50,-4.15) -- (3.00,-4.15);\draw[black] (3.00,-4.27) -- (3.00,-4.13);
\node[anchor=base] () at (-0.30,-4.35) {\footnotesize c};
\draw (0,-4.57) -- (0,-4.4300);\draw (0.00,-4.45) -- (3.00,-4.45);\draw (0.00,-4.50) -- (3.00,-4.50);\draw (0.00,-4.55) -- (3.00,-4.55);\draw[black] (3.00,-4.57) -- (3.00,-4.43);
\node[anchor=base] () at (-0.30,-4.65) {\footnotesize b};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (3.00,-4.75);\draw (0.00,-4.80) -- (3.00,-4.80);\draw (0.00,-4.85) -- (3.00,-4.85);\draw[black] (3.00,-4.87) -- (3.00,-4.73);
\node[anchor=base] () at (-0.30,-4.95) {\footnotesize c};
\draw (0,-5.17) -- (0,-5.0300);\draw (0.00,-5.05) -- (1.50,-5.05);\draw (0.00,-5.10) -- (1.50,-5.10);\draw (0.00,-5.15) -- (1.50,-5.15);\draw[black] (1.50,-5.17) -- (1.50,-5.03);\draw (1.50,-5.15) -- (3.00,-5.15);\draw (1.50,-5.05) -- (3.00,-5.05);\draw[black] (3.00,-5.17) -- (3.00,-5.03);
\node[anchor=base] () at (-0.30,-5.25) {\footnotesize b};
\draw (0,-5.47) -- (0,-5.3300);\draw (0.00,-5.35) -- (1.00,-5.35);\draw (0.00,-5.40) -- (1.00,-5.40);\draw (0.00,-5.45) -- (1.00,-5.45);\draw[black] (1.00,-5.47) -- (1.00,-5.33);\draw (1.00,-5.45) -- (2.00,-5.45);\draw (1.00,-5.35) -- (2.00,-5.35);\draw[black] (2.00,-5.47) -- (2.00,-5.33);\draw (2.00,-5.45) -- (3.00,-5.45);\draw (2.00,-5.35) -- (3.00,-5.35);\draw[black] (3.00,-5.47) -- (3.00,-5.33);
\node[anchor=base] () at (-0.30,-5.55) {\footnotesize b};
\draw (0,-5.77) -- (0,-5.6300);\draw (0.00,-5.65) -- (1.00,-5.65);\draw (0.00,-5.70) -- (1.00,-5.70);\draw (0.00,-5.75) -- (1.00,-5.75);\draw[black] (1.00,-5.77) -- (1.00,-5.63);\draw (1.00,-5.70) -- (2.00,-5.70);\draw[black] (2.00,-5.77) -- (2.00,-5.63);\draw (2.00,-5.75) -- (3.00,-5.75);\draw (2.00,-5.65) -- (3.00,-5.65);\draw[black] (3.00,-5.77) -- (3.00,-5.63);
\node[anchor=base] () at (-0.30,-5.85) {\footnotesize c};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (1.00,-5.95);\draw (0.00,-6.00) -- (1.00,-6.00);\draw (0.00,-6.05) -- (1.00,-6.05);\draw[black] (1.00,-6.07) -- (1.00,-5.93);\draw (1.00,-6.00) -- (2.00,-6.00);\draw[black] (2.00,-6.07) -- (2.00,-5.93);\draw (2.00,-6.05) -- (3.00,-6.05);\draw (2.00,-5.95) -- (3.00,-5.95);\draw[black] (3.00,-6.07) -- (3.00,-5.93);
\node[anchor=base] () at (-0.30,-6.15) {\footnotesize a};
\draw (0,-6.37) -- (0,-6.2300);\draw (0.00,-6.25) -- (3.00,-6.25);\draw (0.00,-6.30) -- (3.00,-6.30);\draw (0.00,-6.35) -- (3.00,-6.35);\draw[black] (3.00,-6.37) -- (3.00,-6.23);
\node[anchor=base] () at (-0.30,-6.45) {\footnotesize b};
\draw (0,-6.67) -- (0,-6.5300);\draw (0.00,-6.55) -- (3.00,-6.55);\draw (0.00,-6.60) -- (3.00,-6.60);\draw (0.00,-6.65) -- (3.00,-6.65);\draw[black] (3.00,-6.67) -- (3.00,-6.53);
\node[anchor=base] () at (-0.30,-6.75) {\footnotesize b};
\draw (0,-6.97) -- (0,-6.8300);\draw (0.00,-6.85) -- (3.00,-6.85);\draw (0.00,-6.90) -- (3.00,-6.90);\draw (0.00,-6.95) -- (3.00,-6.95);\draw[black] (3.00,-6.97) -- (3.00,-6.83);
\node[anchor=base] () at (-0.30,-7.05) {\footnotesize c};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (1.50,-7.15);\draw (0.00,-7.20) -- (1.50,-7.20);\draw (0.00,-7.25) -- (1.50,-7.25);\draw[black] (1.50,-7.27) -- (1.50,-7.13);\draw (1.50,-7.25) -- (3.00,-7.25);\draw (1.50,-7.15) -- (3.00,-7.15);\draw[black] (3.00,-7.27) -- (3.00,-7.13);
\node[anchor=base] () at (-0.30,-7.35) {\footnotesize a};
\draw (0,-7.57) -- (0,-7.4300);\draw (0.00,-7.45) -- (1.50,-7.45);\draw (0.00,-7.50) -- (1.50,-7.50);\draw (0.00,-7.55) -- (1.50,-7.55);\draw[black] (1.50,-7.57) -- (1.50,-7.43);\draw (1.50,-7.55) -- (3.00,-7.55);\draw (1.50,-7.45) -- (3.00,-7.45);\draw[black] (3.00,-7.57) -- (3.00,-7.43);
\node[anchor=base] () at (-0.30,-7.65) {\footnotesize b};
\draw (0,-7.87) -- (0,-7.7300);\draw (0.00,-7.75) -- (1.00,-7.75);\draw (0.00,-7.80) -- (1.00,-7.80);\draw (0.00,-7.85) -- (1.00,-7.85);\draw[black] (1.00,-7.87) -- (1.00,-7.73);\draw (1.00,-7.85) -- (2.00,-7.85);\draw (1.00,-7.75) -- (2.00,-7.75);\draw[black] (2.00,-7.87) -- (2.00,-7.73);\draw (2.00,-7.85) -- (3.00,-7.85);\draw (2.00,-7.75) -- (3.00,-7.75);\draw[black] (3.00,-7.87) -- (3.00,-7.73);
\node[anchor=base] () at (-0.30,-7.95) {\footnotesize c};
\draw (0,-8.17) -- (0,-8.0300);\draw (0.00,-8.05) -- (0.67,-8.05);\draw (0.00,-8.10) -- (0.67,-8.10);\draw (0.00,-8.15) -- (0.67,-8.15);\draw[black] (0.67,-8.17) -- (0.67,-8.03);\draw (0.67,-8.10) -- (1.33,-8.10);\draw[black] (1.33,-8.17) -- (1.33,-8.03);\draw (1.33,-8.10) -- (2.00,-8.10);\draw[black] (2.00,-8.17) -- (2.00,-8.03);\draw (2.00,-8.15) -- (3.00,-8.15);\draw (2.00,-8.05) -- (3.00,-8.05);\draw[black] (3.00,-8.17) -- (3.00,-8.03);
\node[anchor=base] () at (-0.30,-8.25) {\footnotesize b};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (0.67,-8.35);\draw (0.00,-8.40) -- (0.67,-8.40);\draw (0.00,-8.45) -- (0.67,-8.45);\draw[black] (0.67,-8.47) -- (0.67,-8.33);\draw (0.67,-8.40) -- (1.33,-8.40);\draw[black] (1.33,-8.47) -- (1.33,-8.33);\draw (1.33,-8.40) -- (2.00,-8.40);\draw[black] (2.00,-8.47) -- (2.00,-8.33);\draw (2.00,-8.45) -- (3.00,-8.45);\draw (2.00,-8.35) -- (3.00,-8.35);\draw[black] (3.00,-8.47) -- (3.00,-8.33);
\node[anchor=base] () at (-0.30,-8.55) {\footnotesize b};
\draw (0,-8.77) -- (0,-8.6300);\draw (0.00,-8.65) -- (0.67,-8.65);\draw (0.00,-8.70) -- (0.67,-8.70);\draw (0.00,-8.75) -- (0.67,-8.75);\draw[black] (0.67,-8.77) -- (0.67,-8.63);\draw (0.67,-8.70) -- (1.33,-8.70);\draw[black] (1.33,-8.77) -- (1.33,-8.63);\draw (1.33,-8.70) -- (2.00,-8.70);\draw[black] (2.00,-8.77) -- (2.00,-8.63);\draw (2.00,-8.75) -- (3.00,-8.75);\draw (2.00,-8.65) -- (3.00,-8.65);\draw[black] (3.00,-8.77) -- (3.00,-8.63);
\node[anchor=base] () at (-0.30,-8.85) {\footnotesize c};
\draw (0,-9.07) -- (0,-8.9300);\draw (0.00,-8.95) -- (1.00,-8.95);\draw (0.00,-9.00) -- (1.00,-9.00);\draw (0.00,-9.05) -- (1.00,-9.05);\draw[black] (1.00,-9.07) -- (1.00,-8.93);\draw (1.00,-9.05) -- (2.00,-9.05);\draw (1.00,-8.95) -- (2.00,-8.95);\draw[black] (2.00,-9.07) -- (2.00,-8.93);\draw (2.00,-9.05) -- (3.00,-9.05);\draw (2.00,-8.95) -- (3.00,-8.95);\draw[black] (3.00,-9.07) -- (3.00,-8.93);
\node[anchor=base] () at (-0.30,-9.15) {\footnotesize b};
\draw (0,-9.37) -- (0,-9.2300);\draw (0.00,-9.25) -- (1.00,-9.25);\draw (0.00,-9.30) -- (1.00,-9.30);\draw (0.00,-9.35) -- (1.00,-9.35);\draw[black] (1.00,-9.37) -- (1.00,-9.23);\draw (1.00,-9.30) -- (2.00,-9.30);\draw[black] (2.00,-9.37) -- (2.00,-9.23);\draw (2.00,-9.35) -- (3.00,-9.35);\draw (2.00,-9.25) -- (3.00,-9.25);\draw[black] (3.00,-9.37) -- (3.00,-9.23);
\node[anchor=base] () at (-0.30,-9.45) {\footnotesize b};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (1.50,-9.55);\draw (0.00,-9.60) -- (1.50,-9.60);\draw (0.00,-9.65) -- (1.50,-9.65);\draw[black] (1.50,-9.67) -- (1.50,-9.53);\draw (1.50,-9.65) -- (3.00,-9.65);\draw (1.50,-9.55) -- (3.00,-9.55);\draw[black] (3.00,-9.67) -- (3.00,-9.53);
\node[anchor=base] () at (-0.30,-9.75) {\footnotesize a};
\draw (0,-9.97) -- (0,-9.8300);\draw (0.00,-9.85) -- (1.50,-9.85);\draw (0.00,-9.90) -- (1.50,-9.90);\draw (0.00,-9.95) -- (1.50,-9.95);\draw[black] (1.50,-9.97) -- (1.50,-9.83);\draw (1.50,-9.95) -- (3.00,-9.95);\draw (1.50,-9.85) -- (3.00,-9.85);\draw[black] (3.00,-9.97) -- (3.00,-9.83);
\node[anchor=base] () at (-0.30,-10.05) {\footnotesize c};
\draw (0,-10.27) -- (0,-10.1300);\draw (0.00,-10.15) -- (3.00,-10.15);\draw (0.00,-10.20) -- (3.00,-10.20);\draw (0.00,-10.25) -- (3.00,-10.25);\draw[black] (3.00,-10.27) -- (3.00,-10.13);
\node[anchor=base] () at (-0.30,-10.35) {\footnotesize b};
\draw (0,-10.57) -- (0,-10.4300);\draw (0.00,-10.45) -- (3.00,-10.45);\draw (0.00,-10.50) -- (3.00,-10.50);\draw (0.00,-10.55) -- (3.00,-10.55);\draw[black] (3.00,-10.57) -- (3.00,-10.43);
\node[anchor=base] () at (-0.30,-10.65) {\footnotesize a};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (1.00,-10.75);\draw (0.00,-10.80) -- (1.00,-10.80);\draw (0.00,-10.85) -- (1.00,-10.85);\draw[black] (1.00,-10.87) -- (1.00,-10.73);\draw (1.00,-10.80) -- (2.00,-10.80);\draw[black] (2.00,-10.87) -- (2.00,-10.73);\draw (2.00,-10.85) -- (3.00,-10.85);\draw (2.00,-10.75) -- (3.00,-10.75);\draw[black] (3.00,-10.87) -- (3.00,-10.73);
\node[anchor=base] () at (-0.30,-10.95) {\footnotesize c};
\draw (0,-11.17) -- (0,-11.0300);\draw (0.00,-11.05) -- (1.00,-11.05);\draw (0.00,-11.10) -- (1.00,-11.10);\draw (0.00,-11.15) -- (1.00,-11.15);\draw[black] (1.00,-11.17) -- (1.00,-11.03);\draw (1.00,-11.10) -- (2.00,-11.10);\draw[black] (2.00,-11.17) -- (2.00,-11.03);\draw (2.00,-11.15) -- (3.00,-11.15);\draw (2.00,-11.05) -- (3.00,-11.05);\draw[black] (3.00,-11.17) -- (3.00,-11.03);
\node[anchor=base] () at (-0.30,-11.25) {\footnotesize b};
\draw (0,-11.47) -- (0,-11.3300);\draw (0.00,-11.35) -- (1.50,-11.35);\draw (0.00,-11.40) -- (1.50,-11.40);\draw (0.00,-11.45) -- (1.50,-11.45);\draw[black] (1.50,-11.47) -- (1.50,-11.33);\draw (1.50,-11.45) -- (3.00,-11.45);\draw (1.50,-11.35) -- (3.00,-11.35);\draw[black] (3.00,-11.47) -- (3.00,-11.33);
\node[anchor=base] () at (-0.30,-11.55) {\footnotesize c};
\draw (0,-11.77) -- (0,-11.6300);\draw (0.00,-11.65) -- (3.00,-11.65);\draw (0.00,-11.70) -- (3.00,-11.70);\draw (0.00,-11.75) -- (3.00,-11.75);\draw[black] (3.00,-11.77) -- (3.00,-11.63);
\node[anchor=base] () at (-0.30,-11.85) {\footnotesize b};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (3.00,-11.95);\draw (0.00,-12.00) -- (3.00,-12.00);\draw (0.00,-12.05) -- (3.00,-12.05);\draw[black] (3.00,-12.07) -- (3.00,-11.93);
\node[anchor=base] () at (-0.30,-12.15) {\footnotesize b};
\draw (0,-12.37) -- (0,-12.2300);\draw (0.00,-12.25) -- (3.00,-12.25);\draw (0.00,-12.30) -- (3.00,-12.30);\draw (0.00,-12.35) -- (3.00,-12.35);\draw[black] (3.00,-12.37) -- (3.00,-12.23);
\node[anchor=base] () at (-0.30,-12.45) {\footnotesize c};
\draw (0,-12.67) -- (0,-12.5300);\draw (0.00,-12.55) -- (1.50,-12.55);\draw (0.00,-12.60) -- (1.50,-12.60);\draw (0.00,-12.65) -- (1.50,-12.65);\draw[black] (1.50,-12.67) -- (1.50,-12.53);\draw (1.50,-12.65) -- (3.00,-12.65);\draw (1.50,-12.55) -- (3.00,-12.55);\draw[black] (3.00,-12.67) -- (3.00,-12.53);
\node[anchor=base] () at (-0.30,-12.75) {\footnotesize a};
\draw (0,-12.97) -- (0,-12.8300);\draw (0.00,-12.85) -- (1.50,-12.85);\draw (0.00,-12.90) -- (1.50,-12.90);\draw (0.00,-12.95) -- (1.50,-12.95);\draw[black] (1.50,-12.97) -- (1.50,-12.83);\draw (1.50,-12.95) -- (3.00,-12.95);\draw (1.50,-12.85) -- (3.00,-12.85);\draw[black] (3.00,-12.97) -- (3.00,-12.83);
\node[anchor=base] () at (-0.30,-13.05) {\footnotesize b};
\draw (0,-13.27) -- (0,-13.1300);\draw (0.00,-13.15) -- (1.00,-13.15);\draw (0.00,-13.20) -- (1.00,-13.20);\draw (0.00,-13.25) -- (1.00,-13.25);\draw[black] (1.00,-13.27) -- (1.00,-13.13);\draw (1.00,-13.25) -- (2.00,-13.25);\draw (1.00,-13.15) -- (2.00,-13.15);\draw[black] (2.00,-13.27) -- (2.00,-13.13);\draw (2.00,-13.25) -- (3.00,-13.25);\draw (2.00,-13.15) -- (3.00,-13.15);\draw[black] (3.00,-13.27) -- (3.00,-13.13);
\node[anchor=base] () at (-0.30,-13.35) {\footnotesize b};
\draw (0,-13.57) -- (0,-13.4300);\draw (0.00,-13.45) -- (1.00,-13.45);\draw (0.00,-13.50) -- (1.00,-13.50);\draw (0.00,-13.55) -- (1.00,-13.55);\draw[black] (1.00,-13.57) -- (1.00,-13.43);\draw (1.00,-13.50) -- (2.00,-13.50);\draw[black] (2.00,-13.57) -- (2.00,-13.43);\draw (2.00,-13.55) -- (3.00,-13.55);\draw (2.00,-13.45) -- (3.00,-13.45);\draw[black] (3.00,-13.57) -- (3.00,-13.43);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.3,0.3) {\footnotesize 2};
\node () at (1.3,0.3) {\footnotesize 1};
\node () at (2.3,0.3) {\footnotesize 1};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.05) -- (2.00,-0.05);\draw (1.00,0.05) -- (2.00,0.05);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.05) -- (3.00,-0.05);\draw (2.00,0.05) -- (3.00,0.05);\draw[black] (3.00,-0.07) -- (3.00,0.07);
\node[anchor=base] () at (-0.30,-0.15) {\footnotesize c};
\draw (0,-0.37) -- (0,-0.2300);\draw (0.00,-0.25) -- (0.67,-0.25);\draw (0.00,-0.30) -- (0.67,-0.30);\draw (0.00,-0.35) -- (0.67,-0.35);\draw[black] (0.67,-0.37) -- (0.67,-0.23);\draw (0.67,-0.30) -- (1.33,-0.30);\draw[black] (1.33,-0.37) -- (1.33,-0.23);\draw (1.33,-0.30) -- (2.00,-0.30);\draw[black] (2.00,-0.37) -- (2.00,-0.23);\draw (2.00,-0.35) -- (3.00,-0.35);\draw (2.00,-0.25) -- (3.00,-0.25);\draw[black] (3.00,-0.37) -- (3.00,-0.23);
\node[anchor=base] () at (-0.30,-0.45) {\footnotesize a};
\draw (0,-0.67) -- (0,-0.5300);\draw (0.00,-0.55) -- (0.67,-0.55);\draw (0.00,-0.60) -- (0.67,-0.60);\draw (0.00,-0.65) -- (0.67,-0.65);\draw[black] (0.67,-0.67) -- (0.67,-0.53);\draw (0.67,-0.60) -- (1.33,-0.60);\draw[black] (1.33,-0.67) -- (1.33,-0.53);\draw (1.33,-0.65) -- (2.00,-0.65);\draw (1.33,-0.55) -- (2.00,-0.55);\draw[black] (2.00,-0.67) -- (2.00,-0.53);\draw (2.00,-0.65) -- (3.00,-0.65);\draw (2.00,-0.55) -- (3.00,-0.55);\draw[black] (3.00,-0.67) -- (3.00,-0.53);
\node[anchor=base] () at (-0.30,-0.75) {\footnotesize b};
\draw (0,-0.97) -- (0,-0.8300);\draw (0.00,-0.85) -- (0.67,-0.85);\draw (0.00,-0.90) -- (0.67,-0.90);\draw (0.00,-0.95) -- (0.67,-0.95);\draw[black] (0.67,-0.97) -- (0.67,-0.83);\draw (0.67,-0.95) -- (1.33,-0.95);\draw (0.67,-0.85) -- (1.33,-0.85);\draw[black] (1.33,-0.97) -- (1.33,-0.83);\draw (1.33,-0.90) -- (2.00,-0.90);\draw[black] (2.00,-0.97) -- (2.00,-0.83);\draw (2.00,-0.95) -- (3.00,-0.95);\draw (2.00,-0.85) -- (3.00,-0.85);\draw[black] (3.00,-0.97) -- (3.00,-0.83);
\node[anchor=base] () at (-0.30,-1.05) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (0.67,-1.15);\draw (0.00,-1.20) -- (0.67,-1.20);\draw (0.00,-1.25) -- (0.67,-1.25);\draw[black] (0.67,-1.27) -- (0.67,-1.13);\draw (0.67,-1.25) -- (1.33,-1.25);\draw (0.67,-1.15) -- (1.33,-1.15);\draw[black] (1.33,-1.27) -- (1.33,-1.13);\draw (1.33,-1.25) -- (2.00,-1.25);\draw (1.33,-1.15) -- (2.00,-1.15);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.25) -- (3.00,-1.25);\draw (2.00,-1.15) -- (3.00,-1.15);\draw[black] (3.00,-1.27) -- (3.00,-1.13);
\node[anchor=base] () at (-0.30,-1.35) {\footnotesize c};
\draw (0,-1.57) -- (0,-1.4300);\draw (0.00,-1.45) -- (0.44,-1.45);\draw (0.00,-1.50) -- (0.44,-1.50);\draw (0.00,-1.55) -- (0.44,-1.55);\draw[black] (0.44,-1.57) -- (0.44,-1.43);\draw (0.44,-1.50) -- (0.89,-1.50);\draw[black] (0.89,-1.57) -- (0.89,-1.43);\draw (0.89,-1.50) -- (1.33,-1.50);\draw[black] (1.33,-1.57) -- (1.33,-1.43);\draw (1.33,-1.55) -- (2.00,-1.55);\draw (1.33,-1.45) -- (2.00,-1.45);\draw[black] (2.00,-1.57) -- (2.00,-1.43);\draw (2.00,-1.55) -- (3.00,-1.55);\draw (2.00,-1.45) -- (3.00,-1.45);\draw[black] (3.00,-1.57) -- (3.00,-1.43);
\node[anchor=base] () at (-0.30,-1.65) {\footnotesize b};
\draw (0,-1.87) -- (0,-1.7300);\draw (0.00,-1.75) -- (0.44,-1.75);\draw (0.00,-1.80) -- (0.44,-1.80);\draw (0.00,-1.85) -- (0.44,-1.85);\draw[black] (0.44,-1.87) -- (0.44,-1.73);\draw (0.44,-1.80) -- (0.89,-1.80);\draw[black] (0.89,-1.87) -- (0.89,-1.73);\draw (0.89,-1.80) -- (1.33,-1.80);\draw[black] (1.33,-1.87) -- (1.33,-1.73);\draw (1.33,-1.85) -- (2.00,-1.85);\draw (1.33,-1.75) -- (2.00,-1.75);\draw[black] (2.00,-1.87) -- (2.00,-1.73);\draw (2.00,-1.85) -- (3.00,-1.85);\draw (2.00,-1.75) -- (3.00,-1.75);\draw[black] (3.00,-1.87) -- (3.00,-1.73);
\node[anchor=base] () at (-0.30,-1.95) {\footnotesize b};
\draw (0,-2.17) -- (0,-2.0300);\draw (0.00,-2.05) -- (0.44,-2.05);\draw (0.00,-2.10) -- (0.44,-2.10);\draw (0.00,-2.15) -- (0.44,-2.15);\draw[black] (0.44,-2.17) -- (0.44,-2.03);\draw (0.44,-2.10) -- (0.89,-2.10);\draw[black] (0.89,-2.17) -- (0.89,-2.03);\draw (0.89,-2.10) -- (1.33,-2.10);\draw[black] (1.33,-2.17) -- (1.33,-2.03);\draw (1.33,-2.15) -- (2.00,-2.15);\draw (1.33,-2.05) -- (2.00,-2.05);\draw[black] (2.00,-2.17) -- (2.00,-2.03);\draw (2.00,-2.15) -- (3.00,-2.15);\draw (2.00,-2.05) -- (3.00,-2.05);\draw[black] (3.00,-2.17) -- (3.00,-2.03);
\node[anchor=base] () at (-0.30,-2.25) {\footnotesize c};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (0.67,-2.35);\draw (0.00,-2.40) -- (0.67,-2.40);\draw (0.00,-2.45) -- (0.67,-2.45);\draw[black] (0.67,-2.47) -- (0.67,-2.33);\draw (0.67,-2.45) -- (1.33,-2.45);\draw (0.67,-2.35) -- (1.33,-2.35);\draw[black] (1.33,-2.47) -- (1.33,-2.33);\draw (1.33,-2.45) -- (2.00,-2.45);\draw (1.33,-2.35) -- (2.00,-2.35);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.45) -- (3.00,-2.45);\draw (2.00,-2.35) -- (3.00,-2.35);\draw[black] (3.00,-2.47) -- (3.00,-2.33);
\node[anchor=base] () at (-0.30,-2.55) {\footnotesize b};
\draw (0,-2.77) -- (0,-2.6300);\draw (0.00,-2.65) -- (0.67,-2.65);\draw (0.00,-2.70) -- (0.67,-2.70);\draw (0.00,-2.75) -- (0.67,-2.75);\draw[black] (0.67,-2.77) -- (0.67,-2.63);\draw (0.67,-2.70) -- (1.33,-2.70);\draw[black] (1.33,-2.77) -- (1.33,-2.63);\draw (1.33,-2.75) -- (2.00,-2.75);\draw (1.33,-2.65) -- (2.00,-2.65);\draw[black] (2.00,-2.77) -- (2.00,-2.63);\draw (2.00,-2.75) -- (3.00,-2.75);\draw (2.00,-2.65) -- (3.00,-2.65);\draw[black] (3.00,-2.77) -- (3.00,-2.63);
\node[anchor=base] () at (-0.30,-2.85) {\footnotesize a};
\draw (0,-3.07) -- (0,-2.9300);\draw (0.00,-2.95) -- (0.67,-2.95);\draw (0.00,-3.00) -- (0.67,-3.00);\draw (0.00,-3.05) -- (0.67,-3.05);\draw[black] (0.67,-3.07) -- (0.67,-2.93);\draw (0.67,-3.00) -- (1.33,-3.00);\draw[black] (1.33,-3.07) -- (1.33,-2.93);\draw (1.33,-3.00) -- (2.00,-3.00);\draw[black] (2.00,-3.07) -- (2.00,-2.93);\draw (2.00,-3.05) -- (3.00,-3.05);\draw (2.00,-2.95) -- (3.00,-2.95);\draw[black] (3.00,-3.07) -- (3.00,-2.93);
\node[anchor=base] () at (-0.30,-3.15) {\footnotesize c};
\draw (0,-3.37) -- (0,-3.2300);\draw (0.00,-3.25) -- (1.00,-3.25);\draw (0.00,-3.30) -- (1.00,-3.30);\draw (0.00,-3.35) -- (1.00,-3.35);\draw[black] (1.00,-3.37) -- (1.00,-3.23);\draw (1.00,-3.35) -- (2.00,-3.35);\draw (1.00,-3.25) -- (2.00,-3.25);\draw[black] (2.00,-3.37) -- (2.00,-3.23);\draw (2.00,-3.35) -- (3.00,-3.35);\draw (2.00,-3.25) -- (3.00,-3.25);\draw[black] (3.00,-3.37) -- (3.00,-3.23);
\node[anchor=base] () at (-0.30,-3.45) {\footnotesize a};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (1.00,-3.55);\draw (0.00,-3.60) -- (1.00,-3.60);\draw (0.00,-3.65) -- (1.00,-3.65);\draw[black] (1.00,-3.67) -- (1.00,-3.53);\draw (1.00,-3.65) -- (2.00,-3.65);\draw (1.00,-3.55) -- (2.00,-3.55);\draw[black] (2.00,-3.67) -- (2.00,-3.53);\draw (2.00,-3.65) -- (3.00,-3.65);\draw (2.00,-3.55) -- (3.00,-3.55);\draw[black] (3.00,-3.67) -- (3.00,-3.53);
\node[anchor=base] () at (-0.30,-3.75) {\footnotesize b};
\draw (0,-3.97) -- (0,-3.8300);\draw (0.00,-3.85) -- (1.00,-3.85);\draw (0.00,-3.90) -- (1.00,-3.90);\draw (0.00,-3.95) -- (1.00,-3.95);\draw[black] (1.00,-3.97) -- (1.00,-3.83);\draw (1.00,-3.90) -- (2.00,-3.90);\draw[black] (2.00,-3.97) -- (2.00,-3.83);\draw (2.00,-3.95) -- (3.00,-3.95);\draw (2.00,-3.85) -- (3.00,-3.85);\draw[black] (3.00,-3.97) -- (3.00,-3.83);
\node[anchor=base] () at (-0.30,-4.05) {\footnotesize a};
\draw (0,-4.27) -- (0,-4.1300);\draw (0.00,-4.15) -- (3.00,-4.15);\draw (0.00,-4.20) -- (3.00,-4.20);\draw (0.00,-4.25) -- (3.00,-4.25);\draw[black] (3.00,-4.27) -- (3.00,-4.13);
\node[anchor=base] () at (-0.30,-4.35) {\footnotesize c};
\draw (0,-4.57) -- (0,-4.4300);\draw (0.00,-4.45) -- (1.50,-4.45);\draw (0.00,-4.50) -- (1.50,-4.50);\draw (0.00,-4.55) -- (1.50,-4.55);\draw[black] (1.50,-4.57) -- (1.50,-4.43);\draw (1.50,-4.55) -- (3.00,-4.55);\draw (1.50,-4.45) -- (3.00,-4.45);\draw[black] (3.00,-4.57) -- (3.00,-4.43);
\node[anchor=base] () at (-0.30,-4.65) {\footnotesize b};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (1.00,-4.75);\draw (0.00,-4.80) -- (1.00,-4.80);\draw (0.00,-4.85) -- (1.00,-4.85);\draw[black] (1.00,-4.87) -- (1.00,-4.73);\draw (1.00,-4.85) -- (2.00,-4.85);\draw (1.00,-4.75) -- (2.00,-4.75);\draw[black] (2.00,-4.87) -- (2.00,-4.73);\draw (2.00,-4.85) -- (3.00,-4.85);\draw (2.00,-4.75) -- (3.00,-4.75);\draw[black] (3.00,-4.87) -- (3.00,-4.73);
\node[anchor=base] () at (-0.30,-4.95) {\footnotesize c};
\draw (0,-5.17) -- (0,-5.0300);\draw (0.00,-5.05) -- (0.67,-5.05);\draw (0.00,-5.10) -- (0.67,-5.10);\draw (0.00,-5.15) -- (0.67,-5.15);\draw[black] (0.67,-5.17) -- (0.67,-5.03);\draw (0.67,-5.10) -- (1.33,-5.10);\draw[black] (1.33,-5.17) -- (1.33,-5.03);\draw (1.33,-5.10) -- (2.00,-5.10);\draw[black] (2.00,-5.17) -- (2.00,-5.03);\draw (2.00,-5.15) -- (3.00,-5.15);\draw (2.00,-5.05) -- (3.00,-5.05);\draw[black] (3.00,-5.17) -- (3.00,-5.03);
\node[anchor=base] () at (-0.30,-5.25) {\footnotesize b};
\draw (0,-5.47) -- (0,-5.3300);\draw (0.00,-5.35) -- (0.67,-5.35);\draw (0.00,-5.40) -- (0.67,-5.40);\draw (0.00,-5.45) -- (0.67,-5.45);\draw[black] (0.67,-5.47) -- (0.67,-5.33);\draw (0.67,-5.40) -- (1.33,-5.40);\draw[black] (1.33,-5.47) -- (1.33,-5.33);\draw (1.33,-5.40) -- (2.00,-5.40);\draw[black] (2.00,-5.47) -- (2.00,-5.33);\draw (2.00,-5.45) -- (3.00,-5.45);\draw (2.00,-5.35) -- (3.00,-5.35);\draw[black] (3.00,-5.47) -- (3.00,-5.33);
\node[anchor=base] () at (-0.30,-5.55) {\footnotesize b};
\draw (0,-5.77) -- (0,-5.6300);\draw (0.00,-5.65) -- (0.67,-5.65);\draw (0.00,-5.70) -- (0.67,-5.70);\draw (0.00,-5.75) -- (0.67,-5.75);\draw[black] (0.67,-5.77) -- (0.67,-5.63);\draw (0.67,-5.70) -- (1.33,-5.70);\draw[black] (1.33,-5.77) -- (1.33,-5.63);\draw (1.33,-5.70) -- (2.00,-5.70);\draw[black] (2.00,-5.77) -- (2.00,-5.63);\draw (2.00,-5.75) -- (3.00,-5.75);\draw (2.00,-5.65) -- (3.00,-5.65);\draw[black] (3.00,-5.77) -- (3.00,-5.63);
\node[anchor=base] () at (-0.30,-5.85) {\footnotesize c};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (1.00,-5.95);\draw (0.00,-6.00) -- (1.00,-6.00);\draw (0.00,-6.05) -- (1.00,-6.05);\draw[black] (1.00,-6.07) -- (1.00,-5.93);\draw (1.00,-6.05) -- (2.00,-6.05);\draw (1.00,-5.95) -- (2.00,-5.95);\draw[black] (2.00,-6.07) -- (2.00,-5.93);\draw (2.00,-6.05) -- (3.00,-6.05);\draw (2.00,-5.95) -- (3.00,-5.95);\draw[black] (3.00,-6.07) -- (3.00,-5.93);
\node[anchor=base] () at (-0.30,-6.15) {\footnotesize a};
\draw (0,-6.37) -- (0,-6.2300);\draw (0.00,-6.25) -- (1.00,-6.25);\draw (0.00,-6.30) -- (1.00,-6.30);\draw (0.00,-6.35) -- (1.00,-6.35);\draw[black] (1.00,-6.37) -- (1.00,-6.23);\draw (1.00,-6.35) -- (2.00,-6.35);\draw (1.00,-6.25) -- (2.00,-6.25);\draw[black] (2.00,-6.37) -- (2.00,-6.23);\draw (2.00,-6.35) -- (3.00,-6.35);\draw (2.00,-6.25) -- (3.00,-6.25);\draw[black] (3.00,-6.37) -- (3.00,-6.23);
\node[anchor=base] () at (-0.30,-6.45) {\footnotesize b};
\draw (0,-6.67) -- (0,-6.5300);\draw (0.00,-6.55) -- (1.00,-6.55);\draw (0.00,-6.60) -- (1.00,-6.60);\draw (0.00,-6.65) -- (1.00,-6.65);\draw[black] (1.00,-6.67) -- (1.00,-6.53);\draw (1.00,-6.60) -- (2.00,-6.60);\draw[black] (2.00,-6.67) -- (2.00,-6.53);\draw (2.00,-6.65) -- (3.00,-6.65);\draw (2.00,-6.55) -- (3.00,-6.55);\draw[black] (3.00,-6.67) -- (3.00,-6.53);
\node[anchor=base] () at (-0.30,-6.75) {\footnotesize b};
\draw (0,-6.97) -- (0,-6.8300);\draw (0.00,-6.85) -- (1.50,-6.85);\draw (0.00,-6.90) -- (1.50,-6.90);\draw (0.00,-6.95) -- (1.50,-6.95);\draw[black] (1.50,-6.97) -- (1.50,-6.83);\draw (1.50,-6.95) -- (3.00,-6.95);\draw (1.50,-6.85) -- (3.00,-6.85);\draw[black] (3.00,-6.97) -- (3.00,-6.83);
\node[anchor=base] () at (-0.30,-7.05) {\footnotesize c};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (3.00,-7.15);\draw (0.00,-7.20) -- (3.00,-7.20);\draw (0.00,-7.25) -- (3.00,-7.25);\draw[black] (3.00,-7.27) -- (3.00,-7.13);
\node[anchor=base] () at (-0.30,-7.35) {\footnotesize a};
\draw (0,-7.57) -- (0,-7.4300);\draw (0.00,-7.45) -- (1.00,-7.45);\draw (0.00,-7.50) -- (1.00,-7.50);\draw (0.00,-7.55) -- (1.00,-7.55);\draw[black] (1.00,-7.57) -- (1.00,-7.43);\draw (1.00,-7.50) -- (2.00,-7.50);\draw[black] (2.00,-7.57) -- (2.00,-7.43);\draw (2.00,-7.55) -- (3.00,-7.55);\draw (2.00,-7.45) -- (3.00,-7.45);\draw[black] (3.00,-7.57) -- (3.00,-7.43);
\node[anchor=base] () at (-0.30,-7.65) {\footnotesize b};
\draw (0,-7.87) -- (0,-7.7300);\draw (0.00,-7.75) -- (1.50,-7.75);\draw (0.00,-7.80) -- (1.50,-7.80);\draw (0.00,-7.85) -- (1.50,-7.85);\draw[black] (1.50,-7.87) -- (1.50,-7.73);\draw (1.50,-7.85) -- (3.00,-7.85);\draw (1.50,-7.75) -- (3.00,-7.75);\draw[black] (3.00,-7.87) -- (3.00,-7.73);
\node[anchor=base] () at (-0.30,-7.95) {\footnotesize c};
\draw (0,-8.17) -- (0,-8.0300);\draw (0.00,-8.05) -- (3.00,-8.05);\draw (0.00,-8.10) -- (3.00,-8.10);\draw (0.00,-8.15) -- (3.00,-8.15);\draw[black] (3.00,-8.17) -- (3.00,-8.03);
\node[anchor=base] () at (-0.30,-8.25) {\footnotesize b};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (3.00,-8.35);\draw (0.00,-8.40) -- (3.00,-8.40);\draw (0.00,-8.45) -- (3.00,-8.45);\draw[black] (3.00,-8.47) -- (3.00,-8.33);
\node[anchor=base] () at (-0.30,-8.55) {\footnotesize b};
\draw (0,-8.77) -- (0,-8.6300);\draw (0.00,-8.65) -- (3.00,-8.65);\draw (0.00,-8.70) -- (3.00,-8.70);\draw (0.00,-8.75) -- (3.00,-8.75);\draw[black] (3.00,-8.77) -- (3.00,-8.63);
\node[anchor=base] () at (-0.30,-8.85) {\footnotesize c};
\draw (0,-9.07) -- (0,-8.9300);\draw (0.00,-8.95) -- (1.50,-8.95);\draw (0.00,-9.00) -- (1.50,-9.00);\draw (0.00,-9.05) -- (1.50,-9.05);\draw[black] (1.50,-9.07) -- (1.50,-8.93);\draw (1.50,-9.05) -- (3.00,-9.05);\draw (1.50,-8.95) -- (3.00,-8.95);\draw[black] (3.00,-9.07) -- (3.00,-8.93);
\node[anchor=base] () at (-0.30,-9.15) {\footnotesize b};
\draw (0,-9.37) -- (0,-9.2300);\draw (0.00,-9.25) -- (1.00,-9.25);\draw (0.00,-9.30) -- (1.00,-9.30);\draw (0.00,-9.35) -- (1.00,-9.35);\draw[black] (1.00,-9.37) -- (1.00,-9.23);\draw (1.00,-9.35) -- (2.00,-9.35);\draw (1.00,-9.25) -- (2.00,-9.25);\draw[black] (2.00,-9.37) -- (2.00,-9.23);\draw (2.00,-9.35) -- (3.00,-9.35);\draw (2.00,-9.25) -- (3.00,-9.25);\draw[black] (3.00,-9.37) -- (3.00,-9.23);
\node[anchor=base] () at (-0.30,-9.45) {\footnotesize b};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (1.00,-9.55);\draw (0.00,-9.60) -- (1.00,-9.60);\draw (0.00,-9.65) -- (1.00,-9.65);\draw[black] (1.00,-9.67) -- (1.00,-9.53);\draw (1.00,-9.60) -- (2.00,-9.60);\draw[black] (2.00,-9.67) -- (2.00,-9.53);\draw (2.00,-9.65) -- (3.00,-9.65);\draw (2.00,-9.55) -- (3.00,-9.55);\draw[black] (3.00,-9.67) -- (3.00,-9.53);
\node[anchor=base] () at (-0.30,-9.75) {\footnotesize a};
\draw (0,-9.97) -- (0,-9.8300);\draw (0.00,-9.85) -- (3.00,-9.85);\draw (0.00,-9.90) -- (3.00,-9.90);\draw (0.00,-9.95) -- (3.00,-9.95);\draw[black] (3.00,-9.97) -- (3.00,-9.83);
\node[anchor=base] () at (-0.30,-10.05) {\footnotesize c};
\draw (0,-10.27) -- (0,-10.1300);\draw (0.00,-10.15) -- (1.50,-10.15);\draw (0.00,-10.20) -- (1.50,-10.20);\draw (0.00,-10.25) -- (1.50,-10.25);\draw[black] (1.50,-10.27) -- (1.50,-10.13);\draw (1.50,-10.25) -- (3.00,-10.25);\draw (1.50,-10.15) -- (3.00,-10.15);\draw[black] (3.00,-10.27) -- (3.00,-10.13);
\node[anchor=base] () at (-0.30,-10.35) {\footnotesize b};
\draw (0,-10.57) -- (0,-10.4300);\draw (0.00,-10.45) -- (1.00,-10.45);\draw (0.00,-10.50) -- (1.00,-10.50);\draw (0.00,-10.55) -- (1.00,-10.55);\draw[black] (1.00,-10.57) -- (1.00,-10.43);\draw (1.00,-10.55) -- (2.00,-10.55);\draw (1.00,-10.45) -- (2.00,-10.45);\draw[black] (2.00,-10.57) -- (2.00,-10.43);\draw (2.00,-10.55) -- (3.00,-10.55);\draw (2.00,-10.45) -- (3.00,-10.45);\draw[black] (3.00,-10.57) -- (3.00,-10.43);
\node[anchor=base] () at (-0.30,-10.65) {\footnotesize a};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (1.00,-10.75);\draw (0.00,-10.80) -- (1.00,-10.80);\draw (0.00,-10.85) -- (1.00,-10.85);\draw[black] (1.00,-10.87) -- (1.00,-10.73);\draw (1.00,-10.85) -- (2.00,-10.85);\draw (1.00,-10.75) -- (2.00,-10.75);\draw[black] (2.00,-10.87) -- (2.00,-10.73);\draw (2.00,-10.85) -- (3.00,-10.85);\draw (2.00,-10.75) -- (3.00,-10.75);\draw[black] (3.00,-10.87) -- (3.00,-10.73);
\node[anchor=base] () at (-0.30,-10.95) {\footnotesize c};
\draw (0,-11.17) -- (0,-11.0300);\draw (0.00,-11.05) -- (0.67,-11.05);\draw (0.00,-11.10) -- (0.67,-11.10);\draw (0.00,-11.15) -- (0.67,-11.15);\draw[black] (0.67,-11.17) -- (0.67,-11.03);\draw (0.67,-11.10) -- (1.33,-11.10);\draw[black] (1.33,-11.17) -- (1.33,-11.03);\draw (1.33,-11.10) -- (2.00,-11.10);\draw[black] (2.00,-11.17) -- (2.00,-11.03);\draw (2.00,-11.15) -- (3.00,-11.15);\draw (2.00,-11.05) -- (3.00,-11.05);\draw[black] (3.00,-11.17) -- (3.00,-11.03);
\node[anchor=base] () at (-0.30,-11.25) {\footnotesize b};
\draw (0,-11.47) -- (0,-11.3300);\draw (0.00,-11.35) -- (0.67,-11.35);\draw (0.00,-11.40) -- (0.67,-11.40);\draw (0.00,-11.45) -- (0.67,-11.45);\draw[black] (0.67,-11.47) -- (0.67,-11.33);\draw (0.67,-11.40) -- (1.33,-11.40);\draw[black] (1.33,-11.47) -- (1.33,-11.33);\draw (1.33,-11.40) -- (2.00,-11.40);\draw[black] (2.00,-11.47) -- (2.00,-11.33);\draw (2.00,-11.45) -- (3.00,-11.45);\draw (2.00,-11.35) -- (3.00,-11.35);\draw[black] (3.00,-11.47) -- (3.00,-11.33);
\node[anchor=base] () at (-0.30,-11.55) {\footnotesize c};
\draw (0,-11.77) -- (0,-11.6300);\draw (0.00,-11.65) -- (1.00,-11.65);\draw (0.00,-11.70) -- (1.00,-11.70);\draw (0.00,-11.75) -- (1.00,-11.75);\draw[black] (1.00,-11.77) -- (1.00,-11.63);\draw (1.00,-11.75) -- (2.00,-11.75);\draw (1.00,-11.65) -- (2.00,-11.65);\draw[black] (2.00,-11.77) -- (2.00,-11.63);\draw (2.00,-11.75) -- (3.00,-11.75);\draw (2.00,-11.65) -- (3.00,-11.65);\draw[black] (3.00,-11.77) -- (3.00,-11.63);
\node[anchor=base] () at (-0.30,-11.85) {\footnotesize b};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (1.00,-11.95);\draw (0.00,-12.00) -- (1.00,-12.00);\draw (0.00,-12.05) -- (1.00,-12.05);\draw[black] (1.00,-12.07) -- (1.00,-11.93);\draw (1.00,-12.00) -- (2.00,-12.00);\draw[black] (2.00,-12.07) -- (2.00,-11.93);\draw (2.00,-12.05) -- (3.00,-12.05);\draw (2.00,-11.95) -- (3.00,-11.95);\draw[black] (3.00,-12.07) -- (3.00,-11.93);
\node[anchor=base] () at (-0.30,-12.15) {\footnotesize b};
\draw (0,-12.37) -- (0,-12.2300);\draw (0.00,-12.25) -- (1.50,-12.25);\draw (0.00,-12.30) -- (1.50,-12.30);\draw (0.00,-12.35) -- (1.50,-12.35);\draw[black] (1.50,-12.37) -- (1.50,-12.23);\draw (1.50,-12.35) -- (3.00,-12.35);\draw (1.50,-12.25) -- (3.00,-12.25);\draw[black] (3.00,-12.37) -- (3.00,-12.23);
\node[anchor=base] () at (-0.30,-12.45) {\footnotesize c};
\draw (0,-12.67) -- (0,-12.5300);\draw (0.00,-12.55) -- (3.00,-12.55);\draw (0.00,-12.60) -- (3.00,-12.60);\draw (0.00,-12.65) -- (3.00,-12.65);\draw[black] (3.00,-12.67) -- (3.00,-12.53);
\node[anchor=base] () at (-0.30,-12.75) {\footnotesize a};
\draw (0,-12.97) -- (0,-12.8300);\draw (0.00,-12.85) -- (1.00,-12.85);\draw (0.00,-12.90) -- (1.00,-12.90);\draw (0.00,-12.95) -- (1.00,-12.95);\draw[black] (1.00,-12.97) -- (1.00,-12.83);\draw (1.00,-12.90) -- (2.00,-12.90);\draw[black] (2.00,-12.97) -- (2.00,-12.83);\draw (2.00,-12.95) -- (3.00,-12.95);\draw (2.00,-12.85) -- (3.00,-12.85);\draw[black] (3.00,-12.97) -- (3.00,-12.83);
\node[anchor=base] () at (-0.30,-13.05) {\footnotesize b};
\draw (0,-13.27) -- (0,-13.1300);\draw (0.00,-13.15) -- (1.50,-13.15);\draw (0.00,-13.20) -- (1.50,-13.20);\draw (0.00,-13.25) -- (1.50,-13.25);\draw[black] (1.50,-13.27) -- (1.50,-13.13);\draw (1.50,-13.25) -- (3.00,-13.25);\draw (1.50,-13.15) -- (3.00,-13.15);\draw[black] (3.00,-13.27) -- (3.00,-13.13);
\node[anchor=base] () at (-0.30,-13.35) {\footnotesize b};
\draw (0,-13.57) -- (0,-13.4300);\draw (0.00,-13.45) -- (1.00,-13.45);\draw (0.00,-13.50) -- (1.00,-13.50);\draw (0.00,-13.55) -- (1.00,-13.55);\draw[black] (1.00,-13.57) -- (1.00,-13.43);\draw (1.00,-13.55) -- (2.00,-13.55);\draw (1.00,-13.45) -- (2.00,-13.45);\draw[black] (2.00,-13.57) -- (2.00,-13.43);\draw (2.00,-13.55) -- (3.00,-13.55);\draw (2.00,-13.45) -- (3.00,-13.45);\draw[black] (3.00,-13.57) -- (3.00,-13.43);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.3,0.3) {\footnotesize 2};
\node () at (1.3,0.3) {\footnotesize 0};
\node () at (2.3,0.3) {\footnotesize 0};
\node () at (3.3,0.3) {\footnotesize 1};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.00) -- (2.00,-0.00);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.00) -- (3.00,-0.00);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.05) -- (4.00,-0.05);\draw (3.00,0.05) -- (4.00,0.05);\draw[black] (4.00,-0.07) -- (4.00,0.07);
\node[anchor=base] () at (-0.30,-0.15) {\footnotesize c};
\draw (0,-0.37) -- (0,-0.2300);\draw (0.00,-0.25) -- (1.50,-0.25);\draw (0.00,-0.30) -- (1.50,-0.30);\draw (0.00,-0.35) -- (1.50,-0.35);\draw[black] (1.50,-0.37) -- (1.50,-0.23);\draw (1.50,-0.35) -- (3.00,-0.35);\draw (1.50,-0.25) -- (3.00,-0.25);\draw[black] (3.00,-0.37) -- (3.00,-0.23);\draw (3.00,-0.35) -- (4.00,-0.35);\draw (3.00,-0.25) -- (4.00,-0.25);\draw[black] (4.00,-0.37) -- (4.00,-0.23);
\node[anchor=base] () at (-0.30,-0.45) {\footnotesize a};
\draw (0,-0.67) -- (0,-0.5300);\draw (0.00,-0.55) -- (1.50,-0.55);\draw (0.00,-0.60) -- (1.50,-0.60);\draw (0.00,-0.65) -- (1.50,-0.65);\draw[black] (1.50,-0.67) -- (1.50,-0.53);\draw (1.50,-0.65) -- (3.00,-0.65);\draw (1.50,-0.55) -- (3.00,-0.55);\draw[black] (3.00,-0.67) -- (3.00,-0.53);\draw (3.00,-0.65) -- (4.00,-0.65);\draw (3.00,-0.55) -- (4.00,-0.55);\draw[black] (4.00,-0.67) -- (4.00,-0.53);
\node[anchor=base] () at (-0.30,-0.75) {\footnotesize b};
\draw (0,-0.97) -- (0,-0.8300);\draw (0.00,-0.85) -- (1.50,-0.85);\draw (0.00,-0.90) -- (1.50,-0.90);\draw (0.00,-0.95) -- (1.50,-0.95);\draw[black] (1.50,-0.97) -- (1.50,-0.83);\draw (1.50,-0.90) -- (3.00,-0.90);\draw[black] (3.00,-0.97) -- (3.00,-0.83);\draw (3.00,-0.95) -- (4.00,-0.95);\draw (3.00,-0.85) -- (4.00,-0.85);\draw[black] (4.00,-0.97) -- (4.00,-0.83);
\node[anchor=base] () at (-0.30,-1.05) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (2.25,-1.15);\draw (0.00,-1.20) -- (2.25,-1.20);\draw (0.00,-1.25) -- (2.25,-1.25);\draw[black] (2.25,-1.27) -- (2.25,-1.13);\draw (2.25,-1.25) -- (3.00,-1.25);\draw (2.25,-1.15) -- (3.00,-1.15);\draw[black!30!white,decoration = {zigzag,segment length = 0.2, amplitude = 0.05}, decorate] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.25) -- (4.00,-1.25);\draw (3.00,-1.15) -- (4.00,-1.15);\draw[black] (4.00,-1.27) -- (4.00,-1.13);
\node[anchor=base] () at (-0.30,-1.35) {\footnotesize c};
\draw (0,-1.57) -- (0,-1.4300);\draw (0.00,-1.45) -- (3.00,-1.45);\draw (0.00,-1.50) -- (3.00,-1.50);\draw (0.00,-1.55) -- (3.00,-1.55);\draw[black!30!white,decoration = {zigzag,segment length = 0.2, amplitude = 0.05}, decorate] (3.00,-1.57) -- (3.00,-1.43);\draw (3.00,-1.45) -- (4.00,-1.45);\draw (3.00,-1.50) -- (4.00,-1.50);\draw (3.00,-1.55) -- (4.00,-1.55);\draw[black] (4.00,-1.57) -- (4.00,-1.43);
\node[anchor=base] () at (-0.30,-1.65) {\footnotesize b};
\draw (0,-1.87) -- (0,-1.7300);\draw (0.00,-1.75) -- (3.00,-1.75);\draw (0.00,-1.80) -- (3.00,-1.80);\draw (0.00,-1.85) -- (3.00,-1.85);\draw[black!30!white,decoration = {zigzag,segment length = 0.2, amplitude = 0.05}, decorate] (3.00,-1.87) -- (3.00,-1.73);\draw (3.00,-1.75) -- (4.00,-1.75);\draw (3.00,-1.80) -- (4.00,-1.80);\draw (3.00,-1.85) -- (4.00,-1.85);\draw[black] (4.00,-1.87) -- (4.00,-1.73);
\node[anchor=base] () at (-0.30,-1.95) {\footnotesize b};
\draw (0,-2.17) -- (0,-2.0300);\draw (0.00,-2.05) -- (3.00,-2.05);\draw (0.00,-2.10) -- (3.00,-2.10);\draw (0.00,-2.15) -- (3.00,-2.15);\draw[black!30!white,decoration = {zigzag,segment length = 0.2, amplitude = 0.05}, decorate] (3.00,-2.17) -- (3.00,-2.03);\draw (3.00,-2.05) -- (4.00,-2.05);\draw (3.00,-2.10) -- (4.00,-2.10);\draw (3.00,-2.15) -- (4.00,-2.15);\draw[black] (4.00,-2.17) -- (4.00,-2.03);
\node[anchor=base] () at (-0.30,-2.25) {\footnotesize c};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (2.25,-2.35);\draw (0.00,-2.40) -- (2.25,-2.40);\draw (0.00,-2.45) -- (2.25,-2.45);\draw[black] (2.25,-2.47) -- (2.25,-2.33);\draw (2.25,-2.45) -- (3.00,-2.45);\draw (2.25,-2.35) -- (3.00,-2.35);\draw[black!30!white,decoration = {zigzag,segment length = 0.2, amplitude = 0.05}, decorate] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.45) -- (4.00,-2.45);\draw (3.00,-2.35) -- (4.00,-2.35);\draw[black] (4.00,-2.47) -- (4.00,-2.33);
\node[anchor=base] () at (-0.30,-2.55) {\footnotesize b};
\draw (0,-2.77) -- (0,-2.6300);\draw (0.00,-2.65) -- (1.50,-2.65);\draw (0.00,-2.70) -- (1.50,-2.70);\draw (0.00,-2.75) -- (1.50,-2.75);\draw[black] (1.50,-2.77) -- (1.50,-2.63);\draw (1.50,-2.75) -- (3.00,-2.75);\draw (1.50,-2.65) -- (3.00,-2.65);\draw[black] (3.00,-2.77) -- (3.00,-2.63);\draw (3.00,-2.75) -- (4.00,-2.75);\draw (3.00,-2.65) -- (4.00,-2.65);\draw[black] (4.00,-2.77) -- (4.00,-2.63);
\node[anchor=base] () at (-0.30,-2.85) {\footnotesize a};
\draw (0,-3.07) -- (0,-2.9300);\draw (0.00,-2.95) -- (1.50,-2.95);\draw (0.00,-3.00) -- (1.50,-3.00);\draw (0.00,-3.05) -- (1.50,-3.05);\draw[black] (1.50,-3.07) -- (1.50,-2.93);\draw (1.50,-3.05) -- (3.00,-3.05);\draw (1.50,-2.95) -- (3.00,-2.95);\draw[black] (3.00,-3.07) -- (3.00,-2.93);\draw (3.00,-3.05) -- (4.00,-3.05);\draw (3.00,-2.95) -- (4.00,-2.95);\draw[black] (4.00,-3.07) -- (4.00,-2.93);
\node[anchor=base] () at (-0.30,-3.15) {\footnotesize c};
\draw (0,-3.37) -- (0,-3.2300);\draw (0.00,-3.25) -- (1.00,-3.25);\draw (0.00,-3.30) -- (1.00,-3.30);\draw (0.00,-3.35) -- (1.00,-3.35);\draw[black] (1.00,-3.37) -- (1.00,-3.23);\draw (1.00,-3.30) -- (2.00,-3.30);\draw[black] (2.00,-3.37) -- (2.00,-3.23);\draw (2.00,-3.30) -- (3.00,-3.30);\draw[black] (3.00,-3.37) -- (3.00,-3.23);\draw (3.00,-3.35) -- (4.00,-3.35);\draw (3.00,-3.25) -- (4.00,-3.25);\draw[black] (4.00,-3.37) -- (4.00,-3.23);
\node[anchor=base] () at (-0.30,-3.45) {\footnotesize a};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (1.00,-3.55);\draw (0.00,-3.60) -- (1.00,-3.60);\draw (0.00,-3.65) -- (1.00,-3.65);\draw[black] (1.00,-3.67) -- (1.00,-3.53);\draw (1.00,-3.60) -- (2.00,-3.60);\draw[black] (2.00,-3.67) -- (2.00,-3.53);\draw (2.00,-3.65) -- (3.00,-3.65);\draw (2.00,-3.55) -- (3.00,-3.55);\draw[black] (3.00,-3.67) -- (3.00,-3.53);\draw (3.00,-3.65) -- (4.00,-3.65);\draw (3.00,-3.55) -- (4.00,-3.55);\draw[black] (4.00,-3.67) -- (4.00,-3.53);
\node[anchor=base] () at (-0.30,-3.75) {\footnotesize b};
\draw (0,-3.97) -- (0,-3.8300);\draw (0.00,-3.85) -- (1.00,-3.85);\draw (0.00,-3.90) -- (1.00,-3.90);\draw (0.00,-3.95) -- (1.00,-3.95);\draw[black] (1.00,-3.97) -- (1.00,-3.83);\draw (1.00,-3.95) -- (2.00,-3.95);\draw (1.00,-3.85) -- (2.00,-3.85);\draw[black] (2.00,-3.97) -- (2.00,-3.83);\draw (2.00,-3.90) -- (3.00,-3.90);\draw[black] (3.00,-3.97) -- (3.00,-3.83);\draw (3.00,-3.95) -- (4.00,-3.95);\draw (3.00,-3.85) -- (4.00,-3.85);\draw[black] (4.00,-3.97) -- (4.00,-3.83);
\node[anchor=base] () at (-0.30,-4.05) {\footnotesize a};
\draw (0,-4.27) -- (0,-4.1300);\draw (0.00,-4.15) -- (1.00,-4.15);\draw (0.00,-4.20) -- (1.00,-4.20);\draw (0.00,-4.25) -- (1.00,-4.25);\draw[black] (1.00,-4.27) -- (1.00,-4.13);\draw (1.00,-4.25) -- (2.00,-4.25);\draw (1.00,-4.15) -- (2.00,-4.15);\draw[black] (2.00,-4.27) -- (2.00,-4.13);\draw (2.00,-4.20) -- (3.00,-4.20);\draw[black] (3.00,-4.27) -- (3.00,-4.13);\draw (3.00,-4.25) -- (4.00,-4.25);\draw (3.00,-4.15) -- (4.00,-4.15);\draw[black] (4.00,-4.27) -- (4.00,-4.13);
\node[anchor=base] () at (-0.30,-4.35) {\footnotesize c};
\draw (0,-4.57) -- (0,-4.4300);\draw (0.00,-4.45) -- (0.67,-4.45);\draw (0.00,-4.50) -- (0.67,-4.50);\draw (0.00,-4.55) -- (0.67,-4.55);\draw[black] (0.67,-4.57) -- (0.67,-4.43);\draw (0.67,-4.50) -- (1.33,-4.50);\draw[black] (1.33,-4.57) -- (1.33,-4.43);\draw (1.33,-4.50) -- (2.00,-4.50);\draw[black] (2.00,-4.57) -- (2.00,-4.43);\draw (2.00,-4.50) -- (3.00,-4.50);\draw[black] (3.00,-4.57) -- (3.00,-4.43);\draw (3.00,-4.55) -- (4.00,-4.55);\draw (3.00,-4.45) -- (4.00,-4.45);\draw[black] (4.00,-4.57) -- (4.00,-4.43);
\node[anchor=base] () at (-0.30,-4.65) {\footnotesize b};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (0.67,-4.75);\draw (0.00,-4.80) -- (0.67,-4.80);\draw (0.00,-4.85) -- (0.67,-4.85);\draw[black] (0.67,-4.87) -- (0.67,-4.73);\draw (0.67,-4.80) -- (1.33,-4.80);\draw[black] (1.33,-4.87) -- (1.33,-4.73);\draw (1.33,-4.80) -- (2.00,-4.80);\draw[black] (2.00,-4.87) -- (2.00,-4.73);\draw (2.00,-4.80) -- (3.00,-4.80);\draw[black] (3.00,-4.87) -- (3.00,-4.73);\draw (3.00,-4.85) -- (4.00,-4.85);\draw (3.00,-4.75) -- (4.00,-4.75);\draw[black] (4.00,-4.87) -- (4.00,-4.73);
\node[anchor=base] () at (-0.30,-4.95) {\footnotesize c};
\draw (0,-5.17) -- (0,-5.0300);\draw (0.00,-5.05) -- (1.00,-5.05);\draw (0.00,-5.10) -- (1.00,-5.10);\draw (0.00,-5.15) -- (1.00,-5.15);\draw[black] (1.00,-5.17) -- (1.00,-5.03);\draw (1.00,-5.15) -- (2.00,-5.15);\draw (1.00,-5.05) -- (2.00,-5.05);\draw[black] (2.00,-5.17) -- (2.00,-5.03);\draw (2.00,-5.10) -- (3.00,-5.10);\draw[black] (3.00,-5.17) -- (3.00,-5.03);\draw (3.00,-5.15) -- (4.00,-5.15);\draw (3.00,-5.05) -- (4.00,-5.05);\draw[black] (4.00,-5.17) -- (4.00,-5.03);
\node[anchor=base] () at (-0.30,-5.25) {\footnotesize b};
\draw (0,-5.47) -- (0,-5.3300);\draw (0.00,-5.35) -- (1.00,-5.35);\draw (0.00,-5.40) -- (1.00,-5.40);\draw (0.00,-5.45) -- (1.00,-5.45);\draw[black] (1.00,-5.47) -- (1.00,-5.33);\draw (1.00,-5.45) -- (2.00,-5.45);\draw (1.00,-5.35) -- (2.00,-5.35);\draw[black] (2.00,-5.47) -- (2.00,-5.33);\draw (2.00,-5.45) -- (3.00,-5.45);\draw (2.00,-5.35) -- (3.00,-5.35);\draw[black] (3.00,-5.47) -- (3.00,-5.33);\draw (3.00,-5.45) -- (4.00,-5.45);\draw (3.00,-5.35) -- (4.00,-5.35);\draw[black] (4.00,-5.47) -- (4.00,-5.33);
\node[anchor=base] () at (-0.30,-5.55) {\footnotesize b};
\draw (0,-5.77) -- (0,-5.6300);\draw (0.00,-5.65) -- (1.00,-5.65);\draw (0.00,-5.70) -- (1.00,-5.70);\draw (0.00,-5.75) -- (1.00,-5.75);\draw[black] (1.00,-5.77) -- (1.00,-5.63);\draw (1.00,-5.70) -- (2.00,-5.70);\draw[black] (2.00,-5.77) -- (2.00,-5.63);\draw (2.00,-5.75) -- (3.00,-5.75);\draw (2.00,-5.65) -- (3.00,-5.65);\draw[black] (3.00,-5.77) -- (3.00,-5.63);\draw (3.00,-5.75) -- (4.00,-5.75);\draw (3.00,-5.65) -- (4.00,-5.65);\draw[black] (4.00,-5.77) -- (4.00,-5.63);
\node[anchor=base] () at (-0.30,-5.85) {\footnotesize c};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (1.00,-5.95);\draw (0.00,-6.00) -- (1.00,-6.00);\draw (0.00,-6.05) -- (1.00,-6.05);\draw[black] (1.00,-6.07) -- (1.00,-5.93);\draw (1.00,-6.00) -- (2.00,-6.00);\draw[black] (2.00,-6.07) -- (2.00,-5.93);\draw (2.00,-6.05) -- (3.00,-6.05);\draw (2.00,-5.95) -- (3.00,-5.95);\draw[black] (3.00,-6.07) -- (3.00,-5.93);\draw (3.00,-6.05) -- (4.00,-6.05);\draw (3.00,-5.95) -- (4.00,-5.95);\draw[black] (4.00,-6.07) -- (4.00,-5.93);
\node[anchor=base] () at (-0.30,-6.15) {\footnotesize a};
\draw (0,-6.37) -- (0,-6.2300);\draw (0.00,-6.25) -- (1.00,-6.25);\draw (0.00,-6.30) -- (1.00,-6.30);\draw (0.00,-6.35) -- (1.00,-6.35);\draw[black] (1.00,-6.37) -- (1.00,-6.23);\draw (1.00,-6.30) -- (2.00,-6.30);\draw[black] (2.00,-6.37) -- (2.00,-6.23);\draw (2.00,-6.30) -- (3.00,-6.30);\draw[black] (3.00,-6.37) -- (3.00,-6.23);\draw (3.00,-6.35) -- (4.00,-6.35);\draw (3.00,-6.25) -- (4.00,-6.25);\draw[black] (4.00,-6.37) -- (4.00,-6.23);
\node[anchor=base] () at (-0.30,-6.45) {\footnotesize b};
\draw (0,-6.67) -- (0,-6.5300);\draw (0.00,-6.55) -- (1.00,-6.55);\draw (0.00,-6.60) -- (1.00,-6.60);\draw (0.00,-6.65) -- (1.00,-6.65);\draw[black] (1.00,-6.67) -- (1.00,-6.53);\draw (1.00,-6.60) -- (2.00,-6.60);\draw[black] (2.00,-6.67) -- (2.00,-6.53);\draw (2.00,-6.60) -- (3.00,-6.60);\draw[black] (3.00,-6.67) -- (3.00,-6.53);\draw (3.00,-6.65) -- (4.00,-6.65);\draw (3.00,-6.55) -- (4.00,-6.55);\draw[black] (4.00,-6.67) -- (4.00,-6.53);
\node[anchor=base] () at (-0.30,-6.75) {\footnotesize b};
\draw (0,-6.97) -- (0,-6.8300);\draw (0.00,-6.85) -- (1.00,-6.85);\draw (0.00,-6.90) -- (1.00,-6.90);\draw (0.00,-6.95) -- (1.00,-6.95);\draw[black] (1.00,-6.97) -- (1.00,-6.83);\draw (1.00,-6.90) -- (2.00,-6.90);\draw[black] (2.00,-6.97) -- (2.00,-6.83);\draw (2.00,-6.90) -- (3.00,-6.90);\draw[black] (3.00,-6.97) -- (3.00,-6.83);\draw (3.00,-6.95) -- (4.00,-6.95);\draw (3.00,-6.85) -- (4.00,-6.85);\draw[black] (4.00,-6.97) -- (4.00,-6.83);
\node[anchor=base] () at (-0.30,-7.05) {\footnotesize c};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (1.50,-7.15);\draw (0.00,-7.20) -- (1.50,-7.20);\draw (0.00,-7.25) -- (1.50,-7.25);\draw[black] (1.50,-7.27) -- (1.50,-7.13);\draw (1.50,-7.25) -- (3.00,-7.25);\draw (1.50,-7.15) -- (3.00,-7.15);\draw[black] (3.00,-7.27) -- (3.00,-7.13);\draw (3.00,-7.25) -- (4.00,-7.25);\draw (3.00,-7.15) -- (4.00,-7.15);\draw[black] (4.00,-7.27) -- (4.00,-7.13);
\node[anchor=base] () at (-0.30,-7.35) {\footnotesize a};
\draw (0,-7.57) -- (0,-7.4300);\draw (0.00,-7.45) -- (1.50,-7.45);\draw (0.00,-7.50) -- (1.50,-7.50);\draw (0.00,-7.55) -- (1.50,-7.55);\draw[black] (1.50,-7.57) -- (1.50,-7.43);\draw (1.50,-7.55) -- (3.00,-7.55);\draw (1.50,-7.45) -- (3.00,-7.45);\draw[black] (3.00,-7.57) -- (3.00,-7.43);\draw (3.00,-7.55) -- (4.00,-7.55);\draw (3.00,-7.45) -- (4.00,-7.45);\draw[black] (4.00,-7.57) -- (4.00,-7.43);
\node[anchor=base] () at (-0.30,-7.65) {\footnotesize b};
\draw (0,-7.87) -- (0,-7.7300);\draw (0.00,-7.75) -- (1.50,-7.75);\draw (0.00,-7.80) -- (1.50,-7.80);\draw (0.00,-7.85) -- (1.50,-7.85);\draw[black] (1.50,-7.87) -- (1.50,-7.73);\draw (1.50,-7.80) -- (3.00,-7.80);\draw[black] (3.00,-7.87) -- (3.00,-7.73);\draw (3.00,-7.85) -- (4.00,-7.85);\draw (3.00,-7.75) -- (4.00,-7.75);\draw[black] (4.00,-7.87) -- (4.00,-7.73);
\node[anchor=base] () at (-0.30,-7.95) {\footnotesize c};
\draw (0,-8.17) -- (0,-8.0300);\draw (0.00,-8.05) -- (1.50,-8.05);\draw (0.00,-8.10) -- (1.50,-8.10);\draw (0.00,-8.15) -- (1.50,-8.15);\draw[black] (1.50,-8.17) -- (1.50,-8.03);\draw (1.50,-8.10) -- (3.00,-8.10);\draw[black] (3.00,-8.17) -- (3.00,-8.03);\draw (3.00,-8.15) -- (4.00,-8.15);\draw (3.00,-8.05) -- (4.00,-8.05);\draw[black] (4.00,-8.17) -- (4.00,-8.03);
\node[anchor=base] () at (-0.30,-8.25) {\footnotesize b};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (2.25,-8.35);\draw (0.00,-8.40) -- (2.25,-8.40);\draw (0.00,-8.45) -- (2.25,-8.45);\draw[black] (2.25,-8.47) -- (2.25,-8.33);\draw (2.25,-8.45) -- (3.00,-8.45);\draw (2.25,-8.35) -- (3.00,-8.35);\draw[black!30!white,decoration = {zigzag,segment length = 0.2, amplitude = 0.05}, decorate] (3.00,-8.47) -- (3.00,-8.33);\draw (3.00,-8.45) -- (4.00,-8.45);\draw (3.00,-8.35) -- (4.00,-8.35);\draw[black] (4.00,-8.47) -- (4.00,-8.33);
\node[anchor=base] () at (-0.30,-8.55) {\footnotesize b};
\draw (0,-8.77) -- (0,-8.6300);\draw (0.00,-8.65) -- (1.50,-8.65);\draw (0.00,-8.70) -- (1.50,-8.70);\draw (0.00,-8.75) -- (1.50,-8.75);\draw[black] (1.50,-8.77) -- (1.50,-8.63);\draw (1.50,-8.75) -- (3.00,-8.75);\draw (1.50,-8.65) -- (3.00,-8.65);\draw[black] (3.00,-8.77) -- (3.00,-8.63);\draw (3.00,-8.75) -- (4.00,-8.75);\draw (3.00,-8.65) -- (4.00,-8.65);\draw[black] (4.00,-8.77) -- (4.00,-8.63);
\node[anchor=base] () at (-0.30,-8.85) {\footnotesize c};
\draw (0,-9.07) -- (0,-8.9300);\draw (0.00,-8.95) -- (1.00,-8.95);\draw (0.00,-9.00) -- (1.00,-9.00);\draw (0.00,-9.05) -- (1.00,-9.05);\draw[black] (1.00,-9.07) -- (1.00,-8.93);\draw (1.00,-9.00) -- (2.00,-9.00);\draw[black] (2.00,-9.07) -- (2.00,-8.93);\draw (2.00,-9.00) -- (3.00,-9.00);\draw[black] (3.00,-9.07) -- (3.00,-8.93);\draw (3.00,-9.05) -- (4.00,-9.05);\draw (3.00,-8.95) -- (4.00,-8.95);\draw[black] (4.00,-9.07) -- (4.00,-8.93);
\node[anchor=base] () at (-0.30,-9.15) {\footnotesize b};
\draw (0,-9.37) -- (0,-9.2300);\draw (0.00,-9.25) -- (1.00,-9.25);\draw (0.00,-9.30) -- (1.00,-9.30);\draw (0.00,-9.35) -- (1.00,-9.35);\draw[black] (1.00,-9.37) -- (1.00,-9.23);\draw (1.00,-9.30) -- (2.00,-9.30);\draw[black] (2.00,-9.37) -- (2.00,-9.23);\draw (2.00,-9.30) -- (3.00,-9.30);\draw[black] (3.00,-9.37) -- (3.00,-9.23);\draw (3.00,-9.35) -- (4.00,-9.35);\draw (3.00,-9.25) -- (4.00,-9.25);\draw[black] (4.00,-9.37) -- (4.00,-9.23);
\node[anchor=base] () at (-0.30,-9.45) {\footnotesize b};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (1.00,-9.55);\draw (0.00,-9.60) -- (1.00,-9.60);\draw (0.00,-9.65) -- (1.00,-9.65);\draw[black] (1.00,-9.67) -- (1.00,-9.53);\draw (1.00,-9.60) -- (2.00,-9.60);\draw[black] (2.00,-9.67) -- (2.00,-9.53);\draw (2.00,-9.60) -- (3.00,-9.60);\draw[black] (3.00,-9.67) -- (3.00,-9.53);\draw (3.00,-9.65) -- (4.00,-9.65);\draw (3.00,-9.55) -- (4.00,-9.55);\draw[black] (4.00,-9.67) -- (4.00,-9.53);
\node[anchor=base] () at (-0.30,-9.75) {\footnotesize a};
\draw (0,-9.97) -- (0,-9.8300);\draw (0.00,-9.85) -- (1.00,-9.85);\draw (0.00,-9.90) -- (1.00,-9.90);\draw (0.00,-9.95) -- (1.00,-9.95);\draw[black] (1.00,-9.97) -- (1.00,-9.83);\draw (1.00,-9.90) -- (2.00,-9.90);\draw[black] (2.00,-9.97) -- (2.00,-9.83);\draw (2.00,-9.95) -- (3.00,-9.95);\draw (2.00,-9.85) -- (3.00,-9.85);\draw[black] (3.00,-9.97) -- (3.00,-9.83);\draw (3.00,-9.95) -- (4.00,-9.95);\draw (3.00,-9.85) -- (4.00,-9.85);\draw[black] (4.00,-9.97) -- (4.00,-9.83);
\node[anchor=base] () at (-0.30,-10.05) {\footnotesize c};
\draw (0,-10.27) -- (0,-10.1300);\draw (0.00,-10.15) -- (1.00,-10.15);\draw (0.00,-10.20) -- (1.00,-10.20);\draw (0.00,-10.25) -- (1.00,-10.25);\draw[black] (1.00,-10.27) -- (1.00,-10.13);\draw (1.00,-10.20) -- (2.00,-10.20);\draw[black] (2.00,-10.27) -- (2.00,-10.13);\draw (2.00,-10.25) -- (3.00,-10.25);\draw (2.00,-10.15) -- (3.00,-10.15);\draw[black] (3.00,-10.27) -- (3.00,-10.13);\draw (3.00,-10.25) -- (4.00,-10.25);\draw (3.00,-10.15) -- (4.00,-10.15);\draw[black] (4.00,-10.27) -- (4.00,-10.13);
\node[anchor=base] () at (-0.30,-10.35) {\footnotesize b};
\draw (0,-10.57) -- (0,-10.4300);\draw (0.00,-10.45) -- (1.00,-10.45);\draw (0.00,-10.50) -- (1.00,-10.50);\draw (0.00,-10.55) -- (1.00,-10.55);\draw[black] (1.00,-10.57) -- (1.00,-10.43);\draw (1.00,-10.55) -- (2.00,-10.55);\draw (1.00,-10.45) -- (2.00,-10.45);\draw[black] (2.00,-10.57) -- (2.00,-10.43);\draw (2.00,-10.50) -- (3.00,-10.50);\draw[black] (3.00,-10.57) -- (3.00,-10.43);\draw (3.00,-10.55) -- (4.00,-10.55);\draw (3.00,-10.45) -- (4.00,-10.45);\draw[black] (4.00,-10.57) -- (4.00,-10.43);
\node[anchor=base] () at (-0.30,-10.65) {\footnotesize a};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (1.00,-10.75);\draw (0.00,-10.80) -- (1.00,-10.80);\draw (0.00,-10.85) -- (1.00,-10.85);\draw[black] (1.00,-10.87) -- (1.00,-10.73);\draw (1.00,-10.85) -- (2.00,-10.85);\draw (1.00,-10.75) -- (2.00,-10.75);\draw[black] (2.00,-10.87) -- (2.00,-10.73);\draw (2.00,-10.80) -- (3.00,-10.80);\draw[black] (3.00,-10.87) -- (3.00,-10.73);\draw (3.00,-10.85) -- (4.00,-10.85);\draw (3.00,-10.75) -- (4.00,-10.75);\draw[black] (4.00,-10.87) -- (4.00,-10.73);
\node[anchor=base] () at (-0.30,-10.95) {\footnotesize c};
\draw (0,-11.17) -- (0,-11.0300);\draw (0.00,-11.05) -- (0.67,-11.05);\draw (0.00,-11.10) -- (0.67,-11.10);\draw (0.00,-11.15) -- (0.67,-11.15);\draw[black] (0.67,-11.17) -- (0.67,-11.03);\draw (0.67,-11.10) -- (1.33,-11.10);\draw[black] (1.33,-11.17) -- (1.33,-11.03);\draw (1.33,-11.10) -- (2.00,-11.10);\draw[black] (2.00,-11.17) -- (2.00,-11.03);\draw (2.00,-11.10) -- (3.00,-11.10);\draw[black] (3.00,-11.17) -- (3.00,-11.03);\draw (3.00,-11.15) -- (4.00,-11.15);\draw (3.00,-11.05) -- (4.00,-11.05);\draw[black] (4.00,-11.17) -- (4.00,-11.03);
\node[anchor=base] () at (-0.30,-11.25) {\footnotesize b};
\draw (0,-11.47) -- (0,-11.3300);\draw (0.00,-11.35) -- (0.67,-11.35);\draw (0.00,-11.40) -- (0.67,-11.40);\draw (0.00,-11.45) -- (0.67,-11.45);\draw[black] (0.67,-11.47) -- (0.67,-11.33);\draw (0.67,-11.40) -- (1.33,-11.40);\draw[black] (1.33,-11.47) -- (1.33,-11.33);\draw (1.33,-11.40) -- (2.00,-11.40);\draw[black] (2.00,-11.47) -- (2.00,-11.33);\draw (2.00,-11.40) -- (3.00,-11.40);\draw[black] (3.00,-11.47) -- (3.00,-11.33);\draw (3.00,-11.45) -- (4.00,-11.45);\draw (3.00,-11.35) -- (4.00,-11.35);\draw[black] (4.00,-11.47) -- (4.00,-11.33);
\node[anchor=base] () at (-0.30,-11.55) {\footnotesize c};
\draw (0,-11.77) -- (0,-11.6300);\draw (0.00,-11.65) -- (1.00,-11.65);\draw (0.00,-11.70) -- (1.00,-11.70);\draw (0.00,-11.75) -- (1.00,-11.75);\draw[black] (1.00,-11.77) -- (1.00,-11.63);\draw (1.00,-11.75) -- (2.00,-11.75);\draw (1.00,-11.65) -- (2.00,-11.65);\draw[black] (2.00,-11.77) -- (2.00,-11.63);\draw (2.00,-11.70) -- (3.00,-11.70);\draw[black] (3.00,-11.77) -- (3.00,-11.63);\draw (3.00,-11.75) -- (4.00,-11.75);\draw (3.00,-11.65) -- (4.00,-11.65);\draw[black] (4.00,-11.77) -- (4.00,-11.63);
\node[anchor=base] () at (-0.30,-11.85) {\footnotesize b};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (1.00,-11.95);\draw (0.00,-12.00) -- (1.00,-12.00);\draw (0.00,-12.05) -- (1.00,-12.05);\draw[black] (1.00,-12.07) -- (1.00,-11.93);\draw (1.00,-12.05) -- (2.00,-12.05);\draw (1.00,-11.95) -- (2.00,-11.95);\draw[black] (2.00,-12.07) -- (2.00,-11.93);\draw (2.00,-12.05) -- (3.00,-12.05);\draw (2.00,-11.95) -- (3.00,-11.95);\draw[black] (3.00,-12.07) -- (3.00,-11.93);\draw (3.00,-12.05) -- (4.00,-12.05);\draw (3.00,-11.95) -- (4.00,-11.95);\draw[black] (4.00,-12.07) -- (4.00,-11.93);
\node[anchor=base] () at (-0.30,-12.15) {\footnotesize b};
\draw (0,-12.37) -- (0,-12.2300);\draw (0.00,-12.25) -- (1.00,-12.25);\draw (0.00,-12.30) -- (1.00,-12.30);\draw (0.00,-12.35) -- (1.00,-12.35);\draw[black] (1.00,-12.37) -- (1.00,-12.23);\draw (1.00,-12.30) -- (2.00,-12.30);\draw[black] (2.00,-12.37) -- (2.00,-12.23);\draw (2.00,-12.35) -- (3.00,-12.35);\draw (2.00,-12.25) -- (3.00,-12.25);\draw[black] (3.00,-12.37) -- (3.00,-12.23);\draw (3.00,-12.35) -- (4.00,-12.35);\draw (3.00,-12.25) -- (4.00,-12.25);\draw[black] (4.00,-12.37) -- (4.00,-12.23);
\node[anchor=base] () at (-0.30,-12.45) {\footnotesize c};
\draw (0,-12.67) -- (0,-12.5300);\draw (0.00,-12.55) -- (1.00,-12.55);\draw (0.00,-12.60) -- (1.00,-12.60);\draw (0.00,-12.65) -- (1.00,-12.65);\draw[black] (1.00,-12.67) -- (1.00,-12.53);\draw (1.00,-12.60) -- (2.00,-12.60);\draw[black] (2.00,-12.67) -- (2.00,-12.53);\draw (2.00,-12.65) -- (3.00,-12.65);\draw (2.00,-12.55) -- (3.00,-12.55);\draw[black] (3.00,-12.67) -- (3.00,-12.53);\draw (3.00,-12.65) -- (4.00,-12.65);\draw (3.00,-12.55) -- (4.00,-12.55);\draw[black] (4.00,-12.67) -- (4.00,-12.53);
\node[anchor=base] () at (-0.30,-12.75) {\footnotesize a};
\draw (0,-12.97) -- (0,-12.8300);\draw (0.00,-12.85) -- (1.00,-12.85);\draw (0.00,-12.90) -- (1.00,-12.90);\draw (0.00,-12.95) -- (1.00,-12.95);\draw[black] (1.00,-12.97) -- (1.00,-12.83);\draw (1.00,-12.90) -- (2.00,-12.90);\draw[black] (2.00,-12.97) -- (2.00,-12.83);\draw (2.00,-12.90) -- (3.00,-12.90);\draw[black] (3.00,-12.97) -- (3.00,-12.83);\draw (3.00,-12.95) -- (4.00,-12.95);\draw (3.00,-12.85) -- (4.00,-12.85);\draw[black] (4.00,-12.97) -- (4.00,-12.83);
\node[anchor=base] () at (-0.30,-13.05) {\footnotesize b};
\draw (0,-13.27) -- (0,-13.1300);\draw (0.00,-13.15) -- (1.00,-13.15);\draw (0.00,-13.20) -- (1.00,-13.20);\draw (0.00,-13.25) -- (1.00,-13.25);\draw[black] (1.00,-13.27) -- (1.00,-13.13);\draw (1.00,-13.20) -- (2.00,-13.20);\draw[black] (2.00,-13.27) -- (2.00,-13.13);\draw (2.00,-13.20) -- (3.00,-13.20);\draw[black] (3.00,-13.27) -- (3.00,-13.13);\draw (3.00,-13.25) -- (4.00,-13.25);\draw (3.00,-13.15) -- (4.00,-13.15);\draw[black] (4.00,-13.27) -- (4.00,-13.13);
\node[anchor=base] () at (-0.30,-13.35) {\footnotesize b};
\draw (0,-13.57) -- (0,-13.4300);\draw (0.00,-13.45) -- (1.00,-13.45);\draw (0.00,-13.50) -- (1.00,-13.50);\draw (0.00,-13.55) -- (1.00,-13.55);\draw[black] (1.00,-13.57) -- (1.00,-13.43);\draw (1.00,-13.50) -- (2.00,-13.50);\draw[black] (2.00,-13.57) -- (2.00,-13.43);\draw (2.00,-13.50) -- (3.00,-13.50);\draw[black] (3.00,-13.57) -- (3.00,-13.43);\draw (3.00,-13.55) -- (4.00,-13.55);\draw (3.00,-13.45) -- (4.00,-13.45);\draw[black] (4.00,-13.57) -- (4.00,-13.43);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.3,0.3) {\footnotesize 2};
\node () at (1.3,0.3) {\footnotesize 0};
\node () at (2.3,0.3) {\footnotesize 1};
\node () at (3.3,0.3) {\footnotesize 1};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.00) -- (2.00,-0.00);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.05) -- (3.00,-0.05);\draw (2.00,0.05) -- (3.00,0.05);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.05) -- (4.00,-0.05);\draw (3.00,0.05) -- (4.00,0.05);\draw[black] (4.00,-0.07) -- (4.00,0.07);
\node[anchor=base] () at (-0.30,-0.15) {\footnotesize c};
\draw (0,-0.37) -- (0,-0.2300);\draw (0.00,-0.25) -- (1.00,-0.25);\draw (0.00,-0.30) -- (1.00,-0.30);\draw (0.00,-0.35) -- (1.00,-0.35);\draw[black] (1.00,-0.37) -- (1.00,-0.23);\draw (1.00,-0.30) -- (2.00,-0.30);\draw[black] (2.00,-0.37) -- (2.00,-0.23);\draw (2.00,-0.35) -- (3.00,-0.35);\draw (2.00,-0.25) -- (3.00,-0.25);\draw[black] (3.00,-0.37) -- (3.00,-0.23);\draw (3.00,-0.35) -- (4.00,-0.35);\draw (3.00,-0.25) -- (4.00,-0.25);\draw[black] (4.00,-0.37) -- (4.00,-0.23);
\node[anchor=base] () at (-0.30,-0.45) {\footnotesize a};
\draw (0,-0.67) -- (0,-0.5300);\draw (0.00,-0.55) -- (1.00,-0.55);\draw (0.00,-0.60) -- (1.00,-0.60);\draw (0.00,-0.65) -- (1.00,-0.65);\draw[black] (1.00,-0.67) -- (1.00,-0.53);\draw (1.00,-0.60) -- (2.00,-0.60);\draw[black] (2.00,-0.67) -- (2.00,-0.53);\draw (2.00,-0.60) -- (3.00,-0.60);\draw[black] (3.00,-0.67) -- (3.00,-0.53);\draw (3.00,-0.65) -- (4.00,-0.65);\draw (3.00,-0.55) -- (4.00,-0.55);\draw[black] (4.00,-0.67) -- (4.00,-0.53);
\node[anchor=base] () at (-0.30,-0.75) {\footnotesize b};
\draw (0,-0.97) -- (0,-0.8300);\draw (0.00,-0.85) -- (1.00,-0.85);\draw (0.00,-0.90) -- (1.00,-0.90);\draw (0.00,-0.95) -- (1.00,-0.95);\draw[black] (1.00,-0.97) -- (1.00,-0.83);\draw (1.00,-0.90) -- (2.00,-0.90);\draw[black] (2.00,-0.97) -- (2.00,-0.83);\draw (2.00,-0.90) -- (3.00,-0.90);\draw[black] (3.00,-0.97) -- (3.00,-0.83);\draw (3.00,-0.95) -- (4.00,-0.95);\draw (3.00,-0.85) -- (4.00,-0.85);\draw[black] (4.00,-0.97) -- (4.00,-0.83);
\node[anchor=base] () at (-0.30,-1.05) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (1.00,-1.15);\draw (0.00,-1.20) -- (1.00,-1.20);\draw (0.00,-1.25) -- (1.00,-1.25);\draw[black] (1.00,-1.27) -- (1.00,-1.13);\draw (1.00,-1.20) -- (2.00,-1.20);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.20) -- (3.00,-1.20);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.25) -- (4.00,-1.25);\draw (3.00,-1.15) -- (4.00,-1.15);\draw[black] (4.00,-1.27) -- (4.00,-1.13);
\node[anchor=base] () at (-0.30,-1.35) {\footnotesize c};
\draw (0,-1.57) -- (0,-1.4300);\draw (0.00,-1.45) -- (1.50,-1.45);\draw (0.00,-1.50) -- (1.50,-1.50);\draw (0.00,-1.55) -- (1.50,-1.55);\draw[black] (1.50,-1.57) -- (1.50,-1.43);\draw (1.50,-1.55) -- (3.00,-1.55);\draw (1.50,-1.45) -- (3.00,-1.45);\draw[black] (3.00,-1.57) -- (3.00,-1.43);\draw (3.00,-1.55) -- (4.00,-1.55);\draw (3.00,-1.45) -- (4.00,-1.45);\draw[black] (4.00,-1.57) -- (4.00,-1.43);
\node[anchor=base] () at (-0.30,-1.65) {\footnotesize b};
\draw (0,-1.87) -- (0,-1.7300);\draw (0.00,-1.75) -- (1.50,-1.75);\draw (0.00,-1.80) -- (1.50,-1.80);\draw (0.00,-1.85) -- (1.50,-1.85);\draw[black] (1.50,-1.87) -- (1.50,-1.73);\draw (1.50,-1.80) -- (3.00,-1.80);\draw[black] (3.00,-1.87) -- (3.00,-1.73);\draw (3.00,-1.85) -- (4.00,-1.85);\draw (3.00,-1.75) -- (4.00,-1.75);\draw[black] (4.00,-1.87) -- (4.00,-1.73);
\node[anchor=base] () at (-0.30,-1.95) {\footnotesize b};
\draw (0,-2.17) -- (0,-2.0300);\draw (0.00,-2.05) -- (2.25,-2.05);\draw (0.00,-2.10) -- (2.25,-2.10);\draw (0.00,-2.15) -- (2.25,-2.15);\draw[black] (2.25,-2.17) -- (2.25,-2.03);\draw (2.25,-2.15) -- (3.00,-2.15);\draw (2.25,-2.05) -- (3.00,-2.05);\draw[black!30!white,decoration = {zigzag,segment length = 0.2, amplitude = 0.05}, decorate] (3.00,-2.17) -- (3.00,-2.03);\draw (3.00,-2.15) -- (4.00,-2.15);\draw (3.00,-2.05) -- (4.00,-2.05);\draw[black] (4.00,-2.17) -- (4.00,-2.03);
\node[anchor=base] () at (-0.30,-2.25) {\footnotesize c};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (3.00,-2.35);\draw (0.00,-2.40) -- (3.00,-2.40);\draw (0.00,-2.45) -- (3.00,-2.45);\draw[black!30!white,decoration = {zigzag,segment length = 0.2, amplitude = 0.05}, decorate] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.35) -- (4.00,-2.35);\draw (3.00,-2.40) -- (4.00,-2.40);\draw (3.00,-2.45) -- (4.00,-2.45);\draw[black] (4.00,-2.47) -- (4.00,-2.33);
\node[anchor=base] () at (-0.30,-2.55) {\footnotesize b};
\draw (0,-2.77) -- (0,-2.6300);\draw (0.00,-2.65) -- (3.00,-2.65);\draw (0.00,-2.70) -- (3.00,-2.70);\draw (0.00,-2.75) -- (3.00,-2.75);\draw[black!30!white,decoration = {zigzag,segment length = 0.2, amplitude = 0.05}, decorate] (3.00,-2.77) -- (3.00,-2.63);\draw (3.00,-2.65) -- (4.00,-2.65);\draw (3.00,-2.70) -- (4.00,-2.70);\draw (3.00,-2.75) -- (4.00,-2.75);\draw[black] (4.00,-2.77) -- (4.00,-2.63);
\node[anchor=base] () at (-0.30,-2.85) {\footnotesize a};
\draw (0,-3.07) -- (0,-2.9300);\draw (0.00,-2.95) -- (1.50,-2.95);\draw (0.00,-3.00) -- (1.50,-3.00);\draw (0.00,-3.05) -- (1.50,-3.05);\draw[black] (1.50,-3.07) -- (1.50,-2.93);\draw (1.50,-3.00) -- (3.00,-3.00);\draw[black] (3.00,-3.07) -- (3.00,-2.93);\draw (3.00,-3.05) -- (4.00,-3.05);\draw (3.00,-2.95) -- (4.00,-2.95);\draw[black] (4.00,-3.07) -- (4.00,-2.93);
\node[anchor=base] () at (-0.30,-3.15) {\footnotesize c};
\draw (0,-3.37) -- (0,-3.2300);\draw (0.00,-3.25) -- (1.50,-3.25);\draw (0.00,-3.30) -- (1.50,-3.30);\draw (0.00,-3.35) -- (1.50,-3.35);\draw[black] (1.50,-3.37) -- (1.50,-3.23);\draw (1.50,-3.30) -- (3.00,-3.30);\draw[black] (3.00,-3.37) -- (3.00,-3.23);\draw (3.00,-3.35) -- (4.00,-3.35);\draw (3.00,-3.25) -- (4.00,-3.25);\draw[black] (4.00,-3.37) -- (4.00,-3.23);
\node[anchor=base] () at (-0.30,-3.45) {\footnotesize a};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (3.00,-3.55);\draw (0.00,-3.60) -- (3.00,-3.60);\draw (0.00,-3.65) -- (3.00,-3.65);\draw[black!30!white,decoration = {zigzag,segment length = 0.2, amplitude = 0.05}, decorate] (3.00,-3.67) -- (3.00,-3.53);\draw (3.00,-3.55) -- (4.00,-3.55);\draw (3.00,-3.60) -- (4.00,-3.60);\draw (3.00,-3.65) -- (4.00,-3.65);\draw[black] (4.00,-3.67) -- (4.00,-3.53);
\node[anchor=base] () at (-0.30,-3.75) {\footnotesize b};
\draw (0,-3.97) -- (0,-3.8300);\draw (0.00,-3.85) -- (3.00,-3.85);\draw (0.00,-3.90) -- (3.00,-3.90);\draw (0.00,-3.95) -- (3.00,-3.95);\draw[black!30!white,decoration = {zigzag,segment length = 0.2, amplitude = 0.05}, decorate] (3.00,-3.97) -- (3.00,-3.83);\draw (3.00,-3.85) -- (4.00,-3.85);\draw (3.00,-3.90) -- (4.00,-3.90);\draw (3.00,-3.95) -- (4.00,-3.95);\draw[black] (4.00,-3.97) -- (4.00,-3.83);
\node[anchor=base] () at (-0.30,-4.05) {\footnotesize a};
\draw (0,-4.27) -- (0,-4.1300);\draw (0.00,-4.15) -- (1.50,-4.15);\draw (0.00,-4.20) -- (1.50,-4.20);\draw (0.00,-4.25) -- (1.50,-4.25);\draw[black] (1.50,-4.27) -- (1.50,-4.13);\draw (1.50,-4.20) -- (3.00,-4.20);\draw[black] (3.00,-4.27) -- (3.00,-4.13);\draw (3.00,-4.25) -- (4.00,-4.25);\draw (3.00,-4.15) -- (4.00,-4.15);\draw[black] (4.00,-4.27) -- (4.00,-4.13);
\node[anchor=base] () at (-0.30,-4.35) {\footnotesize c};
\draw (0,-4.57) -- (0,-4.4300);\draw (0.00,-4.45) -- (1.50,-4.45);\draw (0.00,-4.50) -- (1.50,-4.50);\draw (0.00,-4.55) -- (1.50,-4.55);\draw[black] (1.50,-4.57) -- (1.50,-4.43);\draw (1.50,-4.50) -- (3.00,-4.50);\draw[black] (3.00,-4.57) -- (3.00,-4.43);\draw (3.00,-4.55) -- (4.00,-4.55);\draw (3.00,-4.45) -- (4.00,-4.45);\draw[black] (4.00,-4.57) -- (4.00,-4.43);
\node[anchor=base] () at (-0.30,-4.65) {\footnotesize b};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (2.25,-4.75);\draw (0.00,-4.80) -- (2.25,-4.80);\draw (0.00,-4.85) -- (2.25,-4.85);\draw[black] (2.25,-4.87) -- (2.25,-4.73);\draw (2.25,-4.85) -- (3.00,-4.85);\draw (2.25,-4.75) -- (3.00,-4.75);\draw[black!30!white,decoration = {zigzag,segment length = 0.2, amplitude = 0.05}, decorate] (3.00,-4.87) -- (3.00,-4.73);\draw (3.00,-4.85) -- (4.00,-4.85);\draw (3.00,-4.75) -- (4.00,-4.75);\draw[black] (4.00,-4.87) -- (4.00,-4.73);
\node[anchor=base] () at (-0.30,-4.95) {\footnotesize c};
\draw (0,-5.17) -- (0,-5.0300);\draw (0.00,-5.05) -- (3.00,-5.05);\draw (0.00,-5.10) -- (3.00,-5.10);\draw (0.00,-5.15) -- (3.00,-5.15);\draw[black!30!white,decoration = {zigzag,segment length = 0.2, amplitude = 0.05}, decorate] (3.00,-5.17) -- (3.00,-5.03);\draw (3.00,-5.05) -- (4.00,-5.05);\draw (3.00,-5.10) -- (4.00,-5.10);\draw (3.00,-5.15) -- (4.00,-5.15);\draw[black] (4.00,-5.17) -- (4.00,-5.03);
\node[anchor=base] () at (-0.30,-5.25) {\footnotesize b};
\draw (0,-5.47) -- (0,-5.3300);\draw (0.00,-5.35) -- (3.00,-5.35);\draw (0.00,-5.40) -- (3.00,-5.40);\draw (0.00,-5.45) -- (3.00,-5.45);\draw[black!30!white,decoration = {zigzag,segment length = 0.2, amplitude = 0.05}, decorate] (3.00,-5.47) -- (3.00,-5.33);\draw (3.00,-5.35) -- (4.00,-5.35);\draw (3.00,-5.40) -- (4.00,-5.40);\draw (3.00,-5.45) -- (4.00,-5.45);\draw[black] (4.00,-5.47) -- (4.00,-5.33);
\node[anchor=base] () at (-0.30,-5.55) {\footnotesize b};
\draw (0,-5.77) -- (0,-5.6300);\draw (0.00,-5.65) -- (3.00,-5.65);\draw (0.00,-5.70) -- (3.00,-5.70);\draw (0.00,-5.75) -- (3.00,-5.75);\draw[black!30!white,decoration = {zigzag,segment length = 0.2, amplitude = 0.05}, decorate] (3.00,-5.77) -- (3.00,-5.63);\draw (3.00,-5.65) -- (4.00,-5.65);\draw (3.00,-5.70) -- (4.00,-5.70);\draw (3.00,-5.75) -- (4.00,-5.75);\draw[black] (4.00,-5.77) -- (4.00,-5.63);
\node[anchor=base] () at (-0.30,-5.85) {\footnotesize c};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (2.25,-5.95);\draw (0.00,-6.00) -- (2.25,-6.00);\draw (0.00,-6.05) -- (2.25,-6.05);\draw[black] (2.25,-6.07) -- (2.25,-5.93);\draw (2.25,-6.05) -- (3.00,-6.05);\draw (2.25,-5.95) -- (3.00,-5.95);\draw[black!30!white,decoration = {zigzag,segment length = 0.2, amplitude = 0.05}, decorate] (3.00,-6.07) -- (3.00,-5.93);\draw (3.00,-6.05) -- (4.00,-6.05);\draw (3.00,-5.95) -- (4.00,-5.95);\draw[black] (4.00,-6.07) -- (4.00,-5.93);
\node[anchor=base] () at (-0.30,-6.15) {\footnotesize a};
\draw (0,-6.37) -- (0,-6.2300);\draw (0.00,-6.25) -- (2.25,-6.25);\draw (0.00,-6.30) -- (2.25,-6.30);\draw (0.00,-6.35) -- (2.25,-6.35);\draw[black] (2.25,-6.37) -- (2.25,-6.23);\draw (2.25,-6.35) -- (3.00,-6.35);\draw (2.25,-6.25) -- (3.00,-6.25);\draw[black!30!white,decoration = {zigzag,segment length = 0.2, amplitude = 0.05}, decorate] (3.00,-6.37) -- (3.00,-6.23);\draw (3.00,-6.35) -- (4.00,-6.35);\draw (3.00,-6.25) -- (4.00,-6.25);\draw[black] (4.00,-6.37) -- (4.00,-6.23);
\node[anchor=base] () at (-0.30,-6.45) {\footnotesize b};
\draw (0,-6.67) -- (0,-6.5300);\draw (0.00,-6.55) -- (1.50,-6.55);\draw (0.00,-6.60) -- (1.50,-6.60);\draw (0.00,-6.65) -- (1.50,-6.65);\draw[black] (1.50,-6.67) -- (1.50,-6.53);\draw (1.50,-6.65) -- (3.00,-6.65);\draw (1.50,-6.55) -- (3.00,-6.55);\draw[black] (3.00,-6.67) -- (3.00,-6.53);\draw (3.00,-6.65) -- (4.00,-6.65);\draw (3.00,-6.55) -- (4.00,-6.55);\draw[black] (4.00,-6.67) -- (4.00,-6.53);
\node[anchor=base] () at (-0.30,-6.75) {\footnotesize b};
\draw (0,-6.97) -- (0,-6.8300);\draw (0.00,-6.85) -- (1.50,-6.85);\draw (0.00,-6.90) -- (1.50,-6.90);\draw (0.00,-6.95) -- (1.50,-6.95);\draw[black] (1.50,-6.97) -- (1.50,-6.83);\draw (1.50,-6.90) -- (3.00,-6.90);\draw[black] (3.00,-6.97) -- (3.00,-6.83);\draw (3.00,-6.95) -- (4.00,-6.95);\draw (3.00,-6.85) -- (4.00,-6.85);\draw[black] (4.00,-6.97) -- (4.00,-6.83);
\node[anchor=base] () at (-0.30,-7.05) {\footnotesize c};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (1.50,-7.15);\draw (0.00,-7.20) -- (1.50,-7.20);\draw (0.00,-7.25) -- (1.50,-7.25);\draw[black] (1.50,-7.27) -- (1.50,-7.13);\draw (1.50,-7.20) -- (3.00,-7.20);\draw[black] (3.00,-7.27) -- (3.00,-7.13);\draw (3.00,-7.25) -- (4.00,-7.25);\draw (3.00,-7.15) -- (4.00,-7.15);\draw[black] (4.00,-7.27) -- (4.00,-7.13);
\node[anchor=base] () at (-0.30,-7.35) {\footnotesize a};
\draw (0,-7.57) -- (0,-7.4300);\draw (0.00,-7.45) -- (3.00,-7.45);\draw (0.00,-7.50) -- (3.00,-7.50);\draw (0.00,-7.55) -- (3.00,-7.55);\draw[black!30!white,decoration = {zigzag,segment length = 0.2, amplitude = 0.05}, decorate] (3.00,-7.57) -- (3.00,-7.43);\draw (3.00,-7.45) -- (4.00,-7.45);\draw (3.00,-7.50) -- (4.00,-7.50);\draw (3.00,-7.55) -- (4.00,-7.55);\draw[black] (4.00,-7.57) -- (4.00,-7.43);
\node[anchor=base] () at (-0.30,-7.65) {\footnotesize b};
\draw (0,-7.87) -- (0,-7.7300);\draw (0.00,-7.75) -- (3.00,-7.75);\draw (0.00,-7.80) -- (3.00,-7.80);\draw (0.00,-7.85) -- (3.00,-7.85);\draw[black!30!white,decoration = {zigzag,segment length = 0.2, amplitude = 0.05}, decorate] (3.00,-7.87) -- (3.00,-7.73);\draw (3.00,-7.75) -- (4.00,-7.75);\draw (3.00,-7.80) -- (4.00,-7.80);\draw (3.00,-7.85) -- (4.00,-7.85);\draw[black] (4.00,-7.87) -- (4.00,-7.73);
\node[anchor=base] () at (-0.30,-7.95) {\footnotesize c};
\draw (0,-8.17) -- (0,-8.0300);\draw (0.00,-8.05) -- (2.25,-8.05);\draw (0.00,-8.10) -- (2.25,-8.10);\draw (0.00,-8.15) -- (2.25,-8.15);\draw[black] (2.25,-8.17) -- (2.25,-8.03);\draw (2.25,-8.15) -- (3.00,-8.15);\draw (2.25,-8.05) -- (3.00,-8.05);\draw[black!30!white,decoration = {zigzag,segment length = 0.2, amplitude = 0.05}, decorate] (3.00,-8.17) -- (3.00,-8.03);\draw (3.00,-8.15) -- (4.00,-8.15);\draw (3.00,-8.05) -- (4.00,-8.05);\draw[black] (4.00,-8.17) -- (4.00,-8.03);
\node[anchor=base] () at (-0.30,-8.25) {\footnotesize b};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (1.50,-8.35);\draw (0.00,-8.40) -- (1.50,-8.40);\draw (0.00,-8.45) -- (1.50,-8.45);\draw[black] (1.50,-8.47) -- (1.50,-8.33);\draw (1.50,-8.45) -- (3.00,-8.45);\draw (1.50,-8.35) -- (3.00,-8.35);\draw[black] (3.00,-8.47) -- (3.00,-8.33);\draw (3.00,-8.45) -- (4.00,-8.45);\draw (3.00,-8.35) -- (4.00,-8.35);\draw[black] (4.00,-8.47) -- (4.00,-8.33);
\node[anchor=base] () at (-0.30,-8.55) {\footnotesize b};
\draw (0,-8.77) -- (0,-8.6300);\draw (0.00,-8.65) -- (1.50,-8.65);\draw (0.00,-8.70) -- (1.50,-8.70);\draw (0.00,-8.75) -- (1.50,-8.75);\draw[black] (1.50,-8.77) -- (1.50,-8.63);\draw (1.50,-8.70) -- (3.00,-8.70);\draw[black] (3.00,-8.77) -- (3.00,-8.63);\draw (3.00,-8.75) -- (4.00,-8.75);\draw (3.00,-8.65) -- (4.00,-8.65);\draw[black] (4.00,-8.77) -- (4.00,-8.63);
\node[anchor=base] () at (-0.30,-8.85) {\footnotesize c};
\draw (0,-9.07) -- (0,-8.9300);\draw (0.00,-8.95) -- (1.50,-8.95);\draw (0.00,-9.00) -- (1.50,-9.00);\draw (0.00,-9.05) -- (1.50,-9.05);\draw[black] (1.50,-9.07) -- (1.50,-8.93);\draw (1.50,-9.00) -- (3.00,-9.00);\draw[black] (3.00,-9.07) -- (3.00,-8.93);\draw (3.00,-9.05) -- (4.00,-9.05);\draw (3.00,-8.95) -- (4.00,-8.95);\draw[black] (4.00,-9.07) -- (4.00,-8.93);
\node[anchor=base] () at (-0.30,-9.15) {\footnotesize b};
\draw (0,-9.37) -- (0,-9.2300);\draw (0.00,-9.25) -- (2.25,-9.25);\draw (0.00,-9.30) -- (2.25,-9.30);\draw (0.00,-9.35) -- (2.25,-9.35);\draw[black] (2.25,-9.37) -- (2.25,-9.23);\draw (2.25,-9.35) -- (3.00,-9.35);\draw (2.25,-9.25) -- (3.00,-9.25);\draw[black!30!white,decoration = {zigzag,segment length = 0.2, amplitude = 0.05}, decorate] (3.00,-9.37) -- (3.00,-9.23);\draw (3.00,-9.35) -- (4.00,-9.35);\draw (3.00,-9.25) -- (4.00,-9.25);\draw[black] (4.00,-9.37) -- (4.00,-9.23);
\node[anchor=base] () at (-0.30,-9.45) {\footnotesize b};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (1.50,-9.55);\draw (0.00,-9.60) -- (1.50,-9.60);\draw (0.00,-9.65) -- (1.50,-9.65);\draw[black] (1.50,-9.67) -- (1.50,-9.53);\draw (1.50,-9.65) -- (3.00,-9.65);\draw (1.50,-9.55) -- (3.00,-9.55);\draw[black] (3.00,-9.67) -- (3.00,-9.53);\draw (3.00,-9.65) -- (4.00,-9.65);\draw (3.00,-9.55) -- (4.00,-9.55);\draw[black] (4.00,-9.67) -- (4.00,-9.53);
\node[anchor=base] () at (-0.30,-9.75) {\footnotesize a};
\draw (0,-9.97) -- (0,-9.8300);\draw (0.00,-9.85) -- (1.50,-9.85);\draw (0.00,-9.90) -- (1.50,-9.90);\draw (0.00,-9.95) -- (1.50,-9.95);\draw[black] (1.50,-9.97) -- (1.50,-9.83);\draw (1.50,-9.95) -- (3.00,-9.95);\draw (1.50,-9.85) -- (3.00,-9.85);\draw[black] (3.00,-9.97) -- (3.00,-9.83);\draw (3.00,-9.95) -- (4.00,-9.95);\draw (3.00,-9.85) -- (4.00,-9.85);\draw[black] (4.00,-9.97) -- (4.00,-9.83);
\node[anchor=base] () at (-0.30,-10.05) {\footnotesize c};
\draw (0,-10.27) -- (0,-10.1300);\draw (0.00,-10.15) -- (1.00,-10.15);\draw (0.00,-10.20) -- (1.00,-10.20);\draw (0.00,-10.25) -- (1.00,-10.25);\draw[black] (1.00,-10.27) -- (1.00,-10.13);\draw (1.00,-10.20) -- (2.00,-10.20);\draw[black] (2.00,-10.27) -- (2.00,-10.13);\draw (2.00,-10.20) -- (3.00,-10.20);\draw[black] (3.00,-10.27) -- (3.00,-10.13);\draw (3.00,-10.25) -- (4.00,-10.25);\draw (3.00,-10.15) -- (4.00,-10.15);\draw[black] (4.00,-10.27) -- (4.00,-10.13);
\node[anchor=base] () at (-0.30,-10.35) {\footnotesize b};
\draw (0,-10.57) -- (0,-10.4300);\draw (0.00,-10.45) -- (1.00,-10.45);\draw (0.00,-10.50) -- (1.00,-10.50);\draw (0.00,-10.55) -- (1.00,-10.55);\draw[black] (1.00,-10.57) -- (1.00,-10.43);\draw (1.00,-10.50) -- (2.00,-10.50);\draw[black] (2.00,-10.57) -- (2.00,-10.43);\draw (2.00,-10.50) -- (3.00,-10.50);\draw[black] (3.00,-10.57) -- (3.00,-10.43);\draw (3.00,-10.55) -- (4.00,-10.55);\draw (3.00,-10.45) -- (4.00,-10.45);\draw[black] (4.00,-10.57) -- (4.00,-10.43);
\node[anchor=base] () at (-0.30,-10.65) {\footnotesize a};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (1.00,-10.75);\draw (0.00,-10.80) -- (1.00,-10.80);\draw (0.00,-10.85) -- (1.00,-10.85);\draw[black] (1.00,-10.87) -- (1.00,-10.73);\draw (1.00,-10.80) -- (2.00,-10.80);\draw[black] (2.00,-10.87) -- (2.00,-10.73);\draw (2.00,-10.85) -- (3.00,-10.85);\draw (2.00,-10.75) -- (3.00,-10.75);\draw[black] (3.00,-10.87) -- (3.00,-10.73);\draw (3.00,-10.85) -- (4.00,-10.85);\draw (3.00,-10.75) -- (4.00,-10.75);\draw[black] (4.00,-10.87) -- (4.00,-10.73);
\node[anchor=base] () at (-0.30,-10.95) {\footnotesize c};
\draw (0,-11.17) -- (0,-11.0300);\draw (0.00,-11.05) -- (1.00,-11.05);\draw (0.00,-11.10) -- (1.00,-11.10);\draw (0.00,-11.15) -- (1.00,-11.15);\draw[black] (1.00,-11.17) -- (1.00,-11.03);\draw (1.00,-11.10) -- (2.00,-11.10);\draw[black] (2.00,-11.17) -- (2.00,-11.03);\draw (2.00,-11.15) -- (3.00,-11.15);\draw (2.00,-11.05) -- (3.00,-11.05);\draw[black] (3.00,-11.17) -- (3.00,-11.03);\draw (3.00,-11.15) -- (4.00,-11.15);\draw (3.00,-11.05) -- (4.00,-11.05);\draw[black] (4.00,-11.17) -- (4.00,-11.03);
\node[anchor=base] () at (-0.30,-11.25) {\footnotesize b};
\draw (0,-11.47) -- (0,-11.3300);\draw (0.00,-11.35) -- (1.00,-11.35);\draw (0.00,-11.40) -- (1.00,-11.40);\draw (0.00,-11.45) -- (1.00,-11.45);\draw[black] (1.00,-11.47) -- (1.00,-11.33);\draw (1.00,-11.45) -- (2.00,-11.45);\draw (1.00,-11.35) -- (2.00,-11.35);\draw[black] (2.00,-11.47) -- (2.00,-11.33);\draw (2.00,-11.40) -- (3.00,-11.40);\draw[black] (3.00,-11.47) -- (3.00,-11.33);\draw (3.00,-11.45) -- (4.00,-11.45);\draw (3.00,-11.35) -- (4.00,-11.35);\draw[black] (4.00,-11.47) -- (4.00,-11.33);
\node[anchor=base] () at (-0.30,-11.55) {\footnotesize c};
\draw (0,-11.77) -- (0,-11.6300);\draw (0.00,-11.65) -- (0.67,-11.65);\draw (0.00,-11.70) -- (0.67,-11.70);\draw (0.00,-11.75) -- (0.67,-11.75);\draw[black] (0.67,-11.77) -- (0.67,-11.63);\draw (0.67,-11.70) -- (1.33,-11.70);\draw[black] (1.33,-11.77) -- (1.33,-11.63);\draw (1.33,-11.70) -- (2.00,-11.70);\draw[black] (2.00,-11.77) -- (2.00,-11.63);\draw (2.00,-11.70) -- (3.00,-11.70);\draw[black] (3.00,-11.77) -- (3.00,-11.63);\draw (3.00,-11.75) -- (4.00,-11.75);\draw (3.00,-11.65) -- (4.00,-11.65);\draw[black] (4.00,-11.77) -- (4.00,-11.63);
\node[anchor=base] () at (-0.30,-11.85) {\footnotesize b};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (0.67,-11.95);\draw (0.00,-12.00) -- (0.67,-12.00);\draw (0.00,-12.05) -- (0.67,-12.05);\draw[black] (0.67,-12.07) -- (0.67,-11.93);\draw (0.67,-12.00) -- (1.33,-12.00);\draw[black] (1.33,-12.07) -- (1.33,-11.93);\draw (1.33,-12.00) -- (2.00,-12.00);\draw[black] (2.00,-12.07) -- (2.00,-11.93);\draw (2.00,-12.00) -- (3.00,-12.00);\draw[black] (3.00,-12.07) -- (3.00,-11.93);\draw (3.00,-12.05) -- (4.00,-12.05);\draw (3.00,-11.95) -- (4.00,-11.95);\draw[black] (4.00,-12.07) -- (4.00,-11.93);
\node[anchor=base] () at (-0.30,-12.15) {\footnotesize b};
\draw (0,-12.37) -- (0,-12.2300);\draw (0.00,-12.25) -- (0.67,-12.25);\draw (0.00,-12.30) -- (0.67,-12.30);\draw (0.00,-12.35) -- (0.67,-12.35);\draw[black] (0.67,-12.37) -- (0.67,-12.23);\draw (0.67,-12.30) -- (1.33,-12.30);\draw[black] (1.33,-12.37) -- (1.33,-12.23);\draw (1.33,-12.30) -- (2.00,-12.30);\draw[black] (2.00,-12.37) -- (2.00,-12.23);\draw (2.00,-12.30) -- (3.00,-12.30);\draw[black] (3.00,-12.37) -- (3.00,-12.23);\draw (3.00,-12.35) -- (4.00,-12.35);\draw (3.00,-12.25) -- (4.00,-12.25);\draw[black] (4.00,-12.37) -- (4.00,-12.23);
\node[anchor=base] () at (-0.30,-12.45) {\footnotesize c};
\draw (0,-12.67) -- (0,-12.5300);\draw (0.00,-12.55) -- (1.00,-12.55);\draw (0.00,-12.60) -- (1.00,-12.60);\draw (0.00,-12.65) -- (1.00,-12.65);\draw[black] (1.00,-12.67) -- (1.00,-12.53);\draw (1.00,-12.65) -- (2.00,-12.65);\draw (1.00,-12.55) -- (2.00,-12.55);\draw[black] (2.00,-12.67) -- (2.00,-12.53);\draw (2.00,-12.60) -- (3.00,-12.60);\draw[black] (3.00,-12.67) -- (3.00,-12.53);\draw (3.00,-12.65) -- (4.00,-12.65);\draw (3.00,-12.55) -- (4.00,-12.55);\draw[black] (4.00,-12.67) -- (4.00,-12.53);
\node[anchor=base] () at (-0.30,-12.75) {\footnotesize a};
\draw (0,-12.97) -- (0,-12.8300);\draw (0.00,-12.85) -- (1.00,-12.85);\draw (0.00,-12.90) -- (1.00,-12.90);\draw (0.00,-12.95) -- (1.00,-12.95);\draw[black] (1.00,-12.97) -- (1.00,-12.83);\draw (1.00,-12.95) -- (2.00,-12.95);\draw (1.00,-12.85) -- (2.00,-12.85);\draw[black] (2.00,-12.97) -- (2.00,-12.83);\draw (2.00,-12.90) -- (3.00,-12.90);\draw[black] (3.00,-12.97) -- (3.00,-12.83);\draw (3.00,-12.95) -- (4.00,-12.95);\draw (3.00,-12.85) -- (4.00,-12.85);\draw[black] (4.00,-12.97) -- (4.00,-12.83);
\node[anchor=base] () at (-0.30,-13.05) {\footnotesize b};
\draw (0,-13.27) -- (0,-13.1300);\draw (0.00,-13.15) -- (1.00,-13.15);\draw (0.00,-13.20) -- (1.00,-13.20);\draw (0.00,-13.25) -- (1.00,-13.25);\draw[black] (1.00,-13.27) -- (1.00,-13.13);\draw (1.00,-13.25) -- (2.00,-13.25);\draw (1.00,-13.15) -- (2.00,-13.15);\draw[black] (2.00,-13.27) -- (2.00,-13.13);\draw (2.00,-13.25) -- (3.00,-13.25);\draw (2.00,-13.15) -- (3.00,-13.15);\draw[black] (3.00,-13.27) -- (3.00,-13.13);\draw (3.00,-13.25) -- (4.00,-13.25);\draw (3.00,-13.15) -- (4.00,-13.15);\draw[black] (4.00,-13.27) -- (4.00,-13.13);
\node[anchor=base] () at (-0.30,-13.35) {\footnotesize b};
\draw (0,-13.57) -- (0,-13.4300);\draw (0.00,-13.45) -- (1.00,-13.45);\draw (0.00,-13.50) -- (1.00,-13.50);\draw (0.00,-13.55) -- (1.00,-13.55);\draw[black] (1.00,-13.57) -- (1.00,-13.43);\draw (1.00,-13.50) -- (2.00,-13.50);\draw[black] (2.00,-13.57) -- (2.00,-13.43);\draw (2.00,-13.55) -- (3.00,-13.55);\draw (2.00,-13.45) -- (3.00,-13.45);\draw[black] (3.00,-13.57) -- (3.00,-13.43);\draw (3.00,-13.55) -- (4.00,-13.55);\draw (3.00,-13.45) -- (4.00,-13.45);\draw[black] (4.00,-13.57) -- (4.00,-13.43);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.3,0.3) {\footnotesize 2};
\node () at (1.3,0.3) {\footnotesize 1};
\node () at (2.3,0.3) {\footnotesize 0};
\node () at (3.3,0.3) {\footnotesize 1};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.05) -- (2.00,-0.05);\draw (1.00,0.05) -- (2.00,0.05);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.00) -- (3.00,-0.00);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.05) -- (4.00,-0.05);\draw (3.00,0.05) -- (4.00,0.05);\draw[black] (4.00,-0.07) -- (4.00,0.07);
\node[anchor=base] () at (-0.30,-0.15) {\footnotesize c};
\draw (0,-0.37) -- (0,-0.2300);\draw (0.00,-0.25) -- (0.67,-0.25);\draw (0.00,-0.30) -- (0.67,-0.30);\draw (0.00,-0.35) -- (0.67,-0.35);\draw[black] (0.67,-0.37) -- (0.67,-0.23);\draw (0.67,-0.30) -- (1.33,-0.30);\draw[black] (1.33,-0.37) -- (1.33,-0.23);\draw (1.33,-0.30) -- (2.00,-0.30);\draw[black] (2.00,-0.37) -- (2.00,-0.23);\draw (2.00,-0.30) -- (3.00,-0.30);\draw[black] (3.00,-0.37) -- (3.00,-0.23);\draw (3.00,-0.35) -- (4.00,-0.35);\draw (3.00,-0.25) -- (4.00,-0.25);\draw[black] (4.00,-0.37) -- (4.00,-0.23);
\node[anchor=base] () at (-0.30,-0.45) {\footnotesize a};
\draw (0,-0.67) -- (0,-0.5300);\draw (0.00,-0.55) -- (0.67,-0.55);\draw (0.00,-0.60) -- (0.67,-0.60);\draw (0.00,-0.65) -- (0.67,-0.65);\draw[black] (0.67,-0.67) -- (0.67,-0.53);\draw (0.67,-0.60) -- (1.33,-0.60);\draw[black] (1.33,-0.67) -- (1.33,-0.53);\draw (1.33,-0.65) -- (2.00,-0.65);\draw (1.33,-0.55) -- (2.00,-0.55);\draw[black] (2.00,-0.67) -- (2.00,-0.53);\draw (2.00,-0.60) -- (3.00,-0.60);\draw[black] (3.00,-0.67) -- (3.00,-0.53);\draw (3.00,-0.65) -- (4.00,-0.65);\draw (3.00,-0.55) -- (4.00,-0.55);\draw[black] (4.00,-0.67) -- (4.00,-0.53);
\node[anchor=base] () at (-0.30,-0.75) {\footnotesize b};
\draw (0,-0.97) -- (0,-0.8300);\draw (0.00,-0.85) -- (0.67,-0.85);\draw (0.00,-0.90) -- (0.67,-0.90);\draw (0.00,-0.95) -- (0.67,-0.95);\draw[black] (0.67,-0.97) -- (0.67,-0.83);\draw (0.67,-0.95) -- (1.33,-0.95);\draw (0.67,-0.85) -- (1.33,-0.85);\draw[black] (1.33,-0.97) -- (1.33,-0.83);\draw (1.33,-0.90) -- (2.00,-0.90);\draw[black] (2.00,-0.97) -- (2.00,-0.83);\draw (2.00,-0.90) -- (3.00,-0.90);\draw[black] (3.00,-0.97) -- (3.00,-0.83);\draw (3.00,-0.95) -- (4.00,-0.95);\draw (3.00,-0.85) -- (4.00,-0.85);\draw[black] (4.00,-0.97) -- (4.00,-0.83);
\node[anchor=base] () at (-0.30,-1.05) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (0.67,-1.15);\draw (0.00,-1.20) -- (0.67,-1.20);\draw (0.00,-1.25) -- (0.67,-1.25);\draw[black] (0.67,-1.27) -- (0.67,-1.13);\draw (0.67,-1.25) -- (1.33,-1.25);\draw (0.67,-1.15) -- (1.33,-1.15);\draw[black] (1.33,-1.27) -- (1.33,-1.13);\draw (1.33,-1.25) -- (2.00,-1.25);\draw (1.33,-1.15) -- (2.00,-1.15);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.20) -- (3.00,-1.20);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.25) -- (4.00,-1.25);\draw (3.00,-1.15) -- (4.00,-1.15);\draw[black] (4.00,-1.27) -- (4.00,-1.13);
\node[anchor=base] () at (-0.30,-1.35) {\footnotesize c};
\draw (0,-1.57) -- (0,-1.4300);\draw (0.00,-1.45) -- (0.44,-1.45);\draw (0.00,-1.50) -- (0.44,-1.50);\draw (0.00,-1.55) -- (0.44,-1.55);\draw[black] (0.44,-1.57) -- (0.44,-1.43);\draw (0.44,-1.50) -- (0.89,-1.50);\draw[black] (0.89,-1.57) -- (0.89,-1.43);\draw (0.89,-1.50) -- (1.33,-1.50);\draw[black] (1.33,-1.57) -- (1.33,-1.43);\draw (1.33,-1.55) -- (2.00,-1.55);\draw (1.33,-1.45) -- (2.00,-1.45);\draw[black] (2.00,-1.57) -- (2.00,-1.43);\draw (2.00,-1.50) -- (3.00,-1.50);\draw[black] (3.00,-1.57) -- (3.00,-1.43);\draw (3.00,-1.55) -- (4.00,-1.55);\draw (3.00,-1.45) -- (4.00,-1.45);\draw[black] (4.00,-1.57) -- (4.00,-1.43);
\node[anchor=base] () at (-0.30,-1.65) {\footnotesize b};
\draw (0,-1.87) -- (0,-1.7300);\draw (0.00,-1.75) -- (0.44,-1.75);\draw (0.00,-1.80) -- (0.44,-1.80);\draw (0.00,-1.85) -- (0.44,-1.85);\draw[black] (0.44,-1.87) -- (0.44,-1.73);\draw (0.44,-1.80) -- (0.89,-1.80);\draw[black] (0.89,-1.87) -- (0.89,-1.73);\draw (0.89,-1.80) -- (1.33,-1.80);\draw[black] (1.33,-1.87) -- (1.33,-1.73);\draw (1.33,-1.85) -- (2.00,-1.85);\draw (1.33,-1.75) -- (2.00,-1.75);\draw[black] (2.00,-1.87) -- (2.00,-1.73);\draw (2.00,-1.80) -- (3.00,-1.80);\draw[black] (3.00,-1.87) -- (3.00,-1.73);\draw (3.00,-1.85) -- (4.00,-1.85);\draw (3.00,-1.75) -- (4.00,-1.75);\draw[black] (4.00,-1.87) -- (4.00,-1.73);
\node[anchor=base] () at (-0.30,-1.95) {\footnotesize b};
\draw (0,-2.17) -- (0,-2.0300);\draw (0.00,-2.05) -- (0.44,-2.05);\draw (0.00,-2.10) -- (0.44,-2.10);\draw (0.00,-2.15) -- (0.44,-2.15);\draw[black] (0.44,-2.17) -- (0.44,-2.03);\draw (0.44,-2.10) -- (0.89,-2.10);\draw[black] (0.89,-2.17) -- (0.89,-2.03);\draw (0.89,-2.10) -- (1.33,-2.10);\draw[black] (1.33,-2.17) -- (1.33,-2.03);\draw (1.33,-2.15) -- (2.00,-2.15);\draw (1.33,-2.05) -- (2.00,-2.05);\draw[black] (2.00,-2.17) -- (2.00,-2.03);\draw (2.00,-2.10) -- (3.00,-2.10);\draw[black] (3.00,-2.17) -- (3.00,-2.03);\draw (3.00,-2.15) -- (4.00,-2.15);\draw (3.00,-2.05) -- (4.00,-2.05);\draw[black] (4.00,-2.17) -- (4.00,-2.03);
\node[anchor=base] () at (-0.30,-2.25) {\footnotesize c};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (0.67,-2.35);\draw (0.00,-2.40) -- (0.67,-2.40);\draw (0.00,-2.45) -- (0.67,-2.45);\draw[black] (0.67,-2.47) -- (0.67,-2.33);\draw (0.67,-2.45) -- (1.33,-2.45);\draw (0.67,-2.35) -- (1.33,-2.35);\draw[black] (1.33,-2.47) -- (1.33,-2.33);\draw (1.33,-2.45) -- (2.00,-2.45);\draw (1.33,-2.35) -- (2.00,-2.35);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.40) -- (3.00,-2.40);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.45) -- (4.00,-2.45);\draw (3.00,-2.35) -- (4.00,-2.35);\draw[black] (4.00,-2.47) -- (4.00,-2.33);
\node[anchor=base] () at (-0.30,-2.55) {\footnotesize b};
\draw (0,-2.77) -- (0,-2.6300);\draw (0.00,-2.65) -- (0.67,-2.65);\draw (0.00,-2.70) -- (0.67,-2.70);\draw (0.00,-2.75) -- (0.67,-2.75);\draw[black] (0.67,-2.77) -- (0.67,-2.63);\draw (0.67,-2.70) -- (1.33,-2.70);\draw[black] (1.33,-2.77) -- (1.33,-2.63);\draw (1.33,-2.75) -- (2.00,-2.75);\draw (1.33,-2.65) -- (2.00,-2.65);\draw[black] (2.00,-2.77) -- (2.00,-2.63);\draw (2.00,-2.70) -- (3.00,-2.70);\draw[black] (3.00,-2.77) -- (3.00,-2.63);\draw (3.00,-2.75) -- (4.00,-2.75);\draw (3.00,-2.65) -- (4.00,-2.65);\draw[black] (4.00,-2.77) -- (4.00,-2.63);
\node[anchor=base] () at (-0.30,-2.85) {\footnotesize a};
\draw (0,-3.07) -- (0,-2.9300);\draw (0.00,-2.95) -- (0.67,-2.95);\draw (0.00,-3.00) -- (0.67,-3.00);\draw (0.00,-3.05) -- (0.67,-3.05);\draw[black] (0.67,-3.07) -- (0.67,-2.93);\draw (0.67,-3.00) -- (1.33,-3.00);\draw[black] (1.33,-3.07) -- (1.33,-2.93);\draw (1.33,-3.00) -- (2.00,-3.00);\draw[black] (2.00,-3.07) -- (2.00,-2.93);\draw (2.00,-3.00) -- (3.00,-3.00);\draw[black] (3.00,-3.07) -- (3.00,-2.93);\draw (3.00,-3.05) -- (4.00,-3.05);\draw (3.00,-2.95) -- (4.00,-2.95);\draw[black] (4.00,-3.07) -- (4.00,-2.93);
\node[anchor=base] () at (-0.30,-3.15) {\footnotesize c};
\draw (0,-3.37) -- (0,-3.2300);\draw (0.00,-3.25) -- (1.00,-3.25);\draw (0.00,-3.30) -- (1.00,-3.30);\draw (0.00,-3.35) -- (1.00,-3.35);\draw[black] (1.00,-3.37) -- (1.00,-3.23);\draw (1.00,-3.35) -- (2.00,-3.35);\draw (1.00,-3.25) -- (2.00,-3.25);\draw[black] (2.00,-3.37) -- (2.00,-3.23);\draw (2.00,-3.30) -- (3.00,-3.30);\draw[black] (3.00,-3.37) -- (3.00,-3.23);\draw (3.00,-3.35) -- (4.00,-3.35);\draw (3.00,-3.25) -- (4.00,-3.25);\draw[black] (4.00,-3.37) -- (4.00,-3.23);
\node[anchor=base] () at (-0.30,-3.45) {\footnotesize a};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (1.00,-3.55);\draw (0.00,-3.60) -- (1.00,-3.60);\draw (0.00,-3.65) -- (1.00,-3.65);\draw[black] (1.00,-3.67) -- (1.00,-3.53);\draw (1.00,-3.65) -- (2.00,-3.65);\draw (1.00,-3.55) -- (2.00,-3.55);\draw[black] (2.00,-3.67) -- (2.00,-3.53);\draw (2.00,-3.60) -- (3.00,-3.60);\draw[black] (3.00,-3.67) -- (3.00,-3.53);\draw (3.00,-3.65) -- (4.00,-3.65);\draw (3.00,-3.55) -- (4.00,-3.55);\draw[black] (4.00,-3.67) -- (4.00,-3.53);
\node[anchor=base] () at (-0.30,-3.75) {\footnotesize b};
\draw (0,-3.97) -- (0,-3.8300);\draw (0.00,-3.85) -- (1.00,-3.85);\draw (0.00,-3.90) -- (1.00,-3.90);\draw (0.00,-3.95) -- (1.00,-3.95);\draw[black] (1.00,-3.97) -- (1.00,-3.83);\draw (1.00,-3.95) -- (2.00,-3.95);\draw (1.00,-3.85) -- (2.00,-3.85);\draw[black] (2.00,-3.97) -- (2.00,-3.83);\draw (2.00,-3.95) -- (3.00,-3.95);\draw (2.00,-3.85) -- (3.00,-3.85);\draw[black] (3.00,-3.97) -- (3.00,-3.83);\draw (3.00,-3.95) -- (4.00,-3.95);\draw (3.00,-3.85) -- (4.00,-3.85);\draw[black] (4.00,-3.97) -- (4.00,-3.83);
\node[anchor=base] () at (-0.30,-4.05) {\footnotesize a};
\draw (0,-4.27) -- (0,-4.1300);\draw (0.00,-4.15) -- (1.00,-4.15);\draw (0.00,-4.20) -- (1.00,-4.20);\draw (0.00,-4.25) -- (1.00,-4.25);\draw[black] (1.00,-4.27) -- (1.00,-4.13);\draw (1.00,-4.25) -- (2.00,-4.25);\draw (1.00,-4.15) -- (2.00,-4.15);\draw[black] (2.00,-4.27) -- (2.00,-4.13);\draw (2.00,-4.25) -- (3.00,-4.25);\draw (2.00,-4.15) -- (3.00,-4.15);\draw[black] (3.00,-4.27) -- (3.00,-4.13);\draw (3.00,-4.25) -- (4.00,-4.25);\draw (3.00,-4.15) -- (4.00,-4.15);\draw[black] (4.00,-4.27) -- (4.00,-4.13);
\node[anchor=base] () at (-0.30,-4.35) {\footnotesize c};
\draw (0,-4.57) -- (0,-4.4300);\draw (0.00,-4.45) -- (0.67,-4.45);\draw (0.00,-4.50) -- (0.67,-4.50);\draw (0.00,-4.55) -- (0.67,-4.55);\draw[black] (0.67,-4.57) -- (0.67,-4.43);\draw (0.67,-4.50) -- (1.33,-4.50);\draw[black] (1.33,-4.57) -- (1.33,-4.43);\draw (1.33,-4.50) -- (2.00,-4.50);\draw[black] (2.00,-4.57) -- (2.00,-4.43);\draw (2.00,-4.55) -- (3.00,-4.55);\draw (2.00,-4.45) -- (3.00,-4.45);\draw[black] (3.00,-4.57) -- (3.00,-4.43);\draw (3.00,-4.55) -- (4.00,-4.55);\draw (3.00,-4.45) -- (4.00,-4.45);\draw[black] (4.00,-4.57) -- (4.00,-4.43);
\node[anchor=base] () at (-0.30,-4.65) {\footnotesize b};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (0.67,-4.75);\draw (0.00,-4.80) -- (0.67,-4.80);\draw (0.00,-4.85) -- (0.67,-4.85);\draw[black] (0.67,-4.87) -- (0.67,-4.73);\draw (0.67,-4.80) -- (1.33,-4.80);\draw[black] (1.33,-4.87) -- (1.33,-4.73);\draw (1.33,-4.80) -- (2.00,-4.80);\draw[black] (2.00,-4.87) -- (2.00,-4.73);\draw (2.00,-4.85) -- (3.00,-4.85);\draw (2.00,-4.75) -- (3.00,-4.75);\draw[black] (3.00,-4.87) -- (3.00,-4.73);\draw (3.00,-4.85) -- (4.00,-4.85);\draw (3.00,-4.75) -- (4.00,-4.75);\draw[black] (4.00,-4.87) -- (4.00,-4.73);
\node[anchor=base] () at (-0.30,-4.95) {\footnotesize c};
\draw (0,-5.17) -- (0,-5.0300);\draw (0.00,-5.05) -- (1.00,-5.05);\draw (0.00,-5.10) -- (1.00,-5.10);\draw (0.00,-5.15) -- (1.00,-5.15);\draw[black] (1.00,-5.17) -- (1.00,-5.03);\draw (1.00,-5.15) -- (2.00,-5.15);\draw (1.00,-5.05) -- (2.00,-5.05);\draw[black] (2.00,-5.17) -- (2.00,-5.03);\draw (2.00,-5.15) -- (3.00,-5.15);\draw (2.00,-5.05) -- (3.00,-5.05);\draw[black] (3.00,-5.17) -- (3.00,-5.03);\draw (3.00,-5.15) -- (4.00,-5.15);\draw (3.00,-5.05) -- (4.00,-5.05);\draw[black] (4.00,-5.17) -- (4.00,-5.03);
\node[anchor=base] () at (-0.30,-5.25) {\footnotesize b};
\draw (0,-5.47) -- (0,-5.3300);\draw (0.00,-5.35) -- (1.00,-5.35);\draw (0.00,-5.40) -- (1.00,-5.40);\draw (0.00,-5.45) -- (1.00,-5.45);\draw[black] (1.00,-5.47) -- (1.00,-5.33);\draw (1.00,-5.40) -- (2.00,-5.40);\draw[black] (2.00,-5.47) -- (2.00,-5.33);\draw (2.00,-5.45) -- (3.00,-5.45);\draw (2.00,-5.35) -- (3.00,-5.35);\draw[black] (3.00,-5.47) -- (3.00,-5.33);\draw (3.00,-5.45) -- (4.00,-5.45);\draw (3.00,-5.35) -- (4.00,-5.35);\draw[black] (4.00,-5.47) -- (4.00,-5.33);
\node[anchor=base] () at (-0.30,-5.55) {\footnotesize b};
\draw (0,-5.77) -- (0,-5.6300);\draw (0.00,-5.65) -- (1.00,-5.65);\draw (0.00,-5.70) -- (1.00,-5.70);\draw (0.00,-5.75) -- (1.00,-5.75);\draw[black] (1.00,-5.77) -- (1.00,-5.63);\draw (1.00,-5.75) -- (2.00,-5.75);\draw (1.00,-5.65) -- (2.00,-5.65);\draw[black] (2.00,-5.77) -- (2.00,-5.63);\draw (2.00,-5.70) -- (3.00,-5.70);\draw[black] (3.00,-5.77) -- (3.00,-5.63);\draw (3.00,-5.75) -- (4.00,-5.75);\draw (3.00,-5.65) -- (4.00,-5.65);\draw[black] (4.00,-5.77) -- (4.00,-5.63);
\node[anchor=base] () at (-0.30,-5.85) {\footnotesize c};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (0.67,-5.95);\draw (0.00,-6.00) -- (0.67,-6.00);\draw (0.00,-6.05) -- (0.67,-6.05);\draw[black] (0.67,-6.07) -- (0.67,-5.93);\draw (0.67,-6.00) -- (1.33,-6.00);\draw[black] (1.33,-6.07) -- (1.33,-5.93);\draw (1.33,-6.00) -- (2.00,-6.00);\draw[black] (2.00,-6.07) -- (2.00,-5.93);\draw (2.00,-6.00) -- (3.00,-6.00);\draw[black] (3.00,-6.07) -- (3.00,-5.93);\draw (3.00,-6.05) -- (4.00,-6.05);\draw (3.00,-5.95) -- (4.00,-5.95);\draw[black] (4.00,-6.07) -- (4.00,-5.93);
\node[anchor=base] () at (-0.30,-6.15) {\footnotesize a};
\draw (0,-6.37) -- (0,-6.2300);\draw (0.00,-6.25) -- (0.67,-6.25);\draw (0.00,-6.30) -- (0.67,-6.30);\draw (0.00,-6.35) -- (0.67,-6.35);\draw[black] (0.67,-6.37) -- (0.67,-6.23);\draw (0.67,-6.30) -- (1.33,-6.30);\draw[black] (1.33,-6.37) -- (1.33,-6.23);\draw (1.33,-6.35) -- (2.00,-6.35);\draw (1.33,-6.25) -- (2.00,-6.25);\draw[black] (2.00,-6.37) -- (2.00,-6.23);\draw (2.00,-6.30) -- (3.00,-6.30);\draw[black] (3.00,-6.37) -- (3.00,-6.23);\draw (3.00,-6.35) -- (4.00,-6.35);\draw (3.00,-6.25) -- (4.00,-6.25);\draw[black] (4.00,-6.37) -- (4.00,-6.23);
\node[anchor=base] () at (-0.30,-6.45) {\footnotesize b};
\draw (0,-6.67) -- (0,-6.5300);\draw (0.00,-6.55) -- (0.67,-6.55);\draw (0.00,-6.60) -- (0.67,-6.60);\draw (0.00,-6.65) -- (0.67,-6.65);\draw[black] (0.67,-6.67) -- (0.67,-6.53);\draw (0.67,-6.65) -- (1.33,-6.65);\draw (0.67,-6.55) -- (1.33,-6.55);\draw[black] (1.33,-6.67) -- (1.33,-6.53);\draw (1.33,-6.60) -- (2.00,-6.60);\draw[black] (2.00,-6.67) -- (2.00,-6.53);\draw (2.00,-6.60) -- (3.00,-6.60);\draw[black] (3.00,-6.67) -- (3.00,-6.53);\draw (3.00,-6.65) -- (4.00,-6.65);\draw (3.00,-6.55) -- (4.00,-6.55);\draw[black] (4.00,-6.67) -- (4.00,-6.53);
\node[anchor=base] () at (-0.30,-6.75) {\footnotesize b};
\draw (0,-6.97) -- (0,-6.8300);\draw (0.00,-6.85) -- (0.67,-6.85);\draw (0.00,-6.90) -- (0.67,-6.90);\draw (0.00,-6.95) -- (0.67,-6.95);\draw[black] (0.67,-6.97) -- (0.67,-6.83);\draw (0.67,-6.95) -- (1.33,-6.95);\draw (0.67,-6.85) -- (1.33,-6.85);\draw[black] (1.33,-6.97) -- (1.33,-6.83);\draw (1.33,-6.95) -- (2.00,-6.95);\draw (1.33,-6.85) -- (2.00,-6.85);\draw[black] (2.00,-6.97) -- (2.00,-6.83);\draw (2.00,-6.90) -- (3.00,-6.90);\draw[black] (3.00,-6.97) -- (3.00,-6.83);\draw (3.00,-6.95) -- (4.00,-6.95);\draw (3.00,-6.85) -- (4.00,-6.85);\draw[black] (4.00,-6.97) -- (4.00,-6.83);
\node[anchor=base] () at (-0.30,-7.05) {\footnotesize c};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (0.44,-7.15);\draw (0.00,-7.20) -- (0.44,-7.20);\draw (0.00,-7.25) -- (0.44,-7.25);\draw[black] (0.44,-7.27) -- (0.44,-7.13);\draw (0.44,-7.20) -- (0.89,-7.20);\draw[black] (0.89,-7.27) -- (0.89,-7.13);\draw (0.89,-7.20) -- (1.33,-7.20);\draw[black] (1.33,-7.27) -- (1.33,-7.13);\draw (1.33,-7.25) -- (2.00,-7.25);\draw (1.33,-7.15) -- (2.00,-7.15);\draw[black] (2.00,-7.27) -- (2.00,-7.13);\draw (2.00,-7.20) -- (3.00,-7.20);\draw[black] (3.00,-7.27) -- (3.00,-7.13);\draw (3.00,-7.25) -- (4.00,-7.25);\draw (3.00,-7.15) -- (4.00,-7.15);\draw[black] (4.00,-7.27) -- (4.00,-7.13);
\node[anchor=base] () at (-0.30,-7.35) {\footnotesize a};
\draw (0,-7.57) -- (0,-7.4300);\draw (0.00,-7.45) -- (0.44,-7.45);\draw (0.00,-7.50) -- (0.44,-7.50);\draw (0.00,-7.55) -- (0.44,-7.55);\draw[black] (0.44,-7.57) -- (0.44,-7.43);\draw (0.44,-7.50) -- (0.89,-7.50);\draw[black] (0.89,-7.57) -- (0.89,-7.43);\draw (0.89,-7.55) -- (1.33,-7.55);\draw (0.89,-7.45) -- (1.33,-7.45);\draw[black] (1.33,-7.57) -- (1.33,-7.43);\draw (1.33,-7.55) -- (2.00,-7.55);\draw (1.33,-7.45) -- (2.00,-7.45);\draw[black] (2.00,-7.57) -- (2.00,-7.43);\draw (2.00,-7.50) -- (3.00,-7.50);\draw[black] (3.00,-7.57) -- (3.00,-7.43);\draw (3.00,-7.55) -- (4.00,-7.55);\draw (3.00,-7.45) -- (4.00,-7.45);\draw[black] (4.00,-7.57) -- (4.00,-7.43);
\node[anchor=base] () at (-0.30,-7.65) {\footnotesize b};
\draw (0,-7.87) -- (0,-7.7300);\draw (0.00,-7.75) -- (0.44,-7.75);\draw (0.00,-7.80) -- (0.44,-7.80);\draw (0.00,-7.85) -- (0.44,-7.85);\draw[black] (0.44,-7.87) -- (0.44,-7.73);\draw (0.44,-7.85) -- (0.89,-7.85);\draw (0.44,-7.75) -- (0.89,-7.75);\draw[black] (0.89,-7.87) -- (0.89,-7.73);\draw (0.89,-7.80) -- (1.33,-7.80);\draw[black] (1.33,-7.87) -- (1.33,-7.73);\draw (1.33,-7.85) -- (2.00,-7.85);\draw (1.33,-7.75) -- (2.00,-7.75);\draw[black] (2.00,-7.87) -- (2.00,-7.73);\draw (2.00,-7.80) -- (3.00,-7.80);\draw[black] (3.00,-7.87) -- (3.00,-7.73);\draw (3.00,-7.85) -- (4.00,-7.85);\draw (3.00,-7.75) -- (4.00,-7.75);\draw[black] (4.00,-7.87) -- (4.00,-7.73);
\node[anchor=base] () at (-0.30,-7.95) {\footnotesize c};
\draw (0,-8.17) -- (0,-8.0300);\draw (0.00,-8.05) -- (0.30,-8.05);\draw (0.00,-8.10) -- (0.30,-8.10);\draw (0.00,-8.15) -- (0.30,-8.15);\draw[black] (0.30,-8.17) -- (0.30,-8.03);\draw (0.30,-8.10) -- (0.59,-8.10);\draw[black] (0.59,-8.17) -- (0.59,-8.03);\draw (0.59,-8.10) -- (0.89,-8.10);\draw[black] (0.89,-8.17) -- (0.89,-8.03);\draw (0.89,-8.10) -- (1.33,-8.10);\draw[black] (1.33,-8.17) -- (1.33,-8.03);\draw (1.33,-8.15) -- (2.00,-8.15);\draw (1.33,-8.05) -- (2.00,-8.05);\draw[black] (2.00,-8.17) -- (2.00,-8.03);\draw (2.00,-8.10) -- (3.00,-8.10);\draw[black] (3.00,-8.17) -- (3.00,-8.03);\draw (3.00,-8.15) -- (4.00,-8.15);\draw (3.00,-8.05) -- (4.00,-8.05);\draw[black] (4.00,-8.17) -- (4.00,-8.03);
\node[anchor=base] () at (-0.30,-8.25) {\footnotesize b};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (0.30,-8.35);\draw (0.00,-8.40) -- (0.30,-8.40);\draw (0.00,-8.45) -- (0.30,-8.45);\draw[black] (0.30,-8.47) -- (0.30,-8.33);\draw (0.30,-8.40) -- (0.59,-8.40);\draw[black] (0.59,-8.47) -- (0.59,-8.33);\draw (0.59,-8.40) -- (0.89,-8.40);\draw[black] (0.89,-8.47) -- (0.89,-8.33);\draw (0.89,-8.40) -- (1.33,-8.40);\draw[black] (1.33,-8.47) -- (1.33,-8.33);\draw (1.33,-8.45) -- (2.00,-8.45);\draw (1.33,-8.35) -- (2.00,-8.35);\draw[black] (2.00,-8.47) -- (2.00,-8.33);\draw (2.00,-8.40) -- (3.00,-8.40);\draw[black] (3.00,-8.47) -- (3.00,-8.33);\draw (3.00,-8.45) -- (4.00,-8.45);\draw (3.00,-8.35) -- (4.00,-8.35);\draw[black] (4.00,-8.47) -- (4.00,-8.33);
\node[anchor=base] () at (-0.30,-8.55) {\footnotesize b};
\draw (0,-8.77) -- (0,-8.6300);\draw (0.00,-8.65) -- (0.30,-8.65);\draw (0.00,-8.70) -- (0.30,-8.70);\draw (0.00,-8.75) -- (0.30,-8.75);\draw[black] (0.30,-8.77) -- (0.30,-8.63);\draw (0.30,-8.70) -- (0.59,-8.70);\draw[black] (0.59,-8.77) -- (0.59,-8.63);\draw (0.59,-8.70) -- (0.89,-8.70);\draw[black] (0.89,-8.77) -- (0.89,-8.63);\draw (0.89,-8.70) -- (1.33,-8.70);\draw[black] (1.33,-8.77) -- (1.33,-8.63);\draw (1.33,-8.75) -- (2.00,-8.75);\draw (1.33,-8.65) -- (2.00,-8.65);\draw[black] (2.00,-8.77) -- (2.00,-8.63);\draw (2.00,-8.70) -- (3.00,-8.70);\draw[black] (3.00,-8.77) -- (3.00,-8.63);\draw (3.00,-8.75) -- (4.00,-8.75);\draw (3.00,-8.65) -- (4.00,-8.65);\draw[black] (4.00,-8.77) -- (4.00,-8.63);
\node[anchor=base] () at (-0.30,-8.85) {\footnotesize c};
\draw (0,-9.07) -- (0,-8.9300);\draw (0.00,-8.95) -- (0.44,-8.95);\draw (0.00,-9.00) -- (0.44,-9.00);\draw (0.00,-9.05) -- (0.44,-9.05);\draw[black] (0.44,-9.07) -- (0.44,-8.93);\draw (0.44,-9.05) -- (0.89,-9.05);\draw (0.44,-8.95) -- (0.89,-8.95);\draw[black] (0.89,-9.07) -- (0.89,-8.93);\draw (0.89,-9.00) -- (1.33,-9.00);\draw[black] (1.33,-9.07) -- (1.33,-8.93);\draw (1.33,-9.05) -- (2.00,-9.05);\draw (1.33,-8.95) -- (2.00,-8.95);\draw[black] (2.00,-9.07) -- (2.00,-8.93);\draw (2.00,-9.00) -- (3.00,-9.00);\draw[black] (3.00,-9.07) -- (3.00,-8.93);\draw (3.00,-9.05) -- (4.00,-9.05);\draw (3.00,-8.95) -- (4.00,-8.95);\draw[black] (4.00,-9.07) -- (4.00,-8.93);
\node[anchor=base] () at (-0.30,-9.15) {\footnotesize b};
\draw (0,-9.37) -- (0,-9.2300);\draw (0.00,-9.25) -- (0.44,-9.25);\draw (0.00,-9.30) -- (0.44,-9.30);\draw (0.00,-9.35) -- (0.44,-9.35);\draw[black] (0.44,-9.37) -- (0.44,-9.23);\draw (0.44,-9.35) -- (0.89,-9.35);\draw (0.44,-9.25) -- (0.89,-9.25);\draw[black] (0.89,-9.37) -- (0.89,-9.23);\draw (0.89,-9.35) -- (1.33,-9.35);\draw (0.89,-9.25) -- (1.33,-9.25);\draw[black] (1.33,-9.37) -- (1.33,-9.23);\draw (1.33,-9.35) -- (2.00,-9.35);\draw (1.33,-9.25) -- (2.00,-9.25);\draw[black] (2.00,-9.37) -- (2.00,-9.23);\draw (2.00,-9.30) -- (3.00,-9.30);\draw[black] (3.00,-9.37) -- (3.00,-9.23);\draw (3.00,-9.35) -- (4.00,-9.35);\draw (3.00,-9.25) -- (4.00,-9.25);\draw[black] (4.00,-9.37) -- (4.00,-9.23);
\node[anchor=base] () at (-0.30,-9.45) {\footnotesize b};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (0.44,-9.55);\draw (0.00,-9.60) -- (0.44,-9.60);\draw (0.00,-9.65) -- (0.44,-9.65);\draw[black] (0.44,-9.67) -- (0.44,-9.53);\draw (0.44,-9.60) -- (0.89,-9.60);\draw[black] (0.89,-9.67) -- (0.89,-9.53);\draw (0.89,-9.65) -- (1.33,-9.65);\draw (0.89,-9.55) -- (1.33,-9.55);\draw[black] (1.33,-9.67) -- (1.33,-9.53);\draw (1.33,-9.65) -- (2.00,-9.65);\draw (1.33,-9.55) -- (2.00,-9.55);\draw[black] (2.00,-9.67) -- (2.00,-9.53);\draw (2.00,-9.60) -- (3.00,-9.60);\draw[black] (3.00,-9.67) -- (3.00,-9.53);\draw (3.00,-9.65) -- (4.00,-9.65);\draw (3.00,-9.55) -- (4.00,-9.55);\draw[black] (4.00,-9.67) -- (4.00,-9.53);
\node[anchor=base] () at (-0.30,-9.75) {\footnotesize a};
\draw (0,-9.97) -- (0,-9.8300);\draw (0.00,-9.85) -- (0.44,-9.85);\draw (0.00,-9.90) -- (0.44,-9.90);\draw (0.00,-9.95) -- (0.44,-9.95);\draw[black] (0.44,-9.97) -- (0.44,-9.83);\draw (0.44,-9.90) -- (0.89,-9.90);\draw[black] (0.89,-9.97) -- (0.89,-9.83);\draw (0.89,-9.90) -- (1.33,-9.90);\draw[black] (1.33,-9.97) -- (1.33,-9.83);\draw (1.33,-9.95) -- (2.00,-9.95);\draw (1.33,-9.85) -- (2.00,-9.85);\draw[black] (2.00,-9.97) -- (2.00,-9.83);\draw (2.00,-9.90) -- (3.00,-9.90);\draw[black] (3.00,-9.97) -- (3.00,-9.83);\draw (3.00,-9.95) -- (4.00,-9.95);\draw (3.00,-9.85) -- (4.00,-9.85);\draw[black] (4.00,-9.97) -- (4.00,-9.83);
\node[anchor=base] () at (-0.30,-10.05) {\footnotesize c};
\draw (0,-10.27) -- (0,-10.1300);\draw (0.00,-10.15) -- (0.67,-10.15);\draw (0.00,-10.20) -- (0.67,-10.20);\draw (0.00,-10.25) -- (0.67,-10.25);\draw[black] (0.67,-10.27) -- (0.67,-10.13);\draw (0.67,-10.25) -- (1.33,-10.25);\draw (0.67,-10.15) -- (1.33,-10.15);\draw[black] (1.33,-10.27) -- (1.33,-10.13);\draw (1.33,-10.25) -- (2.00,-10.25);\draw (1.33,-10.15) -- (2.00,-10.15);\draw[black] (2.00,-10.27) -- (2.00,-10.13);\draw (2.00,-10.20) -- (3.00,-10.20);\draw[black] (3.00,-10.27) -- (3.00,-10.13);\draw (3.00,-10.25) -- (4.00,-10.25);\draw (3.00,-10.15) -- (4.00,-10.15);\draw[black] (4.00,-10.27) -- (4.00,-10.13);
\node[anchor=base] () at (-0.30,-10.35) {\footnotesize b};
\draw (0,-10.57) -- (0,-10.4300);\draw (0.00,-10.45) -- (0.67,-10.45);\draw (0.00,-10.50) -- (0.67,-10.50);\draw (0.00,-10.55) -- (0.67,-10.55);\draw[black] (0.67,-10.57) -- (0.67,-10.43);\draw (0.67,-10.50) -- (1.33,-10.50);\draw[black] (1.33,-10.57) -- (1.33,-10.43);\draw (1.33,-10.55) -- (2.00,-10.55);\draw (1.33,-10.45) -- (2.00,-10.45);\draw[black] (2.00,-10.57) -- (2.00,-10.43);\draw (2.00,-10.50) -- (3.00,-10.50);\draw[black] (3.00,-10.57) -- (3.00,-10.43);\draw (3.00,-10.55) -- (4.00,-10.55);\draw (3.00,-10.45) -- (4.00,-10.45);\draw[black] (4.00,-10.57) -- (4.00,-10.43);
\node[anchor=base] () at (-0.30,-10.65) {\footnotesize a};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (0.67,-10.75);\draw (0.00,-10.80) -- (0.67,-10.80);\draw (0.00,-10.85) -- (0.67,-10.85);\draw[black] (0.67,-10.87) -- (0.67,-10.73);\draw (0.67,-10.80) -- (1.33,-10.80);\draw[black] (1.33,-10.87) -- (1.33,-10.73);\draw (1.33,-10.80) -- (2.00,-10.80);\draw[black] (2.00,-10.87) -- (2.00,-10.73);\draw (2.00,-10.80) -- (3.00,-10.80);\draw[black] (3.00,-10.87) -- (3.00,-10.73);\draw (3.00,-10.85) -- (4.00,-10.85);\draw (3.00,-10.75) -- (4.00,-10.75);\draw[black] (4.00,-10.87) -- (4.00,-10.73);
\node[anchor=base] () at (-0.30,-10.95) {\footnotesize c};
\draw (0,-11.17) -- (0,-11.0300);\draw (0.00,-11.05) -- (1.00,-11.05);\draw (0.00,-11.10) -- (1.00,-11.10);\draw (0.00,-11.15) -- (1.00,-11.15);\draw[black] (1.00,-11.17) -- (1.00,-11.03);\draw (1.00,-11.15) -- (2.00,-11.15);\draw (1.00,-11.05) -- (2.00,-11.05);\draw[black] (2.00,-11.17) -- (2.00,-11.03);\draw (2.00,-11.10) -- (3.00,-11.10);\draw[black] (3.00,-11.17) -- (3.00,-11.03);\draw (3.00,-11.15) -- (4.00,-11.15);\draw (3.00,-11.05) -- (4.00,-11.05);\draw[black] (4.00,-11.17) -- (4.00,-11.03);
\node[anchor=base] () at (-0.30,-11.25) {\footnotesize b};
\draw (0,-11.47) -- (0,-11.3300);\draw (0.00,-11.35) -- (1.00,-11.35);\draw (0.00,-11.40) -- (1.00,-11.40);\draw (0.00,-11.45) -- (1.00,-11.45);\draw[black] (1.00,-11.47) -- (1.00,-11.33);\draw (1.00,-11.45) -- (2.00,-11.45);\draw (1.00,-11.35) -- (2.00,-11.35);\draw[black] (2.00,-11.47) -- (2.00,-11.33);\draw (2.00,-11.45) -- (3.00,-11.45);\draw (2.00,-11.35) -- (3.00,-11.35);\draw[black] (3.00,-11.47) -- (3.00,-11.33);\draw (3.00,-11.45) -- (4.00,-11.45);\draw (3.00,-11.35) -- (4.00,-11.35);\draw[black] (4.00,-11.47) -- (4.00,-11.33);
\node[anchor=base] () at (-0.30,-11.55) {\footnotesize c};
\draw (0,-11.77) -- (0,-11.6300);\draw (0.00,-11.65) -- (0.67,-11.65);\draw (0.00,-11.70) -- (0.67,-11.70);\draw (0.00,-11.75) -- (0.67,-11.75);\draw[black] (0.67,-11.77) -- (0.67,-11.63);\draw (0.67,-11.70) -- (1.33,-11.70);\draw[black] (1.33,-11.77) -- (1.33,-11.63);\draw (1.33,-11.70) -- (2.00,-11.70);\draw[black] (2.00,-11.77) -- (2.00,-11.63);\draw (2.00,-11.75) -- (3.00,-11.75);\draw (2.00,-11.65) -- (3.00,-11.65);\draw[black] (3.00,-11.77) -- (3.00,-11.63);\draw (3.00,-11.75) -- (4.00,-11.75);\draw (3.00,-11.65) -- (4.00,-11.65);\draw[black] (4.00,-11.77) -- (4.00,-11.63);
\node[anchor=base] () at (-0.30,-11.85) {\footnotesize b};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (0.67,-11.95);\draw (0.00,-12.00) -- (0.67,-12.00);\draw (0.00,-12.05) -- (0.67,-12.05);\draw[black] (0.67,-12.07) -- (0.67,-11.93);\draw (0.67,-12.00) -- (1.33,-12.00);\draw[black] (1.33,-12.07) -- (1.33,-11.93);\draw (1.33,-12.00) -- (2.00,-12.00);\draw[black] (2.00,-12.07) -- (2.00,-11.93);\draw (2.00,-12.05) -- (3.00,-12.05);\draw (2.00,-11.95) -- (3.00,-11.95);\draw[black] (3.00,-12.07) -- (3.00,-11.93);\draw (3.00,-12.05) -- (4.00,-12.05);\draw (3.00,-11.95) -- (4.00,-11.95);\draw[black] (4.00,-12.07) -- (4.00,-11.93);
\node[anchor=base] () at (-0.30,-12.15) {\footnotesize b};
\draw (0,-12.37) -- (0,-12.2300);\draw (0.00,-12.25) -- (0.67,-12.25);\draw (0.00,-12.30) -- (0.67,-12.30);\draw (0.00,-12.35) -- (0.67,-12.35);\draw[black] (0.67,-12.37) -- (0.67,-12.23);\draw (0.67,-12.30) -- (1.33,-12.30);\draw[black] (1.33,-12.37) -- (1.33,-12.23);\draw (1.33,-12.30) -- (2.00,-12.30);\draw[black] (2.00,-12.37) -- (2.00,-12.23);\draw (2.00,-12.35) -- (3.00,-12.35);\draw (2.00,-12.25) -- (3.00,-12.25);\draw[black] (3.00,-12.37) -- (3.00,-12.23);\draw (3.00,-12.35) -- (4.00,-12.35);\draw (3.00,-12.25) -- (4.00,-12.25);\draw[black] (4.00,-12.37) -- (4.00,-12.23);
\node[anchor=base] () at (-0.30,-12.45) {\footnotesize c};
\draw (0,-12.67) -- (0,-12.5300);\draw (0.00,-12.55) -- (1.00,-12.55);\draw (0.00,-12.60) -- (1.00,-12.60);\draw (0.00,-12.65) -- (1.00,-12.65);\draw[black] (1.00,-12.67) -- (1.00,-12.53);\draw (1.00,-12.65) -- (2.00,-12.65);\draw (1.00,-12.55) -- (2.00,-12.55);\draw[black] (2.00,-12.67) -- (2.00,-12.53);\draw (2.00,-12.65) -- (3.00,-12.65);\draw (2.00,-12.55) -- (3.00,-12.55);\draw[black] (3.00,-12.67) -- (3.00,-12.53);\draw (3.00,-12.65) -- (4.00,-12.65);\draw (3.00,-12.55) -- (4.00,-12.55);\draw[black] (4.00,-12.67) -- (4.00,-12.53);
\node[anchor=base] () at (-0.30,-12.75) {\footnotesize a};
\draw (0,-12.97) -- (0,-12.8300);\draw (0.00,-12.85) -- (1.00,-12.85);\draw (0.00,-12.90) -- (1.00,-12.90);\draw (0.00,-12.95) -- (1.00,-12.95);\draw[black] (1.00,-12.97) -- (1.00,-12.83);\draw (1.00,-12.95) -- (2.00,-12.95);\draw (1.00,-12.85) -- (2.00,-12.85);\draw[black] (2.00,-12.97) -- (2.00,-12.83);\draw (2.00,-12.95) -- (3.00,-12.95);\draw (2.00,-12.85) -- (3.00,-12.85);\draw[black] (3.00,-12.97) -- (3.00,-12.83);\draw (3.00,-12.95) -- (4.00,-12.95);\draw (3.00,-12.85) -- (4.00,-12.85);\draw[black] (4.00,-12.97) -- (4.00,-12.83);
\node[anchor=base] () at (-0.30,-13.05) {\footnotesize b};
\draw (0,-13.27) -- (0,-13.1300);\draw (0.00,-13.15) -- (1.00,-13.15);\draw (0.00,-13.20) -- (1.00,-13.20);\draw (0.00,-13.25) -- (1.00,-13.25);\draw[black] (1.00,-13.27) -- (1.00,-13.13);\draw (1.00,-13.20) -- (2.00,-13.20);\draw[black] (2.00,-13.27) -- (2.00,-13.13);\draw (2.00,-13.25) -- (3.00,-13.25);\draw (2.00,-13.15) -- (3.00,-13.15);\draw[black] (3.00,-13.27) -- (3.00,-13.13);\draw (3.00,-13.25) -- (4.00,-13.25);\draw (3.00,-13.15) -- (4.00,-13.15);\draw[black] (4.00,-13.27) -- (4.00,-13.13);
\node[anchor=base] () at (-0.30,-13.35) {\footnotesize b};
\draw (0,-13.57) -- (0,-13.4300);\draw (0.00,-13.45) -- (1.00,-13.45);\draw (0.00,-13.50) -- (1.00,-13.50);\draw (0.00,-13.55) -- (1.00,-13.55);\draw[black] (1.00,-13.57) -- (1.00,-13.43);\draw (1.00,-13.55) -- (2.00,-13.55);\draw (1.00,-13.45) -- (2.00,-13.45);\draw[black] (2.00,-13.57) -- (2.00,-13.43);\draw (2.00,-13.50) -- (3.00,-13.50);\draw[black] (3.00,-13.57) -- (3.00,-13.43);\draw (3.00,-13.55) -- (4.00,-13.55);\draw (3.00,-13.45) -- (4.00,-13.45);\draw[black] (4.00,-13.57) -- (4.00,-13.43);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.3,0.3) {\footnotesize 2};
\node () at (1.3,0.3) {\footnotesize 1};
\node () at (2.3,0.3) {\footnotesize 1};
\node () at (3.3,0.3) {\footnotesize 1};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.05) -- (2.00,-0.05);\draw (1.00,0.05) -- (2.00,0.05);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.05) -- (3.00,-0.05);\draw (2.00,0.05) -- (3.00,0.05);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.05) -- (4.00,-0.05);\draw (3.00,0.05) -- (4.00,0.05);\draw[black] (4.00,-0.07) -- (4.00,0.07);
\node[anchor=base] () at (-0.30,-0.15) {\footnotesize c};
\draw (0,-0.37) -- (0,-0.2300);\draw (0.00,-0.25) -- (0.67,-0.25);\draw (0.00,-0.30) -- (0.67,-0.30);\draw (0.00,-0.35) -- (0.67,-0.35);\draw[black] (0.67,-0.37) -- (0.67,-0.23);\draw (0.67,-0.30) -- (1.33,-0.30);\draw[black] (1.33,-0.37) -- (1.33,-0.23);\draw (1.33,-0.30) -- (2.00,-0.30);\draw[black] (2.00,-0.37) -- (2.00,-0.23);\draw (2.00,-0.35) -- (3.00,-0.35);\draw (2.00,-0.25) -- (3.00,-0.25);\draw[black] (3.00,-0.37) -- (3.00,-0.23);\draw (3.00,-0.35) -- (4.00,-0.35);\draw (3.00,-0.25) -- (4.00,-0.25);\draw[black] (4.00,-0.37) -- (4.00,-0.23);
\node[anchor=base] () at (-0.30,-0.45) {\footnotesize a};
\draw (0,-0.67) -- (0,-0.5300);\draw (0.00,-0.55) -- (0.67,-0.55);\draw (0.00,-0.60) -- (0.67,-0.60);\draw (0.00,-0.65) -- (0.67,-0.65);\draw[black] (0.67,-0.67) -- (0.67,-0.53);\draw (0.67,-0.60) -- (1.33,-0.60);\draw[black] (1.33,-0.67) -- (1.33,-0.53);\draw (1.33,-0.65) -- (2.00,-0.65);\draw (1.33,-0.55) -- (2.00,-0.55);\draw[black] (2.00,-0.67) -- (2.00,-0.53);\draw (2.00,-0.65) -- (3.00,-0.65);\draw (2.00,-0.55) -- (3.00,-0.55);\draw[black] (3.00,-0.67) -- (3.00,-0.53);\draw (3.00,-0.65) -- (4.00,-0.65);\draw (3.00,-0.55) -- (4.00,-0.55);\draw[black] (4.00,-0.67) -- (4.00,-0.53);
\node[anchor=base] () at (-0.30,-0.75) {\footnotesize b};
\draw (0,-0.97) -- (0,-0.8300);\draw (0.00,-0.85) -- (0.67,-0.85);\draw (0.00,-0.90) -- (0.67,-0.90);\draw (0.00,-0.95) -- (0.67,-0.95);\draw[black] (0.67,-0.97) -- (0.67,-0.83);\draw (0.67,-0.95) -- (1.33,-0.95);\draw (0.67,-0.85) -- (1.33,-0.85);\draw[black] (1.33,-0.97) -- (1.33,-0.83);\draw (1.33,-0.90) -- (2.00,-0.90);\draw[black] (2.00,-0.97) -- (2.00,-0.83);\draw (2.00,-0.95) -- (3.00,-0.95);\draw (2.00,-0.85) -- (3.00,-0.85);\draw[black] (3.00,-0.97) -- (3.00,-0.83);\draw (3.00,-0.95) -- (4.00,-0.95);\draw (3.00,-0.85) -- (4.00,-0.85);\draw[black] (4.00,-0.97) -- (4.00,-0.83);
\node[anchor=base] () at (-0.30,-1.05) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (0.67,-1.15);\draw (0.00,-1.20) -- (0.67,-1.20);\draw (0.00,-1.25) -- (0.67,-1.25);\draw[black] (0.67,-1.27) -- (0.67,-1.13);\draw (0.67,-1.25) -- (1.33,-1.25);\draw (0.67,-1.15) -- (1.33,-1.15);\draw[black] (1.33,-1.27) -- (1.33,-1.13);\draw (1.33,-1.25) -- (2.00,-1.25);\draw (1.33,-1.15) -- (2.00,-1.15);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.25) -- (3.00,-1.25);\draw (2.00,-1.15) -- (3.00,-1.15);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.25) -- (4.00,-1.25);\draw (3.00,-1.15) -- (4.00,-1.15);\draw[black] (4.00,-1.27) -- (4.00,-1.13);
\node[anchor=base] () at (-0.30,-1.35) {\footnotesize c};
\draw (0,-1.57) -- (0,-1.4300);\draw (0.00,-1.45) -- (0.44,-1.45);\draw (0.00,-1.50) -- (0.44,-1.50);\draw (0.00,-1.55) -- (0.44,-1.55);\draw[black] (0.44,-1.57) -- (0.44,-1.43);\draw (0.44,-1.50) -- (0.89,-1.50);\draw[black] (0.89,-1.57) -- (0.89,-1.43);\draw (0.89,-1.50) -- (1.33,-1.50);\draw[black] (1.33,-1.57) -- (1.33,-1.43);\draw (1.33,-1.55) -- (2.00,-1.55);\draw (1.33,-1.45) -- (2.00,-1.45);\draw[black] (2.00,-1.57) -- (2.00,-1.43);\draw (2.00,-1.55) -- (3.00,-1.55);\draw (2.00,-1.45) -- (3.00,-1.45);\draw[black] (3.00,-1.57) -- (3.00,-1.43);\draw (3.00,-1.55) -- (4.00,-1.55);\draw (3.00,-1.45) -- (4.00,-1.45);\draw[black] (4.00,-1.57) -- (4.00,-1.43);
\node[anchor=base] () at (-0.30,-1.65) {\footnotesize b};
\draw (0,-1.87) -- (0,-1.7300);\draw (0.00,-1.75) -- (0.44,-1.75);\draw (0.00,-1.80) -- (0.44,-1.80);\draw (0.00,-1.85) -- (0.44,-1.85);\draw[black] (0.44,-1.87) -- (0.44,-1.73);\draw (0.44,-1.80) -- (0.89,-1.80);\draw[black] (0.89,-1.87) -- (0.89,-1.73);\draw (0.89,-1.80) -- (1.33,-1.80);\draw[black] (1.33,-1.87) -- (1.33,-1.73);\draw (1.33,-1.85) -- (2.00,-1.85);\draw (1.33,-1.75) -- (2.00,-1.75);\draw[black] (2.00,-1.87) -- (2.00,-1.73);\draw (2.00,-1.85) -- (3.00,-1.85);\draw (2.00,-1.75) -- (3.00,-1.75);\draw[black] (3.00,-1.87) -- (3.00,-1.73);\draw (3.00,-1.85) -- (4.00,-1.85);\draw (3.00,-1.75) -- (4.00,-1.75);\draw[black] (4.00,-1.87) -- (4.00,-1.73);
\node[anchor=base] () at (-0.30,-1.95) {\footnotesize b};
\draw (0,-2.17) -- (0,-2.0300);\draw (0.00,-2.05) -- (0.44,-2.05);\draw (0.00,-2.10) -- (0.44,-2.10);\draw (0.00,-2.15) -- (0.44,-2.15);\draw[black] (0.44,-2.17) -- (0.44,-2.03);\draw (0.44,-2.10) -- (0.89,-2.10);\draw[black] (0.89,-2.17) -- (0.89,-2.03);\draw (0.89,-2.10) -- (1.33,-2.10);\draw[black] (1.33,-2.17) -- (1.33,-2.03);\draw (1.33,-2.15) -- (2.00,-2.15);\draw (1.33,-2.05) -- (2.00,-2.05);\draw[black] (2.00,-2.17) -- (2.00,-2.03);\draw (2.00,-2.15) -- (3.00,-2.15);\draw (2.00,-2.05) -- (3.00,-2.05);\draw[black] (3.00,-2.17) -- (3.00,-2.03);\draw (3.00,-2.15) -- (4.00,-2.15);\draw (3.00,-2.05) -- (4.00,-2.05);\draw[black] (4.00,-2.17) -- (4.00,-2.03);
\node[anchor=base] () at (-0.30,-2.25) {\footnotesize c};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (0.67,-2.35);\draw (0.00,-2.40) -- (0.67,-2.40);\draw (0.00,-2.45) -- (0.67,-2.45);\draw[black] (0.67,-2.47) -- (0.67,-2.33);\draw (0.67,-2.45) -- (1.33,-2.45);\draw (0.67,-2.35) -- (1.33,-2.35);\draw[black] (1.33,-2.47) -- (1.33,-2.33);\draw (1.33,-2.45) -- (2.00,-2.45);\draw (1.33,-2.35) -- (2.00,-2.35);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.45) -- (3.00,-2.45);\draw (2.00,-2.35) -- (3.00,-2.35);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.45) -- (4.00,-2.45);\draw (3.00,-2.35) -- (4.00,-2.35);\draw[black] (4.00,-2.47) -- (4.00,-2.33);
\node[anchor=base] () at (-0.30,-2.55) {\footnotesize b};
\draw (0,-2.77) -- (0,-2.6300);\draw (0.00,-2.65) -- (0.67,-2.65);\draw (0.00,-2.70) -- (0.67,-2.70);\draw (0.00,-2.75) -- (0.67,-2.75);\draw[black] (0.67,-2.77) -- (0.67,-2.63);\draw (0.67,-2.70) -- (1.33,-2.70);\draw[black] (1.33,-2.77) -- (1.33,-2.63);\draw (1.33,-2.75) -- (2.00,-2.75);\draw (1.33,-2.65) -- (2.00,-2.65);\draw[black] (2.00,-2.77) -- (2.00,-2.63);\draw (2.00,-2.75) -- (3.00,-2.75);\draw (2.00,-2.65) -- (3.00,-2.65);\draw[black] (3.00,-2.77) -- (3.00,-2.63);\draw (3.00,-2.75) -- (4.00,-2.75);\draw (3.00,-2.65) -- (4.00,-2.65);\draw[black] (4.00,-2.77) -- (4.00,-2.63);
\node[anchor=base] () at (-0.30,-2.85) {\footnotesize a};
\draw (0,-3.07) -- (0,-2.9300);\draw (0.00,-2.95) -- (0.67,-2.95);\draw (0.00,-3.00) -- (0.67,-3.00);\draw (0.00,-3.05) -- (0.67,-3.05);\draw[black] (0.67,-3.07) -- (0.67,-2.93);\draw (0.67,-3.00) -- (1.33,-3.00);\draw[black] (1.33,-3.07) -- (1.33,-2.93);\draw (1.33,-3.00) -- (2.00,-3.00);\draw[black] (2.00,-3.07) -- (2.00,-2.93);\draw (2.00,-3.05) -- (3.00,-3.05);\draw (2.00,-2.95) -- (3.00,-2.95);\draw[black] (3.00,-3.07) -- (3.00,-2.93);\draw (3.00,-3.05) -- (4.00,-3.05);\draw (3.00,-2.95) -- (4.00,-2.95);\draw[black] (4.00,-3.07) -- (4.00,-2.93);
\node[anchor=base] () at (-0.30,-3.15) {\footnotesize c};
\draw (0,-3.37) -- (0,-3.2300);\draw (0.00,-3.25) -- (1.00,-3.25);\draw (0.00,-3.30) -- (1.00,-3.30);\draw (0.00,-3.35) -- (1.00,-3.35);\draw[black] (1.00,-3.37) -- (1.00,-3.23);\draw (1.00,-3.35) -- (2.00,-3.35);\draw (1.00,-3.25) -- (2.00,-3.25);\draw[black] (2.00,-3.37) -- (2.00,-3.23);\draw (2.00,-3.35) -- (3.00,-3.35);\draw (2.00,-3.25) -- (3.00,-3.25);\draw[black] (3.00,-3.37) -- (3.00,-3.23);\draw (3.00,-3.35) -- (4.00,-3.35);\draw (3.00,-3.25) -- (4.00,-3.25);\draw[black] (4.00,-3.37) -- (4.00,-3.23);
\node[anchor=base] () at (-0.30,-3.45) {\footnotesize a};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (1.00,-3.55);\draw (0.00,-3.60) -- (1.00,-3.60);\draw (0.00,-3.65) -- (1.00,-3.65);\draw[black] (1.00,-3.67) -- (1.00,-3.53);\draw (1.00,-3.65) -- (2.00,-3.65);\draw (1.00,-3.55) -- (2.00,-3.55);\draw[black] (2.00,-3.67) -- (2.00,-3.53);\draw (2.00,-3.65) -- (3.00,-3.65);\draw (2.00,-3.55) -- (3.00,-3.55);\draw[black] (3.00,-3.67) -- (3.00,-3.53);\draw (3.00,-3.65) -- (4.00,-3.65);\draw (3.00,-3.55) -- (4.00,-3.55);\draw[black] (4.00,-3.67) -- (4.00,-3.53);
\node[anchor=base] () at (-0.30,-3.75) {\footnotesize b};
\draw (0,-3.97) -- (0,-3.8300);\draw (0.00,-3.85) -- (1.00,-3.85);\draw (0.00,-3.90) -- (1.00,-3.90);\draw (0.00,-3.95) -- (1.00,-3.95);\draw[black] (1.00,-3.97) -- (1.00,-3.83);\draw (1.00,-3.90) -- (2.00,-3.90);\draw[black] (2.00,-3.97) -- (2.00,-3.83);\draw (2.00,-3.95) -- (3.00,-3.95);\draw (2.00,-3.85) -- (3.00,-3.85);\draw[black] (3.00,-3.97) -- (3.00,-3.83);\draw (3.00,-3.95) -- (4.00,-3.95);\draw (3.00,-3.85) -- (4.00,-3.85);\draw[black] (4.00,-3.97) -- (4.00,-3.83);
\node[anchor=base] () at (-0.30,-4.05) {\footnotesize a};
\draw (0,-4.27) -- (0,-4.1300);\draw (0.00,-4.15) -- (1.00,-4.15);\draw (0.00,-4.20) -- (1.00,-4.20);\draw (0.00,-4.25) -- (1.00,-4.25);\draw[black] (1.00,-4.27) -- (1.00,-4.13);\draw (1.00,-4.20) -- (2.00,-4.20);\draw[black] (2.00,-4.27) -- (2.00,-4.13);\draw (2.00,-4.20) -- (3.00,-4.20);\draw[black] (3.00,-4.27) -- (3.00,-4.13);\draw (3.00,-4.25) -- (4.00,-4.25);\draw (3.00,-4.15) -- (4.00,-4.15);\draw[black] (4.00,-4.27) -- (4.00,-4.13);
\node[anchor=base] () at (-0.30,-4.35) {\footnotesize c};
\draw (0,-4.57) -- (0,-4.4300);\draw (0.00,-4.45) -- (1.50,-4.45);\draw (0.00,-4.50) -- (1.50,-4.50);\draw (0.00,-4.55) -- (1.50,-4.55);\draw[black] (1.50,-4.57) -- (1.50,-4.43);\draw (1.50,-4.55) -- (3.00,-4.55);\draw (1.50,-4.45) -- (3.00,-4.45);\draw[black] (3.00,-4.57) -- (3.00,-4.43);\draw (3.00,-4.55) -- (4.00,-4.55);\draw (3.00,-4.45) -- (4.00,-4.45);\draw[black] (4.00,-4.57) -- (4.00,-4.43);
\node[anchor=base] () at (-0.30,-4.65) {\footnotesize b};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (1.50,-4.75);\draw (0.00,-4.80) -- (1.50,-4.80);\draw (0.00,-4.85) -- (1.50,-4.85);\draw[black] (1.50,-4.87) -- (1.50,-4.73);\draw (1.50,-4.80) -- (3.00,-4.80);\draw[black] (3.00,-4.87) -- (3.00,-4.73);\draw (3.00,-4.85) -- (4.00,-4.85);\draw (3.00,-4.75) -- (4.00,-4.75);\draw[black] (4.00,-4.87) -- (4.00,-4.73);
\node[anchor=base] () at (-0.30,-4.95) {\footnotesize c};
\draw (0,-5.17) -- (0,-5.0300);\draw (0.00,-5.05) -- (1.50,-5.05);\draw (0.00,-5.10) -- (1.50,-5.10);\draw (0.00,-5.15) -- (1.50,-5.15);\draw[black] (1.50,-5.17) -- (1.50,-5.03);\draw (1.50,-5.10) -- (3.00,-5.10);\draw[black] (3.00,-5.17) -- (3.00,-5.03);\draw (3.00,-5.15) -- (4.00,-5.15);\draw (3.00,-5.05) -- (4.00,-5.05);\draw[black] (4.00,-5.17) -- (4.00,-5.03);
\node[anchor=base] () at (-0.30,-5.25) {\footnotesize b};
\draw (0,-5.47) -- (0,-5.3300);\draw (0.00,-5.35) -- (2.25,-5.35);\draw (0.00,-5.40) -- (2.25,-5.40);\draw (0.00,-5.45) -- (2.25,-5.45);\draw[black] (2.25,-5.47) -- (2.25,-5.33);\draw (2.25,-5.45) -- (3.00,-5.45);\draw (2.25,-5.35) -- (3.00,-5.35);\draw[black!30!white,decoration = {zigzag,segment length = 0.2, amplitude = 0.05}, decorate] (3.00,-5.47) -- (3.00,-5.33);\draw (3.00,-5.45) -- (4.00,-5.45);\draw (3.00,-5.35) -- (4.00,-5.35);\draw[black] (4.00,-5.47) -- (4.00,-5.33);
\node[anchor=base] () at (-0.30,-5.55) {\footnotesize b};
\draw (0,-5.77) -- (0,-5.6300);\draw (0.00,-5.65) -- (1.50,-5.65);\draw (0.00,-5.70) -- (1.50,-5.70);\draw (0.00,-5.75) -- (1.50,-5.75);\draw[black] (1.50,-5.77) -- (1.50,-5.63);\draw (1.50,-5.75) -- (3.00,-5.75);\draw (1.50,-5.65) -- (3.00,-5.65);\draw[black] (3.00,-5.77) -- (3.00,-5.63);\draw (3.00,-5.75) -- (4.00,-5.75);\draw (3.00,-5.65) -- (4.00,-5.65);\draw[black] (4.00,-5.77) -- (4.00,-5.63);
\node[anchor=base] () at (-0.30,-5.85) {\footnotesize c};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (1.00,-5.95);\draw (0.00,-6.00) -- (1.00,-6.00);\draw (0.00,-6.05) -- (1.00,-6.05);\draw[black] (1.00,-6.07) -- (1.00,-5.93);\draw (1.00,-6.00) -- (2.00,-6.00);\draw[black] (2.00,-6.07) -- (2.00,-5.93);\draw (2.00,-6.00) -- (3.00,-6.00);\draw[black] (3.00,-6.07) -- (3.00,-5.93);\draw (3.00,-6.05) -- (4.00,-6.05);\draw (3.00,-5.95) -- (4.00,-5.95);\draw[black] (4.00,-6.07) -- (4.00,-5.93);
\node[anchor=base] () at (-0.30,-6.15) {\footnotesize a};
\draw (0,-6.37) -- (0,-6.2300);\draw (0.00,-6.25) -- (1.00,-6.25);\draw (0.00,-6.30) -- (1.00,-6.30);\draw (0.00,-6.35) -- (1.00,-6.35);\draw[black] (1.00,-6.37) -- (1.00,-6.23);\draw (1.00,-6.30) -- (2.00,-6.30);\draw[black] (2.00,-6.37) -- (2.00,-6.23);\draw (2.00,-6.35) -- (3.00,-6.35);\draw (2.00,-6.25) -- (3.00,-6.25);\draw[black] (3.00,-6.37) -- (3.00,-6.23);\draw (3.00,-6.35) -- (4.00,-6.35);\draw (3.00,-6.25) -- (4.00,-6.25);\draw[black] (4.00,-6.37) -- (4.00,-6.23);
\node[anchor=base] () at (-0.30,-6.45) {\footnotesize b};
\draw (0,-6.67) -- (0,-6.5300);\draw (0.00,-6.55) -- (1.00,-6.55);\draw (0.00,-6.60) -- (1.00,-6.60);\draw (0.00,-6.65) -- (1.00,-6.65);\draw[black] (1.00,-6.67) -- (1.00,-6.53);\draw (1.00,-6.65) -- (2.00,-6.65);\draw (1.00,-6.55) -- (2.00,-6.55);\draw[black] (2.00,-6.67) -- (2.00,-6.53);\draw (2.00,-6.60) -- (3.00,-6.60);\draw[black] (3.00,-6.67) -- (3.00,-6.53);\draw (3.00,-6.65) -- (4.00,-6.65);\draw (3.00,-6.55) -- (4.00,-6.55);\draw[black] (4.00,-6.67) -- (4.00,-6.53);
\node[anchor=base] () at (-0.30,-6.75) {\footnotesize b};
\draw (0,-6.97) -- (0,-6.8300);\draw (0.00,-6.85) -- (1.00,-6.85);\draw (0.00,-6.90) -- (1.00,-6.90);\draw (0.00,-6.95) -- (1.00,-6.95);\draw[black] (1.00,-6.97) -- (1.00,-6.83);\draw (1.00,-6.95) -- (2.00,-6.95);\draw (1.00,-6.85) -- (2.00,-6.85);\draw[black] (2.00,-6.97) -- (2.00,-6.83);\draw (2.00,-6.95) -- (3.00,-6.95);\draw (2.00,-6.85) -- (3.00,-6.85);\draw[black] (3.00,-6.97) -- (3.00,-6.83);\draw (3.00,-6.95) -- (4.00,-6.95);\draw (3.00,-6.85) -- (4.00,-6.85);\draw[black] (4.00,-6.97) -- (4.00,-6.83);
\node[anchor=base] () at (-0.30,-7.05) {\footnotesize c};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (0.67,-7.15);\draw (0.00,-7.20) -- (0.67,-7.20);\draw (0.00,-7.25) -- (0.67,-7.25);\draw[black] (0.67,-7.27) -- (0.67,-7.13);\draw (0.67,-7.20) -- (1.33,-7.20);\draw[black] (1.33,-7.27) -- (1.33,-7.13);\draw (1.33,-7.20) -- (2.00,-7.20);\draw[black] (2.00,-7.27) -- (2.00,-7.13);\draw (2.00,-7.25) -- (3.00,-7.25);\draw (2.00,-7.15) -- (3.00,-7.15);\draw[black] (3.00,-7.27) -- (3.00,-7.13);\draw (3.00,-7.25) -- (4.00,-7.25);\draw (3.00,-7.15) -- (4.00,-7.15);\draw[black] (4.00,-7.27) -- (4.00,-7.13);
\node[anchor=base] () at (-0.30,-7.35) {\footnotesize a};
\draw (0,-7.57) -- (0,-7.4300);\draw (0.00,-7.45) -- (0.67,-7.45);\draw (0.00,-7.50) -- (0.67,-7.50);\draw (0.00,-7.55) -- (0.67,-7.55);\draw[black] (0.67,-7.57) -- (0.67,-7.43);\draw (0.67,-7.50) -- (1.33,-7.50);\draw[black] (1.33,-7.57) -- (1.33,-7.43);\draw (1.33,-7.55) -- (2.00,-7.55);\draw (1.33,-7.45) -- (2.00,-7.45);\draw[black] (2.00,-7.57) -- (2.00,-7.43);\draw (2.00,-7.55) -- (3.00,-7.55);\draw (2.00,-7.45) -- (3.00,-7.45);\draw[black] (3.00,-7.57) -- (3.00,-7.43);\draw (3.00,-7.55) -- (4.00,-7.55);\draw (3.00,-7.45) -- (4.00,-7.45);\draw[black] (4.00,-7.57) -- (4.00,-7.43);
\node[anchor=base] () at (-0.30,-7.65) {\footnotesize b};
\draw (0,-7.87) -- (0,-7.7300);\draw (0.00,-7.75) -- (0.67,-7.75);\draw (0.00,-7.80) -- (0.67,-7.80);\draw (0.00,-7.85) -- (0.67,-7.85);\draw[black] (0.67,-7.87) -- (0.67,-7.73);\draw (0.67,-7.85) -- (1.33,-7.85);\draw (0.67,-7.75) -- (1.33,-7.75);\draw[black] (1.33,-7.87) -- (1.33,-7.73);\draw (1.33,-7.80) -- (2.00,-7.80);\draw[black] (2.00,-7.87) -- (2.00,-7.73);\draw (2.00,-7.85) -- (3.00,-7.85);\draw (2.00,-7.75) -- (3.00,-7.75);\draw[black] (3.00,-7.87) -- (3.00,-7.73);\draw (3.00,-7.85) -- (4.00,-7.85);\draw (3.00,-7.75) -- (4.00,-7.75);\draw[black] (4.00,-7.87) -- (4.00,-7.73);
\node[anchor=base] () at (-0.30,-7.95) {\footnotesize c};
\draw (0,-8.17) -- (0,-8.0300);\draw (0.00,-8.05) -- (0.44,-8.05);\draw (0.00,-8.10) -- (0.44,-8.10);\draw (0.00,-8.15) -- (0.44,-8.15);\draw[black] (0.44,-8.17) -- (0.44,-8.03);\draw (0.44,-8.10) -- (0.89,-8.10);\draw[black] (0.89,-8.17) -- (0.89,-8.03);\draw (0.89,-8.10) -- (1.33,-8.10);\draw[black] (1.33,-8.17) -- (1.33,-8.03);\draw (1.33,-8.10) -- (2.00,-8.10);\draw[black] (2.00,-8.17) -- (2.00,-8.03);\draw (2.00,-8.15) -- (3.00,-8.15);\draw (2.00,-8.05) -- (3.00,-8.05);\draw[black] (3.00,-8.17) -- (3.00,-8.03);\draw (3.00,-8.15) -- (4.00,-8.15);\draw (3.00,-8.05) -- (4.00,-8.05);\draw[black] (4.00,-8.17) -- (4.00,-8.03);
\node[anchor=base] () at (-0.30,-8.25) {\footnotesize b};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (0.44,-8.35);\draw (0.00,-8.40) -- (0.44,-8.40);\draw (0.00,-8.45) -- (0.44,-8.45);\draw[black] (0.44,-8.47) -- (0.44,-8.33);\draw (0.44,-8.40) -- (0.89,-8.40);\draw[black] (0.89,-8.47) -- (0.89,-8.33);\draw (0.89,-8.40) -- (1.33,-8.40);\draw[black] (1.33,-8.47) -- (1.33,-8.33);\draw (1.33,-8.40) -- (2.00,-8.40);\draw[black] (2.00,-8.47) -- (2.00,-8.33);\draw (2.00,-8.45) -- (3.00,-8.45);\draw (2.00,-8.35) -- (3.00,-8.35);\draw[black] (3.00,-8.47) -- (3.00,-8.33);\draw (3.00,-8.45) -- (4.00,-8.45);\draw (3.00,-8.35) -- (4.00,-8.35);\draw[black] (4.00,-8.47) -- (4.00,-8.33);
\node[anchor=base] () at (-0.30,-8.55) {\footnotesize b};
\draw (0,-8.77) -- (0,-8.6300);\draw (0.00,-8.65) -- (0.44,-8.65);\draw (0.00,-8.70) -- (0.44,-8.70);\draw (0.00,-8.75) -- (0.44,-8.75);\draw[black] (0.44,-8.77) -- (0.44,-8.63);\draw (0.44,-8.70) -- (0.89,-8.70);\draw[black] (0.89,-8.77) -- (0.89,-8.63);\draw (0.89,-8.70) -- (1.33,-8.70);\draw[black] (1.33,-8.77) -- (1.33,-8.63);\draw (1.33,-8.70) -- (2.00,-8.70);\draw[black] (2.00,-8.77) -- (2.00,-8.63);\draw (2.00,-8.75) -- (3.00,-8.75);\draw (2.00,-8.65) -- (3.00,-8.65);\draw[black] (3.00,-8.77) -- (3.00,-8.63);\draw (3.00,-8.75) -- (4.00,-8.75);\draw (3.00,-8.65) -- (4.00,-8.65);\draw[black] (4.00,-8.77) -- (4.00,-8.63);
\node[anchor=base] () at (-0.30,-8.85) {\footnotesize c};
\draw (0,-9.07) -- (0,-8.9300);\draw (0.00,-8.95) -- (0.67,-8.95);\draw (0.00,-9.00) -- (0.67,-9.00);\draw (0.00,-9.05) -- (0.67,-9.05);\draw[black] (0.67,-9.07) -- (0.67,-8.93);\draw (0.67,-9.05) -- (1.33,-9.05);\draw (0.67,-8.95) -- (1.33,-8.95);\draw[black] (1.33,-9.07) -- (1.33,-8.93);\draw (1.33,-9.00) -- (2.00,-9.00);\draw[black] (2.00,-9.07) -- (2.00,-8.93);\draw (2.00,-9.05) -- (3.00,-9.05);\draw (2.00,-8.95) -- (3.00,-8.95);\draw[black] (3.00,-9.07) -- (3.00,-8.93);\draw (3.00,-9.05) -- (4.00,-9.05);\draw (3.00,-8.95) -- (4.00,-8.95);\draw[black] (4.00,-9.07) -- (4.00,-8.93);
\node[anchor=base] () at (-0.30,-9.15) {\footnotesize b};
\draw (0,-9.37) -- (0,-9.2300);\draw (0.00,-9.25) -- (0.67,-9.25);\draw (0.00,-9.30) -- (0.67,-9.30);\draw (0.00,-9.35) -- (0.67,-9.35);\draw[black] (0.67,-9.37) -- (0.67,-9.23);\draw (0.67,-9.35) -- (1.33,-9.35);\draw (0.67,-9.25) -- (1.33,-9.25);\draw[black] (1.33,-9.37) -- (1.33,-9.23);\draw (1.33,-9.35) -- (2.00,-9.35);\draw (1.33,-9.25) -- (2.00,-9.25);\draw[black] (2.00,-9.37) -- (2.00,-9.23);\draw (2.00,-9.35) -- (3.00,-9.35);\draw (2.00,-9.25) -- (3.00,-9.25);\draw[black] (3.00,-9.37) -- (3.00,-9.23);\draw (3.00,-9.35) -- (4.00,-9.35);\draw (3.00,-9.25) -- (4.00,-9.25);\draw[black] (4.00,-9.37) -- (4.00,-9.23);
\node[anchor=base] () at (-0.30,-9.45) {\footnotesize b};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (0.67,-9.55);\draw (0.00,-9.60) -- (0.67,-9.60);\draw (0.00,-9.65) -- (0.67,-9.65);\draw[black] (0.67,-9.67) -- (0.67,-9.53);\draw (0.67,-9.60) -- (1.33,-9.60);\draw[black] (1.33,-9.67) -- (1.33,-9.53);\draw (1.33,-9.65) -- (2.00,-9.65);\draw (1.33,-9.55) -- (2.00,-9.55);\draw[black] (2.00,-9.67) -- (2.00,-9.53);\draw (2.00,-9.65) -- (3.00,-9.65);\draw (2.00,-9.55) -- (3.00,-9.55);\draw[black] (3.00,-9.67) -- (3.00,-9.53);\draw (3.00,-9.65) -- (4.00,-9.65);\draw (3.00,-9.55) -- (4.00,-9.55);\draw[black] (4.00,-9.67) -- (4.00,-9.53);
\node[anchor=base] () at (-0.30,-9.75) {\footnotesize a};
\draw (0,-9.97) -- (0,-9.8300);\draw (0.00,-9.85) -- (0.67,-9.85);\draw (0.00,-9.90) -- (0.67,-9.90);\draw (0.00,-9.95) -- (0.67,-9.95);\draw[black] (0.67,-9.97) -- (0.67,-9.83);\draw (0.67,-9.90) -- (1.33,-9.90);\draw[black] (1.33,-9.97) -- (1.33,-9.83);\draw (1.33,-9.90) -- (2.00,-9.90);\draw[black] (2.00,-9.97) -- (2.00,-9.83);\draw (2.00,-9.95) -- (3.00,-9.95);\draw (2.00,-9.85) -- (3.00,-9.85);\draw[black] (3.00,-9.97) -- (3.00,-9.83);\draw (3.00,-9.95) -- (4.00,-9.95);\draw (3.00,-9.85) -- (4.00,-9.85);\draw[black] (4.00,-9.97) -- (4.00,-9.83);
\node[anchor=base] () at (-0.30,-10.05) {\footnotesize c};
\draw (0,-10.27) -- (0,-10.1300);\draw (0.00,-10.15) -- (1.00,-10.15);\draw (0.00,-10.20) -- (1.00,-10.20);\draw (0.00,-10.25) -- (1.00,-10.25);\draw[black] (1.00,-10.27) -- (1.00,-10.13);\draw (1.00,-10.25) -- (2.00,-10.25);\draw (1.00,-10.15) -- (2.00,-10.15);\draw[black] (2.00,-10.27) -- (2.00,-10.13);\draw (2.00,-10.25) -- (3.00,-10.25);\draw (2.00,-10.15) -- (3.00,-10.15);\draw[black] (3.00,-10.27) -- (3.00,-10.13);\draw (3.00,-10.25) -- (4.00,-10.25);\draw (3.00,-10.15) -- (4.00,-10.15);\draw[black] (4.00,-10.27) -- (4.00,-10.13);
\node[anchor=base] () at (-0.30,-10.35) {\footnotesize b};
\draw (0,-10.57) -- (0,-10.4300);\draw (0.00,-10.45) -- (1.00,-10.45);\draw (0.00,-10.50) -- (1.00,-10.50);\draw (0.00,-10.55) -- (1.00,-10.55);\draw[black] (1.00,-10.57) -- (1.00,-10.43);\draw (1.00,-10.50) -- (2.00,-10.50);\draw[black] (2.00,-10.57) -- (2.00,-10.43);\draw (2.00,-10.55) -- (3.00,-10.55);\draw (2.00,-10.45) -- (3.00,-10.45);\draw[black] (3.00,-10.57) -- (3.00,-10.43);\draw (3.00,-10.55) -- (4.00,-10.55);\draw (3.00,-10.45) -- (4.00,-10.45);\draw[black] (4.00,-10.57) -- (4.00,-10.43);
\node[anchor=base] () at (-0.30,-10.65) {\footnotesize a};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (1.00,-10.75);\draw (0.00,-10.80) -- (1.00,-10.80);\draw (0.00,-10.85) -- (1.00,-10.85);\draw[black] (1.00,-10.87) -- (1.00,-10.73);\draw (1.00,-10.80) -- (2.00,-10.80);\draw[black] (2.00,-10.87) -- (2.00,-10.73);\draw (2.00,-10.80) -- (3.00,-10.80);\draw[black] (3.00,-10.87) -- (3.00,-10.73);\draw (3.00,-10.85) -- (4.00,-10.85);\draw (3.00,-10.75) -- (4.00,-10.75);\draw[black] (4.00,-10.87) -- (4.00,-10.73);
\node[anchor=base] () at (-0.30,-10.95) {\footnotesize c};
\draw (0,-11.17) -- (0,-11.0300);\draw (0.00,-11.05) -- (1.50,-11.05);\draw (0.00,-11.10) -- (1.50,-11.10);\draw (0.00,-11.15) -- (1.50,-11.15);\draw[black] (1.50,-11.17) -- (1.50,-11.03);\draw (1.50,-11.15) -- (3.00,-11.15);\draw (1.50,-11.05) -- (3.00,-11.05);\draw[black] (3.00,-11.17) -- (3.00,-11.03);\draw (3.00,-11.15) -- (4.00,-11.15);\draw (3.00,-11.05) -- (4.00,-11.05);\draw[black] (4.00,-11.17) -- (4.00,-11.03);
\node[anchor=base] () at (-0.30,-11.25) {\footnotesize b};
\draw (0,-11.47) -- (0,-11.3300);\draw (0.00,-11.35) -- (1.50,-11.35);\draw (0.00,-11.40) -- (1.50,-11.40);\draw (0.00,-11.45) -- (1.50,-11.45);\draw[black] (1.50,-11.47) -- (1.50,-11.33);\draw (1.50,-11.40) -- (3.00,-11.40);\draw[black] (3.00,-11.47) -- (3.00,-11.33);\draw (3.00,-11.45) -- (4.00,-11.45);\draw (3.00,-11.35) -- (4.00,-11.35);\draw[black] (4.00,-11.47) -- (4.00,-11.33);
\node[anchor=base] () at (-0.30,-11.55) {\footnotesize c};
\draw (0,-11.77) -- (0,-11.6300);\draw (0.00,-11.65) -- (1.50,-11.65);\draw (0.00,-11.70) -- (1.50,-11.70);\draw (0.00,-11.75) -- (1.50,-11.75);\draw[black] (1.50,-11.77) -- (1.50,-11.63);\draw (1.50,-11.70) -- (3.00,-11.70);\draw[black] (3.00,-11.77) -- (3.00,-11.63);\draw (3.00,-11.75) -- (4.00,-11.75);\draw (3.00,-11.65) -- (4.00,-11.65);\draw[black] (4.00,-11.77) -- (4.00,-11.63);
\node[anchor=base] () at (-0.30,-11.85) {\footnotesize b};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (2.25,-11.95);\draw (0.00,-12.00) -- (2.25,-12.00);\draw (0.00,-12.05) -- (2.25,-12.05);\draw[black] (2.25,-12.07) -- (2.25,-11.93);\draw (2.25,-12.05) -- (3.00,-12.05);\draw (2.25,-11.95) -- (3.00,-11.95);\draw[black!30!white,decoration = {zigzag,segment length = 0.2, amplitude = 0.05}, decorate] (3.00,-12.07) -- (3.00,-11.93);\draw (3.00,-12.05) -- (4.00,-12.05);\draw (3.00,-11.95) -- (4.00,-11.95);\draw[black] (4.00,-12.07) -- (4.00,-11.93);
\node[anchor=base] () at (-0.30,-12.15) {\footnotesize b};
\draw (0,-12.37) -- (0,-12.2300);\draw (0.00,-12.25) -- (1.50,-12.25);\draw (0.00,-12.30) -- (1.50,-12.30);\draw (0.00,-12.35) -- (1.50,-12.35);\draw[black] (1.50,-12.37) -- (1.50,-12.23);\draw (1.50,-12.35) -- (3.00,-12.35);\draw (1.50,-12.25) -- (3.00,-12.25);\draw[black] (3.00,-12.37) -- (3.00,-12.23);\draw (3.00,-12.35) -- (4.00,-12.35);\draw (3.00,-12.25) -- (4.00,-12.25);\draw[black] (4.00,-12.37) -- (4.00,-12.23);
\node[anchor=base] () at (-0.30,-12.45) {\footnotesize c};
\draw (0,-12.67) -- (0,-12.5300);\draw (0.00,-12.55) -- (1.00,-12.55);\draw (0.00,-12.60) -- (1.00,-12.60);\draw (0.00,-12.65) -- (1.00,-12.65);\draw[black] (1.00,-12.67) -- (1.00,-12.53);\draw (1.00,-12.60) -- (2.00,-12.60);\draw[black] (2.00,-12.67) -- (2.00,-12.53);\draw (2.00,-12.60) -- (3.00,-12.60);\draw[black] (3.00,-12.67) -- (3.00,-12.53);\draw (3.00,-12.65) -- (4.00,-12.65);\draw (3.00,-12.55) -- (4.00,-12.55);\draw[black] (4.00,-12.67) -- (4.00,-12.53);
\node[anchor=base] () at (-0.30,-12.75) {\footnotesize a};
\draw (0,-12.97) -- (0,-12.8300);\draw (0.00,-12.85) -- (1.00,-12.85);\draw (0.00,-12.90) -- (1.00,-12.90);\draw (0.00,-12.95) -- (1.00,-12.95);\draw[black] (1.00,-12.97) -- (1.00,-12.83);\draw (1.00,-12.90) -- (2.00,-12.90);\draw[black] (2.00,-12.97) -- (2.00,-12.83);\draw (2.00,-12.95) -- (3.00,-12.95);\draw (2.00,-12.85) -- (3.00,-12.85);\draw[black] (3.00,-12.97) -- (3.00,-12.83);\draw (3.00,-12.95) -- (4.00,-12.95);\draw (3.00,-12.85) -- (4.00,-12.85);\draw[black] (4.00,-12.97) -- (4.00,-12.83);
\node[anchor=base] () at (-0.30,-13.05) {\footnotesize b};
\draw (0,-13.27) -- (0,-13.1300);\draw (0.00,-13.15) -- (1.00,-13.15);\draw (0.00,-13.20) -- (1.00,-13.20);\draw (0.00,-13.25) -- (1.00,-13.25);\draw[black] (1.00,-13.27) -- (1.00,-13.13);\draw (1.00,-13.25) -- (2.00,-13.25);\draw (1.00,-13.15) -- (2.00,-13.15);\draw[black] (2.00,-13.27) -- (2.00,-13.13);\draw (2.00,-13.20) -- (3.00,-13.20);\draw[black] (3.00,-13.27) -- (3.00,-13.13);\draw (3.00,-13.25) -- (4.00,-13.25);\draw (3.00,-13.15) -- (4.00,-13.15);\draw[black] (4.00,-13.27) -- (4.00,-13.13);
\node[anchor=base] () at (-0.30,-13.35) {\footnotesize b};
\draw (0,-13.57) -- (0,-13.4300);\draw (0.00,-13.45) -- (1.00,-13.45);\draw (0.00,-13.50) -- (1.00,-13.50);\draw (0.00,-13.55) -- (1.00,-13.55);\draw[black] (1.00,-13.57) -- (1.00,-13.43);\draw (1.00,-13.55) -- (2.00,-13.55);\draw (1.00,-13.45) -- (2.00,-13.45);\draw[black] (2.00,-13.57) -- (2.00,-13.43);\draw (2.00,-13.55) -- (3.00,-13.55);\draw (2.00,-13.45) -- (3.00,-13.45);\draw[black] (3.00,-13.57) -- (3.00,-13.43);\draw (3.00,-13.55) -- (4.00,-13.55);\draw (3.00,-13.45) -- (4.00,-13.45);\draw[black] (4.00,-13.57) -- (4.00,-13.43);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.3,0.3) {\footnotesize 2};
\node () at (1.3,0.3) {\footnotesize 0};
\node () at (2.3,0.3) {\footnotesize 0};
\node () at (3.3,0.3) {\footnotesize 0};
\node () at (4.3,0.3) {\footnotesize 3};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.00) -- (2.00,-0.00);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.00) -- (3.00,-0.00);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.00) -- (4.00,-0.00);\draw[black] (4.00,-0.07) -- (4.00,0.07);\draw (4.00,-0.05) -- (5.00,0.05);\draw (4.00,0.05) -- (5.00,-0.05);\draw[black] (5.00,-0.07) -- (5.00,0.07);
\node[anchor=base] () at (-0.30,-0.15) {\footnotesize c};
\draw (0,-0.37) -- (0,-0.2300);\draw (0.00,-0.25) -- (1.50,-0.25);\draw (0.00,-0.30) -- (1.50,-0.30);\draw (0.00,-0.35) -- (1.50,-0.35);\draw[black] (1.50,-0.37) -- (1.50,-0.23);\draw (1.50,-0.35) -- (3.00,-0.35);\draw (1.50,-0.25) -- (3.00,-0.25);\draw[black] (3.00,-0.37) -- (3.00,-0.23);\draw (3.00,-0.30) -- (4.00,-0.30);\draw[black] (4.00,-0.37) -- (4.00,-0.23);\draw (4.00,-0.35) -- (5.00,-0.25);\draw (4.00,-0.25) -- (5.00,-0.35);\draw[black] (5.00,-0.37) -- (5.00,-0.23);
\node[anchor=base] () at (-0.30,-0.45) {\footnotesize a};
\draw (0,-0.67) -- (0,-0.5300);\draw (0.00,-0.55) -- (1.50,-0.55);\draw (0.00,-0.60) -- (1.50,-0.60);\draw (0.00,-0.65) -- (1.50,-0.65);\draw[black] (1.50,-0.67) -- (1.50,-0.53);\draw (1.50,-0.65) -- (3.00,-0.65);\draw (1.50,-0.55) -- (3.00,-0.55);\draw[black] (3.00,-0.67) -- (3.00,-0.53);\draw (3.00,-0.60) -- (4.00,-0.60);\draw[black] (4.00,-0.67) -- (4.00,-0.53);\draw (4.00,-0.65) -- (5.00,-0.55);\draw (4.00,-0.55) -- (5.00,-0.65);\draw[black] (5.00,-0.67) -- (5.00,-0.53);
\node[anchor=base] () at (-0.30,-0.75) {\footnotesize b};
\draw (0,-0.97) -- (0,-0.8300);\draw (0.00,-0.85) -- (1.50,-0.85);\draw (0.00,-0.90) -- (1.50,-0.90);\draw (0.00,-0.95) -- (1.50,-0.95);\draw[black] (1.50,-0.97) -- (1.50,-0.83);\draw (1.50,-0.95) -- (3.00,-0.95);\draw (1.50,-0.85) -- (3.00,-0.85);\draw[black] (3.00,-0.97) -- (3.00,-0.83);\draw (3.00,-0.95) -- (4.00,-0.95);\draw (3.00,-0.85) -- (4.00,-0.85);\draw[black] (4.00,-0.97) -- (4.00,-0.83);\draw (4.00,-0.95) -- (5.00,-0.85);\draw (4.00,-0.85) -- (5.00,-0.95);\draw[black] (5.00,-0.97) -- (5.00,-0.83);
\node[anchor=base] () at (-0.30,-1.05) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (1.50,-1.15);\draw (0.00,-1.20) -- (1.50,-1.20);\draw (0.00,-1.25) -- (1.50,-1.25);\draw[black] (1.50,-1.27) -- (1.50,-1.13);\draw (1.50,-1.20) -- (3.00,-1.20);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.25) -- (4.00,-1.25);\draw (3.00,-1.15) -- (4.00,-1.15);\draw[black] (4.00,-1.27) -- (4.00,-1.13);\draw (4.00,-1.25) -- (5.00,-1.15);\draw (4.00,-1.15) -- (5.00,-1.25);\draw[black] (5.00,-1.27) -- (5.00,-1.13);
\node[anchor=base] () at (-0.30,-1.35) {\footnotesize c};
\draw (0,-1.57) -- (0,-1.4300);\draw (0.00,-1.45) -- (1.50,-1.45);\draw (0.00,-1.50) -- (1.50,-1.50);\draw (0.00,-1.55) -- (1.50,-1.55);\draw[black] (1.50,-1.57) -- (1.50,-1.43);\draw (1.50,-1.50) -- (3.00,-1.50);\draw[black] (3.00,-1.57) -- (3.00,-1.43);\draw (3.00,-1.55) -- (4.00,-1.55);\draw (3.00,-1.45) -- (4.00,-1.45);\draw[black] (4.00,-1.57) -- (4.00,-1.43);\draw (4.00,-1.55) -- (5.00,-1.45);\draw (4.00,-1.45) -- (5.00,-1.55);\draw[black] (5.00,-1.57) -- (5.00,-1.43);
\node[anchor=base] () at (-0.30,-1.65) {\footnotesize b};
\draw (0,-1.87) -- (0,-1.7300);\draw (0.00,-1.75) -- (1.50,-1.75);\draw (0.00,-1.80) -- (1.50,-1.80);\draw (0.00,-1.85) -- (1.50,-1.85);\draw[black] (1.50,-1.87) -- (1.50,-1.73);\draw (1.50,-1.85) -- (3.00,-1.85);\draw (1.50,-1.75) -- (3.00,-1.75);\draw[black] (3.00,-1.87) -- (3.00,-1.73);\draw (3.00,-1.80) -- (4.00,-1.80);\draw[black] (4.00,-1.87) -- (4.00,-1.73);\draw (4.00,-1.85) -- (5.00,-1.75);\draw (4.00,-1.75) -- (5.00,-1.85);\draw[black] (5.00,-1.87) -- (5.00,-1.73);
\node[anchor=base] () at (-0.30,-1.95) {\footnotesize b};
\draw (0,-2.17) -- (0,-2.0300);\draw (0.00,-2.05) -- (1.50,-2.05);\draw (0.00,-2.10) -- (1.50,-2.10);\draw (0.00,-2.15) -- (1.50,-2.15);\draw[black] (1.50,-2.17) -- (1.50,-2.03);\draw (1.50,-2.15) -- (3.00,-2.15);\draw (1.50,-2.05) -- (3.00,-2.05);\draw[black] (3.00,-2.17) -- (3.00,-2.03);\draw (3.00,-2.15) -- (4.00,-2.15);\draw (3.00,-2.05) -- (4.00,-2.05);\draw[black] (4.00,-2.17) -- (4.00,-2.03);\draw (4.00,-2.15) -- (5.00,-2.05);\draw (4.00,-2.05) -- (5.00,-2.15);\draw[black] (5.00,-2.17) -- (5.00,-2.03);
\node[anchor=base] () at (-0.30,-2.25) {\footnotesize c};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (1.00,-2.35);\draw (0.00,-2.40) -- (1.00,-2.40);\draw (0.00,-2.45) -- (1.00,-2.45);\draw[black] (1.00,-2.47) -- (1.00,-2.33);\draw (1.00,-2.40) -- (2.00,-2.40);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.40) -- (3.00,-2.40);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.45) -- (4.00,-2.45);\draw (3.00,-2.35) -- (4.00,-2.35);\draw[black] (4.00,-2.47) -- (4.00,-2.33);\draw (4.00,-2.45) -- (5.00,-2.35);\draw (4.00,-2.35) -- (5.00,-2.45);\draw[black] (5.00,-2.47) -- (5.00,-2.33);
\node[anchor=base] () at (-0.30,-2.55) {\footnotesize b};
\draw (0,-2.77) -- (0,-2.6300);\draw (0.00,-2.65) -- (1.00,-2.65);\draw (0.00,-2.70) -- (1.00,-2.70);\draw (0.00,-2.75) -- (1.00,-2.75);\draw[black] (1.00,-2.77) -- (1.00,-2.63);\draw (1.00,-2.70) -- (2.00,-2.70);\draw[black] (2.00,-2.77) -- (2.00,-2.63);\draw (2.00,-2.70) -- (3.00,-2.70);\draw[black] (3.00,-2.77) -- (3.00,-2.63);\draw (3.00,-2.75) -- (4.00,-2.75);\draw (3.00,-2.65) -- (4.00,-2.65);\draw[black] (4.00,-2.77) -- (4.00,-2.63);\draw (4.00,-2.75) -- (5.00,-2.65);\draw (4.00,-2.65) -- (5.00,-2.75);\draw[black] (5.00,-2.77) -- (5.00,-2.63);
\node[anchor=base] () at (-0.30,-2.85) {\footnotesize a};
\draw (0,-3.07) -- (0,-2.9300);\draw (0.00,-2.95) -- (1.00,-2.95);\draw (0.00,-3.00) -- (1.00,-3.00);\draw (0.00,-3.05) -- (1.00,-3.05);\draw[black] (1.00,-3.07) -- (1.00,-2.93);\draw (1.00,-3.00) -- (2.00,-3.00);\draw[black] (2.00,-3.07) -- (2.00,-2.93);\draw (2.00,-3.05) -- (3.00,-3.05);\draw (2.00,-2.95) -- (3.00,-2.95);\draw[black] (3.00,-3.07) -- (3.00,-2.93);\draw (3.00,-3.05) -- (4.00,-3.05);\draw (3.00,-2.95) -- (4.00,-2.95);\draw[black] (4.00,-3.07) -- (4.00,-2.93);\draw (4.00,-3.05) -- (5.00,-2.95);\draw (4.00,-2.95) -- (5.00,-3.05);\draw[black] (5.00,-3.07) -- (5.00,-2.93);
\node[anchor=base] () at (-0.30,-3.15) {\footnotesize c};
\draw (0,-3.37) -- (0,-3.2300);\draw (0.00,-3.25) -- (1.00,-3.25);\draw (0.00,-3.30) -- (1.00,-3.30);\draw (0.00,-3.35) -- (1.00,-3.35);\draw[black] (1.00,-3.37) -- (1.00,-3.23);\draw (1.00,-3.30) -- (2.00,-3.30);\draw[black] (2.00,-3.37) -- (2.00,-3.23);\draw (2.00,-3.35) -- (3.00,-3.35);\draw (2.00,-3.25) -- (3.00,-3.25);\draw[black] (3.00,-3.37) -- (3.00,-3.23);\draw (3.00,-3.35) -- (4.00,-3.35);\draw (3.00,-3.25) -- (4.00,-3.25);\draw[black] (4.00,-3.37) -- (4.00,-3.23);\draw (4.00,-3.35) -- (5.00,-3.25);\draw (4.00,-3.25) -- (5.00,-3.35);\draw[black] (5.00,-3.37) -- (5.00,-3.23);
\node[anchor=base] () at (-0.30,-3.45) {\footnotesize a};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (1.00,-3.55);\draw (0.00,-3.60) -- (1.00,-3.60);\draw (0.00,-3.65) -- (1.00,-3.65);\draw[black] (1.00,-3.67) -- (1.00,-3.53);\draw (1.00,-3.60) -- (2.00,-3.60);\draw[black] (2.00,-3.67) -- (2.00,-3.53);\draw (2.00,-3.60) -- (3.00,-3.60);\draw[black] (3.00,-3.67) -- (3.00,-3.53);\draw (3.00,-3.65) -- (4.00,-3.65);\draw (3.00,-3.55) -- (4.00,-3.55);\draw[black] (4.00,-3.67) -- (4.00,-3.53);\draw (4.00,-3.65) -- (5.00,-3.55);\draw (4.00,-3.55) -- (5.00,-3.65);\draw[black] (5.00,-3.67) -- (5.00,-3.53);
\node[anchor=base] () at (-0.30,-3.75) {\footnotesize b};
\draw (0,-3.97) -- (0,-3.8300);\draw (0.00,-3.85) -- (1.00,-3.85);\draw (0.00,-3.90) -- (1.00,-3.90);\draw (0.00,-3.95) -- (1.00,-3.95);\draw[black] (1.00,-3.97) -- (1.00,-3.83);\draw (1.00,-3.90) -- (2.00,-3.90);\draw[black] (2.00,-3.97) -- (2.00,-3.83);\draw (2.00,-3.90) -- (3.00,-3.90);\draw[black] (3.00,-3.97) -- (3.00,-3.83);\draw (3.00,-3.95) -- (4.00,-3.95);\draw (3.00,-3.85) -- (4.00,-3.85);\draw[black] (4.00,-3.97) -- (4.00,-3.83);\draw (4.00,-3.95) -- (5.00,-3.85);\draw (4.00,-3.85) -- (5.00,-3.95);\draw[black] (5.00,-3.97) -- (5.00,-3.83);
\node[anchor=base] () at (-0.30,-4.05) {\footnotesize a};
\draw (0,-4.27) -- (0,-4.1300);\draw (0.00,-4.15) -- (1.00,-4.15);\draw (0.00,-4.20) -- (1.00,-4.20);\draw (0.00,-4.25) -- (1.00,-4.25);\draw[black] (1.00,-4.27) -- (1.00,-4.13);\draw (1.00,-4.20) -- (2.00,-4.20);\draw[black] (2.00,-4.27) -- (2.00,-4.13);\draw (2.00,-4.25) -- (3.00,-4.25);\draw (2.00,-4.15) -- (3.00,-4.15);\draw[black] (3.00,-4.27) -- (3.00,-4.13);\draw (3.00,-4.25) -- (4.00,-4.25);\draw (3.00,-4.15) -- (4.00,-4.15);\draw[black] (4.00,-4.27) -- (4.00,-4.13);\draw (4.00,-4.25) -- (5.00,-4.15);\draw (4.00,-4.15) -- (5.00,-4.25);\draw[black] (5.00,-4.27) -- (5.00,-4.13);
\node[anchor=base] () at (-0.30,-4.35) {\footnotesize c};
\draw (0,-4.57) -- (0,-4.4300);\draw (0.00,-4.45) -- (1.00,-4.45);\draw (0.00,-4.50) -- (1.00,-4.50);\draw (0.00,-4.55) -- (1.00,-4.55);\draw[black] (1.00,-4.57) -- (1.00,-4.43);\draw (1.00,-4.50) -- (2.00,-4.50);\draw[black] (2.00,-4.57) -- (2.00,-4.43);\draw (2.00,-4.55) -- (3.00,-4.55);\draw (2.00,-4.45) -- (3.00,-4.45);\draw[black] (3.00,-4.57) -- (3.00,-4.43);\draw (3.00,-4.55) -- (4.00,-4.55);\draw (3.00,-4.45) -- (4.00,-4.45);\draw[black] (4.00,-4.57) -- (4.00,-4.43);\draw (4.00,-4.55) -- (5.00,-4.45);\draw (4.00,-4.45) -- (5.00,-4.55);\draw[black] (5.00,-4.57) -- (5.00,-4.43);
\node[anchor=base] () at (-0.30,-4.65) {\footnotesize b};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (1.00,-4.75);\draw (0.00,-4.80) -- (1.00,-4.80);\draw (0.00,-4.85) -- (1.00,-4.85);\draw[black] (1.00,-4.87) -- (1.00,-4.73);\draw (1.00,-4.85) -- (2.00,-4.85);\draw (1.00,-4.75) -- (2.00,-4.75);\draw[black] (2.00,-4.87) -- (2.00,-4.73);\draw (2.00,-4.80) -- (3.00,-4.80);\draw[black] (3.00,-4.87) -- (3.00,-4.73);\draw (3.00,-4.85) -- (4.00,-4.85);\draw (3.00,-4.75) -- (4.00,-4.75);\draw[black] (4.00,-4.87) -- (4.00,-4.73);\draw (4.00,-4.85) -- (5.00,-4.75);\draw (4.00,-4.75) -- (5.00,-4.85);\draw[black] (5.00,-4.87) -- (5.00,-4.73);
\node[anchor=base] () at (-0.30,-4.95) {\footnotesize c};
\draw (0,-5.17) -- (0,-5.0300);\draw (0.00,-5.05) -- (0.67,-5.05);\draw (0.00,-5.10) -- (0.67,-5.10);\draw (0.00,-5.15) -- (0.67,-5.15);\draw[black] (0.67,-5.17) -- (0.67,-5.03);\draw (0.67,-5.10) -- (1.33,-5.10);\draw[black] (1.33,-5.17) -- (1.33,-5.03);\draw (1.33,-5.10) -- (2.00,-5.10);\draw[black] (2.00,-5.17) -- (2.00,-5.03);\draw (2.00,-5.10) -- (3.00,-5.10);\draw[black] (3.00,-5.17) -- (3.00,-5.03);\draw (3.00,-5.15) -- (4.00,-5.15);\draw (3.00,-5.05) -- (4.00,-5.05);\draw[black] (4.00,-5.17) -- (4.00,-5.03);\draw (4.00,-5.15) -- (5.00,-5.05);\draw (4.00,-5.05) -- (5.00,-5.15);\draw[black] (5.00,-5.17) -- (5.00,-5.03);
\node[anchor=base] () at (-0.30,-5.25) {\footnotesize b};
\draw (0,-5.47) -- (0,-5.3300);\draw (0.00,-5.35) -- (0.67,-5.35);\draw (0.00,-5.40) -- (0.67,-5.40);\draw (0.00,-5.45) -- (0.67,-5.45);\draw[black] (0.67,-5.47) -- (0.67,-5.33);\draw (0.67,-5.40) -- (1.33,-5.40);\draw[black] (1.33,-5.47) -- (1.33,-5.33);\draw (1.33,-5.40) -- (2.00,-5.40);\draw[black] (2.00,-5.47) -- (2.00,-5.33);\draw (2.00,-5.40) -- (3.00,-5.40);\draw[black] (3.00,-5.47) -- (3.00,-5.33);\draw (3.00,-5.45) -- (4.00,-5.45);\draw (3.00,-5.35) -- (4.00,-5.35);\draw[black] (4.00,-5.47) -- (4.00,-5.33);\draw (4.00,-5.45) -- (5.00,-5.35);\draw (4.00,-5.35) -- (5.00,-5.45);\draw[black] (5.00,-5.47) -- (5.00,-5.33);
\node[anchor=base] () at (-0.30,-5.55) {\footnotesize b};
\draw (0,-5.77) -- (0,-5.6300);\draw (0.00,-5.65) -- (0.67,-5.65);\draw (0.00,-5.70) -- (0.67,-5.70);\draw (0.00,-5.75) -- (0.67,-5.75);\draw[black] (0.67,-5.77) -- (0.67,-5.63);\draw (0.67,-5.70) -- (1.33,-5.70);\draw[black] (1.33,-5.77) -- (1.33,-5.63);\draw (1.33,-5.70) -- (2.00,-5.70);\draw[black] (2.00,-5.77) -- (2.00,-5.63);\draw (2.00,-5.70) -- (3.00,-5.70);\draw[black] (3.00,-5.77) -- (3.00,-5.63);\draw (3.00,-5.75) -- (4.00,-5.75);\draw (3.00,-5.65) -- (4.00,-5.65);\draw[black] (4.00,-5.77) -- (4.00,-5.63);\draw (4.00,-5.75) -- (5.00,-5.65);\draw (4.00,-5.65) -- (5.00,-5.75);\draw[black] (5.00,-5.77) -- (5.00,-5.63);
\node[anchor=base] () at (-0.30,-5.85) {\footnotesize c};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (1.00,-5.95);\draw (0.00,-6.00) -- (1.00,-6.00);\draw (0.00,-6.05) -- (1.00,-6.05);\draw[black] (1.00,-6.07) -- (1.00,-5.93);\draw (1.00,-6.05) -- (2.00,-6.05);\draw (1.00,-5.95) -- (2.00,-5.95);\draw[black] (2.00,-6.07) -- (2.00,-5.93);\draw (2.00,-6.00) -- (3.00,-6.00);\draw[black] (3.00,-6.07) -- (3.00,-5.93);\draw (3.00,-6.05) -- (4.00,-6.05);\draw (3.00,-5.95) -- (4.00,-5.95);\draw[black] (4.00,-6.07) -- (4.00,-5.93);\draw (4.00,-6.05) -- (5.00,-5.95);\draw (4.00,-5.95) -- (5.00,-6.05);\draw[black] (5.00,-6.07) -- (5.00,-5.93);
\node[anchor=base] () at (-0.30,-6.15) {\footnotesize a};
\draw (0,-6.37) -- (0,-6.2300);\draw (0.00,-6.25) -- (1.00,-6.25);\draw (0.00,-6.30) -- (1.00,-6.30);\draw (0.00,-6.35) -- (1.00,-6.35);\draw[black] (1.00,-6.37) -- (1.00,-6.23);\draw (1.00,-6.35) -- (2.00,-6.35);\draw (1.00,-6.25) -- (2.00,-6.25);\draw[black] (2.00,-6.37) -- (2.00,-6.23);\draw (2.00,-6.30) -- (3.00,-6.30);\draw[black] (3.00,-6.37) -- (3.00,-6.23);\draw (3.00,-6.35) -- (4.00,-6.35);\draw (3.00,-6.25) -- (4.00,-6.25);\draw[black] (4.00,-6.37) -- (4.00,-6.23);\draw (4.00,-6.35) -- (5.00,-6.25);\draw (4.00,-6.25) -- (5.00,-6.35);\draw[black] (5.00,-6.37) -- (5.00,-6.23);
\node[anchor=base] () at (-0.30,-6.45) {\footnotesize b};
\draw (0,-6.67) -- (0,-6.5300);\draw (0.00,-6.55) -- (1.00,-6.55);\draw (0.00,-6.60) -- (1.00,-6.60);\draw (0.00,-6.65) -- (1.00,-6.65);\draw[black] (1.00,-6.67) -- (1.00,-6.53);\draw (1.00,-6.65) -- (2.00,-6.65);\draw (1.00,-6.55) -- (2.00,-6.55);\draw[black] (2.00,-6.67) -- (2.00,-6.53);\draw (2.00,-6.65) -- (3.00,-6.65);\draw (2.00,-6.55) -- (3.00,-6.55);\draw[black] (3.00,-6.67) -- (3.00,-6.53);\draw (3.00,-6.65) -- (4.00,-6.65);\draw (3.00,-6.55) -- (4.00,-6.55);\draw[black] (4.00,-6.67) -- (4.00,-6.53);\draw (4.00,-6.65) -- (5.00,-6.55);\draw (4.00,-6.55) -- (5.00,-6.65);\draw[black] (5.00,-6.67) -- (5.00,-6.53);
\node[anchor=base] () at (-0.30,-6.75) {\footnotesize b};
\draw (0,-6.97) -- (0,-6.8300);\draw (0.00,-6.85) -- (1.00,-6.85);\draw (0.00,-6.90) -- (1.00,-6.90);\draw (0.00,-6.95) -- (1.00,-6.95);\draw[black] (1.00,-6.97) -- (1.00,-6.83);\draw (1.00,-6.90) -- (2.00,-6.90);\draw[black] (2.00,-6.97) -- (2.00,-6.83);\draw (2.00,-6.95) -- (3.00,-6.95);\draw (2.00,-6.85) -- (3.00,-6.85);\draw[black] (3.00,-6.97) -- (3.00,-6.83);\draw (3.00,-6.95) -- (4.00,-6.95);\draw (3.00,-6.85) -- (4.00,-6.85);\draw[black] (4.00,-6.97) -- (4.00,-6.83);\draw (4.00,-6.95) -- (5.00,-6.85);\draw (4.00,-6.85) -- (5.00,-6.95);\draw[black] (5.00,-6.97) -- (5.00,-6.83);
\node[anchor=base] () at (-0.30,-7.05) {\footnotesize c};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (1.00,-7.15);\draw (0.00,-7.20) -- (1.00,-7.20);\draw (0.00,-7.25) -- (1.00,-7.25);\draw[black] (1.00,-7.27) -- (1.00,-7.13);\draw (1.00,-7.20) -- (2.00,-7.20);\draw[black] (2.00,-7.27) -- (2.00,-7.13);\draw (2.00,-7.25) -- (3.00,-7.25);\draw (2.00,-7.15) -- (3.00,-7.15);\draw[black] (3.00,-7.27) -- (3.00,-7.13);\draw (3.00,-7.25) -- (4.00,-7.25);\draw (3.00,-7.15) -- (4.00,-7.15);\draw[black] (4.00,-7.27) -- (4.00,-7.13);\draw (4.00,-7.25) -- (5.00,-7.15);\draw (4.00,-7.15) -- (5.00,-7.25);\draw[black] (5.00,-7.27) -- (5.00,-7.13);
\node[anchor=base] () at (-0.30,-7.35) {\footnotesize a};
\draw (0,-7.57) -- (0,-7.4300);\draw (0.00,-7.45) -- (1.00,-7.45);\draw (0.00,-7.50) -- (1.00,-7.50);\draw (0.00,-7.55) -- (1.00,-7.55);\draw[black] (1.00,-7.57) -- (1.00,-7.43);\draw (1.00,-7.50) -- (2.00,-7.50);\draw[black] (2.00,-7.57) -- (2.00,-7.43);\draw (2.00,-7.50) -- (3.00,-7.50);\draw[black] (3.00,-7.57) -- (3.00,-7.43);\draw (3.00,-7.55) -- (4.00,-7.55);\draw (3.00,-7.45) -- (4.00,-7.45);\draw[black] (4.00,-7.57) -- (4.00,-7.43);\draw (4.00,-7.55) -- (5.00,-7.45);\draw (4.00,-7.45) -- (5.00,-7.55);\draw[black] (5.00,-7.57) -- (5.00,-7.43);
\node[anchor=base] () at (-0.30,-7.65) {\footnotesize b};
\draw (0,-7.87) -- (0,-7.7300);\draw (0.00,-7.75) -- (1.00,-7.75);\draw (0.00,-7.80) -- (1.00,-7.80);\draw (0.00,-7.85) -- (1.00,-7.85);\draw[black] (1.00,-7.87) -- (1.00,-7.73);\draw (1.00,-7.80) -- (2.00,-7.80);\draw[black] (2.00,-7.87) -- (2.00,-7.73);\draw (2.00,-7.80) -- (3.00,-7.80);\draw[black] (3.00,-7.87) -- (3.00,-7.73);\draw (3.00,-7.85) -- (4.00,-7.85);\draw (3.00,-7.75) -- (4.00,-7.75);\draw[black] (4.00,-7.87) -- (4.00,-7.73);\draw (4.00,-7.85) -- (5.00,-7.75);\draw (4.00,-7.75) -- (5.00,-7.85);\draw[black] (5.00,-7.87) -- (5.00,-7.73);
\node[anchor=base] () at (-0.30,-7.95) {\footnotesize c};
\draw (0,-8.17) -- (0,-8.0300);\draw (0.00,-8.05) -- (1.50,-8.05);\draw (0.00,-8.10) -- (1.50,-8.10);\draw (0.00,-8.15) -- (1.50,-8.15);\draw[black] (1.50,-8.17) -- (1.50,-8.03);\draw (1.50,-8.15) -- (3.00,-8.15);\draw (1.50,-8.05) -- (3.00,-8.05);\draw[black] (3.00,-8.17) -- (3.00,-8.03);\draw (3.00,-8.15) -- (4.00,-8.15);\draw (3.00,-8.05) -- (4.00,-8.05);\draw[black] (4.00,-8.17) -- (4.00,-8.03);\draw (4.00,-8.15) -- (5.00,-8.05);\draw (4.00,-8.05) -- (5.00,-8.15);\draw[black] (5.00,-8.17) -- (5.00,-8.03);
\node[anchor=base] () at (-0.30,-8.25) {\footnotesize b};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (1.50,-8.35);\draw (0.00,-8.40) -- (1.50,-8.40);\draw (0.00,-8.45) -- (1.50,-8.45);\draw[black] (1.50,-8.47) -- (1.50,-8.33);\draw (1.50,-8.40) -- (3.00,-8.40);\draw[black] (3.00,-8.47) -- (3.00,-8.33);\draw (3.00,-8.45) -- (4.00,-8.45);\draw (3.00,-8.35) -- (4.00,-8.35);\draw[black] (4.00,-8.47) -- (4.00,-8.33);\draw (4.00,-8.45) -- (5.00,-8.35);\draw (4.00,-8.35) -- (5.00,-8.45);\draw[black] (5.00,-8.47) -- (5.00,-8.33);
\node[anchor=base] () at (-0.30,-8.55) {\footnotesize b};
\draw (0,-8.77) -- (0,-8.6300);\draw (0.00,-8.65) -- (1.50,-8.65);\draw (0.00,-8.70) -- (1.50,-8.70);\draw (0.00,-8.75) -- (1.50,-8.75);\draw[black] (1.50,-8.77) -- (1.50,-8.63);\draw (1.50,-8.75) -- (3.00,-8.75);\draw (1.50,-8.65) -- (3.00,-8.65);\draw[black] (3.00,-8.77) -- (3.00,-8.63);\draw (3.00,-8.70) -- (4.00,-8.70);\draw[black] (4.00,-8.77) -- (4.00,-8.63);\draw (4.00,-8.75) -- (5.00,-8.65);\draw (4.00,-8.65) -- (5.00,-8.75);\draw[black] (5.00,-8.77) -- (5.00,-8.63);
\node[anchor=base] () at (-0.30,-8.85) {\footnotesize c};
\draw (0,-9.07) -- (0,-8.9300);\draw (0.00,-8.95) -- (1.00,-8.95);\draw (0.00,-9.00) -- (1.00,-9.00);\draw (0.00,-9.05) -- (1.00,-9.05);\draw[black] (1.00,-9.07) -- (1.00,-8.93);\draw (1.00,-9.00) -- (2.00,-9.00);\draw[black] (2.00,-9.07) -- (2.00,-8.93);\draw (2.00,-9.00) -- (3.00,-9.00);\draw[black] (3.00,-9.07) -- (3.00,-8.93);\draw (3.00,-9.00) -- (4.00,-9.00);\draw[black] (4.00,-9.07) -- (4.00,-8.93);\draw (4.00,-9.05) -- (5.00,-8.95);\draw (4.00,-8.95) -- (5.00,-9.05);\draw[black] (5.00,-9.07) -- (5.00,-8.93);
\node[anchor=base] () at (-0.30,-9.15) {\footnotesize b};
\draw (0,-9.37) -- (0,-9.2300);\draw (0.00,-9.25) -- (1.00,-9.25);\draw (0.00,-9.30) -- (1.00,-9.30);\draw (0.00,-9.35) -- (1.00,-9.35);\draw[black] (1.00,-9.37) -- (1.00,-9.23);\draw (1.00,-9.30) -- (2.00,-9.30);\draw[black] (2.00,-9.37) -- (2.00,-9.23);\draw (2.00,-9.30) -- (3.00,-9.30);\draw[black] (3.00,-9.37) -- (3.00,-9.23);\draw (3.00,-9.30) -- (4.00,-9.30);\draw[black] (4.00,-9.37) -- (4.00,-9.23);\draw (4.00,-9.35) -- (5.00,-9.25);\draw (4.00,-9.25) -- (5.00,-9.35);\draw[black] (5.00,-9.37) -- (5.00,-9.23);
\node[anchor=base] () at (-0.30,-9.45) {\footnotesize b};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (1.00,-9.55);\draw (0.00,-9.60) -- (1.00,-9.60);\draw (0.00,-9.65) -- (1.00,-9.65);\draw[black] (1.00,-9.67) -- (1.00,-9.53);\draw (1.00,-9.60) -- (2.00,-9.60);\draw[black] (2.00,-9.67) -- (2.00,-9.53);\draw (2.00,-9.60) -- (3.00,-9.60);\draw[black] (3.00,-9.67) -- (3.00,-9.53);\draw (3.00,-9.60) -- (4.00,-9.60);\draw[black] (4.00,-9.67) -- (4.00,-9.53);\draw (4.00,-9.65) -- (5.00,-9.55);\draw (4.00,-9.55) -- (5.00,-9.65);\draw[black] (5.00,-9.67) -- (5.00,-9.53);
\node[anchor=base] () at (-0.30,-9.75) {\footnotesize a};
\draw (0,-9.97) -- (0,-9.8300);\draw (0.00,-9.85) -- (1.00,-9.85);\draw (0.00,-9.90) -- (1.00,-9.90);\draw (0.00,-9.95) -- (1.00,-9.95);\draw[black] (1.00,-9.97) -- (1.00,-9.83);\draw (1.00,-9.90) -- (2.00,-9.90);\draw[black] (2.00,-9.97) -- (2.00,-9.83);\draw (2.00,-9.95) -- (3.00,-9.95);\draw (2.00,-9.85) -- (3.00,-9.85);\draw[black] (3.00,-9.97) -- (3.00,-9.83);\draw (3.00,-9.90) -- (4.00,-9.90);\draw[black] (4.00,-9.97) -- (4.00,-9.83);\draw (4.00,-9.95) -- (5.00,-9.85);\draw (4.00,-9.85) -- (5.00,-9.95);\draw[black] (5.00,-9.97) -- (5.00,-9.83);
\node[anchor=base] () at (-0.30,-10.05) {\footnotesize c};
\draw (0,-10.27) -- (0,-10.1300);\draw (0.00,-10.15) -- (1.00,-10.15);\draw (0.00,-10.20) -- (1.00,-10.20);\draw (0.00,-10.25) -- (1.00,-10.25);\draw[black] (1.00,-10.27) -- (1.00,-10.13);\draw (1.00,-10.20) -- (2.00,-10.20);\draw[black] (2.00,-10.27) -- (2.00,-10.13);\draw (2.00,-10.25) -- (3.00,-10.25);\draw (2.00,-10.15) -- (3.00,-10.15);\draw[black] (3.00,-10.27) -- (3.00,-10.13);\draw (3.00,-10.20) -- (4.00,-10.20);\draw[black] (4.00,-10.27) -- (4.00,-10.13);\draw (4.00,-10.25) -- (5.00,-10.15);\draw (4.00,-10.15) -- (5.00,-10.25);\draw[black] (5.00,-10.27) -- (5.00,-10.13);
\node[anchor=base] () at (-0.30,-10.35) {\footnotesize b};
\draw (0,-10.57) -- (0,-10.4300);\draw (0.00,-10.45) -- (1.00,-10.45);\draw (0.00,-10.50) -- (1.00,-10.50);\draw (0.00,-10.55) -- (1.00,-10.55);\draw[black] (1.00,-10.57) -- (1.00,-10.43);\draw (1.00,-10.55) -- (2.00,-10.55);\draw (1.00,-10.45) -- (2.00,-10.45);\draw[black] (2.00,-10.57) -- (2.00,-10.43);\draw (2.00,-10.50) -- (3.00,-10.50);\draw[black] (3.00,-10.57) -- (3.00,-10.43);\draw (3.00,-10.50) -- (4.00,-10.50);\draw[black] (4.00,-10.57) -- (4.00,-10.43);\draw (4.00,-10.55) -- (5.00,-10.45);\draw (4.00,-10.45) -- (5.00,-10.55);\draw[black] (5.00,-10.57) -- (5.00,-10.43);
\node[anchor=base] () at (-0.30,-10.65) {\footnotesize a};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (1.00,-10.75);\draw (0.00,-10.80) -- (1.00,-10.80);\draw (0.00,-10.85) -- (1.00,-10.85);\draw[black] (1.00,-10.87) -- (1.00,-10.73);\draw (1.00,-10.85) -- (2.00,-10.85);\draw (1.00,-10.75) -- (2.00,-10.75);\draw[black] (2.00,-10.87) -- (2.00,-10.73);\draw (2.00,-10.80) -- (3.00,-10.80);\draw[black] (3.00,-10.87) -- (3.00,-10.73);\draw (3.00,-10.80) -- (4.00,-10.80);\draw[black] (4.00,-10.87) -- (4.00,-10.73);\draw (4.00,-10.85) -- (5.00,-10.75);\draw (4.00,-10.75) -- (5.00,-10.85);\draw[black] (5.00,-10.87) -- (5.00,-10.73);
\node[anchor=base] () at (-0.30,-10.95) {\footnotesize c};
\draw (0,-11.17) -- (0,-11.0300);\draw (0.00,-11.05) -- (0.67,-11.05);\draw (0.00,-11.10) -- (0.67,-11.10);\draw (0.00,-11.15) -- (0.67,-11.15);\draw[black] (0.67,-11.17) -- (0.67,-11.03);\draw (0.67,-11.10) -- (1.33,-11.10);\draw[black] (1.33,-11.17) -- (1.33,-11.03);\draw (1.33,-11.10) -- (2.00,-11.10);\draw[black] (2.00,-11.17) -- (2.00,-11.03);\draw (2.00,-11.10) -- (3.00,-11.10);\draw[black] (3.00,-11.17) -- (3.00,-11.03);\draw (3.00,-11.10) -- (4.00,-11.10);\draw[black] (4.00,-11.17) -- (4.00,-11.03);\draw (4.00,-11.15) -- (5.00,-11.05);\draw (4.00,-11.05) -- (5.00,-11.15);\draw[black] (5.00,-11.17) -- (5.00,-11.03);
\node[anchor=base] () at (-0.30,-11.25) {\footnotesize b};
\draw (0,-11.47) -- (0,-11.3300);\draw (0.00,-11.35) -- (0.67,-11.35);\draw (0.00,-11.40) -- (0.67,-11.40);\draw (0.00,-11.45) -- (0.67,-11.45);\draw[black] (0.67,-11.47) -- (0.67,-11.33);\draw (0.67,-11.40) -- (1.33,-11.40);\draw[black] (1.33,-11.47) -- (1.33,-11.33);\draw (1.33,-11.40) -- (2.00,-11.40);\draw[black] (2.00,-11.47) -- (2.00,-11.33);\draw (2.00,-11.40) -- (3.00,-11.40);\draw[black] (3.00,-11.47) -- (3.00,-11.33);\draw (3.00,-11.40) -- (4.00,-11.40);\draw[black] (4.00,-11.47) -- (4.00,-11.33);\draw (4.00,-11.45) -- (5.00,-11.35);\draw (4.00,-11.35) -- (5.00,-11.45);\draw[black] (5.00,-11.47) -- (5.00,-11.33);
\node[anchor=base] () at (-0.30,-11.55) {\footnotesize c};
\draw (0,-11.77) -- (0,-11.6300);\draw (0.00,-11.65) -- (1.00,-11.65);\draw (0.00,-11.70) -- (1.00,-11.70);\draw (0.00,-11.75) -- (1.00,-11.75);\draw[black] (1.00,-11.77) -- (1.00,-11.63);\draw (1.00,-11.75) -- (2.00,-11.75);\draw (1.00,-11.65) -- (2.00,-11.65);\draw[black] (2.00,-11.77) -- (2.00,-11.63);\draw (2.00,-11.70) -- (3.00,-11.70);\draw[black] (3.00,-11.77) -- (3.00,-11.63);\draw (3.00,-11.70) -- (4.00,-11.70);\draw[black] (4.00,-11.77) -- (4.00,-11.63);\draw (4.00,-11.75) -- (5.00,-11.65);\draw (4.00,-11.65) -- (5.00,-11.75);\draw[black] (5.00,-11.77) -- (5.00,-11.63);
\node[anchor=base] () at (-0.30,-11.85) {\footnotesize b};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (1.00,-11.95);\draw (0.00,-12.00) -- (1.00,-12.00);\draw (0.00,-12.05) -- (1.00,-12.05);\draw[black] (1.00,-12.07) -- (1.00,-11.93);\draw (1.00,-12.05) -- (2.00,-12.05);\draw (1.00,-11.95) -- (2.00,-11.95);\draw[black] (2.00,-12.07) -- (2.00,-11.93);\draw (2.00,-12.05) -- (3.00,-12.05);\draw (2.00,-11.95) -- (3.00,-11.95);\draw[black] (3.00,-12.07) -- (3.00,-11.93);\draw (3.00,-12.00) -- (4.00,-12.00);\draw[black] (4.00,-12.07) -- (4.00,-11.93);\draw (4.00,-12.05) -- (5.00,-11.95);\draw (4.00,-11.95) -- (5.00,-12.05);\draw[black] (5.00,-12.07) -- (5.00,-11.93);
\node[anchor=base] () at (-0.30,-12.15) {\footnotesize b};
\draw (0,-12.37) -- (0,-12.2300);\draw (0.00,-12.25) -- (1.00,-12.25);\draw (0.00,-12.30) -- (1.00,-12.30);\draw (0.00,-12.35) -- (1.00,-12.35);\draw[black] (1.00,-12.37) -- (1.00,-12.23);\draw (1.00,-12.30) -- (2.00,-12.30);\draw[black] (2.00,-12.37) -- (2.00,-12.23);\draw (2.00,-12.35) -- (3.00,-12.35);\draw (2.00,-12.25) -- (3.00,-12.25);\draw[black] (3.00,-12.37) -- (3.00,-12.23);\draw (3.00,-12.30) -- (4.00,-12.30);\draw[black] (4.00,-12.37) -- (4.00,-12.23);\draw (4.00,-12.35) -- (5.00,-12.25);\draw (4.00,-12.25) -- (5.00,-12.35);\draw[black] (5.00,-12.37) -- (5.00,-12.23);
\node[anchor=base] () at (-0.30,-12.45) {\footnotesize c};
\draw (0,-12.67) -- (0,-12.5300);\draw (0.00,-12.55) -- (1.00,-12.55);\draw (0.00,-12.60) -- (1.00,-12.60);\draw (0.00,-12.65) -- (1.00,-12.65);\draw[black] (1.00,-12.67) -- (1.00,-12.53);\draw (1.00,-12.60) -- (2.00,-12.60);\draw[black] (2.00,-12.67) -- (2.00,-12.53);\draw (2.00,-12.65) -- (3.00,-12.65);\draw (2.00,-12.55) -- (3.00,-12.55);\draw[black] (3.00,-12.67) -- (3.00,-12.53);\draw (3.00,-12.60) -- (4.00,-12.60);\draw[black] (4.00,-12.67) -- (4.00,-12.53);\draw (4.00,-12.65) -- (5.00,-12.55);\draw (4.00,-12.55) -- (5.00,-12.65);\draw[black] (5.00,-12.67) -- (5.00,-12.53);
\node[anchor=base] () at (-0.30,-12.75) {\footnotesize a};
\draw (0,-12.97) -- (0,-12.8300);\draw (0.00,-12.85) -- (1.00,-12.85);\draw (0.00,-12.90) -- (1.00,-12.90);\draw (0.00,-12.95) -- (1.00,-12.95);\draw[black] (1.00,-12.97) -- (1.00,-12.83);\draw (1.00,-12.90) -- (2.00,-12.90);\draw[black] (2.00,-12.97) -- (2.00,-12.83);\draw (2.00,-12.90) -- (3.00,-12.90);\draw[black] (3.00,-12.97) -- (3.00,-12.83);\draw (3.00,-12.90) -- (4.00,-12.90);\draw[black] (4.00,-12.97) -- (4.00,-12.83);\draw (4.00,-12.95) -- (5.00,-12.85);\draw (4.00,-12.85) -- (5.00,-12.95);\draw[black] (5.00,-12.97) -- (5.00,-12.83);
\node[anchor=base] () at (-0.30,-13.05) {\footnotesize b};
\draw (0,-13.27) -- (0,-13.1300);\draw (0.00,-13.15) -- (1.00,-13.15);\draw (0.00,-13.20) -- (1.00,-13.20);\draw (0.00,-13.25) -- (1.00,-13.25);\draw[black] (1.00,-13.27) -- (1.00,-13.13);\draw (1.00,-13.20) -- (2.00,-13.20);\draw[black] (2.00,-13.27) -- (2.00,-13.13);\draw (2.00,-13.20) -- (3.00,-13.20);\draw[black] (3.00,-13.27) -- (3.00,-13.13);\draw (3.00,-13.20) -- (4.00,-13.20);\draw[black] (4.00,-13.27) -- (4.00,-13.13);\draw (4.00,-13.25) -- (5.00,-13.15);\draw (4.00,-13.15) -- (5.00,-13.25);\draw[black] (5.00,-13.27) -- (5.00,-13.13);
\node[anchor=base] () at (-0.30,-13.35) {\footnotesize b};
\draw (0,-13.57) -- (0,-13.4300);\draw (0.00,-13.45) -- (1.00,-13.45);\draw (0.00,-13.50) -- (1.00,-13.50);\draw (0.00,-13.55) -- (1.00,-13.55);\draw[black] (1.00,-13.57) -- (1.00,-13.43);\draw (1.00,-13.50) -- (2.00,-13.50);\draw[black] (2.00,-13.57) -- (2.00,-13.43);\draw (2.00,-13.50) -- (3.00,-13.50);\draw[black] (3.00,-13.57) -- (3.00,-13.43);\draw (3.00,-13.50) -- (4.00,-13.50);\draw[black] (4.00,-13.57) -- (4.00,-13.43);\draw (4.00,-13.55) -- (5.00,-13.45);\draw (4.00,-13.45) -- (5.00,-13.55);\draw[black] (5.00,-13.57) -- (5.00,-13.43);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.3,0.3) {\footnotesize 2};
\node () at (1.3,0.3) {\footnotesize 0};
\node () at (2.3,0.3) {\footnotesize 0};
\node () at (3.3,0.3) {\footnotesize 1};
\node () at (4.3,0.3) {\footnotesize 3};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.00) -- (2.00,-0.00);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.00) -- (3.00,-0.00);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.05) -- (4.00,-0.05);\draw (3.00,0.05) -- (4.00,0.05);\draw[black] (4.00,-0.07) -- (4.00,0.07);\draw (4.00,-0.05) -- (5.00,0.05);\draw (4.00,0.05) -- (5.00,-0.05);\draw[black] (5.00,-0.07) -- (5.00,0.07);
\node[anchor=base] () at (-0.30,-0.15) {\footnotesize c};
\draw (0,-0.37) -- (0,-0.2300);\draw (0.00,-0.25) -- (1.50,-0.25);\draw (0.00,-0.30) -- (1.50,-0.30);\draw (0.00,-0.35) -- (1.50,-0.35);\draw[black] (1.50,-0.37) -- (1.50,-0.23);\draw (1.50,-0.35) -- (3.00,-0.35);\draw (1.50,-0.25) -- (3.00,-0.25);\draw[black] (3.00,-0.37) -- (3.00,-0.23);\draw (3.00,-0.35) -- (4.00,-0.35);\draw (3.00,-0.25) -- (4.00,-0.25);\draw[black] (4.00,-0.37) -- (4.00,-0.23);\draw (4.00,-0.35) -- (5.00,-0.25);\draw (4.00,-0.25) -- (5.00,-0.35);\draw[black] (5.00,-0.37) -- (5.00,-0.23);
\node[anchor=base] () at (-0.30,-0.45) {\footnotesize a};
\draw (0,-0.67) -- (0,-0.5300);\draw (0.00,-0.55) -- (1.50,-0.55);\draw (0.00,-0.60) -- (1.50,-0.60);\draw (0.00,-0.65) -- (1.50,-0.65);\draw[black] (1.50,-0.67) -- (1.50,-0.53);\draw (1.50,-0.65) -- (3.00,-0.65);\draw (1.50,-0.55) -- (3.00,-0.55);\draw[black] (3.00,-0.67) -- (3.00,-0.53);\draw (3.00,-0.65) -- (4.00,-0.65);\draw (3.00,-0.55) -- (4.00,-0.55);\draw[black] (4.00,-0.67) -- (4.00,-0.53);\draw (4.00,-0.65) -- (5.00,-0.55);\draw (4.00,-0.55) -- (5.00,-0.65);\draw[black] (5.00,-0.67) -- (5.00,-0.53);
\node[anchor=base] () at (-0.30,-0.75) {\footnotesize b};
\draw (0,-0.97) -- (0,-0.8300);\draw (0.00,-0.85) -- (1.50,-0.85);\draw (0.00,-0.90) -- (1.50,-0.90);\draw (0.00,-0.95) -- (1.50,-0.95);\draw[black] (1.50,-0.97) -- (1.50,-0.83);\draw (1.50,-0.90) -- (3.00,-0.90);\draw[black] (3.00,-0.97) -- (3.00,-0.83);\draw (3.00,-0.95) -- (4.00,-0.95);\draw (3.00,-0.85) -- (4.00,-0.85);\draw[black] (4.00,-0.97) -- (4.00,-0.83);\draw (4.00,-0.95) -- (5.00,-0.85);\draw (4.00,-0.85) -- (5.00,-0.95);\draw[black] (5.00,-0.97) -- (5.00,-0.83);
\node[anchor=base] () at (-0.30,-1.05) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (1.50,-1.15);\draw (0.00,-1.20) -- (1.50,-1.20);\draw (0.00,-1.25) -- (1.50,-1.25);\draw[black] (1.50,-1.27) -- (1.50,-1.13);\draw (1.50,-1.25) -- (3.00,-1.25);\draw (1.50,-1.15) -- (3.00,-1.15);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.20) -- (4.00,-1.20);\draw[black] (4.00,-1.27) -- (4.00,-1.13);\draw (4.00,-1.25) -- (5.00,-1.15);\draw (4.00,-1.15) -- (5.00,-1.25);\draw[black] (5.00,-1.27) -- (5.00,-1.13);
\node[anchor=base] () at (-0.30,-1.35) {\footnotesize c};
\draw (0,-1.57) -- (0,-1.4300);\draw (0.00,-1.45) -- (1.00,-1.45);\draw (0.00,-1.50) -- (1.00,-1.50);\draw (0.00,-1.55) -- (1.00,-1.55);\draw[black] (1.00,-1.57) -- (1.00,-1.43);\draw (1.00,-1.50) -- (2.00,-1.50);\draw[black] (2.00,-1.57) -- (2.00,-1.43);\draw (2.00,-1.50) -- (3.00,-1.50);\draw[black] (3.00,-1.57) -- (3.00,-1.43);\draw (3.00,-1.50) -- (4.00,-1.50);\draw[black] (4.00,-1.57) -- (4.00,-1.43);\draw (4.00,-1.55) -- (5.00,-1.45);\draw (4.00,-1.45) -- (5.00,-1.55);\draw[black] (5.00,-1.57) -- (5.00,-1.43);
\node[anchor=base] () at (-0.30,-1.65) {\footnotesize b};
\draw (0,-1.87) -- (0,-1.7300);\draw (0.00,-1.75) -- (1.00,-1.75);\draw (0.00,-1.80) -- (1.00,-1.80);\draw (0.00,-1.85) -- (1.00,-1.85);\draw[black] (1.00,-1.87) -- (1.00,-1.73);\draw (1.00,-1.80) -- (2.00,-1.80);\draw[black] (2.00,-1.87) -- (2.00,-1.73);\draw (2.00,-1.80) -- (3.00,-1.80);\draw[black] (3.00,-1.87) -- (3.00,-1.73);\draw (3.00,-1.80) -- (4.00,-1.80);\draw[black] (4.00,-1.87) -- (4.00,-1.73);\draw (4.00,-1.85) -- (5.00,-1.75);\draw (4.00,-1.75) -- (5.00,-1.85);\draw[black] (5.00,-1.87) -- (5.00,-1.73);
\node[anchor=base] () at (-0.30,-1.95) {\footnotesize b};
\draw (0,-2.17) -- (0,-2.0300);\draw (0.00,-2.05) -- (1.00,-2.05);\draw (0.00,-2.10) -- (1.00,-2.10);\draw (0.00,-2.15) -- (1.00,-2.15);\draw[black] (1.00,-2.17) -- (1.00,-2.03);\draw (1.00,-2.10) -- (2.00,-2.10);\draw[black] (2.00,-2.17) -- (2.00,-2.03);\draw (2.00,-2.10) -- (3.00,-2.10);\draw[black] (3.00,-2.17) -- (3.00,-2.03);\draw (3.00,-2.10) -- (4.00,-2.10);\draw[black] (4.00,-2.17) -- (4.00,-2.03);\draw (4.00,-2.15) -- (5.00,-2.05);\draw (4.00,-2.05) -- (5.00,-2.15);\draw[black] (5.00,-2.17) -- (5.00,-2.03);
\node[anchor=base] () at (-0.30,-2.25) {\footnotesize c};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (1.50,-2.35);\draw (0.00,-2.40) -- (1.50,-2.40);\draw (0.00,-2.45) -- (1.50,-2.45);\draw[black] (1.50,-2.47) -- (1.50,-2.33);\draw (1.50,-2.45) -- (3.00,-2.45);\draw (1.50,-2.35) -- (3.00,-2.35);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.40) -- (4.00,-2.40);\draw[black] (4.00,-2.47) -- (4.00,-2.33);\draw (4.00,-2.45) -- (5.00,-2.35);\draw (4.00,-2.35) -- (5.00,-2.45);\draw[black] (5.00,-2.47) -- (5.00,-2.33);
\node[anchor=base] () at (-0.30,-2.55) {\footnotesize b};
\draw (0,-2.77) -- (0,-2.6300);\draw (0.00,-2.65) -- (1.50,-2.65);\draw (0.00,-2.70) -- (1.50,-2.70);\draw (0.00,-2.75) -- (1.50,-2.75);\draw[black] (1.50,-2.77) -- (1.50,-2.63);\draw (1.50,-2.75) -- (3.00,-2.75);\draw (1.50,-2.65) -- (3.00,-2.65);\draw[black] (3.00,-2.77) -- (3.00,-2.63);\draw (3.00,-2.75) -- (4.00,-2.75);\draw (3.00,-2.65) -- (4.00,-2.65);\draw[black] (4.00,-2.77) -- (4.00,-2.63);\draw (4.00,-2.75) -- (5.00,-2.65);\draw (4.00,-2.65) -- (5.00,-2.75);\draw[black] (5.00,-2.77) -- (5.00,-2.63);
\node[anchor=base] () at (-0.30,-2.85) {\footnotesize a};
\draw (0,-3.07) -- (0,-2.9300);\draw (0.00,-2.95) -- (1.50,-2.95);\draw (0.00,-3.00) -- (1.50,-3.00);\draw (0.00,-3.05) -- (1.50,-3.05);\draw[black] (1.50,-3.07) -- (1.50,-2.93);\draw (1.50,-3.05) -- (3.00,-3.05);\draw (1.50,-2.95) -- (3.00,-2.95);\draw[black] (3.00,-3.07) -- (3.00,-2.93);\draw (3.00,-3.05) -- (4.00,-3.05);\draw (3.00,-2.95) -- (4.00,-2.95);\draw[black] (4.00,-3.07) -- (4.00,-2.93);\draw (4.00,-3.05) -- (5.00,-2.95);\draw (4.00,-2.95) -- (5.00,-3.05);\draw[black] (5.00,-3.07) -- (5.00,-2.93);
\node[anchor=base] () at (-0.30,-3.15) {\footnotesize c};
\draw (0,-3.37) -- (0,-3.2300);\draw (0.00,-3.25) -- (1.00,-3.25);\draw (0.00,-3.30) -- (1.00,-3.30);\draw (0.00,-3.35) -- (1.00,-3.35);\draw[black] (1.00,-3.37) -- (1.00,-3.23);\draw (1.00,-3.30) -- (2.00,-3.30);\draw[black] (2.00,-3.37) -- (2.00,-3.23);\draw (2.00,-3.30) -- (3.00,-3.30);\draw[black] (3.00,-3.37) -- (3.00,-3.23);\draw (3.00,-3.35) -- (4.00,-3.35);\draw (3.00,-3.25) -- (4.00,-3.25);\draw[black] (4.00,-3.37) -- (4.00,-3.23);\draw (4.00,-3.35) -- (5.00,-3.25);\draw (4.00,-3.25) -- (5.00,-3.35);\draw[black] (5.00,-3.37) -- (5.00,-3.23);
\node[anchor=base] () at (-0.30,-3.45) {\footnotesize a};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (1.00,-3.55);\draw (0.00,-3.60) -- (1.00,-3.60);\draw (0.00,-3.65) -- (1.00,-3.65);\draw[black] (1.00,-3.67) -- (1.00,-3.53);\draw (1.00,-3.60) -- (2.00,-3.60);\draw[black] (2.00,-3.67) -- (2.00,-3.53);\draw (2.00,-3.65) -- (3.00,-3.65);\draw (2.00,-3.55) -- (3.00,-3.55);\draw[black] (3.00,-3.67) -- (3.00,-3.53);\draw (3.00,-3.65) -- (4.00,-3.65);\draw (3.00,-3.55) -- (4.00,-3.55);\draw[black] (4.00,-3.67) -- (4.00,-3.53);\draw (4.00,-3.65) -- (5.00,-3.55);\draw (4.00,-3.55) -- (5.00,-3.65);\draw[black] (5.00,-3.67) -- (5.00,-3.53);
\node[anchor=base] () at (-0.30,-3.75) {\footnotesize b};
\draw (0,-3.97) -- (0,-3.8300);\draw (0.00,-3.85) -- (1.00,-3.85);\draw (0.00,-3.90) -- (1.00,-3.90);\draw (0.00,-3.95) -- (1.00,-3.95);\draw[black] (1.00,-3.97) -- (1.00,-3.83);\draw (1.00,-3.95) -- (2.00,-3.95);\draw (1.00,-3.85) -- (2.00,-3.85);\draw[black] (2.00,-3.97) -- (2.00,-3.83);\draw (2.00,-3.90) -- (3.00,-3.90);\draw[black] (3.00,-3.97) -- (3.00,-3.83);\draw (3.00,-3.95) -- (4.00,-3.95);\draw (3.00,-3.85) -- (4.00,-3.85);\draw[black] (4.00,-3.97) -- (4.00,-3.83);\draw (4.00,-3.95) -- (5.00,-3.85);\draw (4.00,-3.85) -- (5.00,-3.95);\draw[black] (5.00,-3.97) -- (5.00,-3.83);
\node[anchor=base] () at (-0.30,-4.05) {\footnotesize a};
\draw (0,-4.27) -- (0,-4.1300);\draw (0.00,-4.15) -- (1.00,-4.15);\draw (0.00,-4.20) -- (1.00,-4.20);\draw (0.00,-4.25) -- (1.00,-4.25);\draw[black] (1.00,-4.27) -- (1.00,-4.13);\draw (1.00,-4.25) -- (2.00,-4.25);\draw (1.00,-4.15) -- (2.00,-4.15);\draw[black] (2.00,-4.27) -- (2.00,-4.13);\draw (2.00,-4.20) -- (3.00,-4.20);\draw[black] (3.00,-4.27) -- (3.00,-4.13);\draw (3.00,-4.25) -- (4.00,-4.25);\draw (3.00,-4.15) -- (4.00,-4.15);\draw[black] (4.00,-4.27) -- (4.00,-4.13);\draw (4.00,-4.25) -- (5.00,-4.15);\draw (4.00,-4.15) -- (5.00,-4.25);\draw[black] (5.00,-4.27) -- (5.00,-4.13);
\node[anchor=base] () at (-0.30,-4.35) {\footnotesize c};
\draw (0,-4.57) -- (0,-4.4300);\draw (0.00,-4.45) -- (0.67,-4.45);\draw (0.00,-4.50) -- (0.67,-4.50);\draw (0.00,-4.55) -- (0.67,-4.55);\draw[black] (0.67,-4.57) -- (0.67,-4.43);\draw (0.67,-4.50) -- (1.33,-4.50);\draw[black] (1.33,-4.57) -- (1.33,-4.43);\draw (1.33,-4.50) -- (2.00,-4.50);\draw[black] (2.00,-4.57) -- (2.00,-4.43);\draw (2.00,-4.50) -- (3.00,-4.50);\draw[black] (3.00,-4.57) -- (3.00,-4.43);\draw (3.00,-4.55) -- (4.00,-4.55);\draw (3.00,-4.45) -- (4.00,-4.45);\draw[black] (4.00,-4.57) -- (4.00,-4.43);\draw (4.00,-4.55) -- (5.00,-4.45);\draw (4.00,-4.45) -- (5.00,-4.55);\draw[black] (5.00,-4.57) -- (5.00,-4.43);
\node[anchor=base] () at (-0.30,-4.65) {\footnotesize b};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (0.67,-4.75);\draw (0.00,-4.80) -- (0.67,-4.80);\draw (0.00,-4.85) -- (0.67,-4.85);\draw[black] (0.67,-4.87) -- (0.67,-4.73);\draw (0.67,-4.80) -- (1.33,-4.80);\draw[black] (1.33,-4.87) -- (1.33,-4.73);\draw (1.33,-4.80) -- (2.00,-4.80);\draw[black] (2.00,-4.87) -- (2.00,-4.73);\draw (2.00,-4.80) -- (3.00,-4.80);\draw[black] (3.00,-4.87) -- (3.00,-4.73);\draw (3.00,-4.85) -- (4.00,-4.85);\draw (3.00,-4.75) -- (4.00,-4.75);\draw[black] (4.00,-4.87) -- (4.00,-4.73);\draw (4.00,-4.85) -- (5.00,-4.75);\draw (4.00,-4.75) -- (5.00,-4.85);\draw[black] (5.00,-4.87) -- (5.00,-4.73);
\node[anchor=base] () at (-0.30,-4.95) {\footnotesize c};
\draw (0,-5.17) -- (0,-5.0300);\draw (0.00,-5.05) -- (1.00,-5.05);\draw (0.00,-5.10) -- (1.00,-5.10);\draw (0.00,-5.15) -- (1.00,-5.15);\draw[black] (1.00,-5.17) -- (1.00,-5.03);\draw (1.00,-5.15) -- (2.00,-5.15);\draw (1.00,-5.05) -- (2.00,-5.05);\draw[black] (2.00,-5.17) -- (2.00,-5.03);\draw (2.00,-5.10) -- (3.00,-5.10);\draw[black] (3.00,-5.17) -- (3.00,-5.03);\draw (3.00,-5.15) -- (4.00,-5.15);\draw (3.00,-5.05) -- (4.00,-5.05);\draw[black] (4.00,-5.17) -- (4.00,-5.03);\draw (4.00,-5.15) -- (5.00,-5.05);\draw (4.00,-5.05) -- (5.00,-5.15);\draw[black] (5.00,-5.17) -- (5.00,-5.03);
\node[anchor=base] () at (-0.30,-5.25) {\footnotesize b};
\draw (0,-5.47) -- (0,-5.3300);\draw (0.00,-5.35) -- (1.00,-5.35);\draw (0.00,-5.40) -- (1.00,-5.40);\draw (0.00,-5.45) -- (1.00,-5.45);\draw[black] (1.00,-5.47) -- (1.00,-5.33);\draw (1.00,-5.45) -- (2.00,-5.45);\draw (1.00,-5.35) -- (2.00,-5.35);\draw[black] (2.00,-5.47) -- (2.00,-5.33);\draw (2.00,-5.45) -- (3.00,-5.45);\draw (2.00,-5.35) -- (3.00,-5.35);\draw[black] (3.00,-5.47) -- (3.00,-5.33);\draw (3.00,-5.45) -- (4.00,-5.45);\draw (3.00,-5.35) -- (4.00,-5.35);\draw[black] (4.00,-5.47) -- (4.00,-5.33);\draw (4.00,-5.45) -- (5.00,-5.35);\draw (4.00,-5.35) -- (5.00,-5.45);\draw[black] (5.00,-5.47) -- (5.00,-5.33);
\node[anchor=base] () at (-0.30,-5.55) {\footnotesize b};
\draw (0,-5.77) -- (0,-5.6300);\draw (0.00,-5.65) -- (1.00,-5.65);\draw (0.00,-5.70) -- (1.00,-5.70);\draw (0.00,-5.75) -- (1.00,-5.75);\draw[black] (1.00,-5.77) -- (1.00,-5.63);\draw (1.00,-5.70) -- (2.00,-5.70);\draw[black] (2.00,-5.77) -- (2.00,-5.63);\draw (2.00,-5.75) -- (3.00,-5.75);\draw (2.00,-5.65) -- (3.00,-5.65);\draw[black] (3.00,-5.77) -- (3.00,-5.63);\draw (3.00,-5.75) -- (4.00,-5.75);\draw (3.00,-5.65) -- (4.00,-5.65);\draw[black] (4.00,-5.77) -- (4.00,-5.63);\draw (4.00,-5.75) -- (5.00,-5.65);\draw (4.00,-5.65) -- (5.00,-5.75);\draw[black] (5.00,-5.77) -- (5.00,-5.63);
\node[anchor=base] () at (-0.30,-5.85) {\footnotesize c};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (1.00,-5.95);\draw (0.00,-6.00) -- (1.00,-6.00);\draw (0.00,-6.05) -- (1.00,-6.05);\draw[black] (1.00,-6.07) -- (1.00,-5.93);\draw (1.00,-6.00) -- (2.00,-6.00);\draw[black] (2.00,-6.07) -- (2.00,-5.93);\draw (2.00,-6.05) -- (3.00,-6.05);\draw (2.00,-5.95) -- (3.00,-5.95);\draw[black] (3.00,-6.07) -- (3.00,-5.93);\draw (3.00,-6.05) -- (4.00,-6.05);\draw (3.00,-5.95) -- (4.00,-5.95);\draw[black] (4.00,-6.07) -- (4.00,-5.93);\draw (4.00,-6.05) -- (5.00,-5.95);\draw (4.00,-5.95) -- (5.00,-6.05);\draw[black] (5.00,-6.07) -- (5.00,-5.93);
\node[anchor=base] () at (-0.30,-6.15) {\footnotesize a};
\draw (0,-6.37) -- (0,-6.2300);\draw (0.00,-6.25) -- (1.00,-6.25);\draw (0.00,-6.30) -- (1.00,-6.30);\draw (0.00,-6.35) -- (1.00,-6.35);\draw[black] (1.00,-6.37) -- (1.00,-6.23);\draw (1.00,-6.30) -- (2.00,-6.30);\draw[black] (2.00,-6.37) -- (2.00,-6.23);\draw (2.00,-6.30) -- (3.00,-6.30);\draw[black] (3.00,-6.37) -- (3.00,-6.23);\draw (3.00,-6.35) -- (4.00,-6.35);\draw (3.00,-6.25) -- (4.00,-6.25);\draw[black] (4.00,-6.37) -- (4.00,-6.23);\draw (4.00,-6.35) -- (5.00,-6.25);\draw (4.00,-6.25) -- (5.00,-6.35);\draw[black] (5.00,-6.37) -- (5.00,-6.23);
\node[anchor=base] () at (-0.30,-6.45) {\footnotesize b};
\draw (0,-6.67) -- (0,-6.5300);\draw (0.00,-6.55) -- (1.00,-6.55);\draw (0.00,-6.60) -- (1.00,-6.60);\draw (0.00,-6.65) -- (1.00,-6.65);\draw[black] (1.00,-6.67) -- (1.00,-6.53);\draw (1.00,-6.60) -- (2.00,-6.60);\draw[black] (2.00,-6.67) -- (2.00,-6.53);\draw (2.00,-6.60) -- (3.00,-6.60);\draw[black] (3.00,-6.67) -- (3.00,-6.53);\draw (3.00,-6.65) -- (4.00,-6.65);\draw (3.00,-6.55) -- (4.00,-6.55);\draw[black] (4.00,-6.67) -- (4.00,-6.53);\draw (4.00,-6.65) -- (5.00,-6.55);\draw (4.00,-6.55) -- (5.00,-6.65);\draw[black] (5.00,-6.67) -- (5.00,-6.53);
\node[anchor=base] () at (-0.30,-6.75) {\footnotesize b};
\draw (0,-6.97) -- (0,-6.8300);\draw (0.00,-6.85) -- (1.00,-6.85);\draw (0.00,-6.90) -- (1.00,-6.90);\draw (0.00,-6.95) -- (1.00,-6.95);\draw[black] (1.00,-6.97) -- (1.00,-6.83);\draw (1.00,-6.90) -- (2.00,-6.90);\draw[black] (2.00,-6.97) -- (2.00,-6.83);\draw (2.00,-6.90) -- (3.00,-6.90);\draw[black] (3.00,-6.97) -- (3.00,-6.83);\draw (3.00,-6.95) -- (4.00,-6.95);\draw (3.00,-6.85) -- (4.00,-6.85);\draw[black] (4.00,-6.97) -- (4.00,-6.83);\draw (4.00,-6.95) -- (5.00,-6.85);\draw (4.00,-6.85) -- (5.00,-6.95);\draw[black] (5.00,-6.97) -- (5.00,-6.83);
\node[anchor=base] () at (-0.30,-7.05) {\footnotesize c};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (1.50,-7.15);\draw (0.00,-7.20) -- (1.50,-7.20);\draw (0.00,-7.25) -- (1.50,-7.25);\draw[black] (1.50,-7.27) -- (1.50,-7.13);\draw (1.50,-7.25) -- (3.00,-7.25);\draw (1.50,-7.15) -- (3.00,-7.15);\draw[black] (3.00,-7.27) -- (3.00,-7.13);\draw (3.00,-7.25) -- (4.00,-7.25);\draw (3.00,-7.15) -- (4.00,-7.15);\draw[black] (4.00,-7.27) -- (4.00,-7.13);\draw (4.00,-7.25) -- (5.00,-7.15);\draw (4.00,-7.15) -- (5.00,-7.25);\draw[black] (5.00,-7.27) -- (5.00,-7.13);
\node[anchor=base] () at (-0.30,-7.35) {\footnotesize a};
\draw (0,-7.57) -- (0,-7.4300);\draw (0.00,-7.45) -- (1.50,-7.45);\draw (0.00,-7.50) -- (1.50,-7.50);\draw (0.00,-7.55) -- (1.50,-7.55);\draw[black] (1.50,-7.57) -- (1.50,-7.43);\draw (1.50,-7.55) -- (3.00,-7.55);\draw (1.50,-7.45) -- (3.00,-7.45);\draw[black] (3.00,-7.57) -- (3.00,-7.43);\draw (3.00,-7.55) -- (4.00,-7.55);\draw (3.00,-7.45) -- (4.00,-7.45);\draw[black] (4.00,-7.57) -- (4.00,-7.43);\draw (4.00,-7.55) -- (5.00,-7.45);\draw (4.00,-7.45) -- (5.00,-7.55);\draw[black] (5.00,-7.57) -- (5.00,-7.43);
\node[anchor=base] () at (-0.30,-7.65) {\footnotesize b};
\draw (0,-7.87) -- (0,-7.7300);\draw (0.00,-7.75) -- (1.50,-7.75);\draw (0.00,-7.80) -- (1.50,-7.80);\draw (0.00,-7.85) -- (1.50,-7.85);\draw[black] (1.50,-7.87) -- (1.50,-7.73);\draw (1.50,-7.80) -- (3.00,-7.80);\draw[black] (3.00,-7.87) -- (3.00,-7.73);\draw (3.00,-7.85) -- (4.00,-7.85);\draw (3.00,-7.75) -- (4.00,-7.75);\draw[black] (4.00,-7.87) -- (4.00,-7.73);\draw (4.00,-7.85) -- (5.00,-7.75);\draw (4.00,-7.75) -- (5.00,-7.85);\draw[black] (5.00,-7.87) -- (5.00,-7.73);
\node[anchor=base] () at (-0.30,-7.95) {\footnotesize c};
\draw (0,-8.17) -- (0,-8.0300);\draw (0.00,-8.05) -- (1.50,-8.05);\draw (0.00,-8.10) -- (1.50,-8.10);\draw (0.00,-8.15) -- (1.50,-8.15);\draw[black] (1.50,-8.17) -- (1.50,-8.03);\draw (1.50,-8.10) -- (3.00,-8.10);\draw[black] (3.00,-8.17) -- (3.00,-8.03);\draw (3.00,-8.15) -- (4.00,-8.15);\draw (3.00,-8.05) -- (4.00,-8.05);\draw[black] (4.00,-8.17) -- (4.00,-8.03);\draw (4.00,-8.15) -- (5.00,-8.05);\draw (4.00,-8.05) -- (5.00,-8.15);\draw[black] (5.00,-8.17) -- (5.00,-8.03);
\node[anchor=base] () at (-0.30,-8.25) {\footnotesize b};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (1.50,-8.35);\draw (0.00,-8.40) -- (1.50,-8.40);\draw (0.00,-8.45) -- (1.50,-8.45);\draw[black] (1.50,-8.47) -- (1.50,-8.33);\draw (1.50,-8.45) -- (3.00,-8.45);\draw (1.50,-8.35) -- (3.00,-8.35);\draw[black] (3.00,-8.47) -- (3.00,-8.33);\draw (3.00,-8.40) -- (4.00,-8.40);\draw[black] (4.00,-8.47) -- (4.00,-8.33);\draw (4.00,-8.45) -- (5.00,-8.35);\draw (4.00,-8.35) -- (5.00,-8.45);\draw[black] (5.00,-8.47) -- (5.00,-8.33);
\node[anchor=base] () at (-0.30,-8.55) {\footnotesize b};
\draw (0,-8.77) -- (0,-8.6300);\draw (0.00,-8.65) -- (1.50,-8.65);\draw (0.00,-8.70) -- (1.50,-8.70);\draw (0.00,-8.75) -- (1.50,-8.75);\draw[black] (1.50,-8.77) -- (1.50,-8.63);\draw (1.50,-8.75) -- (3.00,-8.75);\draw (1.50,-8.65) -- (3.00,-8.65);\draw[black] (3.00,-8.77) -- (3.00,-8.63);\draw (3.00,-8.75) -- (4.00,-8.75);\draw (3.00,-8.65) -- (4.00,-8.65);\draw[black] (4.00,-8.77) -- (4.00,-8.63);\draw (4.00,-8.75) -- (5.00,-8.65);\draw (4.00,-8.65) -- (5.00,-8.75);\draw[black] (5.00,-8.77) -- (5.00,-8.63);
\node[anchor=base] () at (-0.30,-8.85) {\footnotesize c};
\draw (0,-9.07) -- (0,-8.9300);\draw (0.00,-8.95) -- (1.00,-8.95);\draw (0.00,-9.00) -- (1.00,-9.00);\draw (0.00,-9.05) -- (1.00,-9.05);\draw[black] (1.00,-9.07) -- (1.00,-8.93);\draw (1.00,-9.00) -- (2.00,-9.00);\draw[black] (2.00,-9.07) -- (2.00,-8.93);\draw (2.00,-9.00) -- (3.00,-9.00);\draw[black] (3.00,-9.07) -- (3.00,-8.93);\draw (3.00,-9.05) -- (4.00,-9.05);\draw (3.00,-8.95) -- (4.00,-8.95);\draw[black] (4.00,-9.07) -- (4.00,-8.93);\draw (4.00,-9.05) -- (5.00,-8.95);\draw (4.00,-8.95) -- (5.00,-9.05);\draw[black] (5.00,-9.07) -- (5.00,-8.93);
\node[anchor=base] () at (-0.30,-9.15) {\footnotesize b};
\draw (0,-9.37) -- (0,-9.2300);\draw (0.00,-9.25) -- (1.00,-9.25);\draw (0.00,-9.30) -- (1.00,-9.30);\draw (0.00,-9.35) -- (1.00,-9.35);\draw[black] (1.00,-9.37) -- (1.00,-9.23);\draw (1.00,-9.30) -- (2.00,-9.30);\draw[black] (2.00,-9.37) -- (2.00,-9.23);\draw (2.00,-9.30) -- (3.00,-9.30);\draw[black] (3.00,-9.37) -- (3.00,-9.23);\draw (3.00,-9.35) -- (4.00,-9.35);\draw (3.00,-9.25) -- (4.00,-9.25);\draw[black] (4.00,-9.37) -- (4.00,-9.23);\draw (4.00,-9.35) -- (5.00,-9.25);\draw (4.00,-9.25) -- (5.00,-9.35);\draw[black] (5.00,-9.37) -- (5.00,-9.23);
\node[anchor=base] () at (-0.30,-9.45) {\footnotesize b};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (1.00,-9.55);\draw (0.00,-9.60) -- (1.00,-9.60);\draw (0.00,-9.65) -- (1.00,-9.65);\draw[black] (1.00,-9.67) -- (1.00,-9.53);\draw (1.00,-9.60) -- (2.00,-9.60);\draw[black] (2.00,-9.67) -- (2.00,-9.53);\draw (2.00,-9.60) -- (3.00,-9.60);\draw[black] (3.00,-9.67) -- (3.00,-9.53);\draw (3.00,-9.65) -- (4.00,-9.65);\draw (3.00,-9.55) -- (4.00,-9.55);\draw[black] (4.00,-9.67) -- (4.00,-9.53);\draw (4.00,-9.65) -- (5.00,-9.55);\draw (4.00,-9.55) -- (5.00,-9.65);\draw[black] (5.00,-9.67) -- (5.00,-9.53);
\node[anchor=base] () at (-0.30,-9.75) {\footnotesize a};
\draw (0,-9.97) -- (0,-9.8300);\draw (0.00,-9.85) -- (1.00,-9.85);\draw (0.00,-9.90) -- (1.00,-9.90);\draw (0.00,-9.95) -- (1.00,-9.95);\draw[black] (1.00,-9.97) -- (1.00,-9.83);\draw (1.00,-9.90) -- (2.00,-9.90);\draw[black] (2.00,-9.97) -- (2.00,-9.83);\draw (2.00,-9.95) -- (3.00,-9.95);\draw (2.00,-9.85) -- (3.00,-9.85);\draw[black] (3.00,-9.97) -- (3.00,-9.83);\draw (3.00,-9.95) -- (4.00,-9.95);\draw (3.00,-9.85) -- (4.00,-9.85);\draw[black] (4.00,-9.97) -- (4.00,-9.83);\draw (4.00,-9.95) -- (5.00,-9.85);\draw (4.00,-9.85) -- (5.00,-9.95);\draw[black] (5.00,-9.97) -- (5.00,-9.83);
\node[anchor=base] () at (-0.30,-10.05) {\footnotesize c};
\draw (0,-10.27) -- (0,-10.1300);\draw (0.00,-10.15) -- (1.00,-10.15);\draw (0.00,-10.20) -- (1.00,-10.20);\draw (0.00,-10.25) -- (1.00,-10.25);\draw[black] (1.00,-10.27) -- (1.00,-10.13);\draw (1.00,-10.20) -- (2.00,-10.20);\draw[black] (2.00,-10.27) -- (2.00,-10.13);\draw (2.00,-10.25) -- (3.00,-10.25);\draw (2.00,-10.15) -- (3.00,-10.15);\draw[black] (3.00,-10.27) -- (3.00,-10.13);\draw (3.00,-10.25) -- (4.00,-10.25);\draw (3.00,-10.15) -- (4.00,-10.15);\draw[black] (4.00,-10.27) -- (4.00,-10.13);\draw (4.00,-10.25) -- (5.00,-10.15);\draw (4.00,-10.15) -- (5.00,-10.25);\draw[black] (5.00,-10.27) -- (5.00,-10.13);
\node[anchor=base] () at (-0.30,-10.35) {\footnotesize b};
\draw (0,-10.57) -- (0,-10.4300);\draw (0.00,-10.45) -- (1.00,-10.45);\draw (0.00,-10.50) -- (1.00,-10.50);\draw (0.00,-10.55) -- (1.00,-10.55);\draw[black] (1.00,-10.57) -- (1.00,-10.43);\draw (1.00,-10.55) -- (2.00,-10.55);\draw (1.00,-10.45) -- (2.00,-10.45);\draw[black] (2.00,-10.57) -- (2.00,-10.43);\draw (2.00,-10.50) -- (3.00,-10.50);\draw[black] (3.00,-10.57) -- (3.00,-10.43);\draw (3.00,-10.55) -- (4.00,-10.55);\draw (3.00,-10.45) -- (4.00,-10.45);\draw[black] (4.00,-10.57) -- (4.00,-10.43);\draw (4.00,-10.55) -- (5.00,-10.45);\draw (4.00,-10.45) -- (5.00,-10.55);\draw[black] (5.00,-10.57) -- (5.00,-10.43);
\node[anchor=base] () at (-0.30,-10.65) {\footnotesize a};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (1.00,-10.75);\draw (0.00,-10.80) -- (1.00,-10.80);\draw (0.00,-10.85) -- (1.00,-10.85);\draw[black] (1.00,-10.87) -- (1.00,-10.73);\draw (1.00,-10.85) -- (2.00,-10.85);\draw (1.00,-10.75) -- (2.00,-10.75);\draw[black] (2.00,-10.87) -- (2.00,-10.73);\draw (2.00,-10.80) -- (3.00,-10.80);\draw[black] (3.00,-10.87) -- (3.00,-10.73);\draw (3.00,-10.85) -- (4.00,-10.85);\draw (3.00,-10.75) -- (4.00,-10.75);\draw[black] (4.00,-10.87) -- (4.00,-10.73);\draw (4.00,-10.85) -- (5.00,-10.75);\draw (4.00,-10.75) -- (5.00,-10.85);\draw[black] (5.00,-10.87) -- (5.00,-10.73);
\node[anchor=base] () at (-0.30,-10.95) {\footnotesize c};
\draw (0,-11.17) -- (0,-11.0300);\draw (0.00,-11.05) -- (0.67,-11.05);\draw (0.00,-11.10) -- (0.67,-11.10);\draw (0.00,-11.15) -- (0.67,-11.15);\draw[black] (0.67,-11.17) -- (0.67,-11.03);\draw (0.67,-11.10) -- (1.33,-11.10);\draw[black] (1.33,-11.17) -- (1.33,-11.03);\draw (1.33,-11.10) -- (2.00,-11.10);\draw[black] (2.00,-11.17) -- (2.00,-11.03);\draw (2.00,-11.10) -- (3.00,-11.10);\draw[black] (3.00,-11.17) -- (3.00,-11.03);\draw (3.00,-11.15) -- (4.00,-11.15);\draw (3.00,-11.05) -- (4.00,-11.05);\draw[black] (4.00,-11.17) -- (4.00,-11.03);\draw (4.00,-11.15) -- (5.00,-11.05);\draw (4.00,-11.05) -- (5.00,-11.15);\draw[black] (5.00,-11.17) -- (5.00,-11.03);
\node[anchor=base] () at (-0.30,-11.25) {\footnotesize b};
\draw (0,-11.47) -- (0,-11.3300);\draw (0.00,-11.35) -- (0.67,-11.35);\draw (0.00,-11.40) -- (0.67,-11.40);\draw (0.00,-11.45) -- (0.67,-11.45);\draw[black] (0.67,-11.47) -- (0.67,-11.33);\draw (0.67,-11.40) -- (1.33,-11.40);\draw[black] (1.33,-11.47) -- (1.33,-11.33);\draw (1.33,-11.40) -- (2.00,-11.40);\draw[black] (2.00,-11.47) -- (2.00,-11.33);\draw (2.00,-11.40) -- (3.00,-11.40);\draw[black] (3.00,-11.47) -- (3.00,-11.33);\draw (3.00,-11.45) -- (4.00,-11.45);\draw (3.00,-11.35) -- (4.00,-11.35);\draw[black] (4.00,-11.47) -- (4.00,-11.33);\draw (4.00,-11.45) -- (5.00,-11.35);\draw (4.00,-11.35) -- (5.00,-11.45);\draw[black] (5.00,-11.47) -- (5.00,-11.33);
\node[anchor=base] () at (-0.30,-11.55) {\footnotesize c};
\draw (0,-11.77) -- (0,-11.6300);\draw (0.00,-11.65) -- (1.00,-11.65);\draw (0.00,-11.70) -- (1.00,-11.70);\draw (0.00,-11.75) -- (1.00,-11.75);\draw[black] (1.00,-11.77) -- (1.00,-11.63);\draw (1.00,-11.75) -- (2.00,-11.75);\draw (1.00,-11.65) -- (2.00,-11.65);\draw[black] (2.00,-11.77) -- (2.00,-11.63);\draw (2.00,-11.70) -- (3.00,-11.70);\draw[black] (3.00,-11.77) -- (3.00,-11.63);\draw (3.00,-11.75) -- (4.00,-11.75);\draw (3.00,-11.65) -- (4.00,-11.65);\draw[black] (4.00,-11.77) -- (4.00,-11.63);\draw (4.00,-11.75) -- (5.00,-11.65);\draw (4.00,-11.65) -- (5.00,-11.75);\draw[black] (5.00,-11.77) -- (5.00,-11.63);
\node[anchor=base] () at (-0.30,-11.85) {\footnotesize b};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (1.00,-11.95);\draw (0.00,-12.00) -- (1.00,-12.00);\draw (0.00,-12.05) -- (1.00,-12.05);\draw[black] (1.00,-12.07) -- (1.00,-11.93);\draw (1.00,-12.05) -- (2.00,-12.05);\draw (1.00,-11.95) -- (2.00,-11.95);\draw[black] (2.00,-12.07) -- (2.00,-11.93);\draw (2.00,-12.05) -- (3.00,-12.05);\draw (2.00,-11.95) -- (3.00,-11.95);\draw[black] (3.00,-12.07) -- (3.00,-11.93);\draw (3.00,-12.05) -- (4.00,-12.05);\draw (3.00,-11.95) -- (4.00,-11.95);\draw[black] (4.00,-12.07) -- (4.00,-11.93);\draw (4.00,-12.05) -- (5.00,-11.95);\draw (4.00,-11.95) -- (5.00,-12.05);\draw[black] (5.00,-12.07) -- (5.00,-11.93);
\node[anchor=base] () at (-0.30,-12.15) {\footnotesize b};
\draw (0,-12.37) -- (0,-12.2300);\draw (0.00,-12.25) -- (1.00,-12.25);\draw (0.00,-12.30) -- (1.00,-12.30);\draw (0.00,-12.35) -- (1.00,-12.35);\draw[black] (1.00,-12.37) -- (1.00,-12.23);\draw (1.00,-12.30) -- (2.00,-12.30);\draw[black] (2.00,-12.37) -- (2.00,-12.23);\draw (2.00,-12.35) -- (3.00,-12.35);\draw (2.00,-12.25) -- (3.00,-12.25);\draw[black] (3.00,-12.37) -- (3.00,-12.23);\draw (3.00,-12.35) -- (4.00,-12.35);\draw (3.00,-12.25) -- (4.00,-12.25);\draw[black] (4.00,-12.37) -- (4.00,-12.23);\draw (4.00,-12.35) -- (5.00,-12.25);\draw (4.00,-12.25) -- (5.00,-12.35);\draw[black] (5.00,-12.37) -- (5.00,-12.23);
\node[anchor=base] () at (-0.30,-12.45) {\footnotesize c};
\draw (0,-12.67) -- (0,-12.5300);\draw (0.00,-12.55) -- (1.00,-12.55);\draw (0.00,-12.60) -- (1.00,-12.60);\draw (0.00,-12.65) -- (1.00,-12.65);\draw[black] (1.00,-12.67) -- (1.00,-12.53);\draw (1.00,-12.60) -- (2.00,-12.60);\draw[black] (2.00,-12.67) -- (2.00,-12.53);\draw (2.00,-12.65) -- (3.00,-12.65);\draw (2.00,-12.55) -- (3.00,-12.55);\draw[black] (3.00,-12.67) -- (3.00,-12.53);\draw (3.00,-12.65) -- (4.00,-12.65);\draw (3.00,-12.55) -- (4.00,-12.55);\draw[black] (4.00,-12.67) -- (4.00,-12.53);\draw (4.00,-12.65) -- (5.00,-12.55);\draw (4.00,-12.55) -- (5.00,-12.65);\draw[black] (5.00,-12.67) -- (5.00,-12.53);
\node[anchor=base] () at (-0.30,-12.75) {\footnotesize a};
\draw (0,-12.97) -- (0,-12.8300);\draw (0.00,-12.85) -- (1.00,-12.85);\draw (0.00,-12.90) -- (1.00,-12.90);\draw (0.00,-12.95) -- (1.00,-12.95);\draw[black] (1.00,-12.97) -- (1.00,-12.83);\draw (1.00,-12.90) -- (2.00,-12.90);\draw[black] (2.00,-12.97) -- (2.00,-12.83);\draw (2.00,-12.90) -- (3.00,-12.90);\draw[black] (3.00,-12.97) -- (3.00,-12.83);\draw (3.00,-12.95) -- (4.00,-12.95);\draw (3.00,-12.85) -- (4.00,-12.85);\draw[black] (4.00,-12.97) -- (4.00,-12.83);\draw (4.00,-12.95) -- (5.00,-12.85);\draw (4.00,-12.85) -- (5.00,-12.95);\draw[black] (5.00,-12.97) -- (5.00,-12.83);
\node[anchor=base] () at (-0.30,-13.05) {\footnotesize b};
\draw (0,-13.27) -- (0,-13.1300);\draw (0.00,-13.15) -- (1.00,-13.15);\draw (0.00,-13.20) -- (1.00,-13.20);\draw (0.00,-13.25) -- (1.00,-13.25);\draw[black] (1.00,-13.27) -- (1.00,-13.13);\draw (1.00,-13.20) -- (2.00,-13.20);\draw[black] (2.00,-13.27) -- (2.00,-13.13);\draw (2.00,-13.20) -- (3.00,-13.20);\draw[black] (3.00,-13.27) -- (3.00,-13.13);\draw (3.00,-13.25) -- (4.00,-13.25);\draw (3.00,-13.15) -- (4.00,-13.15);\draw[black] (4.00,-13.27) -- (4.00,-13.13);\draw (4.00,-13.25) -- (5.00,-13.15);\draw (4.00,-13.15) -- (5.00,-13.25);\draw[black] (5.00,-13.27) -- (5.00,-13.13);
\node[anchor=base] () at (-0.30,-13.35) {\footnotesize b};
\draw (0,-13.57) -- (0,-13.4300);\draw (0.00,-13.45) -- (1.00,-13.45);\draw (0.00,-13.50) -- (1.00,-13.50);\draw (0.00,-13.55) -- (1.00,-13.55);\draw[black] (1.00,-13.57) -- (1.00,-13.43);\draw (1.00,-13.50) -- (2.00,-13.50);\draw[black] (2.00,-13.57) -- (2.00,-13.43);\draw (2.00,-13.50) -- (3.00,-13.50);\draw[black] (3.00,-13.57) -- (3.00,-13.43);\draw (3.00,-13.55) -- (4.00,-13.55);\draw (3.00,-13.45) -- (4.00,-13.45);\draw[black] (4.00,-13.57) -- (4.00,-13.43);\draw (4.00,-13.55) -- (5.00,-13.45);\draw (4.00,-13.45) -- (5.00,-13.55);\draw[black] (5.00,-13.57) -- (5.00,-13.43);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.3,0.3) {\footnotesize 2};
\node () at (1.3,0.3) {\footnotesize 0};
\node () at (2.3,0.3) {\footnotesize 1};
\node () at (3.3,0.3) {\footnotesize 0};
\node () at (4.3,0.3) {\footnotesize 3};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.00) -- (2.00,-0.00);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.05) -- (3.00,-0.05);\draw (2.00,0.05) -- (3.00,0.05);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.00) -- (4.00,-0.00);\draw[black] (4.00,-0.07) -- (4.00,0.07);\draw (4.00,-0.05) -- (5.00,0.05);\draw (4.00,0.05) -- (5.00,-0.05);\draw[black] (5.00,-0.07) -- (5.00,0.07);
\node[anchor=base] () at (-0.30,-0.15) {\footnotesize c};
\draw (0,-0.37) -- (0,-0.2300);\draw (0.00,-0.25) -- (1.00,-0.25);\draw (0.00,-0.30) -- (1.00,-0.30);\draw (0.00,-0.35) -- (1.00,-0.35);\draw[black] (1.00,-0.37) -- (1.00,-0.23);\draw (1.00,-0.30) -- (2.00,-0.30);\draw[black] (2.00,-0.37) -- (2.00,-0.23);\draw (2.00,-0.35) -- (3.00,-0.35);\draw (2.00,-0.25) -- (3.00,-0.25);\draw[black] (3.00,-0.37) -- (3.00,-0.23);\draw (3.00,-0.30) -- (4.00,-0.30);\draw[black] (4.00,-0.37) -- (4.00,-0.23);\draw (4.00,-0.35) -- (5.00,-0.25);\draw (4.00,-0.25) -- (5.00,-0.35);\draw[black] (5.00,-0.37) -- (5.00,-0.23);
\node[anchor=base] () at (-0.30,-0.45) {\footnotesize a};
\draw (0,-0.67) -- (0,-0.5300);\draw (0.00,-0.55) -- (1.00,-0.55);\draw (0.00,-0.60) -- (1.00,-0.60);\draw (0.00,-0.65) -- (1.00,-0.65);\draw[black] (1.00,-0.67) -- (1.00,-0.53);\draw (1.00,-0.60) -- (2.00,-0.60);\draw[black] (2.00,-0.67) -- (2.00,-0.53);\draw (2.00,-0.60) -- (3.00,-0.60);\draw[black] (3.00,-0.67) -- (3.00,-0.53);\draw (3.00,-0.60) -- (4.00,-0.60);\draw[black] (4.00,-0.67) -- (4.00,-0.53);\draw (4.00,-0.65) -- (5.00,-0.55);\draw (4.00,-0.55) -- (5.00,-0.65);\draw[black] (5.00,-0.67) -- (5.00,-0.53);
\node[anchor=base] () at (-0.30,-0.75) {\footnotesize b};
\draw (0,-0.97) -- (0,-0.8300);\draw (0.00,-0.85) -- (1.00,-0.85);\draw (0.00,-0.90) -- (1.00,-0.90);\draw (0.00,-0.95) -- (1.00,-0.95);\draw[black] (1.00,-0.97) -- (1.00,-0.83);\draw (1.00,-0.90) -- (2.00,-0.90);\draw[black] (2.00,-0.97) -- (2.00,-0.83);\draw (2.00,-0.90) -- (3.00,-0.90);\draw[black] (3.00,-0.97) -- (3.00,-0.83);\draw (3.00,-0.90) -- (4.00,-0.90);\draw[black] (4.00,-0.97) -- (4.00,-0.83);\draw (4.00,-0.95) -- (5.00,-0.85);\draw (4.00,-0.85) -- (5.00,-0.95);\draw[black] (5.00,-0.97) -- (5.00,-0.83);
\node[anchor=base] () at (-0.30,-1.05) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (1.00,-1.15);\draw (0.00,-1.20) -- (1.00,-1.20);\draw (0.00,-1.25) -- (1.00,-1.25);\draw[black] (1.00,-1.27) -- (1.00,-1.13);\draw (1.00,-1.20) -- (2.00,-1.20);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.20) -- (3.00,-1.20);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.20) -- (4.00,-1.20);\draw[black] (4.00,-1.27) -- (4.00,-1.13);\draw (4.00,-1.25) -- (5.00,-1.15);\draw (4.00,-1.15) -- (5.00,-1.25);\draw[black] (5.00,-1.27) -- (5.00,-1.13);
\node[anchor=base] () at (-0.30,-1.35) {\footnotesize c};
\draw (0,-1.57) -- (0,-1.4300);\draw (0.00,-1.45) -- (1.50,-1.45);\draw (0.00,-1.50) -- (1.50,-1.50);\draw (0.00,-1.55) -- (1.50,-1.55);\draw[black] (1.50,-1.57) -- (1.50,-1.43);\draw (1.50,-1.55) -- (3.00,-1.55);\draw (1.50,-1.45) -- (3.00,-1.45);\draw[black] (3.00,-1.57) -- (3.00,-1.43);\draw (3.00,-1.50) -- (4.00,-1.50);\draw[black] (4.00,-1.57) -- (4.00,-1.43);\draw (4.00,-1.55) -- (5.00,-1.45);\draw (4.00,-1.45) -- (5.00,-1.55);\draw[black] (5.00,-1.57) -- (5.00,-1.43);
\node[anchor=base] () at (-0.30,-1.65) {\footnotesize b};
\draw (0,-1.87) -- (0,-1.7300);\draw (0.00,-1.75) -- (1.50,-1.75);\draw (0.00,-1.80) -- (1.50,-1.80);\draw (0.00,-1.85) -- (1.50,-1.85);\draw[black] (1.50,-1.87) -- (1.50,-1.73);\draw (1.50,-1.85) -- (3.00,-1.85);\draw (1.50,-1.75) -- (3.00,-1.75);\draw[black] (3.00,-1.87) -- (3.00,-1.73);\draw (3.00,-1.85) -- (4.00,-1.85);\draw (3.00,-1.75) -- (4.00,-1.75);\draw[black] (4.00,-1.87) -- (4.00,-1.73);\draw (4.00,-1.85) -- (5.00,-1.75);\draw (4.00,-1.75) -- (5.00,-1.85);\draw[black] (5.00,-1.87) -- (5.00,-1.73);
\node[anchor=base] () at (-0.30,-1.95) {\footnotesize b};
\draw (0,-2.17) -- (0,-2.0300);\draw (0.00,-2.05) -- (1.50,-2.05);\draw (0.00,-2.10) -- (1.50,-2.10);\draw (0.00,-2.15) -- (1.50,-2.15);\draw[black] (1.50,-2.17) -- (1.50,-2.03);\draw (1.50,-2.10) -- (3.00,-2.10);\draw[black] (3.00,-2.17) -- (3.00,-2.03);\draw (3.00,-2.15) -- (4.00,-2.15);\draw (3.00,-2.05) -- (4.00,-2.05);\draw[black] (4.00,-2.17) -- (4.00,-2.03);\draw (4.00,-2.15) -- (5.00,-2.05);\draw (4.00,-2.05) -- (5.00,-2.15);\draw[black] (5.00,-2.17) -- (5.00,-2.03);
\node[anchor=base] () at (-0.30,-2.25) {\footnotesize c};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (1.50,-2.35);\draw (0.00,-2.40) -- (1.50,-2.40);\draw (0.00,-2.45) -- (1.50,-2.45);\draw[black] (1.50,-2.47) -- (1.50,-2.33);\draw (1.50,-2.40) -- (3.00,-2.40);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.45) -- (4.00,-2.45);\draw (3.00,-2.35) -- (4.00,-2.35);\draw[black] (4.00,-2.47) -- (4.00,-2.33);\draw (4.00,-2.45) -- (5.00,-2.35);\draw (4.00,-2.35) -- (5.00,-2.45);\draw[black] (5.00,-2.47) -- (5.00,-2.33);
\node[anchor=base] () at (-0.30,-2.55) {\footnotesize b};
\draw (0,-2.77) -- (0,-2.6300);\draw (0.00,-2.65) -- (1.50,-2.65);\draw (0.00,-2.70) -- (1.50,-2.70);\draw (0.00,-2.75) -- (1.50,-2.75);\draw[black] (1.50,-2.77) -- (1.50,-2.63);\draw (1.50,-2.75) -- (3.00,-2.75);\draw (1.50,-2.65) -- (3.00,-2.65);\draw[black] (3.00,-2.77) -- (3.00,-2.63);\draw (3.00,-2.70) -- (4.00,-2.70);\draw[black] (4.00,-2.77) -- (4.00,-2.63);\draw (4.00,-2.75) -- (5.00,-2.65);\draw (4.00,-2.65) -- (5.00,-2.75);\draw[black] (5.00,-2.77) -- (5.00,-2.63);
\node[anchor=base] () at (-0.30,-2.85) {\footnotesize a};
\draw (0,-3.07) -- (0,-2.9300);\draw (0.00,-2.95) -- (1.50,-2.95);\draw (0.00,-3.00) -- (1.50,-3.00);\draw (0.00,-3.05) -- (1.50,-3.05);\draw[black] (1.50,-3.07) -- (1.50,-2.93);\draw (1.50,-3.05) -- (3.00,-3.05);\draw (1.50,-2.95) -- (3.00,-2.95);\draw[black] (3.00,-3.07) -- (3.00,-2.93);\draw (3.00,-3.00) -- (4.00,-3.00);\draw[black] (4.00,-3.07) -- (4.00,-2.93);\draw (4.00,-3.05) -- (5.00,-2.95);\draw (4.00,-2.95) -- (5.00,-3.05);\draw[black] (5.00,-3.07) -- (5.00,-2.93);
\node[anchor=base] () at (-0.30,-3.15) {\footnotesize c};
\draw (0,-3.37) -- (0,-3.2300);\draw (0.00,-3.25) -- (1.00,-3.25);\draw (0.00,-3.30) -- (1.00,-3.30);\draw (0.00,-3.35) -- (1.00,-3.35);\draw[black] (1.00,-3.37) -- (1.00,-3.23);\draw (1.00,-3.30) -- (2.00,-3.30);\draw[black] (2.00,-3.37) -- (2.00,-3.23);\draw (2.00,-3.30) -- (3.00,-3.30);\draw[black] (3.00,-3.37) -- (3.00,-3.23);\draw (3.00,-3.30) -- (4.00,-3.30);\draw[black] (4.00,-3.37) -- (4.00,-3.23);\draw (4.00,-3.35) -- (5.00,-3.25);\draw (4.00,-3.25) -- (5.00,-3.35);\draw[black] (5.00,-3.37) -- (5.00,-3.23);
\node[anchor=base] () at (-0.30,-3.45) {\footnotesize a};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (1.00,-3.55);\draw (0.00,-3.60) -- (1.00,-3.60);\draw (0.00,-3.65) -- (1.00,-3.65);\draw[black] (1.00,-3.67) -- (1.00,-3.53);\draw (1.00,-3.60) -- (2.00,-3.60);\draw[black] (2.00,-3.67) -- (2.00,-3.53);\draw (2.00,-3.65) -- (3.00,-3.65);\draw (2.00,-3.55) -- (3.00,-3.55);\draw[black] (3.00,-3.67) -- (3.00,-3.53);\draw (3.00,-3.60) -- (4.00,-3.60);\draw[black] (4.00,-3.67) -- (4.00,-3.53);\draw (4.00,-3.65) -- (5.00,-3.55);\draw (4.00,-3.55) -- (5.00,-3.65);\draw[black] (5.00,-3.67) -- (5.00,-3.53);
\node[anchor=base] () at (-0.30,-3.75) {\footnotesize b};
\draw (0,-3.97) -- (0,-3.8300);\draw (0.00,-3.85) -- (1.00,-3.85);\draw (0.00,-3.90) -- (1.00,-3.90);\draw (0.00,-3.95) -- (1.00,-3.95);\draw[black] (1.00,-3.97) -- (1.00,-3.83);\draw (1.00,-3.95) -- (2.00,-3.95);\draw (1.00,-3.85) -- (2.00,-3.85);\draw[black] (2.00,-3.97) -- (2.00,-3.83);\draw (2.00,-3.90) -- (3.00,-3.90);\draw[black] (3.00,-3.97) -- (3.00,-3.83);\draw (3.00,-3.90) -- (4.00,-3.90);\draw[black] (4.00,-3.97) -- (4.00,-3.83);\draw (4.00,-3.95) -- (5.00,-3.85);\draw (4.00,-3.85) -- (5.00,-3.95);\draw[black] (5.00,-3.97) -- (5.00,-3.83);
\node[anchor=base] () at (-0.30,-4.05) {\footnotesize a};
\draw (0,-4.27) -- (0,-4.1300);\draw (0.00,-4.15) -- (1.00,-4.15);\draw (0.00,-4.20) -- (1.00,-4.20);\draw (0.00,-4.25) -- (1.00,-4.25);\draw[black] (1.00,-4.27) -- (1.00,-4.13);\draw (1.00,-4.25) -- (2.00,-4.25);\draw (1.00,-4.15) -- (2.00,-4.15);\draw[black] (2.00,-4.27) -- (2.00,-4.13);\draw (2.00,-4.20) -- (3.00,-4.20);\draw[black] (3.00,-4.27) -- (3.00,-4.13);\draw (3.00,-4.20) -- (4.00,-4.20);\draw[black] (4.00,-4.27) -- (4.00,-4.13);\draw (4.00,-4.25) -- (5.00,-4.15);\draw (4.00,-4.15) -- (5.00,-4.25);\draw[black] (5.00,-4.27) -- (5.00,-4.13);
\node[anchor=base] () at (-0.30,-4.35) {\footnotesize c};
\draw (0,-4.57) -- (0,-4.4300);\draw (0.00,-4.45) -- (0.67,-4.45);\draw (0.00,-4.50) -- (0.67,-4.50);\draw (0.00,-4.55) -- (0.67,-4.55);\draw[black] (0.67,-4.57) -- (0.67,-4.43);\draw (0.67,-4.50) -- (1.33,-4.50);\draw[black] (1.33,-4.57) -- (1.33,-4.43);\draw (1.33,-4.50) -- (2.00,-4.50);\draw[black] (2.00,-4.57) -- (2.00,-4.43);\draw (2.00,-4.50) -- (3.00,-4.50);\draw[black] (3.00,-4.57) -- (3.00,-4.43);\draw (3.00,-4.50) -- (4.00,-4.50);\draw[black] (4.00,-4.57) -- (4.00,-4.43);\draw (4.00,-4.55) -- (5.00,-4.45);\draw (4.00,-4.45) -- (5.00,-4.55);\draw[black] (5.00,-4.57) -- (5.00,-4.43);
\node[anchor=base] () at (-0.30,-4.65) {\footnotesize b};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (0.67,-4.75);\draw (0.00,-4.80) -- (0.67,-4.80);\draw (0.00,-4.85) -- (0.67,-4.85);\draw[black] (0.67,-4.87) -- (0.67,-4.73);\draw (0.67,-4.80) -- (1.33,-4.80);\draw[black] (1.33,-4.87) -- (1.33,-4.73);\draw (1.33,-4.80) -- (2.00,-4.80);\draw[black] (2.00,-4.87) -- (2.00,-4.73);\draw (2.00,-4.80) -- (3.00,-4.80);\draw[black] (3.00,-4.87) -- (3.00,-4.73);\draw (3.00,-4.80) -- (4.00,-4.80);\draw[black] (4.00,-4.87) -- (4.00,-4.73);\draw (4.00,-4.85) -- (5.00,-4.75);\draw (4.00,-4.75) -- (5.00,-4.85);\draw[black] (5.00,-4.87) -- (5.00,-4.73);
\node[anchor=base] () at (-0.30,-4.95) {\footnotesize c};
\draw (0,-5.17) -- (0,-5.0300);\draw (0.00,-5.05) -- (1.00,-5.05);\draw (0.00,-5.10) -- (1.00,-5.10);\draw (0.00,-5.15) -- (1.00,-5.15);\draw[black] (1.00,-5.17) -- (1.00,-5.03);\draw (1.00,-5.15) -- (2.00,-5.15);\draw (1.00,-5.05) -- (2.00,-5.05);\draw[black] (2.00,-5.17) -- (2.00,-5.03);\draw (2.00,-5.10) -- (3.00,-5.10);\draw[black] (3.00,-5.17) -- (3.00,-5.03);\draw (3.00,-5.10) -- (4.00,-5.10);\draw[black] (4.00,-5.17) -- (4.00,-5.03);\draw (4.00,-5.15) -- (5.00,-5.05);\draw (4.00,-5.05) -- (5.00,-5.15);\draw[black] (5.00,-5.17) -- (5.00,-5.03);
\node[anchor=base] () at (-0.30,-5.25) {\footnotesize b};
\draw (0,-5.47) -- (0,-5.3300);\draw (0.00,-5.35) -- (1.00,-5.35);\draw (0.00,-5.40) -- (1.00,-5.40);\draw (0.00,-5.45) -- (1.00,-5.45);\draw[black] (1.00,-5.47) -- (1.00,-5.33);\draw (1.00,-5.45) -- (2.00,-5.45);\draw (1.00,-5.35) -- (2.00,-5.35);\draw[black] (2.00,-5.47) -- (2.00,-5.33);\draw (2.00,-5.45) -- (3.00,-5.45);\draw (2.00,-5.35) -- (3.00,-5.35);\draw[black] (3.00,-5.47) -- (3.00,-5.33);\draw (3.00,-5.40) -- (4.00,-5.40);\draw[black] (4.00,-5.47) -- (4.00,-5.33);\draw (4.00,-5.45) -- (5.00,-5.35);\draw (4.00,-5.35) -- (5.00,-5.45);\draw[black] (5.00,-5.47) -- (5.00,-5.33);
\node[anchor=base] () at (-0.30,-5.55) {\footnotesize b};
\draw (0,-5.77) -- (0,-5.6300);\draw (0.00,-5.65) -- (1.00,-5.65);\draw (0.00,-5.70) -- (1.00,-5.70);\draw (0.00,-5.75) -- (1.00,-5.75);\draw[black] (1.00,-5.77) -- (1.00,-5.63);\draw (1.00,-5.70) -- (2.00,-5.70);\draw[black] (2.00,-5.77) -- (2.00,-5.63);\draw (2.00,-5.75) -- (3.00,-5.75);\draw (2.00,-5.65) -- (3.00,-5.65);\draw[black] (3.00,-5.77) -- (3.00,-5.63);\draw (3.00,-5.70) -- (4.00,-5.70);\draw[black] (4.00,-5.77) -- (4.00,-5.63);\draw (4.00,-5.75) -- (5.00,-5.65);\draw (4.00,-5.65) -- (5.00,-5.75);\draw[black] (5.00,-5.77) -- (5.00,-5.63);
\node[anchor=base] () at (-0.30,-5.85) {\footnotesize c};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (1.00,-5.95);\draw (0.00,-6.00) -- (1.00,-6.00);\draw (0.00,-6.05) -- (1.00,-6.05);\draw[black] (1.00,-6.07) -- (1.00,-5.93);\draw (1.00,-6.00) -- (2.00,-6.00);\draw[black] (2.00,-6.07) -- (2.00,-5.93);\draw (2.00,-6.05) -- (3.00,-6.05);\draw (2.00,-5.95) -- (3.00,-5.95);\draw[black] (3.00,-6.07) -- (3.00,-5.93);\draw (3.00,-6.00) -- (4.00,-6.00);\draw[black] (4.00,-6.07) -- (4.00,-5.93);\draw (4.00,-6.05) -- (5.00,-5.95);\draw (4.00,-5.95) -- (5.00,-6.05);\draw[black] (5.00,-6.07) -- (5.00,-5.93);
\node[anchor=base] () at (-0.30,-6.15) {\footnotesize a};
\draw (0,-6.37) -- (0,-6.2300);\draw (0.00,-6.25) -- (1.00,-6.25);\draw (0.00,-6.30) -- (1.00,-6.30);\draw (0.00,-6.35) -- (1.00,-6.35);\draw[black] (1.00,-6.37) -- (1.00,-6.23);\draw (1.00,-6.30) -- (2.00,-6.30);\draw[black] (2.00,-6.37) -- (2.00,-6.23);\draw (2.00,-6.30) -- (3.00,-6.30);\draw[black] (3.00,-6.37) -- (3.00,-6.23);\draw (3.00,-6.30) -- (4.00,-6.30);\draw[black] (4.00,-6.37) -- (4.00,-6.23);\draw (4.00,-6.35) -- (5.00,-6.25);\draw (4.00,-6.25) -- (5.00,-6.35);\draw[black] (5.00,-6.37) -- (5.00,-6.23);
\node[anchor=base] () at (-0.30,-6.45) {\footnotesize b};
\draw (0,-6.67) -- (0,-6.5300);\draw (0.00,-6.55) -- (1.00,-6.55);\draw (0.00,-6.60) -- (1.00,-6.60);\draw (0.00,-6.65) -- (1.00,-6.65);\draw[black] (1.00,-6.67) -- (1.00,-6.53);\draw (1.00,-6.60) -- (2.00,-6.60);\draw[black] (2.00,-6.67) -- (2.00,-6.53);\draw (2.00,-6.60) -- (3.00,-6.60);\draw[black] (3.00,-6.67) -- (3.00,-6.53);\draw (3.00,-6.60) -- (4.00,-6.60);\draw[black] (4.00,-6.67) -- (4.00,-6.53);\draw (4.00,-6.65) -- (5.00,-6.55);\draw (4.00,-6.55) -- (5.00,-6.65);\draw[black] (5.00,-6.67) -- (5.00,-6.53);
\node[anchor=base] () at (-0.30,-6.75) {\footnotesize b};
\draw (0,-6.97) -- (0,-6.8300);\draw (0.00,-6.85) -- (1.00,-6.85);\draw (0.00,-6.90) -- (1.00,-6.90);\draw (0.00,-6.95) -- (1.00,-6.95);\draw[black] (1.00,-6.97) -- (1.00,-6.83);\draw (1.00,-6.90) -- (2.00,-6.90);\draw[black] (2.00,-6.97) -- (2.00,-6.83);\draw (2.00,-6.90) -- (3.00,-6.90);\draw[black] (3.00,-6.97) -- (3.00,-6.83);\draw (3.00,-6.90) -- (4.00,-6.90);\draw[black] (4.00,-6.97) -- (4.00,-6.83);\draw (4.00,-6.95) -- (5.00,-6.85);\draw (4.00,-6.85) -- (5.00,-6.95);\draw[black] (5.00,-6.97) -- (5.00,-6.83);
\node[anchor=base] () at (-0.30,-7.05) {\footnotesize c};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (1.50,-7.15);\draw (0.00,-7.20) -- (1.50,-7.20);\draw (0.00,-7.25) -- (1.50,-7.25);\draw[black] (1.50,-7.27) -- (1.50,-7.13);\draw (1.50,-7.25) -- (3.00,-7.25);\draw (1.50,-7.15) -- (3.00,-7.15);\draw[black] (3.00,-7.27) -- (3.00,-7.13);\draw (3.00,-7.20) -- (4.00,-7.20);\draw[black] (4.00,-7.27) -- (4.00,-7.13);\draw (4.00,-7.25) -- (5.00,-7.15);\draw (4.00,-7.15) -- (5.00,-7.25);\draw[black] (5.00,-7.27) -- (5.00,-7.13);
\node[anchor=base] () at (-0.30,-7.35) {\footnotesize a};
\draw (0,-7.57) -- (0,-7.4300);\draw (0.00,-7.45) -- (1.50,-7.45);\draw (0.00,-7.50) -- (1.50,-7.50);\draw (0.00,-7.55) -- (1.50,-7.55);\draw[black] (1.50,-7.57) -- (1.50,-7.43);\draw (1.50,-7.55) -- (3.00,-7.55);\draw (1.50,-7.45) -- (3.00,-7.45);\draw[black] (3.00,-7.57) -- (3.00,-7.43);\draw (3.00,-7.50) -- (4.00,-7.50);\draw[black] (4.00,-7.57) -- (4.00,-7.43);\draw (4.00,-7.55) -- (5.00,-7.45);\draw (4.00,-7.45) -- (5.00,-7.55);\draw[black] (5.00,-7.57) -- (5.00,-7.43);
\node[anchor=base] () at (-0.30,-7.65) {\footnotesize b};
\draw (0,-7.87) -- (0,-7.7300);\draw (0.00,-7.75) -- (1.50,-7.75);\draw (0.00,-7.80) -- (1.50,-7.80);\draw (0.00,-7.85) -- (1.50,-7.85);\draw[black] (1.50,-7.87) -- (1.50,-7.73);\draw (1.50,-7.85) -- (3.00,-7.85);\draw (1.50,-7.75) -- (3.00,-7.75);\draw[black] (3.00,-7.87) -- (3.00,-7.73);\draw (3.00,-7.85) -- (4.00,-7.85);\draw (3.00,-7.75) -- (4.00,-7.75);\draw[black] (4.00,-7.87) -- (4.00,-7.73);\draw (4.00,-7.85) -- (5.00,-7.75);\draw (4.00,-7.75) -- (5.00,-7.85);\draw[black] (5.00,-7.87) -- (5.00,-7.73);
\node[anchor=base] () at (-0.30,-7.95) {\footnotesize c};
\draw (0,-8.17) -- (0,-8.0300);\draw (0.00,-8.05) -- (1.00,-8.05);\draw (0.00,-8.10) -- (1.00,-8.10);\draw (0.00,-8.15) -- (1.00,-8.15);\draw[black] (1.00,-8.17) -- (1.00,-8.03);\draw (1.00,-8.10) -- (2.00,-8.10);\draw[black] (2.00,-8.17) -- (2.00,-8.03);\draw (2.00,-8.10) -- (3.00,-8.10);\draw[black] (3.00,-8.17) -- (3.00,-8.03);\draw (3.00,-8.15) -- (4.00,-8.15);\draw (3.00,-8.05) -- (4.00,-8.05);\draw[black] (4.00,-8.17) -- (4.00,-8.03);\draw (4.00,-8.15) -- (5.00,-8.05);\draw (4.00,-8.05) -- (5.00,-8.15);\draw[black] (5.00,-8.17) -- (5.00,-8.03);
\node[anchor=base] () at (-0.30,-8.25) {\footnotesize b};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (1.00,-8.35);\draw (0.00,-8.40) -- (1.00,-8.40);\draw (0.00,-8.45) -- (1.00,-8.45);\draw[black] (1.00,-8.47) -- (1.00,-8.33);\draw (1.00,-8.40) -- (2.00,-8.40);\draw[black] (2.00,-8.47) -- (2.00,-8.33);\draw (2.00,-8.40) -- (3.00,-8.40);\draw[black] (3.00,-8.47) -- (3.00,-8.33);\draw (3.00,-8.45) -- (4.00,-8.45);\draw (3.00,-8.35) -- (4.00,-8.35);\draw[black] (4.00,-8.47) -- (4.00,-8.33);\draw (4.00,-8.45) -- (5.00,-8.35);\draw (4.00,-8.35) -- (5.00,-8.45);\draw[black] (5.00,-8.47) -- (5.00,-8.33);
\node[anchor=base] () at (-0.30,-8.55) {\footnotesize b};
\draw (0,-8.77) -- (0,-8.6300);\draw (0.00,-8.65) -- (1.00,-8.65);\draw (0.00,-8.70) -- (1.00,-8.70);\draw (0.00,-8.75) -- (1.00,-8.75);\draw[black] (1.00,-8.77) -- (1.00,-8.63);\draw (1.00,-8.70) -- (2.00,-8.70);\draw[black] (2.00,-8.77) -- (2.00,-8.63);\draw (2.00,-8.70) -- (3.00,-8.70);\draw[black] (3.00,-8.77) -- (3.00,-8.63);\draw (3.00,-8.75) -- (4.00,-8.75);\draw (3.00,-8.65) -- (4.00,-8.65);\draw[black] (4.00,-8.77) -- (4.00,-8.63);\draw (4.00,-8.75) -- (5.00,-8.65);\draw (4.00,-8.65) -- (5.00,-8.75);\draw[black] (5.00,-8.77) -- (5.00,-8.63);
\node[anchor=base] () at (-0.30,-8.85) {\footnotesize c};
\draw (0,-9.07) -- (0,-8.9300);\draw (0.00,-8.95) -- (1.50,-8.95);\draw (0.00,-9.00) -- (1.50,-9.00);\draw (0.00,-9.05) -- (1.50,-9.05);\draw[black] (1.50,-9.07) -- (1.50,-8.93);\draw (1.50,-9.05) -- (3.00,-9.05);\draw (1.50,-8.95) -- (3.00,-8.95);\draw[black] (3.00,-9.07) -- (3.00,-8.93);\draw (3.00,-9.05) -- (4.00,-9.05);\draw (3.00,-8.95) -- (4.00,-8.95);\draw[black] (4.00,-9.07) -- (4.00,-8.93);\draw (4.00,-9.05) -- (5.00,-8.95);\draw (4.00,-8.95) -- (5.00,-9.05);\draw[black] (5.00,-9.07) -- (5.00,-8.93);
\node[anchor=base] () at (-0.30,-9.15) {\footnotesize b};
\draw (0,-9.37) -- (0,-9.2300);\draw (0.00,-9.25) -- (1.50,-9.25);\draw (0.00,-9.30) -- (1.50,-9.30);\draw (0.00,-9.35) -- (1.50,-9.35);\draw[black] (1.50,-9.37) -- (1.50,-9.23);\draw (1.50,-9.30) -- (3.00,-9.30);\draw[black] (3.00,-9.37) -- (3.00,-9.23);\draw (3.00,-9.35) -- (4.00,-9.35);\draw (3.00,-9.25) -- (4.00,-9.25);\draw[black] (4.00,-9.37) -- (4.00,-9.23);\draw (4.00,-9.35) -- (5.00,-9.25);\draw (4.00,-9.25) -- (5.00,-9.35);\draw[black] (5.00,-9.37) -- (5.00,-9.23);
\node[anchor=base] () at (-0.30,-9.45) {\footnotesize b};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (1.50,-9.55);\draw (0.00,-9.60) -- (1.50,-9.60);\draw (0.00,-9.65) -- (1.50,-9.65);\draw[black] (1.50,-9.67) -- (1.50,-9.53);\draw (1.50,-9.65) -- (3.00,-9.65);\draw (1.50,-9.55) -- (3.00,-9.55);\draw[black] (3.00,-9.67) -- (3.00,-9.53);\draw (3.00,-9.60) -- (4.00,-9.60);\draw[black] (4.00,-9.67) -- (4.00,-9.53);\draw (4.00,-9.65) -- (5.00,-9.55);\draw (4.00,-9.55) -- (5.00,-9.65);\draw[black] (5.00,-9.67) -- (5.00,-9.53);
\node[anchor=base] () at (-0.30,-9.75) {\footnotesize a};
\draw (0,-9.97) -- (0,-9.8300);\draw (0.00,-9.85) -- (1.50,-9.85);\draw (0.00,-9.90) -- (1.50,-9.90);\draw (0.00,-9.95) -- (1.50,-9.95);\draw[black] (1.50,-9.97) -- (1.50,-9.83);\draw (1.50,-9.95) -- (3.00,-9.95);\draw (1.50,-9.85) -- (3.00,-9.85);\draw[black] (3.00,-9.97) -- (3.00,-9.83);\draw (3.00,-9.90) -- (4.00,-9.90);\draw[black] (4.00,-9.97) -- (4.00,-9.83);\draw (4.00,-9.95) -- (5.00,-9.85);\draw (4.00,-9.85) -- (5.00,-9.95);\draw[black] (5.00,-9.97) -- (5.00,-9.83);
\node[anchor=base] () at (-0.30,-10.05) {\footnotesize c};
\draw (0,-10.27) -- (0,-10.1300);\draw (0.00,-10.15) -- (1.00,-10.15);\draw (0.00,-10.20) -- (1.00,-10.20);\draw (0.00,-10.25) -- (1.00,-10.25);\draw[black] (1.00,-10.27) -- (1.00,-10.13);\draw (1.00,-10.20) -- (2.00,-10.20);\draw[black] (2.00,-10.27) -- (2.00,-10.13);\draw (2.00,-10.20) -- (3.00,-10.20);\draw[black] (3.00,-10.27) -- (3.00,-10.13);\draw (3.00,-10.20) -- (4.00,-10.20);\draw[black] (4.00,-10.27) -- (4.00,-10.13);\draw (4.00,-10.25) -- (5.00,-10.15);\draw (4.00,-10.15) -- (5.00,-10.25);\draw[black] (5.00,-10.27) -- (5.00,-10.13);
\node[anchor=base] () at (-0.30,-10.35) {\footnotesize b};
\draw (0,-10.57) -- (0,-10.4300);\draw (0.00,-10.45) -- (1.00,-10.45);\draw (0.00,-10.50) -- (1.00,-10.50);\draw (0.00,-10.55) -- (1.00,-10.55);\draw[black] (1.00,-10.57) -- (1.00,-10.43);\draw (1.00,-10.50) -- (2.00,-10.50);\draw[black] (2.00,-10.57) -- (2.00,-10.43);\draw (2.00,-10.50) -- (3.00,-10.50);\draw[black] (3.00,-10.57) -- (3.00,-10.43);\draw (3.00,-10.50) -- (4.00,-10.50);\draw[black] (4.00,-10.57) -- (4.00,-10.43);\draw (4.00,-10.55) -- (5.00,-10.45);\draw (4.00,-10.45) -- (5.00,-10.55);\draw[black] (5.00,-10.57) -- (5.00,-10.43);
\node[anchor=base] () at (-0.30,-10.65) {\footnotesize a};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (1.00,-10.75);\draw (0.00,-10.80) -- (1.00,-10.80);\draw (0.00,-10.85) -- (1.00,-10.85);\draw[black] (1.00,-10.87) -- (1.00,-10.73);\draw (1.00,-10.80) -- (2.00,-10.80);\draw[black] (2.00,-10.87) -- (2.00,-10.73);\draw (2.00,-10.85) -- (3.00,-10.85);\draw (2.00,-10.75) -- (3.00,-10.75);\draw[black] (3.00,-10.87) -- (3.00,-10.73);\draw (3.00,-10.80) -- (4.00,-10.80);\draw[black] (4.00,-10.87) -- (4.00,-10.73);\draw (4.00,-10.85) -- (5.00,-10.75);\draw (4.00,-10.75) -- (5.00,-10.85);\draw[black] (5.00,-10.87) -- (5.00,-10.73);
\node[anchor=base] () at (-0.30,-10.95) {\footnotesize c};
\draw (0,-11.17) -- (0,-11.0300);\draw (0.00,-11.05) -- (1.00,-11.05);\draw (0.00,-11.10) -- (1.00,-11.10);\draw (0.00,-11.15) -- (1.00,-11.15);\draw[black] (1.00,-11.17) -- (1.00,-11.03);\draw (1.00,-11.10) -- (2.00,-11.10);\draw[black] (2.00,-11.17) -- (2.00,-11.03);\draw (2.00,-11.15) -- (3.00,-11.15);\draw (2.00,-11.05) -- (3.00,-11.05);\draw[black] (3.00,-11.17) -- (3.00,-11.03);\draw (3.00,-11.10) -- (4.00,-11.10);\draw[black] (4.00,-11.17) -- (4.00,-11.03);\draw (4.00,-11.15) -- (5.00,-11.05);\draw (4.00,-11.05) -- (5.00,-11.15);\draw[black] (5.00,-11.17) -- (5.00,-11.03);
\node[anchor=base] () at (-0.30,-11.25) {\footnotesize b};
\draw (0,-11.47) -- (0,-11.3300);\draw (0.00,-11.35) -- (1.00,-11.35);\draw (0.00,-11.40) -- (1.00,-11.40);\draw (0.00,-11.45) -- (1.00,-11.45);\draw[black] (1.00,-11.47) -- (1.00,-11.33);\draw (1.00,-11.45) -- (2.00,-11.45);\draw (1.00,-11.35) -- (2.00,-11.35);\draw[black] (2.00,-11.47) -- (2.00,-11.33);\draw (2.00,-11.40) -- (3.00,-11.40);\draw[black] (3.00,-11.47) -- (3.00,-11.33);\draw (3.00,-11.40) -- (4.00,-11.40);\draw[black] (4.00,-11.47) -- (4.00,-11.33);\draw (4.00,-11.45) -- (5.00,-11.35);\draw (4.00,-11.35) -- (5.00,-11.45);\draw[black] (5.00,-11.47) -- (5.00,-11.33);
\node[anchor=base] () at (-0.30,-11.55) {\footnotesize c};
\draw (0,-11.77) -- (0,-11.6300);\draw (0.00,-11.65) -- (0.67,-11.65);\draw (0.00,-11.70) -- (0.67,-11.70);\draw (0.00,-11.75) -- (0.67,-11.75);\draw[black] (0.67,-11.77) -- (0.67,-11.63);\draw (0.67,-11.70) -- (1.33,-11.70);\draw[black] (1.33,-11.77) -- (1.33,-11.63);\draw (1.33,-11.70) -- (2.00,-11.70);\draw[black] (2.00,-11.77) -- (2.00,-11.63);\draw (2.00,-11.70) -- (3.00,-11.70);\draw[black] (3.00,-11.77) -- (3.00,-11.63);\draw (3.00,-11.70) -- (4.00,-11.70);\draw[black] (4.00,-11.77) -- (4.00,-11.63);\draw (4.00,-11.75) -- (5.00,-11.65);\draw (4.00,-11.65) -- (5.00,-11.75);\draw[black] (5.00,-11.77) -- (5.00,-11.63);
\node[anchor=base] () at (-0.30,-11.85) {\footnotesize b};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (0.67,-11.95);\draw (0.00,-12.00) -- (0.67,-12.00);\draw (0.00,-12.05) -- (0.67,-12.05);\draw[black] (0.67,-12.07) -- (0.67,-11.93);\draw (0.67,-12.00) -- (1.33,-12.00);\draw[black] (1.33,-12.07) -- (1.33,-11.93);\draw (1.33,-12.00) -- (2.00,-12.00);\draw[black] (2.00,-12.07) -- (2.00,-11.93);\draw (2.00,-12.00) -- (3.00,-12.00);\draw[black] (3.00,-12.07) -- (3.00,-11.93);\draw (3.00,-12.00) -- (4.00,-12.00);\draw[black] (4.00,-12.07) -- (4.00,-11.93);\draw (4.00,-12.05) -- (5.00,-11.95);\draw (4.00,-11.95) -- (5.00,-12.05);\draw[black] (5.00,-12.07) -- (5.00,-11.93);
\node[anchor=base] () at (-0.30,-12.15) {\footnotesize b};
\draw (0,-12.37) -- (0,-12.2300);\draw (0.00,-12.25) -- (0.67,-12.25);\draw (0.00,-12.30) -- (0.67,-12.30);\draw (0.00,-12.35) -- (0.67,-12.35);\draw[black] (0.67,-12.37) -- (0.67,-12.23);\draw (0.67,-12.30) -- (1.33,-12.30);\draw[black] (1.33,-12.37) -- (1.33,-12.23);\draw (1.33,-12.30) -- (2.00,-12.30);\draw[black] (2.00,-12.37) -- (2.00,-12.23);\draw (2.00,-12.30) -- (3.00,-12.30);\draw[black] (3.00,-12.37) -- (3.00,-12.23);\draw (3.00,-12.30) -- (4.00,-12.30);\draw[black] (4.00,-12.37) -- (4.00,-12.23);\draw (4.00,-12.35) -- (5.00,-12.25);\draw (4.00,-12.25) -- (5.00,-12.35);\draw[black] (5.00,-12.37) -- (5.00,-12.23);
\node[anchor=base] () at (-0.30,-12.45) {\footnotesize c};
\draw (0,-12.67) -- (0,-12.5300);\draw (0.00,-12.55) -- (1.00,-12.55);\draw (0.00,-12.60) -- (1.00,-12.60);\draw (0.00,-12.65) -- (1.00,-12.65);\draw[black] (1.00,-12.67) -- (1.00,-12.53);\draw (1.00,-12.65) -- (2.00,-12.65);\draw (1.00,-12.55) -- (2.00,-12.55);\draw[black] (2.00,-12.67) -- (2.00,-12.53);\draw (2.00,-12.60) -- (3.00,-12.60);\draw[black] (3.00,-12.67) -- (3.00,-12.53);\draw (3.00,-12.60) -- (4.00,-12.60);\draw[black] (4.00,-12.67) -- (4.00,-12.53);\draw (4.00,-12.65) -- (5.00,-12.55);\draw (4.00,-12.55) -- (5.00,-12.65);\draw[black] (5.00,-12.67) -- (5.00,-12.53);
\node[anchor=base] () at (-0.30,-12.75) {\footnotesize a};
\draw (0,-12.97) -- (0,-12.8300);\draw (0.00,-12.85) -- (1.00,-12.85);\draw (0.00,-12.90) -- (1.00,-12.90);\draw (0.00,-12.95) -- (1.00,-12.95);\draw[black] (1.00,-12.97) -- (1.00,-12.83);\draw (1.00,-12.95) -- (2.00,-12.95);\draw (1.00,-12.85) -- (2.00,-12.85);\draw[black] (2.00,-12.97) -- (2.00,-12.83);\draw (2.00,-12.90) -- (3.00,-12.90);\draw[black] (3.00,-12.97) -- (3.00,-12.83);\draw (3.00,-12.90) -- (4.00,-12.90);\draw[black] (4.00,-12.97) -- (4.00,-12.83);\draw (4.00,-12.95) -- (5.00,-12.85);\draw (4.00,-12.85) -- (5.00,-12.95);\draw[black] (5.00,-12.97) -- (5.00,-12.83);
\node[anchor=base] () at (-0.30,-13.05) {\footnotesize b};
\draw (0,-13.27) -- (0,-13.1300);\draw (0.00,-13.15) -- (1.00,-13.15);\draw (0.00,-13.20) -- (1.00,-13.20);\draw (0.00,-13.25) -- (1.00,-13.25);\draw[black] (1.00,-13.27) -- (1.00,-13.13);\draw (1.00,-13.25) -- (2.00,-13.25);\draw (1.00,-13.15) -- (2.00,-13.15);\draw[black] (2.00,-13.27) -- (2.00,-13.13);\draw (2.00,-13.25) -- (3.00,-13.25);\draw (2.00,-13.15) -- (3.00,-13.15);\draw[black] (3.00,-13.27) -- (3.00,-13.13);\draw (3.00,-13.20) -- (4.00,-13.20);\draw[black] (4.00,-13.27) -- (4.00,-13.13);\draw (4.00,-13.25) -- (5.00,-13.15);\draw (4.00,-13.15) -- (5.00,-13.25);\draw[black] (5.00,-13.27) -- (5.00,-13.13);
\node[anchor=base] () at (-0.30,-13.35) {\footnotesize b};
\draw (0,-13.57) -- (0,-13.4300);\draw (0.00,-13.45) -- (1.00,-13.45);\draw (0.00,-13.50) -- (1.00,-13.50);\draw (0.00,-13.55) -- (1.00,-13.55);\draw[black] (1.00,-13.57) -- (1.00,-13.43);\draw (1.00,-13.50) -- (2.00,-13.50);\draw[black] (2.00,-13.57) -- (2.00,-13.43);\draw (2.00,-13.55) -- (3.00,-13.55);\draw (2.00,-13.45) -- (3.00,-13.45);\draw[black] (3.00,-13.57) -- (3.00,-13.43);\draw (3.00,-13.50) -- (4.00,-13.50);\draw[black] (4.00,-13.57) -- (4.00,-13.43);\draw (4.00,-13.55) -- (5.00,-13.45);\draw (4.00,-13.45) -- (5.00,-13.55);\draw[black] (5.00,-13.57) -- (5.00,-13.43);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.3,0.3) {\footnotesize 2};
\node () at (1.3,0.3) {\footnotesize 0};
\node () at (2.3,0.3) {\footnotesize 1};
\node () at (3.3,0.3) {\footnotesize 1};
\node () at (4.3,0.3) {\footnotesize 3};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.00) -- (2.00,-0.00);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.05) -- (3.00,-0.05);\draw (2.00,0.05) -- (3.00,0.05);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.05) -- (4.00,-0.05);\draw (3.00,0.05) -- (4.00,0.05);\draw[black] (4.00,-0.07) -- (4.00,0.07);\draw (4.00,-0.05) -- (5.00,0.05);\draw (4.00,0.05) -- (5.00,-0.05);\draw[black] (5.00,-0.07) -- (5.00,0.07);
\node[anchor=base] () at (-0.30,-0.15) {\footnotesize c};
\draw (0,-0.37) -- (0,-0.2300);\draw (0.00,-0.25) -- (1.00,-0.25);\draw (0.00,-0.30) -- (1.00,-0.30);\draw (0.00,-0.35) -- (1.00,-0.35);\draw[black] (1.00,-0.37) -- (1.00,-0.23);\draw (1.00,-0.30) -- (2.00,-0.30);\draw[black] (2.00,-0.37) -- (2.00,-0.23);\draw (2.00,-0.35) -- (3.00,-0.35);\draw (2.00,-0.25) -- (3.00,-0.25);\draw[black] (3.00,-0.37) -- (3.00,-0.23);\draw (3.00,-0.35) -- (4.00,-0.35);\draw (3.00,-0.25) -- (4.00,-0.25);\draw[black] (4.00,-0.37) -- (4.00,-0.23);\draw (4.00,-0.35) -- (5.00,-0.25);\draw (4.00,-0.25) -- (5.00,-0.35);\draw[black] (5.00,-0.37) -- (5.00,-0.23);
\node[anchor=base] () at (-0.30,-0.45) {\footnotesize a};
\draw (0,-0.67) -- (0,-0.5300);\draw (0.00,-0.55) -- (1.00,-0.55);\draw (0.00,-0.60) -- (1.00,-0.60);\draw (0.00,-0.65) -- (1.00,-0.65);\draw[black] (1.00,-0.67) -- (1.00,-0.53);\draw (1.00,-0.60) -- (2.00,-0.60);\draw[black] (2.00,-0.67) -- (2.00,-0.53);\draw (2.00,-0.60) -- (3.00,-0.60);\draw[black] (3.00,-0.67) -- (3.00,-0.53);\draw (3.00,-0.65) -- (4.00,-0.65);\draw (3.00,-0.55) -- (4.00,-0.55);\draw[black] (4.00,-0.67) -- (4.00,-0.53);\draw (4.00,-0.65) -- (5.00,-0.55);\draw (4.00,-0.55) -- (5.00,-0.65);\draw[black] (5.00,-0.67) -- (5.00,-0.53);
\node[anchor=base] () at (-0.30,-0.75) {\footnotesize b};
\draw (0,-0.97) -- (0,-0.8300);\draw (0.00,-0.85) -- (1.00,-0.85);\draw (0.00,-0.90) -- (1.00,-0.90);\draw (0.00,-0.95) -- (1.00,-0.95);\draw[black] (1.00,-0.97) -- (1.00,-0.83);\draw (1.00,-0.90) -- (2.00,-0.90);\draw[black] (2.00,-0.97) -- (2.00,-0.83);\draw (2.00,-0.90) -- (3.00,-0.90);\draw[black] (3.00,-0.97) -- (3.00,-0.83);\draw (3.00,-0.95) -- (4.00,-0.95);\draw (3.00,-0.85) -- (4.00,-0.85);\draw[black] (4.00,-0.97) -- (4.00,-0.83);\draw (4.00,-0.95) -- (5.00,-0.85);\draw (4.00,-0.85) -- (5.00,-0.95);\draw[black] (5.00,-0.97) -- (5.00,-0.83);
\node[anchor=base] () at (-0.30,-1.05) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (1.00,-1.15);\draw (0.00,-1.20) -- (1.00,-1.20);\draw (0.00,-1.25) -- (1.00,-1.25);\draw[black] (1.00,-1.27) -- (1.00,-1.13);\draw (1.00,-1.20) -- (2.00,-1.20);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.20) -- (3.00,-1.20);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.25) -- (4.00,-1.25);\draw (3.00,-1.15) -- (4.00,-1.15);\draw[black] (4.00,-1.27) -- (4.00,-1.13);\draw (4.00,-1.25) -- (5.00,-1.15);\draw (4.00,-1.15) -- (5.00,-1.25);\draw[black] (5.00,-1.27) -- (5.00,-1.13);
\node[anchor=base] () at (-0.30,-1.35) {\footnotesize c};
\draw (0,-1.57) -- (0,-1.4300);\draw (0.00,-1.45) -- (1.50,-1.45);\draw (0.00,-1.50) -- (1.50,-1.50);\draw (0.00,-1.55) -- (1.50,-1.55);\draw[black] (1.50,-1.57) -- (1.50,-1.43);\draw (1.50,-1.55) -- (3.00,-1.55);\draw (1.50,-1.45) -- (3.00,-1.45);\draw[black] (3.00,-1.57) -- (3.00,-1.43);\draw (3.00,-1.55) -- (4.00,-1.55);\draw (3.00,-1.45) -- (4.00,-1.45);\draw[black] (4.00,-1.57) -- (4.00,-1.43);\draw (4.00,-1.55) -- (5.00,-1.45);\draw (4.00,-1.45) -- (5.00,-1.55);\draw[black] (5.00,-1.57) -- (5.00,-1.43);
\node[anchor=base] () at (-0.30,-1.65) {\footnotesize b};
\draw (0,-1.87) -- (0,-1.7300);\draw (0.00,-1.75) -- (1.50,-1.75);\draw (0.00,-1.80) -- (1.50,-1.80);\draw (0.00,-1.85) -- (1.50,-1.85);\draw[black] (1.50,-1.87) -- (1.50,-1.73);\draw (1.50,-1.80) -- (3.00,-1.80);\draw[black] (3.00,-1.87) -- (3.00,-1.73);\draw (3.00,-1.85) -- (4.00,-1.85);\draw (3.00,-1.75) -- (4.00,-1.75);\draw[black] (4.00,-1.87) -- (4.00,-1.73);\draw (4.00,-1.85) -- (5.00,-1.75);\draw (4.00,-1.75) -- (5.00,-1.85);\draw[black] (5.00,-1.87) -- (5.00,-1.73);
\node[anchor=base] () at (-0.30,-1.95) {\footnotesize b};
\draw (0,-2.17) -- (0,-2.0300);\draw (0.00,-2.05) -- (1.50,-2.05);\draw (0.00,-2.10) -- (1.50,-2.10);\draw (0.00,-2.15) -- (1.50,-2.15);\draw[black] (1.50,-2.17) -- (1.50,-2.03);\draw (1.50,-2.15) -- (3.00,-2.15);\draw (1.50,-2.05) -- (3.00,-2.05);\draw[black] (3.00,-2.17) -- (3.00,-2.03);\draw (3.00,-2.10) -- (4.00,-2.10);\draw[black] (4.00,-2.17) -- (4.00,-2.03);\draw (4.00,-2.15) -- (5.00,-2.05);\draw (4.00,-2.05) -- (5.00,-2.15);\draw[black] (5.00,-2.17) -- (5.00,-2.03);
\node[anchor=base] () at (-0.30,-2.25) {\footnotesize c};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (1.00,-2.35);\draw (0.00,-2.40) -- (1.00,-2.40);\draw (0.00,-2.45) -- (1.00,-2.45);\draw[black] (1.00,-2.47) -- (1.00,-2.33);\draw (1.00,-2.40) -- (2.00,-2.40);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.40) -- (3.00,-2.40);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.40) -- (4.00,-2.40);\draw[black] (4.00,-2.47) -- (4.00,-2.33);\draw (4.00,-2.45) -- (5.00,-2.35);\draw (4.00,-2.35) -- (5.00,-2.45);\draw[black] (5.00,-2.47) -- (5.00,-2.33);
\node[anchor=base] () at (-0.30,-2.55) {\footnotesize b};
\draw (0,-2.77) -- (0,-2.6300);\draw (0.00,-2.65) -- (1.00,-2.65);\draw (0.00,-2.70) -- (1.00,-2.70);\draw (0.00,-2.75) -- (1.00,-2.75);\draw[black] (1.00,-2.77) -- (1.00,-2.63);\draw (1.00,-2.70) -- (2.00,-2.70);\draw[black] (2.00,-2.77) -- (2.00,-2.63);\draw (2.00,-2.70) -- (3.00,-2.70);\draw[black] (3.00,-2.77) -- (3.00,-2.63);\draw (3.00,-2.70) -- (4.00,-2.70);\draw[black] (4.00,-2.77) -- (4.00,-2.63);\draw (4.00,-2.75) -- (5.00,-2.65);\draw (4.00,-2.65) -- (5.00,-2.75);\draw[black] (5.00,-2.77) -- (5.00,-2.63);
\node[anchor=base] () at (-0.30,-2.85) {\footnotesize a};
\draw (0,-3.07) -- (0,-2.9300);\draw (0.00,-2.95) -- (1.00,-2.95);\draw (0.00,-3.00) -- (1.00,-3.00);\draw (0.00,-3.05) -- (1.00,-3.05);\draw[black] (1.00,-3.07) -- (1.00,-2.93);\draw (1.00,-3.00) -- (2.00,-3.00);\draw[black] (2.00,-3.07) -- (2.00,-2.93);\draw (2.00,-3.05) -- (3.00,-3.05);\draw (2.00,-2.95) -- (3.00,-2.95);\draw[black] (3.00,-3.07) -- (3.00,-2.93);\draw (3.00,-3.00) -- (4.00,-3.00);\draw[black] (4.00,-3.07) -- (4.00,-2.93);\draw (4.00,-3.05) -- (5.00,-2.95);\draw (4.00,-2.95) -- (5.00,-3.05);\draw[black] (5.00,-3.07) -- (5.00,-2.93);
\node[anchor=base] () at (-0.30,-3.15) {\footnotesize c};
\draw (0,-3.37) -- (0,-3.2300);\draw (0.00,-3.25) -- (1.00,-3.25);\draw (0.00,-3.30) -- (1.00,-3.30);\draw (0.00,-3.35) -- (1.00,-3.35);\draw[black] (1.00,-3.37) -- (1.00,-3.23);\draw (1.00,-3.30) -- (2.00,-3.30);\draw[black] (2.00,-3.37) -- (2.00,-3.23);\draw (2.00,-3.35) -- (3.00,-3.35);\draw (2.00,-3.25) -- (3.00,-3.25);\draw[black] (3.00,-3.37) -- (3.00,-3.23);\draw (3.00,-3.30) -- (4.00,-3.30);\draw[black] (4.00,-3.37) -- (4.00,-3.23);\draw (4.00,-3.35) -- (5.00,-3.25);\draw (4.00,-3.25) -- (5.00,-3.35);\draw[black] (5.00,-3.37) -- (5.00,-3.23);
\node[anchor=base] () at (-0.30,-3.45) {\footnotesize a};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (1.00,-3.55);\draw (0.00,-3.60) -- (1.00,-3.60);\draw (0.00,-3.65) -- (1.00,-3.65);\draw[black] (1.00,-3.67) -- (1.00,-3.53);\draw (1.00,-3.60) -- (2.00,-3.60);\draw[black] (2.00,-3.67) -- (2.00,-3.53);\draw (2.00,-3.60) -- (3.00,-3.60);\draw[black] (3.00,-3.67) -- (3.00,-3.53);\draw (3.00,-3.60) -- (4.00,-3.60);\draw[black] (4.00,-3.67) -- (4.00,-3.53);\draw (4.00,-3.65) -- (5.00,-3.55);\draw (4.00,-3.55) -- (5.00,-3.65);\draw[black] (5.00,-3.67) -- (5.00,-3.53);
\node[anchor=base] () at (-0.30,-3.75) {\footnotesize b};
\draw (0,-3.97) -- (0,-3.8300);\draw (0.00,-3.85) -- (1.00,-3.85);\draw (0.00,-3.90) -- (1.00,-3.90);\draw (0.00,-3.95) -- (1.00,-3.95);\draw[black] (1.00,-3.97) -- (1.00,-3.83);\draw (1.00,-3.90) -- (2.00,-3.90);\draw[black] (2.00,-3.97) -- (2.00,-3.83);\draw (2.00,-3.90) -- (3.00,-3.90);\draw[black] (3.00,-3.97) -- (3.00,-3.83);\draw (3.00,-3.90) -- (4.00,-3.90);\draw[black] (4.00,-3.97) -- (4.00,-3.83);\draw (4.00,-3.95) -- (5.00,-3.85);\draw (4.00,-3.85) -- (5.00,-3.95);\draw[black] (5.00,-3.97) -- (5.00,-3.83);
\node[anchor=base] () at (-0.30,-4.05) {\footnotesize a};
\draw (0,-4.27) -- (0,-4.1300);\draw (0.00,-4.15) -- (1.00,-4.15);\draw (0.00,-4.20) -- (1.00,-4.20);\draw (0.00,-4.25) -- (1.00,-4.25);\draw[black] (1.00,-4.27) -- (1.00,-4.13);\draw (1.00,-4.20) -- (2.00,-4.20);\draw[black] (2.00,-4.27) -- (2.00,-4.13);\draw (2.00,-4.25) -- (3.00,-4.25);\draw (2.00,-4.15) -- (3.00,-4.15);\draw[black] (3.00,-4.27) -- (3.00,-4.13);\draw (3.00,-4.20) -- (4.00,-4.20);\draw[black] (4.00,-4.27) -- (4.00,-4.13);\draw (4.00,-4.25) -- (5.00,-4.15);\draw (4.00,-4.15) -- (5.00,-4.25);\draw[black] (5.00,-4.27) -- (5.00,-4.13);
\node[anchor=base] () at (-0.30,-4.35) {\footnotesize c};
\draw (0,-4.57) -- (0,-4.4300);\draw (0.00,-4.45) -- (1.00,-4.45);\draw (0.00,-4.50) -- (1.00,-4.50);\draw (0.00,-4.55) -- (1.00,-4.55);\draw[black] (1.00,-4.57) -- (1.00,-4.43);\draw (1.00,-4.50) -- (2.00,-4.50);\draw[black] (2.00,-4.57) -- (2.00,-4.43);\draw (2.00,-4.55) -- (3.00,-4.55);\draw (2.00,-4.45) -- (3.00,-4.45);\draw[black] (3.00,-4.57) -- (3.00,-4.43);\draw (3.00,-4.50) -- (4.00,-4.50);\draw[black] (4.00,-4.57) -- (4.00,-4.43);\draw (4.00,-4.55) -- (5.00,-4.45);\draw (4.00,-4.45) -- (5.00,-4.55);\draw[black] (5.00,-4.57) -- (5.00,-4.43);
\node[anchor=base] () at (-0.30,-4.65) {\footnotesize b};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (1.00,-4.75);\draw (0.00,-4.80) -- (1.00,-4.80);\draw (0.00,-4.85) -- (1.00,-4.85);\draw[black] (1.00,-4.87) -- (1.00,-4.73);\draw (1.00,-4.85) -- (2.00,-4.85);\draw (1.00,-4.75) -- (2.00,-4.75);\draw[black] (2.00,-4.87) -- (2.00,-4.73);\draw (2.00,-4.80) -- (3.00,-4.80);\draw[black] (3.00,-4.87) -- (3.00,-4.73);\draw (3.00,-4.80) -- (4.00,-4.80);\draw[black] (4.00,-4.87) -- (4.00,-4.73);\draw (4.00,-4.85) -- (5.00,-4.75);\draw (4.00,-4.75) -- (5.00,-4.85);\draw[black] (5.00,-4.87) -- (5.00,-4.73);
\node[anchor=base] () at (-0.30,-4.95) {\footnotesize c};
\draw (0,-5.17) -- (0,-5.0300);\draw (0.00,-5.05) -- (0.67,-5.05);\draw (0.00,-5.10) -- (0.67,-5.10);\draw (0.00,-5.15) -- (0.67,-5.15);\draw[black] (0.67,-5.17) -- (0.67,-5.03);\draw (0.67,-5.10) -- (1.33,-5.10);\draw[black] (1.33,-5.17) -- (1.33,-5.03);\draw (1.33,-5.10) -- (2.00,-5.10);\draw[black] (2.00,-5.17) -- (2.00,-5.03);\draw (2.00,-5.10) -- (3.00,-5.10);\draw[black] (3.00,-5.17) -- (3.00,-5.03);\draw (3.00,-5.10) -- (4.00,-5.10);\draw[black] (4.00,-5.17) -- (4.00,-5.03);\draw (4.00,-5.15) -- (5.00,-5.05);\draw (4.00,-5.05) -- (5.00,-5.15);\draw[black] (5.00,-5.17) -- (5.00,-5.03);
\node[anchor=base] () at (-0.30,-5.25) {\footnotesize b};
\draw (0,-5.47) -- (0,-5.3300);\draw (0.00,-5.35) -- (0.67,-5.35);\draw (0.00,-5.40) -- (0.67,-5.40);\draw (0.00,-5.45) -- (0.67,-5.45);\draw[black] (0.67,-5.47) -- (0.67,-5.33);\draw (0.67,-5.40) -- (1.33,-5.40);\draw[black] (1.33,-5.47) -- (1.33,-5.33);\draw (1.33,-5.40) -- (2.00,-5.40);\draw[black] (2.00,-5.47) -- (2.00,-5.33);\draw (2.00,-5.40) -- (3.00,-5.40);\draw[black] (3.00,-5.47) -- (3.00,-5.33);\draw (3.00,-5.40) -- (4.00,-5.40);\draw[black] (4.00,-5.47) -- (4.00,-5.33);\draw (4.00,-5.45) -- (5.00,-5.35);\draw (4.00,-5.35) -- (5.00,-5.45);\draw[black] (5.00,-5.47) -- (5.00,-5.33);
\node[anchor=base] () at (-0.30,-5.55) {\footnotesize b};
\draw (0,-5.77) -- (0,-5.6300);\draw (0.00,-5.65) -- (0.67,-5.65);\draw (0.00,-5.70) -- (0.67,-5.70);\draw (0.00,-5.75) -- (0.67,-5.75);\draw[black] (0.67,-5.77) -- (0.67,-5.63);\draw (0.67,-5.70) -- (1.33,-5.70);\draw[black] (1.33,-5.77) -- (1.33,-5.63);\draw (1.33,-5.70) -- (2.00,-5.70);\draw[black] (2.00,-5.77) -- (2.00,-5.63);\draw (2.00,-5.70) -- (3.00,-5.70);\draw[black] (3.00,-5.77) -- (3.00,-5.63);\draw (3.00,-5.70) -- (4.00,-5.70);\draw[black] (4.00,-5.77) -- (4.00,-5.63);\draw (4.00,-5.75) -- (5.00,-5.65);\draw (4.00,-5.65) -- (5.00,-5.75);\draw[black] (5.00,-5.77) -- (5.00,-5.63);
\node[anchor=base] () at (-0.30,-5.85) {\footnotesize c};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (1.00,-5.95);\draw (0.00,-6.00) -- (1.00,-6.00);\draw (0.00,-6.05) -- (1.00,-6.05);\draw[black] (1.00,-6.07) -- (1.00,-5.93);\draw (1.00,-6.05) -- (2.00,-6.05);\draw (1.00,-5.95) -- (2.00,-5.95);\draw[black] (2.00,-6.07) -- (2.00,-5.93);\draw (2.00,-6.00) -- (3.00,-6.00);\draw[black] (3.00,-6.07) -- (3.00,-5.93);\draw (3.00,-6.00) -- (4.00,-6.00);\draw[black] (4.00,-6.07) -- (4.00,-5.93);\draw (4.00,-6.05) -- (5.00,-5.95);\draw (4.00,-5.95) -- (5.00,-6.05);\draw[black] (5.00,-6.07) -- (5.00,-5.93);
\node[anchor=base] () at (-0.30,-6.15) {\footnotesize a};
\draw (0,-6.37) -- (0,-6.2300);\draw (0.00,-6.25) -- (1.00,-6.25);\draw (0.00,-6.30) -- (1.00,-6.30);\draw (0.00,-6.35) -- (1.00,-6.35);\draw[black] (1.00,-6.37) -- (1.00,-6.23);\draw (1.00,-6.35) -- (2.00,-6.35);\draw (1.00,-6.25) -- (2.00,-6.25);\draw[black] (2.00,-6.37) -- (2.00,-6.23);\draw (2.00,-6.30) -- (3.00,-6.30);\draw[black] (3.00,-6.37) -- (3.00,-6.23);\draw (3.00,-6.30) -- (4.00,-6.30);\draw[black] (4.00,-6.37) -- (4.00,-6.23);\draw (4.00,-6.35) -- (5.00,-6.25);\draw (4.00,-6.25) -- (5.00,-6.35);\draw[black] (5.00,-6.37) -- (5.00,-6.23);
\node[anchor=base] () at (-0.30,-6.45) {\footnotesize b};
\draw (0,-6.67) -- (0,-6.5300);\draw (0.00,-6.55) -- (1.00,-6.55);\draw (0.00,-6.60) -- (1.00,-6.60);\draw (0.00,-6.65) -- (1.00,-6.65);\draw[black] (1.00,-6.67) -- (1.00,-6.53);\draw (1.00,-6.65) -- (2.00,-6.65);\draw (1.00,-6.55) -- (2.00,-6.55);\draw[black] (2.00,-6.67) -- (2.00,-6.53);\draw (2.00,-6.65) -- (3.00,-6.65);\draw (2.00,-6.55) -- (3.00,-6.55);\draw[black] (3.00,-6.67) -- (3.00,-6.53);\draw (3.00,-6.60) -- (4.00,-6.60);\draw[black] (4.00,-6.67) -- (4.00,-6.53);\draw (4.00,-6.65) -- (5.00,-6.55);\draw (4.00,-6.55) -- (5.00,-6.65);\draw[black] (5.00,-6.67) -- (5.00,-6.53);
\node[anchor=base] () at (-0.30,-6.75) {\footnotesize b};
\draw (0,-6.97) -- (0,-6.8300);\draw (0.00,-6.85) -- (1.00,-6.85);\draw (0.00,-6.90) -- (1.00,-6.90);\draw (0.00,-6.95) -- (1.00,-6.95);\draw[black] (1.00,-6.97) -- (1.00,-6.83);\draw (1.00,-6.90) -- (2.00,-6.90);\draw[black] (2.00,-6.97) -- (2.00,-6.83);\draw (2.00,-6.95) -- (3.00,-6.95);\draw (2.00,-6.85) -- (3.00,-6.85);\draw[black] (3.00,-6.97) -- (3.00,-6.83);\draw (3.00,-6.90) -- (4.00,-6.90);\draw[black] (4.00,-6.97) -- (4.00,-6.83);\draw (4.00,-6.95) -- (5.00,-6.85);\draw (4.00,-6.85) -- (5.00,-6.95);\draw[black] (5.00,-6.97) -- (5.00,-6.83);
\node[anchor=base] () at (-0.30,-7.05) {\footnotesize c};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (1.00,-7.15);\draw (0.00,-7.20) -- (1.00,-7.20);\draw (0.00,-7.25) -- (1.00,-7.25);\draw[black] (1.00,-7.27) -- (1.00,-7.13);\draw (1.00,-7.20) -- (2.00,-7.20);\draw[black] (2.00,-7.27) -- (2.00,-7.13);\draw (2.00,-7.25) -- (3.00,-7.25);\draw (2.00,-7.15) -- (3.00,-7.15);\draw[black] (3.00,-7.27) -- (3.00,-7.13);\draw (3.00,-7.20) -- (4.00,-7.20);\draw[black] (4.00,-7.27) -- (4.00,-7.13);\draw (4.00,-7.25) -- (5.00,-7.15);\draw (4.00,-7.15) -- (5.00,-7.25);\draw[black] (5.00,-7.27) -- (5.00,-7.13);
\node[anchor=base] () at (-0.30,-7.35) {\footnotesize a};
\draw (0,-7.57) -- (0,-7.4300);\draw (0.00,-7.45) -- (1.00,-7.45);\draw (0.00,-7.50) -- (1.00,-7.50);\draw (0.00,-7.55) -- (1.00,-7.55);\draw[black] (1.00,-7.57) -- (1.00,-7.43);\draw (1.00,-7.50) -- (2.00,-7.50);\draw[black] (2.00,-7.57) -- (2.00,-7.43);\draw (2.00,-7.50) -- (3.00,-7.50);\draw[black] (3.00,-7.57) -- (3.00,-7.43);\draw (3.00,-7.50) -- (4.00,-7.50);\draw[black] (4.00,-7.57) -- (4.00,-7.43);\draw (4.00,-7.55) -- (5.00,-7.45);\draw (4.00,-7.45) -- (5.00,-7.55);\draw[black] (5.00,-7.57) -- (5.00,-7.43);
\node[anchor=base] () at (-0.30,-7.65) {\footnotesize b};
\draw (0,-7.87) -- (0,-7.7300);\draw (0.00,-7.75) -- (1.00,-7.75);\draw (0.00,-7.80) -- (1.00,-7.80);\draw (0.00,-7.85) -- (1.00,-7.85);\draw[black] (1.00,-7.87) -- (1.00,-7.73);\draw (1.00,-7.80) -- (2.00,-7.80);\draw[black] (2.00,-7.87) -- (2.00,-7.73);\draw (2.00,-7.80) -- (3.00,-7.80);\draw[black] (3.00,-7.87) -- (3.00,-7.73);\draw (3.00,-7.80) -- (4.00,-7.80);\draw[black] (4.00,-7.87) -- (4.00,-7.73);\draw (4.00,-7.85) -- (5.00,-7.75);\draw (4.00,-7.75) -- (5.00,-7.85);\draw[black] (5.00,-7.87) -- (5.00,-7.73);
\node[anchor=base] () at (-0.30,-7.95) {\footnotesize c};
\draw (0,-8.17) -- (0,-8.0300);\draw (0.00,-8.05) -- (1.50,-8.05);\draw (0.00,-8.10) -- (1.50,-8.10);\draw (0.00,-8.15) -- (1.50,-8.15);\draw[black] (1.50,-8.17) -- (1.50,-8.03);\draw (1.50,-8.15) -- (3.00,-8.15);\draw (1.50,-8.05) -- (3.00,-8.05);\draw[black] (3.00,-8.17) -- (3.00,-8.03);\draw (3.00,-8.10) -- (4.00,-8.10);\draw[black] (4.00,-8.17) -- (4.00,-8.03);\draw (4.00,-8.15) -- (5.00,-8.05);\draw (4.00,-8.05) -- (5.00,-8.15);\draw[black] (5.00,-8.17) -- (5.00,-8.03);
\node[anchor=base] () at (-0.30,-8.25) {\footnotesize b};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (1.50,-8.35);\draw (0.00,-8.40) -- (1.50,-8.40);\draw (0.00,-8.45) -- (1.50,-8.45);\draw[black] (1.50,-8.47) -- (1.50,-8.33);\draw (1.50,-8.45) -- (3.00,-8.45);\draw (1.50,-8.35) -- (3.00,-8.35);\draw[black] (3.00,-8.47) -- (3.00,-8.33);\draw (3.00,-8.45) -- (4.00,-8.45);\draw (3.00,-8.35) -- (4.00,-8.35);\draw[black] (4.00,-8.47) -- (4.00,-8.33);\draw (4.00,-8.45) -- (5.00,-8.35);\draw (4.00,-8.35) -- (5.00,-8.45);\draw[black] (5.00,-8.47) -- (5.00,-8.33);
\node[anchor=base] () at (-0.30,-8.55) {\footnotesize b};
\draw (0,-8.77) -- (0,-8.6300);\draw (0.00,-8.65) -- (1.50,-8.65);\draw (0.00,-8.70) -- (1.50,-8.70);\draw (0.00,-8.75) -- (1.50,-8.75);\draw[black] (1.50,-8.77) -- (1.50,-8.63);\draw (1.50,-8.70) -- (3.00,-8.70);\draw[black] (3.00,-8.77) -- (3.00,-8.63);\draw (3.00,-8.75) -- (4.00,-8.75);\draw (3.00,-8.65) -- (4.00,-8.65);\draw[black] (4.00,-8.77) -- (4.00,-8.63);\draw (4.00,-8.75) -- (5.00,-8.65);\draw (4.00,-8.65) -- (5.00,-8.75);\draw[black] (5.00,-8.77) -- (5.00,-8.63);
\node[anchor=base] () at (-0.30,-8.85) {\footnotesize c};
\draw (0,-9.07) -- (0,-8.9300);\draw (0.00,-8.95) -- (1.50,-8.95);\draw (0.00,-9.00) -- (1.50,-9.00);\draw (0.00,-9.05) -- (1.50,-9.05);\draw[black] (1.50,-9.07) -- (1.50,-8.93);\draw (1.50,-9.00) -- (3.00,-9.00);\draw[black] (3.00,-9.07) -- (3.00,-8.93);\draw (3.00,-9.05) -- (4.00,-9.05);\draw (3.00,-8.95) -- (4.00,-8.95);\draw[black] (4.00,-9.07) -- (4.00,-8.93);\draw (4.00,-9.05) -- (5.00,-8.95);\draw (4.00,-8.95) -- (5.00,-9.05);\draw[black] (5.00,-9.07) -- (5.00,-8.93);
\node[anchor=base] () at (-0.30,-9.15) {\footnotesize b};
\draw (0,-9.37) -- (0,-9.2300);\draw (0.00,-9.25) -- (1.50,-9.25);\draw (0.00,-9.30) -- (1.50,-9.30);\draw (0.00,-9.35) -- (1.50,-9.35);\draw[black] (1.50,-9.37) -- (1.50,-9.23);\draw (1.50,-9.35) -- (3.00,-9.35);\draw (1.50,-9.25) -- (3.00,-9.25);\draw[black] (3.00,-9.37) -- (3.00,-9.23);\draw (3.00,-9.30) -- (4.00,-9.30);\draw[black] (4.00,-9.37) -- (4.00,-9.23);\draw (4.00,-9.35) -- (5.00,-9.25);\draw (4.00,-9.25) -- (5.00,-9.35);\draw[black] (5.00,-9.37) -- (5.00,-9.23);
\node[anchor=base] () at (-0.30,-9.45) {\footnotesize b};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (1.50,-9.55);\draw (0.00,-9.60) -- (1.50,-9.60);\draw (0.00,-9.65) -- (1.50,-9.65);\draw[black] (1.50,-9.67) -- (1.50,-9.53);\draw (1.50,-9.65) -- (3.00,-9.65);\draw (1.50,-9.55) -- (3.00,-9.55);\draw[black] (3.00,-9.67) -- (3.00,-9.53);\draw (3.00,-9.65) -- (4.00,-9.65);\draw (3.00,-9.55) -- (4.00,-9.55);\draw[black] (4.00,-9.67) -- (4.00,-9.53);\draw (4.00,-9.65) -- (5.00,-9.55);\draw (4.00,-9.55) -- (5.00,-9.65);\draw[black] (5.00,-9.67) -- (5.00,-9.53);
\node[anchor=base] () at (-0.30,-9.75) {\footnotesize a};
\draw (0,-9.97) -- (0,-9.8300);\draw (0.00,-9.85) -- (1.50,-9.85);\draw (0.00,-9.90) -- (1.50,-9.90);\draw (0.00,-9.95) -- (1.50,-9.95);\draw[black] (1.50,-9.97) -- (1.50,-9.83);\draw (1.50,-9.95) -- (3.00,-9.95);\draw (1.50,-9.85) -- (3.00,-9.85);\draw[black] (3.00,-9.97) -- (3.00,-9.83);\draw (3.00,-9.95) -- (4.00,-9.95);\draw (3.00,-9.85) -- (4.00,-9.85);\draw[black] (4.00,-9.97) -- (4.00,-9.83);\draw (4.00,-9.95) -- (5.00,-9.85);\draw (4.00,-9.85) -- (5.00,-9.95);\draw[black] (5.00,-9.97) -- (5.00,-9.83);
\node[anchor=base] () at (-0.30,-10.05) {\footnotesize c};
\draw (0,-10.27) -- (0,-10.1300);\draw (0.00,-10.15) -- (1.00,-10.15);\draw (0.00,-10.20) -- (1.00,-10.20);\draw (0.00,-10.25) -- (1.00,-10.25);\draw[black] (1.00,-10.27) -- (1.00,-10.13);\draw (1.00,-10.20) -- (2.00,-10.20);\draw[black] (2.00,-10.27) -- (2.00,-10.13);\draw (2.00,-10.20) -- (3.00,-10.20);\draw[black] (3.00,-10.27) -- (3.00,-10.13);\draw (3.00,-10.25) -- (4.00,-10.25);\draw (3.00,-10.15) -- (4.00,-10.15);\draw[black] (4.00,-10.27) -- (4.00,-10.13);\draw (4.00,-10.25) -- (5.00,-10.15);\draw (4.00,-10.15) -- (5.00,-10.25);\draw[black] (5.00,-10.27) -- (5.00,-10.13);
\node[anchor=base] () at (-0.30,-10.35) {\footnotesize b};
\draw (0,-10.57) -- (0,-10.4300);\draw (0.00,-10.45) -- (1.00,-10.45);\draw (0.00,-10.50) -- (1.00,-10.50);\draw (0.00,-10.55) -- (1.00,-10.55);\draw[black] (1.00,-10.57) -- (1.00,-10.43);\draw (1.00,-10.50) -- (2.00,-10.50);\draw[black] (2.00,-10.57) -- (2.00,-10.43);\draw (2.00,-10.50) -- (3.00,-10.50);\draw[black] (3.00,-10.57) -- (3.00,-10.43);\draw (3.00,-10.55) -- (4.00,-10.55);\draw (3.00,-10.45) -- (4.00,-10.45);\draw[black] (4.00,-10.57) -- (4.00,-10.43);\draw (4.00,-10.55) -- (5.00,-10.45);\draw (4.00,-10.45) -- (5.00,-10.55);\draw[black] (5.00,-10.57) -- (5.00,-10.43);
\node[anchor=base] () at (-0.30,-10.65) {\footnotesize a};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (1.00,-10.75);\draw (0.00,-10.80) -- (1.00,-10.80);\draw (0.00,-10.85) -- (1.00,-10.85);\draw[black] (1.00,-10.87) -- (1.00,-10.73);\draw (1.00,-10.80) -- (2.00,-10.80);\draw[black] (2.00,-10.87) -- (2.00,-10.73);\draw (2.00,-10.85) -- (3.00,-10.85);\draw (2.00,-10.75) -- (3.00,-10.75);\draw[black] (3.00,-10.87) -- (3.00,-10.73);\draw (3.00,-10.85) -- (4.00,-10.85);\draw (3.00,-10.75) -- (4.00,-10.75);\draw[black] (4.00,-10.87) -- (4.00,-10.73);\draw (4.00,-10.85) -- (5.00,-10.75);\draw (4.00,-10.75) -- (5.00,-10.85);\draw[black] (5.00,-10.87) -- (5.00,-10.73);
\node[anchor=base] () at (-0.30,-10.95) {\footnotesize c};
\draw (0,-11.17) -- (0,-11.0300);\draw (0.00,-11.05) -- (1.00,-11.05);\draw (0.00,-11.10) -- (1.00,-11.10);\draw (0.00,-11.15) -- (1.00,-11.15);\draw[black] (1.00,-11.17) -- (1.00,-11.03);\draw (1.00,-11.10) -- (2.00,-11.10);\draw[black] (2.00,-11.17) -- (2.00,-11.03);\draw (2.00,-11.15) -- (3.00,-11.15);\draw (2.00,-11.05) -- (3.00,-11.05);\draw[black] (3.00,-11.17) -- (3.00,-11.03);\draw (3.00,-11.15) -- (4.00,-11.15);\draw (3.00,-11.05) -- (4.00,-11.05);\draw[black] (4.00,-11.17) -- (4.00,-11.03);\draw (4.00,-11.15) -- (5.00,-11.05);\draw (4.00,-11.05) -- (5.00,-11.15);\draw[black] (5.00,-11.17) -- (5.00,-11.03);
\node[anchor=base] () at (-0.30,-11.25) {\footnotesize b};
\draw (0,-11.47) -- (0,-11.3300);\draw (0.00,-11.35) -- (1.00,-11.35);\draw (0.00,-11.40) -- (1.00,-11.40);\draw (0.00,-11.45) -- (1.00,-11.45);\draw[black] (1.00,-11.47) -- (1.00,-11.33);\draw (1.00,-11.45) -- (2.00,-11.45);\draw (1.00,-11.35) -- (2.00,-11.35);\draw[black] (2.00,-11.47) -- (2.00,-11.33);\draw (2.00,-11.40) -- (3.00,-11.40);\draw[black] (3.00,-11.47) -- (3.00,-11.33);\draw (3.00,-11.45) -- (4.00,-11.45);\draw (3.00,-11.35) -- (4.00,-11.35);\draw[black] (4.00,-11.47) -- (4.00,-11.33);\draw (4.00,-11.45) -- (5.00,-11.35);\draw (4.00,-11.35) -- (5.00,-11.45);\draw[black] (5.00,-11.47) -- (5.00,-11.33);
\node[anchor=base] () at (-0.30,-11.55) {\footnotesize c};
\draw (0,-11.77) -- (0,-11.6300);\draw (0.00,-11.65) -- (0.67,-11.65);\draw (0.00,-11.70) -- (0.67,-11.70);\draw (0.00,-11.75) -- (0.67,-11.75);\draw[black] (0.67,-11.77) -- (0.67,-11.63);\draw (0.67,-11.70) -- (1.33,-11.70);\draw[black] (1.33,-11.77) -- (1.33,-11.63);\draw (1.33,-11.70) -- (2.00,-11.70);\draw[black] (2.00,-11.77) -- (2.00,-11.63);\draw (2.00,-11.70) -- (3.00,-11.70);\draw[black] (3.00,-11.77) -- (3.00,-11.63);\draw (3.00,-11.75) -- (4.00,-11.75);\draw (3.00,-11.65) -- (4.00,-11.65);\draw[black] (4.00,-11.77) -- (4.00,-11.63);\draw (4.00,-11.75) -- (5.00,-11.65);\draw (4.00,-11.65) -- (5.00,-11.75);\draw[black] (5.00,-11.77) -- (5.00,-11.63);
\node[anchor=base] () at (-0.30,-11.85) {\footnotesize b};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (0.67,-11.95);\draw (0.00,-12.00) -- (0.67,-12.00);\draw (0.00,-12.05) -- (0.67,-12.05);\draw[black] (0.67,-12.07) -- (0.67,-11.93);\draw (0.67,-12.00) -- (1.33,-12.00);\draw[black] (1.33,-12.07) -- (1.33,-11.93);\draw (1.33,-12.00) -- (2.00,-12.00);\draw[black] (2.00,-12.07) -- (2.00,-11.93);\draw (2.00,-12.00) -- (3.00,-12.00);\draw[black] (3.00,-12.07) -- (3.00,-11.93);\draw (3.00,-12.05) -- (4.00,-12.05);\draw (3.00,-11.95) -- (4.00,-11.95);\draw[black] (4.00,-12.07) -- (4.00,-11.93);\draw (4.00,-12.05) -- (5.00,-11.95);\draw (4.00,-11.95) -- (5.00,-12.05);\draw[black] (5.00,-12.07) -- (5.00,-11.93);
\node[anchor=base] () at (-0.30,-12.15) {\footnotesize b};
\draw (0,-12.37) -- (0,-12.2300);\draw (0.00,-12.25) -- (0.67,-12.25);\draw (0.00,-12.30) -- (0.67,-12.30);\draw (0.00,-12.35) -- (0.67,-12.35);\draw[black] (0.67,-12.37) -- (0.67,-12.23);\draw (0.67,-12.30) -- (1.33,-12.30);\draw[black] (1.33,-12.37) -- (1.33,-12.23);\draw (1.33,-12.30) -- (2.00,-12.30);\draw[black] (2.00,-12.37) -- (2.00,-12.23);\draw (2.00,-12.30) -- (3.00,-12.30);\draw[black] (3.00,-12.37) -- (3.00,-12.23);\draw (3.00,-12.35) -- (4.00,-12.35);\draw (3.00,-12.25) -- (4.00,-12.25);\draw[black] (4.00,-12.37) -- (4.00,-12.23);\draw (4.00,-12.35) -- (5.00,-12.25);\draw (4.00,-12.25) -- (5.00,-12.35);\draw[black] (5.00,-12.37) -- (5.00,-12.23);
\node[anchor=base] () at (-0.30,-12.45) {\footnotesize c};
\draw (0,-12.67) -- (0,-12.5300);\draw (0.00,-12.55) -- (1.00,-12.55);\draw (0.00,-12.60) -- (1.00,-12.60);\draw (0.00,-12.65) -- (1.00,-12.65);\draw[black] (1.00,-12.67) -- (1.00,-12.53);\draw (1.00,-12.65) -- (2.00,-12.65);\draw (1.00,-12.55) -- (2.00,-12.55);\draw[black] (2.00,-12.67) -- (2.00,-12.53);\draw (2.00,-12.60) -- (3.00,-12.60);\draw[black] (3.00,-12.67) -- (3.00,-12.53);\draw (3.00,-12.65) -- (4.00,-12.65);\draw (3.00,-12.55) -- (4.00,-12.55);\draw[black] (4.00,-12.67) -- (4.00,-12.53);\draw (4.00,-12.65) -- (5.00,-12.55);\draw (4.00,-12.55) -- (5.00,-12.65);\draw[black] (5.00,-12.67) -- (5.00,-12.53);
\node[anchor=base] () at (-0.30,-12.75) {\footnotesize a};
\draw (0,-12.97) -- (0,-12.8300);\draw (0.00,-12.85) -- (1.00,-12.85);\draw (0.00,-12.90) -- (1.00,-12.90);\draw (0.00,-12.95) -- (1.00,-12.95);\draw[black] (1.00,-12.97) -- (1.00,-12.83);\draw (1.00,-12.95) -- (2.00,-12.95);\draw (1.00,-12.85) -- (2.00,-12.85);\draw[black] (2.00,-12.97) -- (2.00,-12.83);\draw (2.00,-12.90) -- (3.00,-12.90);\draw[black] (3.00,-12.97) -- (3.00,-12.83);\draw (3.00,-12.95) -- (4.00,-12.95);\draw (3.00,-12.85) -- (4.00,-12.85);\draw[black] (4.00,-12.97) -- (4.00,-12.83);\draw (4.00,-12.95) -- (5.00,-12.85);\draw (4.00,-12.85) -- (5.00,-12.95);\draw[black] (5.00,-12.97) -- (5.00,-12.83);
\node[anchor=base] () at (-0.30,-13.05) {\footnotesize b};
\draw (0,-13.27) -- (0,-13.1300);\draw (0.00,-13.15) -- (1.00,-13.15);\draw (0.00,-13.20) -- (1.00,-13.20);\draw (0.00,-13.25) -- (1.00,-13.25);\draw[black] (1.00,-13.27) -- (1.00,-13.13);\draw (1.00,-13.25) -- (2.00,-13.25);\draw (1.00,-13.15) -- (2.00,-13.15);\draw[black] (2.00,-13.27) -- (2.00,-13.13);\draw (2.00,-13.25) -- (3.00,-13.25);\draw (2.00,-13.15) -- (3.00,-13.15);\draw[black] (3.00,-13.27) -- (3.00,-13.13);\draw (3.00,-13.25) -- (4.00,-13.25);\draw (3.00,-13.15) -- (4.00,-13.15);\draw[black] (4.00,-13.27) -- (4.00,-13.13);\draw (4.00,-13.25) -- (5.00,-13.15);\draw (4.00,-13.15) -- (5.00,-13.25);\draw[black] (5.00,-13.27) -- (5.00,-13.13);
\node[anchor=base] () at (-0.30,-13.35) {\footnotesize b};
\draw (0,-13.57) -- (0,-13.4300);\draw (0.00,-13.45) -- (1.00,-13.45);\draw (0.00,-13.50) -- (1.00,-13.50);\draw (0.00,-13.55) -- (1.00,-13.55);\draw[black] (1.00,-13.57) -- (1.00,-13.43);\draw (1.00,-13.50) -- (2.00,-13.50);\draw[black] (2.00,-13.57) -- (2.00,-13.43);\draw (2.00,-13.55) -- (3.00,-13.55);\draw (2.00,-13.45) -- (3.00,-13.45);\draw[black] (3.00,-13.57) -- (3.00,-13.43);\draw (3.00,-13.55) -- (4.00,-13.55);\draw (3.00,-13.45) -- (4.00,-13.45);\draw[black] (4.00,-13.57) -- (4.00,-13.43);\draw (4.00,-13.55) -- (5.00,-13.45);\draw (4.00,-13.45) -- (5.00,-13.55);\draw[black] (5.00,-13.57) -- (5.00,-13.43);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.3,0.3) {\footnotesize 2};
\node () at (1.3,0.3) {\footnotesize 1};
\node () at (2.3,0.3) {\footnotesize 0};
\node () at (3.3,0.3) {\footnotesize 0};
\node () at (4.3,0.3) {\footnotesize 3};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.05) -- (2.00,-0.05);\draw (1.00,0.05) -- (2.00,0.05);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.00) -- (3.00,-0.00);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.00) -- (4.00,-0.00);\draw[black] (4.00,-0.07) -- (4.00,0.07);\draw (4.00,-0.05) -- (5.00,0.05);\draw (4.00,0.05) -- (5.00,-0.05);\draw[black] (5.00,-0.07) -- (5.00,0.07);
\node[anchor=base] () at (-0.30,-0.15) {\footnotesize c};
\draw (0,-0.37) -- (0,-0.2300);\draw (0.00,-0.25) -- (0.67,-0.25);\draw (0.00,-0.30) -- (0.67,-0.30);\draw (0.00,-0.35) -- (0.67,-0.35);\draw[black] (0.67,-0.37) -- (0.67,-0.23);\draw (0.67,-0.30) -- (1.33,-0.30);\draw[black] (1.33,-0.37) -- (1.33,-0.23);\draw (1.33,-0.30) -- (2.00,-0.30);\draw[black] (2.00,-0.37) -- (2.00,-0.23);\draw (2.00,-0.30) -- (3.00,-0.30);\draw[black] (3.00,-0.37) -- (3.00,-0.23);\draw (3.00,-0.30) -- (4.00,-0.30);\draw[black] (4.00,-0.37) -- (4.00,-0.23);\draw (4.00,-0.35) -- (5.00,-0.25);\draw (4.00,-0.25) -- (5.00,-0.35);\draw[black] (5.00,-0.37) -- (5.00,-0.23);
\node[anchor=base] () at (-0.30,-0.45) {\footnotesize a};
\draw (0,-0.67) -- (0,-0.5300);\draw (0.00,-0.55) -- (0.67,-0.55);\draw (0.00,-0.60) -- (0.67,-0.60);\draw (0.00,-0.65) -- (0.67,-0.65);\draw[black] (0.67,-0.67) -- (0.67,-0.53);\draw (0.67,-0.60) -- (1.33,-0.60);\draw[black] (1.33,-0.67) -- (1.33,-0.53);\draw (1.33,-0.65) -- (2.00,-0.65);\draw (1.33,-0.55) -- (2.00,-0.55);\draw[black] (2.00,-0.67) -- (2.00,-0.53);\draw (2.00,-0.60) -- (3.00,-0.60);\draw[black] (3.00,-0.67) -- (3.00,-0.53);\draw (3.00,-0.60) -- (4.00,-0.60);\draw[black] (4.00,-0.67) -- (4.00,-0.53);\draw (4.00,-0.65) -- (5.00,-0.55);\draw (4.00,-0.55) -- (5.00,-0.65);\draw[black] (5.00,-0.67) -- (5.00,-0.53);
\node[anchor=base] () at (-0.30,-0.75) {\footnotesize b};
\draw (0,-0.97) -- (0,-0.8300);\draw (0.00,-0.85) -- (0.67,-0.85);\draw (0.00,-0.90) -- (0.67,-0.90);\draw (0.00,-0.95) -- (0.67,-0.95);\draw[black] (0.67,-0.97) -- (0.67,-0.83);\draw (0.67,-0.95) -- (1.33,-0.95);\draw (0.67,-0.85) -- (1.33,-0.85);\draw[black] (1.33,-0.97) -- (1.33,-0.83);\draw (1.33,-0.90) -- (2.00,-0.90);\draw[black] (2.00,-0.97) -- (2.00,-0.83);\draw (2.00,-0.90) -- (3.00,-0.90);\draw[black] (3.00,-0.97) -- (3.00,-0.83);\draw (3.00,-0.90) -- (4.00,-0.90);\draw[black] (4.00,-0.97) -- (4.00,-0.83);\draw (4.00,-0.95) -- (5.00,-0.85);\draw (4.00,-0.85) -- (5.00,-0.95);\draw[black] (5.00,-0.97) -- (5.00,-0.83);
\node[anchor=base] () at (-0.30,-1.05) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (0.67,-1.15);\draw (0.00,-1.20) -- (0.67,-1.20);\draw (0.00,-1.25) -- (0.67,-1.25);\draw[black] (0.67,-1.27) -- (0.67,-1.13);\draw (0.67,-1.25) -- (1.33,-1.25);\draw (0.67,-1.15) -- (1.33,-1.15);\draw[black] (1.33,-1.27) -- (1.33,-1.13);\draw (1.33,-1.25) -- (2.00,-1.25);\draw (1.33,-1.15) -- (2.00,-1.15);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.20) -- (3.00,-1.20);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.20) -- (4.00,-1.20);\draw[black] (4.00,-1.27) -- (4.00,-1.13);\draw (4.00,-1.25) -- (5.00,-1.15);\draw (4.00,-1.15) -- (5.00,-1.25);\draw[black] (5.00,-1.27) -- (5.00,-1.13);
\node[anchor=base] () at (-0.30,-1.35) {\footnotesize c};
\draw (0,-1.57) -- (0,-1.4300);\draw (0.00,-1.45) -- (0.44,-1.45);\draw (0.00,-1.50) -- (0.44,-1.50);\draw (0.00,-1.55) -- (0.44,-1.55);\draw[black] (0.44,-1.57) -- (0.44,-1.43);\draw (0.44,-1.50) -- (0.89,-1.50);\draw[black] (0.89,-1.57) -- (0.89,-1.43);\draw (0.89,-1.50) -- (1.33,-1.50);\draw[black] (1.33,-1.57) -- (1.33,-1.43);\draw (1.33,-1.55) -- (2.00,-1.55);\draw (1.33,-1.45) -- (2.00,-1.45);\draw[black] (2.00,-1.57) -- (2.00,-1.43);\draw (2.00,-1.50) -- (3.00,-1.50);\draw[black] (3.00,-1.57) -- (3.00,-1.43);\draw (3.00,-1.50) -- (4.00,-1.50);\draw[black] (4.00,-1.57) -- (4.00,-1.43);\draw (4.00,-1.55) -- (5.00,-1.45);\draw (4.00,-1.45) -- (5.00,-1.55);\draw[black] (5.00,-1.57) -- (5.00,-1.43);
\node[anchor=base] () at (-0.30,-1.65) {\footnotesize b};
\draw (0,-1.87) -- (0,-1.7300);\draw (0.00,-1.75) -- (0.44,-1.75);\draw (0.00,-1.80) -- (0.44,-1.80);\draw (0.00,-1.85) -- (0.44,-1.85);\draw[black] (0.44,-1.87) -- (0.44,-1.73);\draw (0.44,-1.80) -- (0.89,-1.80);\draw[black] (0.89,-1.87) -- (0.89,-1.73);\draw (0.89,-1.80) -- (1.33,-1.80);\draw[black] (1.33,-1.87) -- (1.33,-1.73);\draw (1.33,-1.85) -- (2.00,-1.85);\draw (1.33,-1.75) -- (2.00,-1.75);\draw[black] (2.00,-1.87) -- (2.00,-1.73);\draw (2.00,-1.80) -- (3.00,-1.80);\draw[black] (3.00,-1.87) -- (3.00,-1.73);\draw (3.00,-1.80) -- (4.00,-1.80);\draw[black] (4.00,-1.87) -- (4.00,-1.73);\draw (4.00,-1.85) -- (5.00,-1.75);\draw (4.00,-1.75) -- (5.00,-1.85);\draw[black] (5.00,-1.87) -- (5.00,-1.73);
\node[anchor=base] () at (-0.30,-1.95) {\footnotesize b};
\draw (0,-2.17) -- (0,-2.0300);\draw (0.00,-2.05) -- (0.44,-2.05);\draw (0.00,-2.10) -- (0.44,-2.10);\draw (0.00,-2.15) -- (0.44,-2.15);\draw[black] (0.44,-2.17) -- (0.44,-2.03);\draw (0.44,-2.10) -- (0.89,-2.10);\draw[black] (0.89,-2.17) -- (0.89,-2.03);\draw (0.89,-2.10) -- (1.33,-2.10);\draw[black] (1.33,-2.17) -- (1.33,-2.03);\draw (1.33,-2.15) -- (2.00,-2.15);\draw (1.33,-2.05) -- (2.00,-2.05);\draw[black] (2.00,-2.17) -- (2.00,-2.03);\draw (2.00,-2.10) -- (3.00,-2.10);\draw[black] (3.00,-2.17) -- (3.00,-2.03);\draw (3.00,-2.10) -- (4.00,-2.10);\draw[black] (4.00,-2.17) -- (4.00,-2.03);\draw (4.00,-2.15) -- (5.00,-2.05);\draw (4.00,-2.05) -- (5.00,-2.15);\draw[black] (5.00,-2.17) -- (5.00,-2.03);
\node[anchor=base] () at (-0.30,-2.25) {\footnotesize c};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (0.67,-2.35);\draw (0.00,-2.40) -- (0.67,-2.40);\draw (0.00,-2.45) -- (0.67,-2.45);\draw[black] (0.67,-2.47) -- (0.67,-2.33);\draw (0.67,-2.45) -- (1.33,-2.45);\draw (0.67,-2.35) -- (1.33,-2.35);\draw[black] (1.33,-2.47) -- (1.33,-2.33);\draw (1.33,-2.45) -- (2.00,-2.45);\draw (1.33,-2.35) -- (2.00,-2.35);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.40) -- (3.00,-2.40);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.40) -- (4.00,-2.40);\draw[black] (4.00,-2.47) -- (4.00,-2.33);\draw (4.00,-2.45) -- (5.00,-2.35);\draw (4.00,-2.35) -- (5.00,-2.45);\draw[black] (5.00,-2.47) -- (5.00,-2.33);
\node[anchor=base] () at (-0.30,-2.55) {\footnotesize b};
\draw (0,-2.77) -- (0,-2.6300);\draw (0.00,-2.65) -- (0.67,-2.65);\draw (0.00,-2.70) -- (0.67,-2.70);\draw (0.00,-2.75) -- (0.67,-2.75);\draw[black] (0.67,-2.77) -- (0.67,-2.63);\draw (0.67,-2.70) -- (1.33,-2.70);\draw[black] (1.33,-2.77) -- (1.33,-2.63);\draw (1.33,-2.75) -- (2.00,-2.75);\draw (1.33,-2.65) -- (2.00,-2.65);\draw[black] (2.00,-2.77) -- (2.00,-2.63);\draw (2.00,-2.70) -- (3.00,-2.70);\draw[black] (3.00,-2.77) -- (3.00,-2.63);\draw (3.00,-2.70) -- (4.00,-2.70);\draw[black] (4.00,-2.77) -- (4.00,-2.63);\draw (4.00,-2.75) -- (5.00,-2.65);\draw (4.00,-2.65) -- (5.00,-2.75);\draw[black] (5.00,-2.77) -- (5.00,-2.63);
\node[anchor=base] () at (-0.30,-2.85) {\footnotesize a};
\draw (0,-3.07) -- (0,-2.9300);\draw (0.00,-2.95) -- (0.67,-2.95);\draw (0.00,-3.00) -- (0.67,-3.00);\draw (0.00,-3.05) -- (0.67,-3.05);\draw[black] (0.67,-3.07) -- (0.67,-2.93);\draw (0.67,-3.00) -- (1.33,-3.00);\draw[black] (1.33,-3.07) -- (1.33,-2.93);\draw (1.33,-3.00) -- (2.00,-3.00);\draw[black] (2.00,-3.07) -- (2.00,-2.93);\draw (2.00,-3.00) -- (3.00,-3.00);\draw[black] (3.00,-3.07) -- (3.00,-2.93);\draw (3.00,-3.00) -- (4.00,-3.00);\draw[black] (4.00,-3.07) -- (4.00,-2.93);\draw (4.00,-3.05) -- (5.00,-2.95);\draw (4.00,-2.95) -- (5.00,-3.05);\draw[black] (5.00,-3.07) -- (5.00,-2.93);
\node[anchor=base] () at (-0.30,-3.15) {\footnotesize c};
\draw (0,-3.37) -- (0,-3.2300);\draw (0.00,-3.25) -- (1.00,-3.25);\draw (0.00,-3.30) -- (1.00,-3.30);\draw (0.00,-3.35) -- (1.00,-3.35);\draw[black] (1.00,-3.37) -- (1.00,-3.23);\draw (1.00,-3.35) -- (2.00,-3.35);\draw (1.00,-3.25) -- (2.00,-3.25);\draw[black] (2.00,-3.37) -- (2.00,-3.23);\draw (2.00,-3.30) -- (3.00,-3.30);\draw[black] (3.00,-3.37) -- (3.00,-3.23);\draw (3.00,-3.30) -- (4.00,-3.30);\draw[black] (4.00,-3.37) -- (4.00,-3.23);\draw (4.00,-3.35) -- (5.00,-3.25);\draw (4.00,-3.25) -- (5.00,-3.35);\draw[black] (5.00,-3.37) -- (5.00,-3.23);
\node[anchor=base] () at (-0.30,-3.45) {\footnotesize a};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (1.00,-3.55);\draw (0.00,-3.60) -- (1.00,-3.60);\draw (0.00,-3.65) -- (1.00,-3.65);\draw[black] (1.00,-3.67) -- (1.00,-3.53);\draw (1.00,-3.65) -- (2.00,-3.65);\draw (1.00,-3.55) -- (2.00,-3.55);\draw[black] (2.00,-3.67) -- (2.00,-3.53);\draw (2.00,-3.60) -- (3.00,-3.60);\draw[black] (3.00,-3.67) -- (3.00,-3.53);\draw (3.00,-3.60) -- (4.00,-3.60);\draw[black] (4.00,-3.67) -- (4.00,-3.53);\draw (4.00,-3.65) -- (5.00,-3.55);\draw (4.00,-3.55) -- (5.00,-3.65);\draw[black] (5.00,-3.67) -- (5.00,-3.53);
\node[anchor=base] () at (-0.30,-3.75) {\footnotesize b};
\draw (0,-3.97) -- (0,-3.8300);\draw (0.00,-3.85) -- (1.00,-3.85);\draw (0.00,-3.90) -- (1.00,-3.90);\draw (0.00,-3.95) -- (1.00,-3.95);\draw[black] (1.00,-3.97) -- (1.00,-3.83);\draw (1.00,-3.95) -- (2.00,-3.95);\draw (1.00,-3.85) -- (2.00,-3.85);\draw[black] (2.00,-3.97) -- (2.00,-3.83);\draw (2.00,-3.95) -- (3.00,-3.95);\draw (2.00,-3.85) -- (3.00,-3.85);\draw[black] (3.00,-3.97) -- (3.00,-3.83);\draw (3.00,-3.90) -- (4.00,-3.90);\draw[black] (4.00,-3.97) -- (4.00,-3.83);\draw (4.00,-3.95) -- (5.00,-3.85);\draw (4.00,-3.85) -- (5.00,-3.95);\draw[black] (5.00,-3.97) -- (5.00,-3.83);
\node[anchor=base] () at (-0.30,-4.05) {\footnotesize a};
\draw (0,-4.27) -- (0,-4.1300);\draw (0.00,-4.15) -- (1.00,-4.15);\draw (0.00,-4.20) -- (1.00,-4.20);\draw (0.00,-4.25) -- (1.00,-4.25);\draw[black] (1.00,-4.27) -- (1.00,-4.13);\draw (1.00,-4.25) -- (2.00,-4.25);\draw (1.00,-4.15) -- (2.00,-4.15);\draw[black] (2.00,-4.27) -- (2.00,-4.13);\draw (2.00,-4.25) -- (3.00,-4.25);\draw (2.00,-4.15) -- (3.00,-4.15);\draw[black] (3.00,-4.27) -- (3.00,-4.13);\draw (3.00,-4.20) -- (4.00,-4.20);\draw[black] (4.00,-4.27) -- (4.00,-4.13);\draw (4.00,-4.25) -- (5.00,-4.15);\draw (4.00,-4.15) -- (5.00,-4.25);\draw[black] (5.00,-4.27) -- (5.00,-4.13);
\node[anchor=base] () at (-0.30,-4.35) {\footnotesize c};
\draw (0,-4.57) -- (0,-4.4300);\draw (0.00,-4.45) -- (0.67,-4.45);\draw (0.00,-4.50) -- (0.67,-4.50);\draw (0.00,-4.55) -- (0.67,-4.55);\draw[black] (0.67,-4.57) -- (0.67,-4.43);\draw (0.67,-4.50) -- (1.33,-4.50);\draw[black] (1.33,-4.57) -- (1.33,-4.43);\draw (1.33,-4.50) -- (2.00,-4.50);\draw[black] (2.00,-4.57) -- (2.00,-4.43);\draw (2.00,-4.55) -- (3.00,-4.55);\draw (2.00,-4.45) -- (3.00,-4.45);\draw[black] (3.00,-4.57) -- (3.00,-4.43);\draw (3.00,-4.50) -- (4.00,-4.50);\draw[black] (4.00,-4.57) -- (4.00,-4.43);\draw (4.00,-4.55) -- (5.00,-4.45);\draw (4.00,-4.45) -- (5.00,-4.55);\draw[black] (5.00,-4.57) -- (5.00,-4.43);
\node[anchor=base] () at (-0.30,-4.65) {\footnotesize b};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (0.67,-4.75);\draw (0.00,-4.80) -- (0.67,-4.80);\draw (0.00,-4.85) -- (0.67,-4.85);\draw[black] (0.67,-4.87) -- (0.67,-4.73);\draw (0.67,-4.80) -- (1.33,-4.80);\draw[black] (1.33,-4.87) -- (1.33,-4.73);\draw (1.33,-4.80) -- (2.00,-4.80);\draw[black] (2.00,-4.87) -- (2.00,-4.73);\draw (2.00,-4.85) -- (3.00,-4.85);\draw (2.00,-4.75) -- (3.00,-4.75);\draw[black] (3.00,-4.87) -- (3.00,-4.73);\draw (3.00,-4.80) -- (4.00,-4.80);\draw[black] (4.00,-4.87) -- (4.00,-4.73);\draw (4.00,-4.85) -- (5.00,-4.75);\draw (4.00,-4.75) -- (5.00,-4.85);\draw[black] (5.00,-4.87) -- (5.00,-4.73);
\node[anchor=base] () at (-0.30,-4.95) {\footnotesize c};
\draw (0,-5.17) -- (0,-5.0300);\draw (0.00,-5.05) -- (1.00,-5.05);\draw (0.00,-5.10) -- (1.00,-5.10);\draw (0.00,-5.15) -- (1.00,-5.15);\draw[black] (1.00,-5.17) -- (1.00,-5.03);\draw (1.00,-5.15) -- (2.00,-5.15);\draw (1.00,-5.05) -- (2.00,-5.05);\draw[black] (2.00,-5.17) -- (2.00,-5.03);\draw (2.00,-5.15) -- (3.00,-5.15);\draw (2.00,-5.05) -- (3.00,-5.05);\draw[black] (3.00,-5.17) -- (3.00,-5.03);\draw (3.00,-5.10) -- (4.00,-5.10);\draw[black] (4.00,-5.17) -- (4.00,-5.03);\draw (4.00,-5.15) -- (5.00,-5.05);\draw (4.00,-5.05) -- (5.00,-5.15);\draw[black] (5.00,-5.17) -- (5.00,-5.03);
\node[anchor=base] () at (-0.30,-5.25) {\footnotesize b};
\draw (0,-5.47) -- (0,-5.3300);\draw (0.00,-5.35) -- (1.00,-5.35);\draw (0.00,-5.40) -- (1.00,-5.40);\draw (0.00,-5.45) -- (1.00,-5.45);\draw[black] (1.00,-5.47) -- (1.00,-5.33);\draw (1.00,-5.40) -- (2.00,-5.40);\draw[black] (2.00,-5.47) -- (2.00,-5.33);\draw (2.00,-5.45) -- (3.00,-5.45);\draw (2.00,-5.35) -- (3.00,-5.35);\draw[black] (3.00,-5.47) -- (3.00,-5.33);\draw (3.00,-5.40) -- (4.00,-5.40);\draw[black] (4.00,-5.47) -- (4.00,-5.33);\draw (4.00,-5.45) -- (5.00,-5.35);\draw (4.00,-5.35) -- (5.00,-5.45);\draw[black] (5.00,-5.47) -- (5.00,-5.33);
\node[anchor=base] () at (-0.30,-5.55) {\footnotesize b};
\draw (0,-5.77) -- (0,-5.6300);\draw (0.00,-5.65) -- (1.00,-5.65);\draw (0.00,-5.70) -- (1.00,-5.70);\draw (0.00,-5.75) -- (1.00,-5.75);\draw[black] (1.00,-5.77) -- (1.00,-5.63);\draw (1.00,-5.75) -- (2.00,-5.75);\draw (1.00,-5.65) -- (2.00,-5.65);\draw[black] (2.00,-5.77) -- (2.00,-5.63);\draw (2.00,-5.70) -- (3.00,-5.70);\draw[black] (3.00,-5.77) -- (3.00,-5.63);\draw (3.00,-5.70) -- (4.00,-5.70);\draw[black] (4.00,-5.77) -- (4.00,-5.63);\draw (4.00,-5.75) -- (5.00,-5.65);\draw (4.00,-5.65) -- (5.00,-5.75);\draw[black] (5.00,-5.77) -- (5.00,-5.63);
\node[anchor=base] () at (-0.30,-5.85) {\footnotesize c};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (0.67,-5.95);\draw (0.00,-6.00) -- (0.67,-6.00);\draw (0.00,-6.05) -- (0.67,-6.05);\draw[black] (0.67,-6.07) -- (0.67,-5.93);\draw (0.67,-6.00) -- (1.33,-6.00);\draw[black] (1.33,-6.07) -- (1.33,-5.93);\draw (1.33,-6.00) -- (2.00,-6.00);\draw[black] (2.00,-6.07) -- (2.00,-5.93);\draw (2.00,-6.00) -- (3.00,-6.00);\draw[black] (3.00,-6.07) -- (3.00,-5.93);\draw (3.00,-6.00) -- (4.00,-6.00);\draw[black] (4.00,-6.07) -- (4.00,-5.93);\draw (4.00,-6.05) -- (5.00,-5.95);\draw (4.00,-5.95) -- (5.00,-6.05);\draw[black] (5.00,-6.07) -- (5.00,-5.93);
\node[anchor=base] () at (-0.30,-6.15) {\footnotesize a};
\draw (0,-6.37) -- (0,-6.2300);\draw (0.00,-6.25) -- (0.67,-6.25);\draw (0.00,-6.30) -- (0.67,-6.30);\draw (0.00,-6.35) -- (0.67,-6.35);\draw[black] (0.67,-6.37) -- (0.67,-6.23);\draw (0.67,-6.30) -- (1.33,-6.30);\draw[black] (1.33,-6.37) -- (1.33,-6.23);\draw (1.33,-6.35) -- (2.00,-6.35);\draw (1.33,-6.25) -- (2.00,-6.25);\draw[black] (2.00,-6.37) -- (2.00,-6.23);\draw (2.00,-6.30) -- (3.00,-6.30);\draw[black] (3.00,-6.37) -- (3.00,-6.23);\draw (3.00,-6.30) -- (4.00,-6.30);\draw[black] (4.00,-6.37) -- (4.00,-6.23);\draw (4.00,-6.35) -- (5.00,-6.25);\draw (4.00,-6.25) -- (5.00,-6.35);\draw[black] (5.00,-6.37) -- (5.00,-6.23);
\node[anchor=base] () at (-0.30,-6.45) {\footnotesize b};
\draw (0,-6.67) -- (0,-6.5300);\draw (0.00,-6.55) -- (0.67,-6.55);\draw (0.00,-6.60) -- (0.67,-6.60);\draw (0.00,-6.65) -- (0.67,-6.65);\draw[black] (0.67,-6.67) -- (0.67,-6.53);\draw (0.67,-6.65) -- (1.33,-6.65);\draw (0.67,-6.55) -- (1.33,-6.55);\draw[black] (1.33,-6.67) -- (1.33,-6.53);\draw (1.33,-6.60) -- (2.00,-6.60);\draw[black] (2.00,-6.67) -- (2.00,-6.53);\draw (2.00,-6.60) -- (3.00,-6.60);\draw[black] (3.00,-6.67) -- (3.00,-6.53);\draw (3.00,-6.60) -- (4.00,-6.60);\draw[black] (4.00,-6.67) -- (4.00,-6.53);\draw (4.00,-6.65) -- (5.00,-6.55);\draw (4.00,-6.55) -- (5.00,-6.65);\draw[black] (5.00,-6.67) -- (5.00,-6.53);
\node[anchor=base] () at (-0.30,-6.75) {\footnotesize b};
\draw (0,-6.97) -- (0,-6.8300);\draw (0.00,-6.85) -- (0.67,-6.85);\draw (0.00,-6.90) -- (0.67,-6.90);\draw (0.00,-6.95) -- (0.67,-6.95);\draw[black] (0.67,-6.97) -- (0.67,-6.83);\draw (0.67,-6.95) -- (1.33,-6.95);\draw (0.67,-6.85) -- (1.33,-6.85);\draw[black] (1.33,-6.97) -- (1.33,-6.83);\draw (1.33,-6.95) -- (2.00,-6.95);\draw (1.33,-6.85) -- (2.00,-6.85);\draw[black] (2.00,-6.97) -- (2.00,-6.83);\draw (2.00,-6.90) -- (3.00,-6.90);\draw[black] (3.00,-6.97) -- (3.00,-6.83);\draw (3.00,-6.90) -- (4.00,-6.90);\draw[black] (4.00,-6.97) -- (4.00,-6.83);\draw (4.00,-6.95) -- (5.00,-6.85);\draw (4.00,-6.85) -- (5.00,-6.95);\draw[black] (5.00,-6.97) -- (5.00,-6.83);
\node[anchor=base] () at (-0.30,-7.05) {\footnotesize c};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (0.44,-7.15);\draw (0.00,-7.20) -- (0.44,-7.20);\draw (0.00,-7.25) -- (0.44,-7.25);\draw[black] (0.44,-7.27) -- (0.44,-7.13);\draw (0.44,-7.20) -- (0.89,-7.20);\draw[black] (0.89,-7.27) -- (0.89,-7.13);\draw (0.89,-7.20) -- (1.33,-7.20);\draw[black] (1.33,-7.27) -- (1.33,-7.13);\draw (1.33,-7.25) -- (2.00,-7.25);\draw (1.33,-7.15) -- (2.00,-7.15);\draw[black] (2.00,-7.27) -- (2.00,-7.13);\draw (2.00,-7.20) -- (3.00,-7.20);\draw[black] (3.00,-7.27) -- (3.00,-7.13);\draw (3.00,-7.20) -- (4.00,-7.20);\draw[black] (4.00,-7.27) -- (4.00,-7.13);\draw (4.00,-7.25) -- (5.00,-7.15);\draw (4.00,-7.15) -- (5.00,-7.25);\draw[black] (5.00,-7.27) -- (5.00,-7.13);
\node[anchor=base] () at (-0.30,-7.35) {\footnotesize a};
\draw (0,-7.57) -- (0,-7.4300);\draw (0.00,-7.45) -- (0.44,-7.45);\draw (0.00,-7.50) -- (0.44,-7.50);\draw (0.00,-7.55) -- (0.44,-7.55);\draw[black] (0.44,-7.57) -- (0.44,-7.43);\draw (0.44,-7.50) -- (0.89,-7.50);\draw[black] (0.89,-7.57) -- (0.89,-7.43);\draw (0.89,-7.55) -- (1.33,-7.55);\draw (0.89,-7.45) -- (1.33,-7.45);\draw[black] (1.33,-7.57) -- (1.33,-7.43);\draw (1.33,-7.55) -- (2.00,-7.55);\draw (1.33,-7.45) -- (2.00,-7.45);\draw[black] (2.00,-7.57) -- (2.00,-7.43);\draw (2.00,-7.50) -- (3.00,-7.50);\draw[black] (3.00,-7.57) -- (3.00,-7.43);\draw (3.00,-7.50) -- (4.00,-7.50);\draw[black] (4.00,-7.57) -- (4.00,-7.43);\draw (4.00,-7.55) -- (5.00,-7.45);\draw (4.00,-7.45) -- (5.00,-7.55);\draw[black] (5.00,-7.57) -- (5.00,-7.43);
\node[anchor=base] () at (-0.30,-7.65) {\footnotesize b};
\draw (0,-7.87) -- (0,-7.7300);\draw (0.00,-7.75) -- (0.44,-7.75);\draw (0.00,-7.80) -- (0.44,-7.80);\draw (0.00,-7.85) -- (0.44,-7.85);\draw[black] (0.44,-7.87) -- (0.44,-7.73);\draw (0.44,-7.85) -- (0.89,-7.85);\draw (0.44,-7.75) -- (0.89,-7.75);\draw[black] (0.89,-7.87) -- (0.89,-7.73);\draw (0.89,-7.80) -- (1.33,-7.80);\draw[black] (1.33,-7.87) -- (1.33,-7.73);\draw (1.33,-7.85) -- (2.00,-7.85);\draw (1.33,-7.75) -- (2.00,-7.75);\draw[black] (2.00,-7.87) -- (2.00,-7.73);\draw (2.00,-7.80) -- (3.00,-7.80);\draw[black] (3.00,-7.87) -- (3.00,-7.73);\draw (3.00,-7.80) -- (4.00,-7.80);\draw[black] (4.00,-7.87) -- (4.00,-7.73);\draw (4.00,-7.85) -- (5.00,-7.75);\draw (4.00,-7.75) -- (5.00,-7.85);\draw[black] (5.00,-7.87) -- (5.00,-7.73);
\node[anchor=base] () at (-0.30,-7.95) {\footnotesize c};
\draw (0,-8.17) -- (0,-8.0300);\draw (0.00,-8.05) -- (0.30,-8.05);\draw (0.00,-8.10) -- (0.30,-8.10);\draw (0.00,-8.15) -- (0.30,-8.15);\draw[black] (0.30,-8.17) -- (0.30,-8.03);\draw (0.30,-8.10) -- (0.59,-8.10);\draw[black] (0.59,-8.17) -- (0.59,-8.03);\draw (0.59,-8.10) -- (0.89,-8.10);\draw[black] (0.89,-8.17) -- (0.89,-8.03);\draw (0.89,-8.10) -- (1.33,-8.10);\draw[black] (1.33,-8.17) -- (1.33,-8.03);\draw (1.33,-8.15) -- (2.00,-8.15);\draw (1.33,-8.05) -- (2.00,-8.05);\draw[black] (2.00,-8.17) -- (2.00,-8.03);\draw (2.00,-8.10) -- (3.00,-8.10);\draw[black] (3.00,-8.17) -- (3.00,-8.03);\draw (3.00,-8.10) -- (4.00,-8.10);\draw[black] (4.00,-8.17) -- (4.00,-8.03);\draw (4.00,-8.15) -- (5.00,-8.05);\draw (4.00,-8.05) -- (5.00,-8.15);\draw[black] (5.00,-8.17) -- (5.00,-8.03);
\node[anchor=base] () at (-0.30,-8.25) {\footnotesize b};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (0.30,-8.35);\draw (0.00,-8.40) -- (0.30,-8.40);\draw (0.00,-8.45) -- (0.30,-8.45);\draw[black] (0.30,-8.47) -- (0.30,-8.33);\draw (0.30,-8.40) -- (0.59,-8.40);\draw[black] (0.59,-8.47) -- (0.59,-8.33);\draw (0.59,-8.40) -- (0.89,-8.40);\draw[black] (0.89,-8.47) -- (0.89,-8.33);\draw (0.89,-8.40) -- (1.33,-8.40);\draw[black] (1.33,-8.47) -- (1.33,-8.33);\draw (1.33,-8.45) -- (2.00,-8.45);\draw (1.33,-8.35) -- (2.00,-8.35);\draw[black] (2.00,-8.47) -- (2.00,-8.33);\draw (2.00,-8.40) -- (3.00,-8.40);\draw[black] (3.00,-8.47) -- (3.00,-8.33);\draw (3.00,-8.40) -- (4.00,-8.40);\draw[black] (4.00,-8.47) -- (4.00,-8.33);\draw (4.00,-8.45) -- (5.00,-8.35);\draw (4.00,-8.35) -- (5.00,-8.45);\draw[black] (5.00,-8.47) -- (5.00,-8.33);
\node[anchor=base] () at (-0.30,-8.55) {\footnotesize b};
\draw (0,-8.77) -- (0,-8.6300);\draw (0.00,-8.65) -- (0.30,-8.65);\draw (0.00,-8.70) -- (0.30,-8.70);\draw (0.00,-8.75) -- (0.30,-8.75);\draw[black] (0.30,-8.77) -- (0.30,-8.63);\draw (0.30,-8.70) -- (0.59,-8.70);\draw[black] (0.59,-8.77) -- (0.59,-8.63);\draw (0.59,-8.70) -- (0.89,-8.70);\draw[black] (0.89,-8.77) -- (0.89,-8.63);\draw (0.89,-8.70) -- (1.33,-8.70);\draw[black] (1.33,-8.77) -- (1.33,-8.63);\draw (1.33,-8.75) -- (2.00,-8.75);\draw (1.33,-8.65) -- (2.00,-8.65);\draw[black] (2.00,-8.77) -- (2.00,-8.63);\draw (2.00,-8.70) -- (3.00,-8.70);\draw[black] (3.00,-8.77) -- (3.00,-8.63);\draw (3.00,-8.70) -- (4.00,-8.70);\draw[black] (4.00,-8.77) -- (4.00,-8.63);\draw (4.00,-8.75) -- (5.00,-8.65);\draw (4.00,-8.65) -- (5.00,-8.75);\draw[black] (5.00,-8.77) -- (5.00,-8.63);
\node[anchor=base] () at (-0.30,-8.85) {\footnotesize c};
\draw (0,-9.07) -- (0,-8.9300);\draw (0.00,-8.95) -- (0.44,-8.95);\draw (0.00,-9.00) -- (0.44,-9.00);\draw (0.00,-9.05) -- (0.44,-9.05);\draw[black] (0.44,-9.07) -- (0.44,-8.93);\draw (0.44,-9.05) -- (0.89,-9.05);\draw (0.44,-8.95) -- (0.89,-8.95);\draw[black] (0.89,-9.07) -- (0.89,-8.93);\draw (0.89,-9.00) -- (1.33,-9.00);\draw[black] (1.33,-9.07) -- (1.33,-8.93);\draw (1.33,-9.05) -- (2.00,-9.05);\draw (1.33,-8.95) -- (2.00,-8.95);\draw[black] (2.00,-9.07) -- (2.00,-8.93);\draw (2.00,-9.00) -- (3.00,-9.00);\draw[black] (3.00,-9.07) -- (3.00,-8.93);\draw (3.00,-9.00) -- (4.00,-9.00);\draw[black] (4.00,-9.07) -- (4.00,-8.93);\draw (4.00,-9.05) -- (5.00,-8.95);\draw (4.00,-8.95) -- (5.00,-9.05);\draw[black] (5.00,-9.07) -- (5.00,-8.93);
\node[anchor=base] () at (-0.30,-9.15) {\footnotesize b};
\draw (0,-9.37) -- (0,-9.2300);\draw (0.00,-9.25) -- (0.44,-9.25);\draw (0.00,-9.30) -- (0.44,-9.30);\draw (0.00,-9.35) -- (0.44,-9.35);\draw[black] (0.44,-9.37) -- (0.44,-9.23);\draw (0.44,-9.35) -- (0.89,-9.35);\draw (0.44,-9.25) -- (0.89,-9.25);\draw[black] (0.89,-9.37) -- (0.89,-9.23);\draw (0.89,-9.35) -- (1.33,-9.35);\draw (0.89,-9.25) -- (1.33,-9.25);\draw[black] (1.33,-9.37) -- (1.33,-9.23);\draw (1.33,-9.35) -- (2.00,-9.35);\draw (1.33,-9.25) -- (2.00,-9.25);\draw[black] (2.00,-9.37) -- (2.00,-9.23);\draw (2.00,-9.30) -- (3.00,-9.30);\draw[black] (3.00,-9.37) -- (3.00,-9.23);\draw (3.00,-9.30) -- (4.00,-9.30);\draw[black] (4.00,-9.37) -- (4.00,-9.23);\draw (4.00,-9.35) -- (5.00,-9.25);\draw (4.00,-9.25) -- (5.00,-9.35);\draw[black] (5.00,-9.37) -- (5.00,-9.23);
\node[anchor=base] () at (-0.30,-9.45) {\footnotesize b};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (0.44,-9.55);\draw (0.00,-9.60) -- (0.44,-9.60);\draw (0.00,-9.65) -- (0.44,-9.65);\draw[black] (0.44,-9.67) -- (0.44,-9.53);\draw (0.44,-9.60) -- (0.89,-9.60);\draw[black] (0.89,-9.67) -- (0.89,-9.53);\draw (0.89,-9.65) -- (1.33,-9.65);\draw (0.89,-9.55) -- (1.33,-9.55);\draw[black] (1.33,-9.67) -- (1.33,-9.53);\draw (1.33,-9.65) -- (2.00,-9.65);\draw (1.33,-9.55) -- (2.00,-9.55);\draw[black] (2.00,-9.67) -- (2.00,-9.53);\draw (2.00,-9.60) -- (3.00,-9.60);\draw[black] (3.00,-9.67) -- (3.00,-9.53);\draw (3.00,-9.60) -- (4.00,-9.60);\draw[black] (4.00,-9.67) -- (4.00,-9.53);\draw (4.00,-9.65) -- (5.00,-9.55);\draw (4.00,-9.55) -- (5.00,-9.65);\draw[black] (5.00,-9.67) -- (5.00,-9.53);
\node[anchor=base] () at (-0.30,-9.75) {\footnotesize a};
\draw (0,-9.97) -- (0,-9.8300);\draw (0.00,-9.85) -- (0.44,-9.85);\draw (0.00,-9.90) -- (0.44,-9.90);\draw (0.00,-9.95) -- (0.44,-9.95);\draw[black] (0.44,-9.97) -- (0.44,-9.83);\draw (0.44,-9.90) -- (0.89,-9.90);\draw[black] (0.89,-9.97) -- (0.89,-9.83);\draw (0.89,-9.90) -- (1.33,-9.90);\draw[black] (1.33,-9.97) -- (1.33,-9.83);\draw (1.33,-9.95) -- (2.00,-9.95);\draw (1.33,-9.85) -- (2.00,-9.85);\draw[black] (2.00,-9.97) -- (2.00,-9.83);\draw (2.00,-9.90) -- (3.00,-9.90);\draw[black] (3.00,-9.97) -- (3.00,-9.83);\draw (3.00,-9.90) -- (4.00,-9.90);\draw[black] (4.00,-9.97) -- (4.00,-9.83);\draw (4.00,-9.95) -- (5.00,-9.85);\draw (4.00,-9.85) -- (5.00,-9.95);\draw[black] (5.00,-9.97) -- (5.00,-9.83);
\node[anchor=base] () at (-0.30,-10.05) {\footnotesize c};
\draw (0,-10.27) -- (0,-10.1300);\draw (0.00,-10.15) -- (0.67,-10.15);\draw (0.00,-10.20) -- (0.67,-10.20);\draw (0.00,-10.25) -- (0.67,-10.25);\draw[black] (0.67,-10.27) -- (0.67,-10.13);\draw (0.67,-10.25) -- (1.33,-10.25);\draw (0.67,-10.15) -- (1.33,-10.15);\draw[black] (1.33,-10.27) -- (1.33,-10.13);\draw (1.33,-10.25) -- (2.00,-10.25);\draw (1.33,-10.15) -- (2.00,-10.15);\draw[black] (2.00,-10.27) -- (2.00,-10.13);\draw (2.00,-10.20) -- (3.00,-10.20);\draw[black] (3.00,-10.27) -- (3.00,-10.13);\draw (3.00,-10.20) -- (4.00,-10.20);\draw[black] (4.00,-10.27) -- (4.00,-10.13);\draw (4.00,-10.25) -- (5.00,-10.15);\draw (4.00,-10.15) -- (5.00,-10.25);\draw[black] (5.00,-10.27) -- (5.00,-10.13);
\node[anchor=base] () at (-0.30,-10.35) {\footnotesize b};
\draw (0,-10.57) -- (0,-10.4300);\draw (0.00,-10.45) -- (0.67,-10.45);\draw (0.00,-10.50) -- (0.67,-10.50);\draw (0.00,-10.55) -- (0.67,-10.55);\draw[black] (0.67,-10.57) -- (0.67,-10.43);\draw (0.67,-10.50) -- (1.33,-10.50);\draw[black] (1.33,-10.57) -- (1.33,-10.43);\draw (1.33,-10.55) -- (2.00,-10.55);\draw (1.33,-10.45) -- (2.00,-10.45);\draw[black] (2.00,-10.57) -- (2.00,-10.43);\draw (2.00,-10.50) -- (3.00,-10.50);\draw[black] (3.00,-10.57) -- (3.00,-10.43);\draw (3.00,-10.50) -- (4.00,-10.50);\draw[black] (4.00,-10.57) -- (4.00,-10.43);\draw (4.00,-10.55) -- (5.00,-10.45);\draw (4.00,-10.45) -- (5.00,-10.55);\draw[black] (5.00,-10.57) -- (5.00,-10.43);
\node[anchor=base] () at (-0.30,-10.65) {\footnotesize a};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (0.67,-10.75);\draw (0.00,-10.80) -- (0.67,-10.80);\draw (0.00,-10.85) -- (0.67,-10.85);\draw[black] (0.67,-10.87) -- (0.67,-10.73);\draw (0.67,-10.80) -- (1.33,-10.80);\draw[black] (1.33,-10.87) -- (1.33,-10.73);\draw (1.33,-10.80) -- (2.00,-10.80);\draw[black] (2.00,-10.87) -- (2.00,-10.73);\draw (2.00,-10.80) -- (3.00,-10.80);\draw[black] (3.00,-10.87) -- (3.00,-10.73);\draw (3.00,-10.80) -- (4.00,-10.80);\draw[black] (4.00,-10.87) -- (4.00,-10.73);\draw (4.00,-10.85) -- (5.00,-10.75);\draw (4.00,-10.75) -- (5.00,-10.85);\draw[black] (5.00,-10.87) -- (5.00,-10.73);
\node[anchor=base] () at (-0.30,-10.95) {\footnotesize c};
\draw (0,-11.17) -- (0,-11.0300);\draw (0.00,-11.05) -- (1.00,-11.05);\draw (0.00,-11.10) -- (1.00,-11.10);\draw (0.00,-11.15) -- (1.00,-11.15);\draw[black] (1.00,-11.17) -- (1.00,-11.03);\draw (1.00,-11.15) -- (2.00,-11.15);\draw (1.00,-11.05) -- (2.00,-11.05);\draw[black] (2.00,-11.17) -- (2.00,-11.03);\draw (2.00,-11.10) -- (3.00,-11.10);\draw[black] (3.00,-11.17) -- (3.00,-11.03);\draw (3.00,-11.10) -- (4.00,-11.10);\draw[black] (4.00,-11.17) -- (4.00,-11.03);\draw (4.00,-11.15) -- (5.00,-11.05);\draw (4.00,-11.05) -- (5.00,-11.15);\draw[black] (5.00,-11.17) -- (5.00,-11.03);
\node[anchor=base] () at (-0.30,-11.25) {\footnotesize b};
\draw (0,-11.47) -- (0,-11.3300);\draw (0.00,-11.35) -- (1.00,-11.35);\draw (0.00,-11.40) -- (1.00,-11.40);\draw (0.00,-11.45) -- (1.00,-11.45);\draw[black] (1.00,-11.47) -- (1.00,-11.33);\draw (1.00,-11.45) -- (2.00,-11.45);\draw (1.00,-11.35) -- (2.00,-11.35);\draw[black] (2.00,-11.47) -- (2.00,-11.33);\draw (2.00,-11.45) -- (3.00,-11.45);\draw (2.00,-11.35) -- (3.00,-11.35);\draw[black] (3.00,-11.47) -- (3.00,-11.33);\draw (3.00,-11.40) -- (4.00,-11.40);\draw[black] (4.00,-11.47) -- (4.00,-11.33);\draw (4.00,-11.45) -- (5.00,-11.35);\draw (4.00,-11.35) -- (5.00,-11.45);\draw[black] (5.00,-11.47) -- (5.00,-11.33);
\node[anchor=base] () at (-0.30,-11.55) {\footnotesize c};
\draw (0,-11.77) -- (0,-11.6300);\draw (0.00,-11.65) -- (0.67,-11.65);\draw (0.00,-11.70) -- (0.67,-11.70);\draw (0.00,-11.75) -- (0.67,-11.75);\draw[black] (0.67,-11.77) -- (0.67,-11.63);\draw (0.67,-11.70) -- (1.33,-11.70);\draw[black] (1.33,-11.77) -- (1.33,-11.63);\draw (1.33,-11.70) -- (2.00,-11.70);\draw[black] (2.00,-11.77) -- (2.00,-11.63);\draw (2.00,-11.75) -- (3.00,-11.75);\draw (2.00,-11.65) -- (3.00,-11.65);\draw[black] (3.00,-11.77) -- (3.00,-11.63);\draw (3.00,-11.70) -- (4.00,-11.70);\draw[black] (4.00,-11.77) -- (4.00,-11.63);\draw (4.00,-11.75) -- (5.00,-11.65);\draw (4.00,-11.65) -- (5.00,-11.75);\draw[black] (5.00,-11.77) -- (5.00,-11.63);
\node[anchor=base] () at (-0.30,-11.85) {\footnotesize b};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (0.67,-11.95);\draw (0.00,-12.00) -- (0.67,-12.00);\draw (0.00,-12.05) -- (0.67,-12.05);\draw[black] (0.67,-12.07) -- (0.67,-11.93);\draw (0.67,-12.00) -- (1.33,-12.00);\draw[black] (1.33,-12.07) -- (1.33,-11.93);\draw (1.33,-12.00) -- (2.00,-12.00);\draw[black] (2.00,-12.07) -- (2.00,-11.93);\draw (2.00,-12.05) -- (3.00,-12.05);\draw (2.00,-11.95) -- (3.00,-11.95);\draw[black] (3.00,-12.07) -- (3.00,-11.93);\draw (3.00,-12.00) -- (4.00,-12.00);\draw[black] (4.00,-12.07) -- (4.00,-11.93);\draw (4.00,-12.05) -- (5.00,-11.95);\draw (4.00,-11.95) -- (5.00,-12.05);\draw[black] (5.00,-12.07) -- (5.00,-11.93);
\node[anchor=base] () at (-0.30,-12.15) {\footnotesize b};
\draw (0,-12.37) -- (0,-12.2300);\draw (0.00,-12.25) -- (0.67,-12.25);\draw (0.00,-12.30) -- (0.67,-12.30);\draw (0.00,-12.35) -- (0.67,-12.35);\draw[black] (0.67,-12.37) -- (0.67,-12.23);\draw (0.67,-12.30) -- (1.33,-12.30);\draw[black] (1.33,-12.37) -- (1.33,-12.23);\draw (1.33,-12.30) -- (2.00,-12.30);\draw[black] (2.00,-12.37) -- (2.00,-12.23);\draw (2.00,-12.35) -- (3.00,-12.35);\draw (2.00,-12.25) -- (3.00,-12.25);\draw[black] (3.00,-12.37) -- (3.00,-12.23);\draw (3.00,-12.30) -- (4.00,-12.30);\draw[black] (4.00,-12.37) -- (4.00,-12.23);\draw (4.00,-12.35) -- (5.00,-12.25);\draw (4.00,-12.25) -- (5.00,-12.35);\draw[black] (5.00,-12.37) -- (5.00,-12.23);
\node[anchor=base] () at (-0.30,-12.45) {\footnotesize c};
\draw (0,-12.67) -- (0,-12.5300);\draw (0.00,-12.55) -- (1.00,-12.55);\draw (0.00,-12.60) -- (1.00,-12.60);\draw (0.00,-12.65) -- (1.00,-12.65);\draw[black] (1.00,-12.67) -- (1.00,-12.53);\draw (1.00,-12.65) -- (2.00,-12.65);\draw (1.00,-12.55) -- (2.00,-12.55);\draw[black] (2.00,-12.67) -- (2.00,-12.53);\draw (2.00,-12.65) -- (3.00,-12.65);\draw (2.00,-12.55) -- (3.00,-12.55);\draw[black] (3.00,-12.67) -- (3.00,-12.53);\draw (3.00,-12.60) -- (4.00,-12.60);\draw[black] (4.00,-12.67) -- (4.00,-12.53);\draw (4.00,-12.65) -- (5.00,-12.55);\draw (4.00,-12.55) -- (5.00,-12.65);\draw[black] (5.00,-12.67) -- (5.00,-12.53);
\node[anchor=base] () at (-0.30,-12.75) {\footnotesize a};
\draw (0,-12.97) -- (0,-12.8300);\draw (0.00,-12.85) -- (1.00,-12.85);\draw (0.00,-12.90) -- (1.00,-12.90);\draw (0.00,-12.95) -- (1.00,-12.95);\draw[black] (1.00,-12.97) -- (1.00,-12.83);\draw (1.00,-12.95) -- (2.00,-12.95);\draw (1.00,-12.85) -- (2.00,-12.85);\draw[black] (2.00,-12.97) -- (2.00,-12.83);\draw (2.00,-12.95) -- (3.00,-12.95);\draw (2.00,-12.85) -- (3.00,-12.85);\draw[black] (3.00,-12.97) -- (3.00,-12.83);\draw (3.00,-12.90) -- (4.00,-12.90);\draw[black] (4.00,-12.97) -- (4.00,-12.83);\draw (4.00,-12.95) -- (5.00,-12.85);\draw (4.00,-12.85) -- (5.00,-12.95);\draw[black] (5.00,-12.97) -- (5.00,-12.83);
\node[anchor=base] () at (-0.30,-13.05) {\footnotesize b};
\draw (0,-13.27) -- (0,-13.1300);\draw (0.00,-13.15) -- (1.00,-13.15);\draw (0.00,-13.20) -- (1.00,-13.20);\draw (0.00,-13.25) -- (1.00,-13.25);\draw[black] (1.00,-13.27) -- (1.00,-13.13);\draw (1.00,-13.20) -- (2.00,-13.20);\draw[black] (2.00,-13.27) -- (2.00,-13.13);\draw (2.00,-13.25) -- (3.00,-13.25);\draw (2.00,-13.15) -- (3.00,-13.15);\draw[black] (3.00,-13.27) -- (3.00,-13.13);\draw (3.00,-13.20) -- (4.00,-13.20);\draw[black] (4.00,-13.27) -- (4.00,-13.13);\draw (4.00,-13.25) -- (5.00,-13.15);\draw (4.00,-13.15) -- (5.00,-13.25);\draw[black] (5.00,-13.27) -- (5.00,-13.13);
\node[anchor=base] () at (-0.30,-13.35) {\footnotesize b};
\draw (0,-13.57) -- (0,-13.4300);\draw (0.00,-13.45) -- (1.00,-13.45);\draw (0.00,-13.50) -- (1.00,-13.50);\draw (0.00,-13.55) -- (1.00,-13.55);\draw[black] (1.00,-13.57) -- (1.00,-13.43);\draw (1.00,-13.55) -- (2.00,-13.55);\draw (1.00,-13.45) -- (2.00,-13.45);\draw[black] (2.00,-13.57) -- (2.00,-13.43);\draw (2.00,-13.50) -- (3.00,-13.50);\draw[black] (3.00,-13.57) -- (3.00,-13.43);\draw (3.00,-13.50) -- (4.00,-13.50);\draw[black] (4.00,-13.57) -- (4.00,-13.43);\draw (4.00,-13.55) -- (5.00,-13.45);\draw (4.00,-13.45) -- (5.00,-13.55);\draw[black] (5.00,-13.57) -- (5.00,-13.43);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.3,0.3) {\footnotesize 2};
\node () at (1.3,0.3) {\footnotesize 1};
\node () at (2.3,0.3) {\footnotesize 0};
\node () at (3.3,0.3) {\footnotesize 1};
\node () at (4.3,0.3) {\footnotesize 3};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.05) -- (2.00,-0.05);\draw (1.00,0.05) -- (2.00,0.05);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.00) -- (3.00,-0.00);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.05) -- (4.00,-0.05);\draw (3.00,0.05) -- (4.00,0.05);\draw[black] (4.00,-0.07) -- (4.00,0.07);\draw (4.00,-0.05) -- (5.00,0.05);\draw (4.00,0.05) -- (5.00,-0.05);\draw[black] (5.00,-0.07) -- (5.00,0.07);
\node[anchor=base] () at (-0.30,-0.15) {\footnotesize c};
\draw (0,-0.37) -- (0,-0.2300);\draw (0.00,-0.25) -- (0.67,-0.25);\draw (0.00,-0.30) -- (0.67,-0.30);\draw (0.00,-0.35) -- (0.67,-0.35);\draw[black] (0.67,-0.37) -- (0.67,-0.23);\draw (0.67,-0.30) -- (1.33,-0.30);\draw[black] (1.33,-0.37) -- (1.33,-0.23);\draw (1.33,-0.30) -- (2.00,-0.30);\draw[black] (2.00,-0.37) -- (2.00,-0.23);\draw (2.00,-0.30) -- (3.00,-0.30);\draw[black] (3.00,-0.37) -- (3.00,-0.23);\draw (3.00,-0.35) -- (4.00,-0.35);\draw (3.00,-0.25) -- (4.00,-0.25);\draw[black] (4.00,-0.37) -- (4.00,-0.23);\draw (4.00,-0.35) -- (5.00,-0.25);\draw (4.00,-0.25) -- (5.00,-0.35);\draw[black] (5.00,-0.37) -- (5.00,-0.23);
\node[anchor=base] () at (-0.30,-0.45) {\footnotesize a};
\draw (0,-0.67) -- (0,-0.5300);\draw (0.00,-0.55) -- (0.67,-0.55);\draw (0.00,-0.60) -- (0.67,-0.60);\draw (0.00,-0.65) -- (0.67,-0.65);\draw[black] (0.67,-0.67) -- (0.67,-0.53);\draw (0.67,-0.60) -- (1.33,-0.60);\draw[black] (1.33,-0.67) -- (1.33,-0.53);\draw (1.33,-0.65) -- (2.00,-0.65);\draw (1.33,-0.55) -- (2.00,-0.55);\draw[black] (2.00,-0.67) -- (2.00,-0.53);\draw (2.00,-0.60) -- (3.00,-0.60);\draw[black] (3.00,-0.67) -- (3.00,-0.53);\draw (3.00,-0.65) -- (4.00,-0.65);\draw (3.00,-0.55) -- (4.00,-0.55);\draw[black] (4.00,-0.67) -- (4.00,-0.53);\draw (4.00,-0.65) -- (5.00,-0.55);\draw (4.00,-0.55) -- (5.00,-0.65);\draw[black] (5.00,-0.67) -- (5.00,-0.53);
\node[anchor=base] () at (-0.30,-0.75) {\footnotesize b};
\draw (0,-0.97) -- (0,-0.8300);\draw (0.00,-0.85) -- (0.67,-0.85);\draw (0.00,-0.90) -- (0.67,-0.90);\draw (0.00,-0.95) -- (0.67,-0.95);\draw[black] (0.67,-0.97) -- (0.67,-0.83);\draw (0.67,-0.95) -- (1.33,-0.95);\draw (0.67,-0.85) -- (1.33,-0.85);\draw[black] (1.33,-0.97) -- (1.33,-0.83);\draw (1.33,-0.90) -- (2.00,-0.90);\draw[black] (2.00,-0.97) -- (2.00,-0.83);\draw (2.00,-0.90) -- (3.00,-0.90);\draw[black] (3.00,-0.97) -- (3.00,-0.83);\draw (3.00,-0.95) -- (4.00,-0.95);\draw (3.00,-0.85) -- (4.00,-0.85);\draw[black] (4.00,-0.97) -- (4.00,-0.83);\draw (4.00,-0.95) -- (5.00,-0.85);\draw (4.00,-0.85) -- (5.00,-0.95);\draw[black] (5.00,-0.97) -- (5.00,-0.83);
\node[anchor=base] () at (-0.30,-1.05) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (0.67,-1.15);\draw (0.00,-1.20) -- (0.67,-1.20);\draw (0.00,-1.25) -- (0.67,-1.25);\draw[black] (0.67,-1.27) -- (0.67,-1.13);\draw (0.67,-1.25) -- (1.33,-1.25);\draw (0.67,-1.15) -- (1.33,-1.15);\draw[black] (1.33,-1.27) -- (1.33,-1.13);\draw (1.33,-1.25) -- (2.00,-1.25);\draw (1.33,-1.15) -- (2.00,-1.15);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.20) -- (3.00,-1.20);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.25) -- (4.00,-1.25);\draw (3.00,-1.15) -- (4.00,-1.15);\draw[black] (4.00,-1.27) -- (4.00,-1.13);\draw (4.00,-1.25) -- (5.00,-1.15);\draw (4.00,-1.15) -- (5.00,-1.25);\draw[black] (5.00,-1.27) -- (5.00,-1.13);
\node[anchor=base] () at (-0.30,-1.35) {\footnotesize c};
\draw (0,-1.57) -- (0,-1.4300);\draw (0.00,-1.45) -- (0.44,-1.45);\draw (0.00,-1.50) -- (0.44,-1.50);\draw (0.00,-1.55) -- (0.44,-1.55);\draw[black] (0.44,-1.57) -- (0.44,-1.43);\draw (0.44,-1.50) -- (0.89,-1.50);\draw[black] (0.89,-1.57) -- (0.89,-1.43);\draw (0.89,-1.50) -- (1.33,-1.50);\draw[black] (1.33,-1.57) -- (1.33,-1.43);\draw (1.33,-1.55) -- (2.00,-1.55);\draw (1.33,-1.45) -- (2.00,-1.45);\draw[black] (2.00,-1.57) -- (2.00,-1.43);\draw (2.00,-1.50) -- (3.00,-1.50);\draw[black] (3.00,-1.57) -- (3.00,-1.43);\draw (3.00,-1.55) -- (4.00,-1.55);\draw (3.00,-1.45) -- (4.00,-1.45);\draw[black] (4.00,-1.57) -- (4.00,-1.43);\draw (4.00,-1.55) -- (5.00,-1.45);\draw (4.00,-1.45) -- (5.00,-1.55);\draw[black] (5.00,-1.57) -- (5.00,-1.43);
\node[anchor=base] () at (-0.30,-1.65) {\footnotesize b};
\draw (0,-1.87) -- (0,-1.7300);\draw (0.00,-1.75) -- (0.44,-1.75);\draw (0.00,-1.80) -- (0.44,-1.80);\draw (0.00,-1.85) -- (0.44,-1.85);\draw[black] (0.44,-1.87) -- (0.44,-1.73);\draw (0.44,-1.80) -- (0.89,-1.80);\draw[black] (0.89,-1.87) -- (0.89,-1.73);\draw (0.89,-1.80) -- (1.33,-1.80);\draw[black] (1.33,-1.87) -- (1.33,-1.73);\draw (1.33,-1.85) -- (2.00,-1.85);\draw (1.33,-1.75) -- (2.00,-1.75);\draw[black] (2.00,-1.87) -- (2.00,-1.73);\draw (2.00,-1.80) -- (3.00,-1.80);\draw[black] (3.00,-1.87) -- (3.00,-1.73);\draw (3.00,-1.85) -- (4.00,-1.85);\draw (3.00,-1.75) -- (4.00,-1.75);\draw[black] (4.00,-1.87) -- (4.00,-1.73);\draw (4.00,-1.85) -- (5.00,-1.75);\draw (4.00,-1.75) -- (5.00,-1.85);\draw[black] (5.00,-1.87) -- (5.00,-1.73);
\node[anchor=base] () at (-0.30,-1.95) {\footnotesize b};
\draw (0,-2.17) -- (0,-2.0300);\draw (0.00,-2.05) -- (0.44,-2.05);\draw (0.00,-2.10) -- (0.44,-2.10);\draw (0.00,-2.15) -- (0.44,-2.15);\draw[black] (0.44,-2.17) -- (0.44,-2.03);\draw (0.44,-2.10) -- (0.89,-2.10);\draw[black] (0.89,-2.17) -- (0.89,-2.03);\draw (0.89,-2.10) -- (1.33,-2.10);\draw[black] (1.33,-2.17) -- (1.33,-2.03);\draw (1.33,-2.15) -- (2.00,-2.15);\draw (1.33,-2.05) -- (2.00,-2.05);\draw[black] (2.00,-2.17) -- (2.00,-2.03);\draw (2.00,-2.10) -- (3.00,-2.10);\draw[black] (3.00,-2.17) -- (3.00,-2.03);\draw (3.00,-2.15) -- (4.00,-2.15);\draw (3.00,-2.05) -- (4.00,-2.05);\draw[black] (4.00,-2.17) -- (4.00,-2.03);\draw (4.00,-2.15) -- (5.00,-2.05);\draw (4.00,-2.05) -- (5.00,-2.15);\draw[black] (5.00,-2.17) -- (5.00,-2.03);
\node[anchor=base] () at (-0.30,-2.25) {\footnotesize c};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (0.67,-2.35);\draw (0.00,-2.40) -- (0.67,-2.40);\draw (0.00,-2.45) -- (0.67,-2.45);\draw[black] (0.67,-2.47) -- (0.67,-2.33);\draw (0.67,-2.45) -- (1.33,-2.45);\draw (0.67,-2.35) -- (1.33,-2.35);\draw[black] (1.33,-2.47) -- (1.33,-2.33);\draw (1.33,-2.45) -- (2.00,-2.45);\draw (1.33,-2.35) -- (2.00,-2.35);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.40) -- (3.00,-2.40);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.45) -- (4.00,-2.45);\draw (3.00,-2.35) -- (4.00,-2.35);\draw[black] (4.00,-2.47) -- (4.00,-2.33);\draw (4.00,-2.45) -- (5.00,-2.35);\draw (4.00,-2.35) -- (5.00,-2.45);\draw[black] (5.00,-2.47) -- (5.00,-2.33);
\node[anchor=base] () at (-0.30,-2.55) {\footnotesize b};
\draw (0,-2.77) -- (0,-2.6300);\draw (0.00,-2.65) -- (0.67,-2.65);\draw (0.00,-2.70) -- (0.67,-2.70);\draw (0.00,-2.75) -- (0.67,-2.75);\draw[black] (0.67,-2.77) -- (0.67,-2.63);\draw (0.67,-2.70) -- (1.33,-2.70);\draw[black] (1.33,-2.77) -- (1.33,-2.63);\draw (1.33,-2.75) -- (2.00,-2.75);\draw (1.33,-2.65) -- (2.00,-2.65);\draw[black] (2.00,-2.77) -- (2.00,-2.63);\draw (2.00,-2.70) -- (3.00,-2.70);\draw[black] (3.00,-2.77) -- (3.00,-2.63);\draw (3.00,-2.75) -- (4.00,-2.75);\draw (3.00,-2.65) -- (4.00,-2.65);\draw[black] (4.00,-2.77) -- (4.00,-2.63);\draw (4.00,-2.75) -- (5.00,-2.65);\draw (4.00,-2.65) -- (5.00,-2.75);\draw[black] (5.00,-2.77) -- (5.00,-2.63);
\node[anchor=base] () at (-0.30,-2.85) {\footnotesize a};
\draw (0,-3.07) -- (0,-2.9300);\draw (0.00,-2.95) -- (0.67,-2.95);\draw (0.00,-3.00) -- (0.67,-3.00);\draw (0.00,-3.05) -- (0.67,-3.05);\draw[black] (0.67,-3.07) -- (0.67,-2.93);\draw (0.67,-3.00) -- (1.33,-3.00);\draw[black] (1.33,-3.07) -- (1.33,-2.93);\draw (1.33,-3.00) -- (2.00,-3.00);\draw[black] (2.00,-3.07) -- (2.00,-2.93);\draw (2.00,-3.00) -- (3.00,-3.00);\draw[black] (3.00,-3.07) -- (3.00,-2.93);\draw (3.00,-3.05) -- (4.00,-3.05);\draw (3.00,-2.95) -- (4.00,-2.95);\draw[black] (4.00,-3.07) -- (4.00,-2.93);\draw (4.00,-3.05) -- (5.00,-2.95);\draw (4.00,-2.95) -- (5.00,-3.05);\draw[black] (5.00,-3.07) -- (5.00,-2.93);
\node[anchor=base] () at (-0.30,-3.15) {\footnotesize c};
\draw (0,-3.37) -- (0,-3.2300);\draw (0.00,-3.25) -- (1.00,-3.25);\draw (0.00,-3.30) -- (1.00,-3.30);\draw (0.00,-3.35) -- (1.00,-3.35);\draw[black] (1.00,-3.37) -- (1.00,-3.23);\draw (1.00,-3.35) -- (2.00,-3.35);\draw (1.00,-3.25) -- (2.00,-3.25);\draw[black] (2.00,-3.37) -- (2.00,-3.23);\draw (2.00,-3.30) -- (3.00,-3.30);\draw[black] (3.00,-3.37) -- (3.00,-3.23);\draw (3.00,-3.35) -- (4.00,-3.35);\draw (3.00,-3.25) -- (4.00,-3.25);\draw[black] (4.00,-3.37) -- (4.00,-3.23);\draw (4.00,-3.35) -- (5.00,-3.25);\draw (4.00,-3.25) -- (5.00,-3.35);\draw[black] (5.00,-3.37) -- (5.00,-3.23);
\node[anchor=base] () at (-0.30,-3.45) {\footnotesize a};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (1.00,-3.55);\draw (0.00,-3.60) -- (1.00,-3.60);\draw (0.00,-3.65) -- (1.00,-3.65);\draw[black] (1.00,-3.67) -- (1.00,-3.53);\draw (1.00,-3.65) -- (2.00,-3.65);\draw (1.00,-3.55) -- (2.00,-3.55);\draw[black] (2.00,-3.67) -- (2.00,-3.53);\draw (2.00,-3.60) -- (3.00,-3.60);\draw[black] (3.00,-3.67) -- (3.00,-3.53);\draw (3.00,-3.65) -- (4.00,-3.65);\draw (3.00,-3.55) -- (4.00,-3.55);\draw[black] (4.00,-3.67) -- (4.00,-3.53);\draw (4.00,-3.65) -- (5.00,-3.55);\draw (4.00,-3.55) -- (5.00,-3.65);\draw[black] (5.00,-3.67) -- (5.00,-3.53);
\node[anchor=base] () at (-0.30,-3.75) {\footnotesize b};
\draw (0,-3.97) -- (0,-3.8300);\draw (0.00,-3.85) -- (1.00,-3.85);\draw (0.00,-3.90) -- (1.00,-3.90);\draw (0.00,-3.95) -- (1.00,-3.95);\draw[black] (1.00,-3.97) -- (1.00,-3.83);\draw (1.00,-3.95) -- (2.00,-3.95);\draw (1.00,-3.85) -- (2.00,-3.85);\draw[black] (2.00,-3.97) -- (2.00,-3.83);\draw (2.00,-3.95) -- (3.00,-3.95);\draw (2.00,-3.85) -- (3.00,-3.85);\draw[black] (3.00,-3.97) -- (3.00,-3.83);\draw (3.00,-3.95) -- (4.00,-3.95);\draw (3.00,-3.85) -- (4.00,-3.85);\draw[black] (4.00,-3.97) -- (4.00,-3.83);\draw (4.00,-3.95) -- (5.00,-3.85);\draw (4.00,-3.85) -- (5.00,-3.95);\draw[black] (5.00,-3.97) -- (5.00,-3.83);
\node[anchor=base] () at (-0.30,-4.05) {\footnotesize a};
\draw (0,-4.27) -- (0,-4.1300);\draw (0.00,-4.15) -- (1.00,-4.15);\draw (0.00,-4.20) -- (1.00,-4.20);\draw (0.00,-4.25) -- (1.00,-4.25);\draw[black] (1.00,-4.27) -- (1.00,-4.13);\draw (1.00,-4.25) -- (2.00,-4.25);\draw (1.00,-4.15) -- (2.00,-4.15);\draw[black] (2.00,-4.27) -- (2.00,-4.13);\draw (2.00,-4.25) -- (3.00,-4.25);\draw (2.00,-4.15) -- (3.00,-4.15);\draw[black] (3.00,-4.27) -- (3.00,-4.13);\draw (3.00,-4.25) -- (4.00,-4.25);\draw (3.00,-4.15) -- (4.00,-4.15);\draw[black] (4.00,-4.27) -- (4.00,-4.13);\draw (4.00,-4.25) -- (5.00,-4.15);\draw (4.00,-4.15) -- (5.00,-4.25);\draw[black] (5.00,-4.27) -- (5.00,-4.13);
\node[anchor=base] () at (-0.30,-4.35) {\footnotesize c};
\draw (0,-4.57) -- (0,-4.4300);\draw (0.00,-4.45) -- (0.67,-4.45);\draw (0.00,-4.50) -- (0.67,-4.50);\draw (0.00,-4.55) -- (0.67,-4.55);\draw[black] (0.67,-4.57) -- (0.67,-4.43);\draw (0.67,-4.50) -- (1.33,-4.50);\draw[black] (1.33,-4.57) -- (1.33,-4.43);\draw (1.33,-4.50) -- (2.00,-4.50);\draw[black] (2.00,-4.57) -- (2.00,-4.43);\draw (2.00,-4.55) -- (3.00,-4.55);\draw (2.00,-4.45) -- (3.00,-4.45);\draw[black] (3.00,-4.57) -- (3.00,-4.43);\draw (3.00,-4.55) -- (4.00,-4.55);\draw (3.00,-4.45) -- (4.00,-4.45);\draw[black] (4.00,-4.57) -- (4.00,-4.43);\draw (4.00,-4.55) -- (5.00,-4.45);\draw (4.00,-4.45) -- (5.00,-4.55);\draw[black] (5.00,-4.57) -- (5.00,-4.43);
\node[anchor=base] () at (-0.30,-4.65) {\footnotesize b};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (0.67,-4.75);\draw (0.00,-4.80) -- (0.67,-4.80);\draw (0.00,-4.85) -- (0.67,-4.85);\draw[black] (0.67,-4.87) -- (0.67,-4.73);\draw (0.67,-4.80) -- (1.33,-4.80);\draw[black] (1.33,-4.87) -- (1.33,-4.73);\draw (1.33,-4.80) -- (2.00,-4.80);\draw[black] (2.00,-4.87) -- (2.00,-4.73);\draw (2.00,-4.85) -- (3.00,-4.85);\draw (2.00,-4.75) -- (3.00,-4.75);\draw[black] (3.00,-4.87) -- (3.00,-4.73);\draw (3.00,-4.85) -- (4.00,-4.85);\draw (3.00,-4.75) -- (4.00,-4.75);\draw[black] (4.00,-4.87) -- (4.00,-4.73);\draw (4.00,-4.85) -- (5.00,-4.75);\draw (4.00,-4.75) -- (5.00,-4.85);\draw[black] (5.00,-4.87) -- (5.00,-4.73);
\node[anchor=base] () at (-0.30,-4.95) {\footnotesize c};
\draw (0,-5.17) -- (0,-5.0300);\draw (0.00,-5.05) -- (1.00,-5.05);\draw (0.00,-5.10) -- (1.00,-5.10);\draw (0.00,-5.15) -- (1.00,-5.15);\draw[black] (1.00,-5.17) -- (1.00,-5.03);\draw (1.00,-5.15) -- (2.00,-5.15);\draw (1.00,-5.05) -- (2.00,-5.05);\draw[black] (2.00,-5.17) -- (2.00,-5.03);\draw (2.00,-5.15) -- (3.00,-5.15);\draw (2.00,-5.05) -- (3.00,-5.05);\draw[black] (3.00,-5.17) -- (3.00,-5.03);\draw (3.00,-5.15) -- (4.00,-5.15);\draw (3.00,-5.05) -- (4.00,-5.05);\draw[black] (4.00,-5.17) -- (4.00,-5.03);\draw (4.00,-5.15) -- (5.00,-5.05);\draw (4.00,-5.05) -- (5.00,-5.15);\draw[black] (5.00,-5.17) -- (5.00,-5.03);
\node[anchor=base] () at (-0.30,-5.25) {\footnotesize b};
\draw (0,-5.47) -- (0,-5.3300);\draw (0.00,-5.35) -- (1.00,-5.35);\draw (0.00,-5.40) -- (1.00,-5.40);\draw (0.00,-5.45) -- (1.00,-5.45);\draw[black] (1.00,-5.47) -- (1.00,-5.33);\draw (1.00,-5.40) -- (2.00,-5.40);\draw[black] (2.00,-5.47) -- (2.00,-5.33);\draw (2.00,-5.45) -- (3.00,-5.45);\draw (2.00,-5.35) -- (3.00,-5.35);\draw[black] (3.00,-5.47) -- (3.00,-5.33);\draw (3.00,-5.45) -- (4.00,-5.45);\draw (3.00,-5.35) -- (4.00,-5.35);\draw[black] (4.00,-5.47) -- (4.00,-5.33);\draw (4.00,-5.45) -- (5.00,-5.35);\draw (4.00,-5.35) -- (5.00,-5.45);\draw[black] (5.00,-5.47) -- (5.00,-5.33);
\node[anchor=base] () at (-0.30,-5.55) {\footnotesize b};
\draw (0,-5.77) -- (0,-5.6300);\draw (0.00,-5.65) -- (1.00,-5.65);\draw (0.00,-5.70) -- (1.00,-5.70);\draw (0.00,-5.75) -- (1.00,-5.75);\draw[black] (1.00,-5.77) -- (1.00,-5.63);\draw (1.00,-5.75) -- (2.00,-5.75);\draw (1.00,-5.65) -- (2.00,-5.65);\draw[black] (2.00,-5.77) -- (2.00,-5.63);\draw (2.00,-5.70) -- (3.00,-5.70);\draw[black] (3.00,-5.77) -- (3.00,-5.63);\draw (3.00,-5.75) -- (4.00,-5.75);\draw (3.00,-5.65) -- (4.00,-5.65);\draw[black] (4.00,-5.77) -- (4.00,-5.63);\draw (4.00,-5.75) -- (5.00,-5.65);\draw (4.00,-5.65) -- (5.00,-5.75);\draw[black] (5.00,-5.77) -- (5.00,-5.63);
\node[anchor=base] () at (-0.30,-5.85) {\footnotesize c};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (0.67,-5.95);\draw (0.00,-6.00) -- (0.67,-6.00);\draw (0.00,-6.05) -- (0.67,-6.05);\draw[black] (0.67,-6.07) -- (0.67,-5.93);\draw (0.67,-6.00) -- (1.33,-6.00);\draw[black] (1.33,-6.07) -- (1.33,-5.93);\draw (1.33,-6.00) -- (2.00,-6.00);\draw[black] (2.00,-6.07) -- (2.00,-5.93);\draw (2.00,-6.00) -- (3.00,-6.00);\draw[black] (3.00,-6.07) -- (3.00,-5.93);\draw (3.00,-6.05) -- (4.00,-6.05);\draw (3.00,-5.95) -- (4.00,-5.95);\draw[black] (4.00,-6.07) -- (4.00,-5.93);\draw (4.00,-6.05) -- (5.00,-5.95);\draw (4.00,-5.95) -- (5.00,-6.05);\draw[black] (5.00,-6.07) -- (5.00,-5.93);
\node[anchor=base] () at (-0.30,-6.15) {\footnotesize a};
\draw (0,-6.37) -- (0,-6.2300);\draw (0.00,-6.25) -- (0.67,-6.25);\draw (0.00,-6.30) -- (0.67,-6.30);\draw (0.00,-6.35) -- (0.67,-6.35);\draw[black] (0.67,-6.37) -- (0.67,-6.23);\draw (0.67,-6.30) -- (1.33,-6.30);\draw[black] (1.33,-6.37) -- (1.33,-6.23);\draw (1.33,-6.35) -- (2.00,-6.35);\draw (1.33,-6.25) -- (2.00,-6.25);\draw[black] (2.00,-6.37) -- (2.00,-6.23);\draw (2.00,-6.30) -- (3.00,-6.30);\draw[black] (3.00,-6.37) -- (3.00,-6.23);\draw (3.00,-6.35) -- (4.00,-6.35);\draw (3.00,-6.25) -- (4.00,-6.25);\draw[black] (4.00,-6.37) -- (4.00,-6.23);\draw (4.00,-6.35) -- (5.00,-6.25);\draw (4.00,-6.25) -- (5.00,-6.35);\draw[black] (5.00,-6.37) -- (5.00,-6.23);
\node[anchor=base] () at (-0.30,-6.45) {\footnotesize b};
\draw (0,-6.67) -- (0,-6.5300);\draw (0.00,-6.55) -- (0.67,-6.55);\draw (0.00,-6.60) -- (0.67,-6.60);\draw (0.00,-6.65) -- (0.67,-6.65);\draw[black] (0.67,-6.67) -- (0.67,-6.53);\draw (0.67,-6.65) -- (1.33,-6.65);\draw (0.67,-6.55) -- (1.33,-6.55);\draw[black] (1.33,-6.67) -- (1.33,-6.53);\draw (1.33,-6.60) -- (2.00,-6.60);\draw[black] (2.00,-6.67) -- (2.00,-6.53);\draw (2.00,-6.60) -- (3.00,-6.60);\draw[black] (3.00,-6.67) -- (3.00,-6.53);\draw (3.00,-6.65) -- (4.00,-6.65);\draw (3.00,-6.55) -- (4.00,-6.55);\draw[black] (4.00,-6.67) -- (4.00,-6.53);\draw (4.00,-6.65) -- (5.00,-6.55);\draw (4.00,-6.55) -- (5.00,-6.65);\draw[black] (5.00,-6.67) -- (5.00,-6.53);
\node[anchor=base] () at (-0.30,-6.75) {\footnotesize b};
\draw (0,-6.97) -- (0,-6.8300);\draw (0.00,-6.85) -- (0.67,-6.85);\draw (0.00,-6.90) -- (0.67,-6.90);\draw (0.00,-6.95) -- (0.67,-6.95);\draw[black] (0.67,-6.97) -- (0.67,-6.83);\draw (0.67,-6.95) -- (1.33,-6.95);\draw (0.67,-6.85) -- (1.33,-6.85);\draw[black] (1.33,-6.97) -- (1.33,-6.83);\draw (1.33,-6.95) -- (2.00,-6.95);\draw (1.33,-6.85) -- (2.00,-6.85);\draw[black] (2.00,-6.97) -- (2.00,-6.83);\draw (2.00,-6.90) -- (3.00,-6.90);\draw[black] (3.00,-6.97) -- (3.00,-6.83);\draw (3.00,-6.95) -- (4.00,-6.95);\draw (3.00,-6.85) -- (4.00,-6.85);\draw[black] (4.00,-6.97) -- (4.00,-6.83);\draw (4.00,-6.95) -- (5.00,-6.85);\draw (4.00,-6.85) -- (5.00,-6.95);\draw[black] (5.00,-6.97) -- (5.00,-6.83);
\node[anchor=base] () at (-0.30,-7.05) {\footnotesize c};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (0.44,-7.15);\draw (0.00,-7.20) -- (0.44,-7.20);\draw (0.00,-7.25) -- (0.44,-7.25);\draw[black] (0.44,-7.27) -- (0.44,-7.13);\draw (0.44,-7.20) -- (0.89,-7.20);\draw[black] (0.89,-7.27) -- (0.89,-7.13);\draw (0.89,-7.20) -- (1.33,-7.20);\draw[black] (1.33,-7.27) -- (1.33,-7.13);\draw (1.33,-7.25) -- (2.00,-7.25);\draw (1.33,-7.15) -- (2.00,-7.15);\draw[black] (2.00,-7.27) -- (2.00,-7.13);\draw (2.00,-7.20) -- (3.00,-7.20);\draw[black] (3.00,-7.27) -- (3.00,-7.13);\draw (3.00,-7.25) -- (4.00,-7.25);\draw (3.00,-7.15) -- (4.00,-7.15);\draw[black] (4.00,-7.27) -- (4.00,-7.13);\draw (4.00,-7.25) -- (5.00,-7.15);\draw (4.00,-7.15) -- (5.00,-7.25);\draw[black] (5.00,-7.27) -- (5.00,-7.13);
\node[anchor=base] () at (-0.30,-7.35) {\footnotesize a};
\draw (0,-7.57) -- (0,-7.4300);\draw (0.00,-7.45) -- (0.44,-7.45);\draw (0.00,-7.50) -- (0.44,-7.50);\draw (0.00,-7.55) -- (0.44,-7.55);\draw[black] (0.44,-7.57) -- (0.44,-7.43);\draw (0.44,-7.50) -- (0.89,-7.50);\draw[black] (0.89,-7.57) -- (0.89,-7.43);\draw (0.89,-7.55) -- (1.33,-7.55);\draw (0.89,-7.45) -- (1.33,-7.45);\draw[black] (1.33,-7.57) -- (1.33,-7.43);\draw (1.33,-7.55) -- (2.00,-7.55);\draw (1.33,-7.45) -- (2.00,-7.45);\draw[black] (2.00,-7.57) -- (2.00,-7.43);\draw (2.00,-7.50) -- (3.00,-7.50);\draw[black] (3.00,-7.57) -- (3.00,-7.43);\draw (3.00,-7.55) -- (4.00,-7.55);\draw (3.00,-7.45) -- (4.00,-7.45);\draw[black] (4.00,-7.57) -- (4.00,-7.43);\draw (4.00,-7.55) -- (5.00,-7.45);\draw (4.00,-7.45) -- (5.00,-7.55);\draw[black] (5.00,-7.57) -- (5.00,-7.43);
\node[anchor=base] () at (-0.30,-7.65) {\footnotesize b};
\draw (0,-7.87) -- (0,-7.7300);\draw (0.00,-7.75) -- (0.44,-7.75);\draw (0.00,-7.80) -- (0.44,-7.80);\draw (0.00,-7.85) -- (0.44,-7.85);\draw[black] (0.44,-7.87) -- (0.44,-7.73);\draw (0.44,-7.85) -- (0.89,-7.85);\draw (0.44,-7.75) -- (0.89,-7.75);\draw[black] (0.89,-7.87) -- (0.89,-7.73);\draw (0.89,-7.80) -- (1.33,-7.80);\draw[black] (1.33,-7.87) -- (1.33,-7.73);\draw (1.33,-7.85) -- (2.00,-7.85);\draw (1.33,-7.75) -- (2.00,-7.75);\draw[black] (2.00,-7.87) -- (2.00,-7.73);\draw (2.00,-7.80) -- (3.00,-7.80);\draw[black] (3.00,-7.87) -- (3.00,-7.73);\draw (3.00,-7.85) -- (4.00,-7.85);\draw (3.00,-7.75) -- (4.00,-7.75);\draw[black] (4.00,-7.87) -- (4.00,-7.73);\draw (4.00,-7.85) -- (5.00,-7.75);\draw (4.00,-7.75) -- (5.00,-7.85);\draw[black] (5.00,-7.87) -- (5.00,-7.73);
\node[anchor=base] () at (-0.30,-7.95) {\footnotesize c};
\draw (0,-8.17) -- (0,-8.0300);\draw (0.00,-8.05) -- (0.30,-8.05);\draw (0.00,-8.10) -- (0.30,-8.10);\draw (0.00,-8.15) -- (0.30,-8.15);\draw[black] (0.30,-8.17) -- (0.30,-8.03);\draw (0.30,-8.10) -- (0.59,-8.10);\draw[black] (0.59,-8.17) -- (0.59,-8.03);\draw (0.59,-8.10) -- (0.89,-8.10);\draw[black] (0.89,-8.17) -- (0.89,-8.03);\draw (0.89,-8.10) -- (1.33,-8.10);\draw[black] (1.33,-8.17) -- (1.33,-8.03);\draw (1.33,-8.15) -- (2.00,-8.15);\draw (1.33,-8.05) -- (2.00,-8.05);\draw[black] (2.00,-8.17) -- (2.00,-8.03);\draw (2.00,-8.10) -- (3.00,-8.10);\draw[black] (3.00,-8.17) -- (3.00,-8.03);\draw (3.00,-8.15) -- (4.00,-8.15);\draw (3.00,-8.05) -- (4.00,-8.05);\draw[black] (4.00,-8.17) -- (4.00,-8.03);\draw (4.00,-8.15) -- (5.00,-8.05);\draw (4.00,-8.05) -- (5.00,-8.15);\draw[black] (5.00,-8.17) -- (5.00,-8.03);
\node[anchor=base] () at (-0.30,-8.25) {\footnotesize b};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (0.30,-8.35);\draw (0.00,-8.40) -- (0.30,-8.40);\draw (0.00,-8.45) -- (0.30,-8.45);\draw[black] (0.30,-8.47) -- (0.30,-8.33);\draw (0.30,-8.40) -- (0.59,-8.40);\draw[black] (0.59,-8.47) -- (0.59,-8.33);\draw (0.59,-8.40) -- (0.89,-8.40);\draw[black] (0.89,-8.47) -- (0.89,-8.33);\draw (0.89,-8.40) -- (1.33,-8.40);\draw[black] (1.33,-8.47) -- (1.33,-8.33);\draw (1.33,-8.45) -- (2.00,-8.45);\draw (1.33,-8.35) -- (2.00,-8.35);\draw[black] (2.00,-8.47) -- (2.00,-8.33);\draw (2.00,-8.40) -- (3.00,-8.40);\draw[black] (3.00,-8.47) -- (3.00,-8.33);\draw (3.00,-8.45) -- (4.00,-8.45);\draw (3.00,-8.35) -- (4.00,-8.35);\draw[black] (4.00,-8.47) -- (4.00,-8.33);\draw (4.00,-8.45) -- (5.00,-8.35);\draw (4.00,-8.35) -- (5.00,-8.45);\draw[black] (5.00,-8.47) -- (5.00,-8.33);
\node[anchor=base] () at (-0.30,-8.55) {\footnotesize b};
\draw (0,-8.77) -- (0,-8.6300);\draw (0.00,-8.65) -- (0.30,-8.65);\draw (0.00,-8.70) -- (0.30,-8.70);\draw (0.00,-8.75) -- (0.30,-8.75);\draw[black] (0.30,-8.77) -- (0.30,-8.63);\draw (0.30,-8.70) -- (0.59,-8.70);\draw[black] (0.59,-8.77) -- (0.59,-8.63);\draw (0.59,-8.70) -- (0.89,-8.70);\draw[black] (0.89,-8.77) -- (0.89,-8.63);\draw (0.89,-8.70) -- (1.33,-8.70);\draw[black] (1.33,-8.77) -- (1.33,-8.63);\draw (1.33,-8.75) -- (2.00,-8.75);\draw (1.33,-8.65) -- (2.00,-8.65);\draw[black] (2.00,-8.77) -- (2.00,-8.63);\draw (2.00,-8.70) -- (3.00,-8.70);\draw[black] (3.00,-8.77) -- (3.00,-8.63);\draw (3.00,-8.75) -- (4.00,-8.75);\draw (3.00,-8.65) -- (4.00,-8.65);\draw[black] (4.00,-8.77) -- (4.00,-8.63);\draw (4.00,-8.75) -- (5.00,-8.65);\draw (4.00,-8.65) -- (5.00,-8.75);\draw[black] (5.00,-8.77) -- (5.00,-8.63);
\node[anchor=base] () at (-0.30,-8.85) {\footnotesize c};
\draw (0,-9.07) -- (0,-8.9300);\draw (0.00,-8.95) -- (0.44,-8.95);\draw (0.00,-9.00) -- (0.44,-9.00);\draw (0.00,-9.05) -- (0.44,-9.05);\draw[black] (0.44,-9.07) -- (0.44,-8.93);\draw (0.44,-9.05) -- (0.89,-9.05);\draw (0.44,-8.95) -- (0.89,-8.95);\draw[black] (0.89,-9.07) -- (0.89,-8.93);\draw (0.89,-9.00) -- (1.33,-9.00);\draw[black] (1.33,-9.07) -- (1.33,-8.93);\draw (1.33,-9.05) -- (2.00,-9.05);\draw (1.33,-8.95) -- (2.00,-8.95);\draw[black] (2.00,-9.07) -- (2.00,-8.93);\draw (2.00,-9.00) -- (3.00,-9.00);\draw[black] (3.00,-9.07) -- (3.00,-8.93);\draw (3.00,-9.05) -- (4.00,-9.05);\draw (3.00,-8.95) -- (4.00,-8.95);\draw[black] (4.00,-9.07) -- (4.00,-8.93);\draw (4.00,-9.05) -- (5.00,-8.95);\draw (4.00,-8.95) -- (5.00,-9.05);\draw[black] (5.00,-9.07) -- (5.00,-8.93);
\node[anchor=base] () at (-0.30,-9.15) {\footnotesize b};
\draw (0,-9.37) -- (0,-9.2300);\draw (0.00,-9.25) -- (0.44,-9.25);\draw (0.00,-9.30) -- (0.44,-9.30);\draw (0.00,-9.35) -- (0.44,-9.35);\draw[black] (0.44,-9.37) -- (0.44,-9.23);\draw (0.44,-9.35) -- (0.89,-9.35);\draw (0.44,-9.25) -- (0.89,-9.25);\draw[black] (0.89,-9.37) -- (0.89,-9.23);\draw (0.89,-9.35) -- (1.33,-9.35);\draw (0.89,-9.25) -- (1.33,-9.25);\draw[black] (1.33,-9.37) -- (1.33,-9.23);\draw (1.33,-9.35) -- (2.00,-9.35);\draw (1.33,-9.25) -- (2.00,-9.25);\draw[black] (2.00,-9.37) -- (2.00,-9.23);\draw (2.00,-9.30) -- (3.00,-9.30);\draw[black] (3.00,-9.37) -- (3.00,-9.23);\draw (3.00,-9.35) -- (4.00,-9.35);\draw (3.00,-9.25) -- (4.00,-9.25);\draw[black] (4.00,-9.37) -- (4.00,-9.23);\draw (4.00,-9.35) -- (5.00,-9.25);\draw (4.00,-9.25) -- (5.00,-9.35);\draw[black] (5.00,-9.37) -- (5.00,-9.23);
\node[anchor=base] () at (-0.30,-9.45) {\footnotesize b};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (0.44,-9.55);\draw (0.00,-9.60) -- (0.44,-9.60);\draw (0.00,-9.65) -- (0.44,-9.65);\draw[black] (0.44,-9.67) -- (0.44,-9.53);\draw (0.44,-9.60) -- (0.89,-9.60);\draw[black] (0.89,-9.67) -- (0.89,-9.53);\draw (0.89,-9.65) -- (1.33,-9.65);\draw (0.89,-9.55) -- (1.33,-9.55);\draw[black] (1.33,-9.67) -- (1.33,-9.53);\draw (1.33,-9.65) -- (2.00,-9.65);\draw (1.33,-9.55) -- (2.00,-9.55);\draw[black] (2.00,-9.67) -- (2.00,-9.53);\draw (2.00,-9.60) -- (3.00,-9.60);\draw[black] (3.00,-9.67) -- (3.00,-9.53);\draw (3.00,-9.65) -- (4.00,-9.65);\draw (3.00,-9.55) -- (4.00,-9.55);\draw[black] (4.00,-9.67) -- (4.00,-9.53);\draw (4.00,-9.65) -- (5.00,-9.55);\draw (4.00,-9.55) -- (5.00,-9.65);\draw[black] (5.00,-9.67) -- (5.00,-9.53);
\node[anchor=base] () at (-0.30,-9.75) {\footnotesize a};
\draw (0,-9.97) -- (0,-9.8300);\draw (0.00,-9.85) -- (0.44,-9.85);\draw (0.00,-9.90) -- (0.44,-9.90);\draw (0.00,-9.95) -- (0.44,-9.95);\draw[black] (0.44,-9.97) -- (0.44,-9.83);\draw (0.44,-9.90) -- (0.89,-9.90);\draw[black] (0.89,-9.97) -- (0.89,-9.83);\draw (0.89,-9.90) -- (1.33,-9.90);\draw[black] (1.33,-9.97) -- (1.33,-9.83);\draw (1.33,-9.95) -- (2.00,-9.95);\draw (1.33,-9.85) -- (2.00,-9.85);\draw[black] (2.00,-9.97) -- (2.00,-9.83);\draw (2.00,-9.90) -- (3.00,-9.90);\draw[black] (3.00,-9.97) -- (3.00,-9.83);\draw (3.00,-9.95) -- (4.00,-9.95);\draw (3.00,-9.85) -- (4.00,-9.85);\draw[black] (4.00,-9.97) -- (4.00,-9.83);\draw (4.00,-9.95) -- (5.00,-9.85);\draw (4.00,-9.85) -- (5.00,-9.95);\draw[black] (5.00,-9.97) -- (5.00,-9.83);
\node[anchor=base] () at (-0.30,-10.05) {\footnotesize c};
\draw (0,-10.27) -- (0,-10.1300);\draw (0.00,-10.15) -- (0.67,-10.15);\draw (0.00,-10.20) -- (0.67,-10.20);\draw (0.00,-10.25) -- (0.67,-10.25);\draw[black] (0.67,-10.27) -- (0.67,-10.13);\draw (0.67,-10.25) -- (1.33,-10.25);\draw (0.67,-10.15) -- (1.33,-10.15);\draw[black] (1.33,-10.27) -- (1.33,-10.13);\draw (1.33,-10.25) -- (2.00,-10.25);\draw (1.33,-10.15) -- (2.00,-10.15);\draw[black] (2.00,-10.27) -- (2.00,-10.13);\draw (2.00,-10.20) -- (3.00,-10.20);\draw[black] (3.00,-10.27) -- (3.00,-10.13);\draw (3.00,-10.25) -- (4.00,-10.25);\draw (3.00,-10.15) -- (4.00,-10.15);\draw[black] (4.00,-10.27) -- (4.00,-10.13);\draw (4.00,-10.25) -- (5.00,-10.15);\draw (4.00,-10.15) -- (5.00,-10.25);\draw[black] (5.00,-10.27) -- (5.00,-10.13);
\node[anchor=base] () at (-0.30,-10.35) {\footnotesize b};
\draw (0,-10.57) -- (0,-10.4300);\draw (0.00,-10.45) -- (0.67,-10.45);\draw (0.00,-10.50) -- (0.67,-10.50);\draw (0.00,-10.55) -- (0.67,-10.55);\draw[black] (0.67,-10.57) -- (0.67,-10.43);\draw (0.67,-10.50) -- (1.33,-10.50);\draw[black] (1.33,-10.57) -- (1.33,-10.43);\draw (1.33,-10.55) -- (2.00,-10.55);\draw (1.33,-10.45) -- (2.00,-10.45);\draw[black] (2.00,-10.57) -- (2.00,-10.43);\draw (2.00,-10.50) -- (3.00,-10.50);\draw[black] (3.00,-10.57) -- (3.00,-10.43);\draw (3.00,-10.55) -- (4.00,-10.55);\draw (3.00,-10.45) -- (4.00,-10.45);\draw[black] (4.00,-10.57) -- (4.00,-10.43);\draw (4.00,-10.55) -- (5.00,-10.45);\draw (4.00,-10.45) -- (5.00,-10.55);\draw[black] (5.00,-10.57) -- (5.00,-10.43);
\node[anchor=base] () at (-0.30,-10.65) {\footnotesize a};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (0.67,-10.75);\draw (0.00,-10.80) -- (0.67,-10.80);\draw (0.00,-10.85) -- (0.67,-10.85);\draw[black] (0.67,-10.87) -- (0.67,-10.73);\draw (0.67,-10.80) -- (1.33,-10.80);\draw[black] (1.33,-10.87) -- (1.33,-10.73);\draw (1.33,-10.80) -- (2.00,-10.80);\draw[black] (2.00,-10.87) -- (2.00,-10.73);\draw (2.00,-10.80) -- (3.00,-10.80);\draw[black] (3.00,-10.87) -- (3.00,-10.73);\draw (3.00,-10.85) -- (4.00,-10.85);\draw (3.00,-10.75) -- (4.00,-10.75);\draw[black] (4.00,-10.87) -- (4.00,-10.73);\draw (4.00,-10.85) -- (5.00,-10.75);\draw (4.00,-10.75) -- (5.00,-10.85);\draw[black] (5.00,-10.87) -- (5.00,-10.73);
\node[anchor=base] () at (-0.30,-10.95) {\footnotesize c};
\draw (0,-11.17) -- (0,-11.0300);\draw (0.00,-11.05) -- (1.00,-11.05);\draw (0.00,-11.10) -- (1.00,-11.10);\draw (0.00,-11.15) -- (1.00,-11.15);\draw[black] (1.00,-11.17) -- (1.00,-11.03);\draw (1.00,-11.15) -- (2.00,-11.15);\draw (1.00,-11.05) -- (2.00,-11.05);\draw[black] (2.00,-11.17) -- (2.00,-11.03);\draw (2.00,-11.10) -- (3.00,-11.10);\draw[black] (3.00,-11.17) -- (3.00,-11.03);\draw (3.00,-11.15) -- (4.00,-11.15);\draw (3.00,-11.05) -- (4.00,-11.05);\draw[black] (4.00,-11.17) -- (4.00,-11.03);\draw (4.00,-11.15) -- (5.00,-11.05);\draw (4.00,-11.05) -- (5.00,-11.15);\draw[black] (5.00,-11.17) -- (5.00,-11.03);
\node[anchor=base] () at (-0.30,-11.25) {\footnotesize b};
\draw (0,-11.47) -- (0,-11.3300);\draw (0.00,-11.35) -- (1.00,-11.35);\draw (0.00,-11.40) -- (1.00,-11.40);\draw (0.00,-11.45) -- (1.00,-11.45);\draw[black] (1.00,-11.47) -- (1.00,-11.33);\draw (1.00,-11.45) -- (2.00,-11.45);\draw (1.00,-11.35) -- (2.00,-11.35);\draw[black] (2.00,-11.47) -- (2.00,-11.33);\draw (2.00,-11.45) -- (3.00,-11.45);\draw (2.00,-11.35) -- (3.00,-11.35);\draw[black] (3.00,-11.47) -- (3.00,-11.33);\draw (3.00,-11.45) -- (4.00,-11.45);\draw (3.00,-11.35) -- (4.00,-11.35);\draw[black] (4.00,-11.47) -- (4.00,-11.33);\draw (4.00,-11.45) -- (5.00,-11.35);\draw (4.00,-11.35) -- (5.00,-11.45);\draw[black] (5.00,-11.47) -- (5.00,-11.33);
\node[anchor=base] () at (-0.30,-11.55) {\footnotesize c};
\draw (0,-11.77) -- (0,-11.6300);\draw (0.00,-11.65) -- (0.67,-11.65);\draw (0.00,-11.70) -- (0.67,-11.70);\draw (0.00,-11.75) -- (0.67,-11.75);\draw[black] (0.67,-11.77) -- (0.67,-11.63);\draw (0.67,-11.70) -- (1.33,-11.70);\draw[black] (1.33,-11.77) -- (1.33,-11.63);\draw (1.33,-11.70) -- (2.00,-11.70);\draw[black] (2.00,-11.77) -- (2.00,-11.63);\draw (2.00,-11.75) -- (3.00,-11.75);\draw (2.00,-11.65) -- (3.00,-11.65);\draw[black] (3.00,-11.77) -- (3.00,-11.63);\draw (3.00,-11.75) -- (4.00,-11.75);\draw (3.00,-11.65) -- (4.00,-11.65);\draw[black] (4.00,-11.77) -- (4.00,-11.63);\draw (4.00,-11.75) -- (5.00,-11.65);\draw (4.00,-11.65) -- (5.00,-11.75);\draw[black] (5.00,-11.77) -- (5.00,-11.63);
\node[anchor=base] () at (-0.30,-11.85) {\footnotesize b};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (0.67,-11.95);\draw (0.00,-12.00) -- (0.67,-12.00);\draw (0.00,-12.05) -- (0.67,-12.05);\draw[black] (0.67,-12.07) -- (0.67,-11.93);\draw (0.67,-12.00) -- (1.33,-12.00);\draw[black] (1.33,-12.07) -- (1.33,-11.93);\draw (1.33,-12.00) -- (2.00,-12.00);\draw[black] (2.00,-12.07) -- (2.00,-11.93);\draw (2.00,-12.05) -- (3.00,-12.05);\draw (2.00,-11.95) -- (3.00,-11.95);\draw[black] (3.00,-12.07) -- (3.00,-11.93);\draw (3.00,-12.05) -- (4.00,-12.05);\draw (3.00,-11.95) -- (4.00,-11.95);\draw[black] (4.00,-12.07) -- (4.00,-11.93);\draw (4.00,-12.05) -- (5.00,-11.95);\draw (4.00,-11.95) -- (5.00,-12.05);\draw[black] (5.00,-12.07) -- (5.00,-11.93);
\node[anchor=base] () at (-0.30,-12.15) {\footnotesize b};
\draw (0,-12.37) -- (0,-12.2300);\draw (0.00,-12.25) -- (0.67,-12.25);\draw (0.00,-12.30) -- (0.67,-12.30);\draw (0.00,-12.35) -- (0.67,-12.35);\draw[black] (0.67,-12.37) -- (0.67,-12.23);\draw (0.67,-12.30) -- (1.33,-12.30);\draw[black] (1.33,-12.37) -- (1.33,-12.23);\draw (1.33,-12.30) -- (2.00,-12.30);\draw[black] (2.00,-12.37) -- (2.00,-12.23);\draw (2.00,-12.35) -- (3.00,-12.35);\draw (2.00,-12.25) -- (3.00,-12.25);\draw[black] (3.00,-12.37) -- (3.00,-12.23);\draw (3.00,-12.35) -- (4.00,-12.35);\draw (3.00,-12.25) -- (4.00,-12.25);\draw[black] (4.00,-12.37) -- (4.00,-12.23);\draw (4.00,-12.35) -- (5.00,-12.25);\draw (4.00,-12.25) -- (5.00,-12.35);\draw[black] (5.00,-12.37) -- (5.00,-12.23);
\node[anchor=base] () at (-0.30,-12.45) {\footnotesize c};
\draw (0,-12.67) -- (0,-12.5300);\draw (0.00,-12.55) -- (1.00,-12.55);\draw (0.00,-12.60) -- (1.00,-12.60);\draw (0.00,-12.65) -- (1.00,-12.65);\draw[black] (1.00,-12.67) -- (1.00,-12.53);\draw (1.00,-12.65) -- (2.00,-12.65);\draw (1.00,-12.55) -- (2.00,-12.55);\draw[black] (2.00,-12.67) -- (2.00,-12.53);\draw (2.00,-12.65) -- (3.00,-12.65);\draw (2.00,-12.55) -- (3.00,-12.55);\draw[black] (3.00,-12.67) -- (3.00,-12.53);\draw (3.00,-12.65) -- (4.00,-12.65);\draw (3.00,-12.55) -- (4.00,-12.55);\draw[black] (4.00,-12.67) -- (4.00,-12.53);\draw (4.00,-12.65) -- (5.00,-12.55);\draw (4.00,-12.55) -- (5.00,-12.65);\draw[black] (5.00,-12.67) -- (5.00,-12.53);
\node[anchor=base] () at (-0.30,-12.75) {\footnotesize a};
\draw (0,-12.97) -- (0,-12.8300);\draw (0.00,-12.85) -- (1.00,-12.85);\draw (0.00,-12.90) -- (1.00,-12.90);\draw (0.00,-12.95) -- (1.00,-12.95);\draw[black] (1.00,-12.97) -- (1.00,-12.83);\draw (1.00,-12.95) -- (2.00,-12.95);\draw (1.00,-12.85) -- (2.00,-12.85);\draw[black] (2.00,-12.97) -- (2.00,-12.83);\draw (2.00,-12.95) -- (3.00,-12.95);\draw (2.00,-12.85) -- (3.00,-12.85);\draw[black] (3.00,-12.97) -- (3.00,-12.83);\draw (3.00,-12.95) -- (4.00,-12.95);\draw (3.00,-12.85) -- (4.00,-12.85);\draw[black] (4.00,-12.97) -- (4.00,-12.83);\draw (4.00,-12.95) -- (5.00,-12.85);\draw (4.00,-12.85) -- (5.00,-12.95);\draw[black] (5.00,-12.97) -- (5.00,-12.83);
\node[anchor=base] () at (-0.30,-13.05) {\footnotesize b};
\draw (0,-13.27) -- (0,-13.1300);\draw (0.00,-13.15) -- (1.00,-13.15);\draw (0.00,-13.20) -- (1.00,-13.20);\draw (0.00,-13.25) -- (1.00,-13.25);\draw[black] (1.00,-13.27) -- (1.00,-13.13);\draw (1.00,-13.20) -- (2.00,-13.20);\draw[black] (2.00,-13.27) -- (2.00,-13.13);\draw (2.00,-13.25) -- (3.00,-13.25);\draw (2.00,-13.15) -- (3.00,-13.15);\draw[black] (3.00,-13.27) -- (3.00,-13.13);\draw (3.00,-13.25) -- (4.00,-13.25);\draw (3.00,-13.15) -- (4.00,-13.15);\draw[black] (4.00,-13.27) -- (4.00,-13.13);\draw (4.00,-13.25) -- (5.00,-13.15);\draw (4.00,-13.15) -- (5.00,-13.25);\draw[black] (5.00,-13.27) -- (5.00,-13.13);
\node[anchor=base] () at (-0.30,-13.35) {\footnotesize b};
\draw (0,-13.57) -- (0,-13.4300);\draw (0.00,-13.45) -- (1.00,-13.45);\draw (0.00,-13.50) -- (1.00,-13.50);\draw (0.00,-13.55) -- (1.00,-13.55);\draw[black] (1.00,-13.57) -- (1.00,-13.43);\draw (1.00,-13.55) -- (2.00,-13.55);\draw (1.00,-13.45) -- (2.00,-13.45);\draw[black] (2.00,-13.57) -- (2.00,-13.43);\draw (2.00,-13.50) -- (3.00,-13.50);\draw[black] (3.00,-13.57) -- (3.00,-13.43);\draw (3.00,-13.55) -- (4.00,-13.55);\draw (3.00,-13.45) -- (4.00,-13.45);\draw[black] (4.00,-13.57) -- (4.00,-13.43);\draw (4.00,-13.55) -- (5.00,-13.45);\draw (4.00,-13.45) -- (5.00,-13.55);\draw[black] (5.00,-13.57) -- (5.00,-13.43);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.3,0.3) {\footnotesize 2};
\node () at (1.3,0.3) {\footnotesize 1};
\node () at (2.3,0.3) {\footnotesize 1};
\node () at (3.3,0.3) {\footnotesize 0};
\node () at (4.3,0.3) {\footnotesize 3};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.05) -- (2.00,-0.05);\draw (1.00,0.05) -- (2.00,0.05);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.05) -- (3.00,-0.05);\draw (2.00,0.05) -- (3.00,0.05);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.00) -- (4.00,-0.00);\draw[black] (4.00,-0.07) -- (4.00,0.07);\draw (4.00,-0.05) -- (5.00,0.05);\draw (4.00,0.05) -- (5.00,-0.05);\draw[black] (5.00,-0.07) -- (5.00,0.07);
\node[anchor=base] () at (-0.30,-0.15) {\footnotesize c};
\draw (0,-0.37) -- (0,-0.2300);\draw (0.00,-0.25) -- (0.67,-0.25);\draw (0.00,-0.30) -- (0.67,-0.30);\draw (0.00,-0.35) -- (0.67,-0.35);\draw[black] (0.67,-0.37) -- (0.67,-0.23);\draw (0.67,-0.30) -- (1.33,-0.30);\draw[black] (1.33,-0.37) -- (1.33,-0.23);\draw (1.33,-0.30) -- (2.00,-0.30);\draw[black] (2.00,-0.37) -- (2.00,-0.23);\draw (2.00,-0.35) -- (3.00,-0.35);\draw (2.00,-0.25) -- (3.00,-0.25);\draw[black] (3.00,-0.37) -- (3.00,-0.23);\draw (3.00,-0.30) -- (4.00,-0.30);\draw[black] (4.00,-0.37) -- (4.00,-0.23);\draw (4.00,-0.35) -- (5.00,-0.25);\draw (4.00,-0.25) -- (5.00,-0.35);\draw[black] (5.00,-0.37) -- (5.00,-0.23);
\node[anchor=base] () at (-0.30,-0.45) {\footnotesize a};
\draw (0,-0.67) -- (0,-0.5300);\draw (0.00,-0.55) -- (0.67,-0.55);\draw (0.00,-0.60) -- (0.67,-0.60);\draw (0.00,-0.65) -- (0.67,-0.65);\draw[black] (0.67,-0.67) -- (0.67,-0.53);\draw (0.67,-0.60) -- (1.33,-0.60);\draw[black] (1.33,-0.67) -- (1.33,-0.53);\draw (1.33,-0.65) -- (2.00,-0.65);\draw (1.33,-0.55) -- (2.00,-0.55);\draw[black] (2.00,-0.67) -- (2.00,-0.53);\draw (2.00,-0.65) -- (3.00,-0.65);\draw (2.00,-0.55) -- (3.00,-0.55);\draw[black] (3.00,-0.67) -- (3.00,-0.53);\draw (3.00,-0.60) -- (4.00,-0.60);\draw[black] (4.00,-0.67) -- (4.00,-0.53);\draw (4.00,-0.65) -- (5.00,-0.55);\draw (4.00,-0.55) -- (5.00,-0.65);\draw[black] (5.00,-0.67) -- (5.00,-0.53);
\node[anchor=base] () at (-0.30,-0.75) {\footnotesize b};
\draw (0,-0.97) -- (0,-0.8300);\draw (0.00,-0.85) -- (0.67,-0.85);\draw (0.00,-0.90) -- (0.67,-0.90);\draw (0.00,-0.95) -- (0.67,-0.95);\draw[black] (0.67,-0.97) -- (0.67,-0.83);\draw (0.67,-0.95) -- (1.33,-0.95);\draw (0.67,-0.85) -- (1.33,-0.85);\draw[black] (1.33,-0.97) -- (1.33,-0.83);\draw (1.33,-0.90) -- (2.00,-0.90);\draw[black] (2.00,-0.97) -- (2.00,-0.83);\draw (2.00,-0.95) -- (3.00,-0.95);\draw (2.00,-0.85) -- (3.00,-0.85);\draw[black] (3.00,-0.97) -- (3.00,-0.83);\draw (3.00,-0.90) -- (4.00,-0.90);\draw[black] (4.00,-0.97) -- (4.00,-0.83);\draw (4.00,-0.95) -- (5.00,-0.85);\draw (4.00,-0.85) -- (5.00,-0.95);\draw[black] (5.00,-0.97) -- (5.00,-0.83);
\node[anchor=base] () at (-0.30,-1.05) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (0.67,-1.15);\draw (0.00,-1.20) -- (0.67,-1.20);\draw (0.00,-1.25) -- (0.67,-1.25);\draw[black] (0.67,-1.27) -- (0.67,-1.13);\draw (0.67,-1.25) -- (1.33,-1.25);\draw (0.67,-1.15) -- (1.33,-1.15);\draw[black] (1.33,-1.27) -- (1.33,-1.13);\draw (1.33,-1.25) -- (2.00,-1.25);\draw (1.33,-1.15) -- (2.00,-1.15);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.25) -- (3.00,-1.25);\draw (2.00,-1.15) -- (3.00,-1.15);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.20) -- (4.00,-1.20);\draw[black] (4.00,-1.27) -- (4.00,-1.13);\draw (4.00,-1.25) -- (5.00,-1.15);\draw (4.00,-1.15) -- (5.00,-1.25);\draw[black] (5.00,-1.27) -- (5.00,-1.13);
\node[anchor=base] () at (-0.30,-1.35) {\footnotesize c};
\draw (0,-1.57) -- (0,-1.4300);\draw (0.00,-1.45) -- (0.44,-1.45);\draw (0.00,-1.50) -- (0.44,-1.50);\draw (0.00,-1.55) -- (0.44,-1.55);\draw[black] (0.44,-1.57) -- (0.44,-1.43);\draw (0.44,-1.50) -- (0.89,-1.50);\draw[black] (0.89,-1.57) -- (0.89,-1.43);\draw (0.89,-1.50) -- (1.33,-1.50);\draw[black] (1.33,-1.57) -- (1.33,-1.43);\draw (1.33,-1.55) -- (2.00,-1.55);\draw (1.33,-1.45) -- (2.00,-1.45);\draw[black] (2.00,-1.57) -- (2.00,-1.43);\draw (2.00,-1.55) -- (3.00,-1.55);\draw (2.00,-1.45) -- (3.00,-1.45);\draw[black] (3.00,-1.57) -- (3.00,-1.43);\draw (3.00,-1.50) -- (4.00,-1.50);\draw[black] (4.00,-1.57) -- (4.00,-1.43);\draw (4.00,-1.55) -- (5.00,-1.45);\draw (4.00,-1.45) -- (5.00,-1.55);\draw[black] (5.00,-1.57) -- (5.00,-1.43);
\node[anchor=base] () at (-0.30,-1.65) {\footnotesize b};
\draw (0,-1.87) -- (0,-1.7300);\draw (0.00,-1.75) -- (0.44,-1.75);\draw (0.00,-1.80) -- (0.44,-1.80);\draw (0.00,-1.85) -- (0.44,-1.85);\draw[black] (0.44,-1.87) -- (0.44,-1.73);\draw (0.44,-1.80) -- (0.89,-1.80);\draw[black] (0.89,-1.87) -- (0.89,-1.73);\draw (0.89,-1.80) -- (1.33,-1.80);\draw[black] (1.33,-1.87) -- (1.33,-1.73);\draw (1.33,-1.85) -- (2.00,-1.85);\draw (1.33,-1.75) -- (2.00,-1.75);\draw[black] (2.00,-1.87) -- (2.00,-1.73);\draw (2.00,-1.85) -- (3.00,-1.85);\draw (2.00,-1.75) -- (3.00,-1.75);\draw[black] (3.00,-1.87) -- (3.00,-1.73);\draw (3.00,-1.80) -- (4.00,-1.80);\draw[black] (4.00,-1.87) -- (4.00,-1.73);\draw (4.00,-1.85) -- (5.00,-1.75);\draw (4.00,-1.75) -- (5.00,-1.85);\draw[black] (5.00,-1.87) -- (5.00,-1.73);
\node[anchor=base] () at (-0.30,-1.95) {\footnotesize b};
\draw (0,-2.17) -- (0,-2.0300);\draw (0.00,-2.05) -- (0.44,-2.05);\draw (0.00,-2.10) -- (0.44,-2.10);\draw (0.00,-2.15) -- (0.44,-2.15);\draw[black] (0.44,-2.17) -- (0.44,-2.03);\draw (0.44,-2.10) -- (0.89,-2.10);\draw[black] (0.89,-2.17) -- (0.89,-2.03);\draw (0.89,-2.10) -- (1.33,-2.10);\draw[black] (1.33,-2.17) -- (1.33,-2.03);\draw (1.33,-2.15) -- (2.00,-2.15);\draw (1.33,-2.05) -- (2.00,-2.05);\draw[black] (2.00,-2.17) -- (2.00,-2.03);\draw (2.00,-2.15) -- (3.00,-2.15);\draw (2.00,-2.05) -- (3.00,-2.05);\draw[black] (3.00,-2.17) -- (3.00,-2.03);\draw (3.00,-2.10) -- (4.00,-2.10);\draw[black] (4.00,-2.17) -- (4.00,-2.03);\draw (4.00,-2.15) -- (5.00,-2.05);\draw (4.00,-2.05) -- (5.00,-2.15);\draw[black] (5.00,-2.17) -- (5.00,-2.03);
\node[anchor=base] () at (-0.30,-2.25) {\footnotesize c};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (0.67,-2.35);\draw (0.00,-2.40) -- (0.67,-2.40);\draw (0.00,-2.45) -- (0.67,-2.45);\draw[black] (0.67,-2.47) -- (0.67,-2.33);\draw (0.67,-2.45) -- (1.33,-2.45);\draw (0.67,-2.35) -- (1.33,-2.35);\draw[black] (1.33,-2.47) -- (1.33,-2.33);\draw (1.33,-2.45) -- (2.00,-2.45);\draw (1.33,-2.35) -- (2.00,-2.35);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.45) -- (3.00,-2.45);\draw (2.00,-2.35) -- (3.00,-2.35);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.40) -- (4.00,-2.40);\draw[black] (4.00,-2.47) -- (4.00,-2.33);\draw (4.00,-2.45) -- (5.00,-2.35);\draw (4.00,-2.35) -- (5.00,-2.45);\draw[black] (5.00,-2.47) -- (5.00,-2.33);
\node[anchor=base] () at (-0.30,-2.55) {\footnotesize b};
\draw (0,-2.77) -- (0,-2.6300);\draw (0.00,-2.65) -- (0.67,-2.65);\draw (0.00,-2.70) -- (0.67,-2.70);\draw (0.00,-2.75) -- (0.67,-2.75);\draw[black] (0.67,-2.77) -- (0.67,-2.63);\draw (0.67,-2.70) -- (1.33,-2.70);\draw[black] (1.33,-2.77) -- (1.33,-2.63);\draw (1.33,-2.75) -- (2.00,-2.75);\draw (1.33,-2.65) -- (2.00,-2.65);\draw[black] (2.00,-2.77) -- (2.00,-2.63);\draw (2.00,-2.75) -- (3.00,-2.75);\draw (2.00,-2.65) -- (3.00,-2.65);\draw[black] (3.00,-2.77) -- (3.00,-2.63);\draw (3.00,-2.70) -- (4.00,-2.70);\draw[black] (4.00,-2.77) -- (4.00,-2.63);\draw (4.00,-2.75) -- (5.00,-2.65);\draw (4.00,-2.65) -- (5.00,-2.75);\draw[black] (5.00,-2.77) -- (5.00,-2.63);
\node[anchor=base] () at (-0.30,-2.85) {\footnotesize a};
\draw (0,-3.07) -- (0,-2.9300);\draw (0.00,-2.95) -- (0.67,-2.95);\draw (0.00,-3.00) -- (0.67,-3.00);\draw (0.00,-3.05) -- (0.67,-3.05);\draw[black] (0.67,-3.07) -- (0.67,-2.93);\draw (0.67,-3.00) -- (1.33,-3.00);\draw[black] (1.33,-3.07) -- (1.33,-2.93);\draw (1.33,-3.00) -- (2.00,-3.00);\draw[black] (2.00,-3.07) -- (2.00,-2.93);\draw (2.00,-3.05) -- (3.00,-3.05);\draw (2.00,-2.95) -- (3.00,-2.95);\draw[black] (3.00,-3.07) -- (3.00,-2.93);\draw (3.00,-3.00) -- (4.00,-3.00);\draw[black] (4.00,-3.07) -- (4.00,-2.93);\draw (4.00,-3.05) -- (5.00,-2.95);\draw (4.00,-2.95) -- (5.00,-3.05);\draw[black] (5.00,-3.07) -- (5.00,-2.93);
\node[anchor=base] () at (-0.30,-3.15) {\footnotesize c};
\draw (0,-3.37) -- (0,-3.2300);\draw (0.00,-3.25) -- (1.00,-3.25);\draw (0.00,-3.30) -- (1.00,-3.30);\draw (0.00,-3.35) -- (1.00,-3.35);\draw[black] (1.00,-3.37) -- (1.00,-3.23);\draw (1.00,-3.35) -- (2.00,-3.35);\draw (1.00,-3.25) -- (2.00,-3.25);\draw[black] (2.00,-3.37) -- (2.00,-3.23);\draw (2.00,-3.35) -- (3.00,-3.35);\draw (2.00,-3.25) -- (3.00,-3.25);\draw[black] (3.00,-3.37) -- (3.00,-3.23);\draw (3.00,-3.30) -- (4.00,-3.30);\draw[black] (4.00,-3.37) -- (4.00,-3.23);\draw (4.00,-3.35) -- (5.00,-3.25);\draw (4.00,-3.25) -- (5.00,-3.35);\draw[black] (5.00,-3.37) -- (5.00,-3.23);
\node[anchor=base] () at (-0.30,-3.45) {\footnotesize a};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (1.00,-3.55);\draw (0.00,-3.60) -- (1.00,-3.60);\draw (0.00,-3.65) -- (1.00,-3.65);\draw[black] (1.00,-3.67) -- (1.00,-3.53);\draw (1.00,-3.65) -- (2.00,-3.65);\draw (1.00,-3.55) -- (2.00,-3.55);\draw[black] (2.00,-3.67) -- (2.00,-3.53);\draw (2.00,-3.65) -- (3.00,-3.65);\draw (2.00,-3.55) -- (3.00,-3.55);\draw[black] (3.00,-3.67) -- (3.00,-3.53);\draw (3.00,-3.60) -- (4.00,-3.60);\draw[black] (4.00,-3.67) -- (4.00,-3.53);\draw (4.00,-3.65) -- (5.00,-3.55);\draw (4.00,-3.55) -- (5.00,-3.65);\draw[black] (5.00,-3.67) -- (5.00,-3.53);
\node[anchor=base] () at (-0.30,-3.75) {\footnotesize b};
\draw (0,-3.97) -- (0,-3.8300);\draw (0.00,-3.85) -- (1.00,-3.85);\draw (0.00,-3.90) -- (1.00,-3.90);\draw (0.00,-3.95) -- (1.00,-3.95);\draw[black] (1.00,-3.97) -- (1.00,-3.83);\draw (1.00,-3.90) -- (2.00,-3.90);\draw[black] (2.00,-3.97) -- (2.00,-3.83);\draw (2.00,-3.95) -- (3.00,-3.95);\draw (2.00,-3.85) -- (3.00,-3.85);\draw[black] (3.00,-3.97) -- (3.00,-3.83);\draw (3.00,-3.90) -- (4.00,-3.90);\draw[black] (4.00,-3.97) -- (4.00,-3.83);\draw (4.00,-3.95) -- (5.00,-3.85);\draw (4.00,-3.85) -- (5.00,-3.95);\draw[black] (5.00,-3.97) -- (5.00,-3.83);
\node[anchor=base] () at (-0.30,-4.05) {\footnotesize a};
\draw (0,-4.27) -- (0,-4.1300);\draw (0.00,-4.15) -- (1.00,-4.15);\draw (0.00,-4.20) -- (1.00,-4.20);\draw (0.00,-4.25) -- (1.00,-4.25);\draw[black] (1.00,-4.27) -- (1.00,-4.13);\draw (1.00,-4.20) -- (2.00,-4.20);\draw[black] (2.00,-4.27) -- (2.00,-4.13);\draw (2.00,-4.20) -- (3.00,-4.20);\draw[black] (3.00,-4.27) -- (3.00,-4.13);\draw (3.00,-4.20) -- (4.00,-4.20);\draw[black] (4.00,-4.27) -- (4.00,-4.13);\draw (4.00,-4.25) -- (5.00,-4.15);\draw (4.00,-4.15) -- (5.00,-4.25);\draw[black] (5.00,-4.27) -- (5.00,-4.13);
\node[anchor=base] () at (-0.30,-4.35) {\footnotesize c};
\draw (0,-4.57) -- (0,-4.4300);\draw (0.00,-4.45) -- (1.50,-4.45);\draw (0.00,-4.50) -- (1.50,-4.50);\draw (0.00,-4.55) -- (1.50,-4.55);\draw[black] (1.50,-4.57) -- (1.50,-4.43);\draw (1.50,-4.55) -- (3.00,-4.55);\draw (1.50,-4.45) -- (3.00,-4.45);\draw[black] (3.00,-4.57) -- (3.00,-4.43);\draw (3.00,-4.50) -- (4.00,-4.50);\draw[black] (4.00,-4.57) -- (4.00,-4.43);\draw (4.00,-4.55) -- (5.00,-4.45);\draw (4.00,-4.45) -- (5.00,-4.55);\draw[black] (5.00,-4.57) -- (5.00,-4.43);
\node[anchor=base] () at (-0.30,-4.65) {\footnotesize b};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (1.50,-4.75);\draw (0.00,-4.80) -- (1.50,-4.80);\draw (0.00,-4.85) -- (1.50,-4.85);\draw[black] (1.50,-4.87) -- (1.50,-4.73);\draw (1.50,-4.85) -- (3.00,-4.85);\draw (1.50,-4.75) -- (3.00,-4.75);\draw[black] (3.00,-4.87) -- (3.00,-4.73);\draw (3.00,-4.85) -- (4.00,-4.85);\draw (3.00,-4.75) -- (4.00,-4.75);\draw[black] (4.00,-4.87) -- (4.00,-4.73);\draw (4.00,-4.85) -- (5.00,-4.75);\draw (4.00,-4.75) -- (5.00,-4.85);\draw[black] (5.00,-4.87) -- (5.00,-4.73);
\node[anchor=base] () at (-0.30,-4.95) {\footnotesize c};
\draw (0,-5.17) -- (0,-5.0300);\draw (0.00,-5.05) -- (1.00,-5.05);\draw (0.00,-5.10) -- (1.00,-5.10);\draw (0.00,-5.15) -- (1.00,-5.15);\draw[black] (1.00,-5.17) -- (1.00,-5.03);\draw (1.00,-5.10) -- (2.00,-5.10);\draw[black] (2.00,-5.17) -- (2.00,-5.03);\draw (2.00,-5.10) -- (3.00,-5.10);\draw[black] (3.00,-5.17) -- (3.00,-5.03);\draw (3.00,-5.15) -- (4.00,-5.15);\draw (3.00,-5.05) -- (4.00,-5.05);\draw[black] (4.00,-5.17) -- (4.00,-5.03);\draw (4.00,-5.15) -- (5.00,-5.05);\draw (4.00,-5.05) -- (5.00,-5.15);\draw[black] (5.00,-5.17) -- (5.00,-5.03);
\node[anchor=base] () at (-0.30,-5.25) {\footnotesize b};
\draw (0,-5.47) -- (0,-5.3300);\draw (0.00,-5.35) -- (1.00,-5.35);\draw (0.00,-5.40) -- (1.00,-5.40);\draw (0.00,-5.45) -- (1.00,-5.45);\draw[black] (1.00,-5.47) -- (1.00,-5.33);\draw (1.00,-5.40) -- (2.00,-5.40);\draw[black] (2.00,-5.47) -- (2.00,-5.33);\draw (2.00,-5.40) -- (3.00,-5.40);\draw[black] (3.00,-5.47) -- (3.00,-5.33);\draw (3.00,-5.45) -- (4.00,-5.45);\draw (3.00,-5.35) -- (4.00,-5.35);\draw[black] (4.00,-5.47) -- (4.00,-5.33);\draw (4.00,-5.45) -- (5.00,-5.35);\draw (4.00,-5.35) -- (5.00,-5.45);\draw[black] (5.00,-5.47) -- (5.00,-5.33);
\node[anchor=base] () at (-0.30,-5.55) {\footnotesize b};
\draw (0,-5.77) -- (0,-5.6300);\draw (0.00,-5.65) -- (1.00,-5.65);\draw (0.00,-5.70) -- (1.00,-5.70);\draw (0.00,-5.75) -- (1.00,-5.75);\draw[black] (1.00,-5.77) -- (1.00,-5.63);\draw (1.00,-5.70) -- (2.00,-5.70);\draw[black] (2.00,-5.77) -- (2.00,-5.63);\draw (2.00,-5.70) -- (3.00,-5.70);\draw[black] (3.00,-5.77) -- (3.00,-5.63);\draw (3.00,-5.75) -- (4.00,-5.75);\draw (3.00,-5.65) -- (4.00,-5.65);\draw[black] (4.00,-5.77) -- (4.00,-5.63);\draw (4.00,-5.75) -- (5.00,-5.65);\draw (4.00,-5.65) -- (5.00,-5.75);\draw[black] (5.00,-5.77) -- (5.00,-5.63);
\node[anchor=base] () at (-0.30,-5.85) {\footnotesize c};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (1.50,-5.95);\draw (0.00,-6.00) -- (1.50,-6.00);\draw (0.00,-6.05) -- (1.50,-6.05);\draw[black] (1.50,-6.07) -- (1.50,-5.93);\draw (1.50,-6.05) -- (3.00,-6.05);\draw (1.50,-5.95) -- (3.00,-5.95);\draw[black] (3.00,-6.07) -- (3.00,-5.93);\draw (3.00,-6.05) -- (4.00,-6.05);\draw (3.00,-5.95) -- (4.00,-5.95);\draw[black] (4.00,-6.07) -- (4.00,-5.93);\draw (4.00,-6.05) -- (5.00,-5.95);\draw (4.00,-5.95) -- (5.00,-6.05);\draw[black] (5.00,-6.07) -- (5.00,-5.93);
\node[anchor=base] () at (-0.30,-6.15) {\footnotesize a};
\draw (0,-6.37) -- (0,-6.2300);\draw (0.00,-6.25) -- (1.50,-6.25);\draw (0.00,-6.30) -- (1.50,-6.30);\draw (0.00,-6.35) -- (1.50,-6.35);\draw[black] (1.50,-6.37) -- (1.50,-6.23);\draw (1.50,-6.35) -- (3.00,-6.35);\draw (1.50,-6.25) -- (3.00,-6.25);\draw[black] (3.00,-6.37) -- (3.00,-6.23);\draw (3.00,-6.35) -- (4.00,-6.35);\draw (3.00,-6.25) -- (4.00,-6.25);\draw[black] (4.00,-6.37) -- (4.00,-6.23);\draw (4.00,-6.35) -- (5.00,-6.25);\draw (4.00,-6.25) -- (5.00,-6.35);\draw[black] (5.00,-6.37) -- (5.00,-6.23);
\node[anchor=base] () at (-0.30,-6.45) {\footnotesize b};
\draw (0,-6.67) -- (0,-6.5300);\draw (0.00,-6.55) -- (1.50,-6.55);\draw (0.00,-6.60) -- (1.50,-6.60);\draw (0.00,-6.65) -- (1.50,-6.65);\draw[black] (1.50,-6.67) -- (1.50,-6.53);\draw (1.50,-6.60) -- (3.00,-6.60);\draw[black] (3.00,-6.67) -- (3.00,-6.53);\draw (3.00,-6.65) -- (4.00,-6.65);\draw (3.00,-6.55) -- (4.00,-6.55);\draw[black] (4.00,-6.67) -- (4.00,-6.53);\draw (4.00,-6.65) -- (5.00,-6.55);\draw (4.00,-6.55) -- (5.00,-6.65);\draw[black] (5.00,-6.67) -- (5.00,-6.53);
\node[anchor=base] () at (-0.30,-6.75) {\footnotesize b};
\draw (0,-6.97) -- (0,-6.8300);\draw (0.00,-6.85) -- (1.50,-6.85);\draw (0.00,-6.90) -- (1.50,-6.90);\draw (0.00,-6.95) -- (1.50,-6.95);\draw[black] (1.50,-6.97) -- (1.50,-6.83);\draw (1.50,-6.95) -- (3.00,-6.95);\draw (1.50,-6.85) -- (3.00,-6.85);\draw[black] (3.00,-6.97) -- (3.00,-6.83);\draw (3.00,-6.90) -- (4.00,-6.90);\draw[black] (4.00,-6.97) -- (4.00,-6.83);\draw (4.00,-6.95) -- (5.00,-6.85);\draw (4.00,-6.85) -- (5.00,-6.95);\draw[black] (5.00,-6.97) -- (5.00,-6.83);
\node[anchor=base] () at (-0.30,-7.05) {\footnotesize c};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (1.00,-7.15);\draw (0.00,-7.20) -- (1.00,-7.20);\draw (0.00,-7.25) -- (1.00,-7.25);\draw[black] (1.00,-7.27) -- (1.00,-7.13);\draw (1.00,-7.20) -- (2.00,-7.20);\draw[black] (2.00,-7.27) -- (2.00,-7.13);\draw (2.00,-7.20) -- (3.00,-7.20);\draw[black] (3.00,-7.27) -- (3.00,-7.13);\draw (3.00,-7.20) -- (4.00,-7.20);\draw[black] (4.00,-7.27) -- (4.00,-7.13);\draw (4.00,-7.25) -- (5.00,-7.15);\draw (4.00,-7.15) -- (5.00,-7.25);\draw[black] (5.00,-7.27) -- (5.00,-7.13);
\node[anchor=base] () at (-0.30,-7.35) {\footnotesize a};
\draw (0,-7.57) -- (0,-7.4300);\draw (0.00,-7.45) -- (1.00,-7.45);\draw (0.00,-7.50) -- (1.00,-7.50);\draw (0.00,-7.55) -- (1.00,-7.55);\draw[black] (1.00,-7.57) -- (1.00,-7.43);\draw (1.00,-7.50) -- (2.00,-7.50);\draw[black] (2.00,-7.57) -- (2.00,-7.43);\draw (2.00,-7.55) -- (3.00,-7.55);\draw (2.00,-7.45) -- (3.00,-7.45);\draw[black] (3.00,-7.57) -- (3.00,-7.43);\draw (3.00,-7.50) -- (4.00,-7.50);\draw[black] (4.00,-7.57) -- (4.00,-7.43);\draw (4.00,-7.55) -- (5.00,-7.45);\draw (4.00,-7.45) -- (5.00,-7.55);\draw[black] (5.00,-7.57) -- (5.00,-7.43);
\node[anchor=base] () at (-0.30,-7.65) {\footnotesize b};
\draw (0,-7.87) -- (0,-7.7300);\draw (0.00,-7.75) -- (1.00,-7.75);\draw (0.00,-7.80) -- (1.00,-7.80);\draw (0.00,-7.85) -- (1.00,-7.85);\draw[black] (1.00,-7.87) -- (1.00,-7.73);\draw (1.00,-7.85) -- (2.00,-7.85);\draw (1.00,-7.75) -- (2.00,-7.75);\draw[black] (2.00,-7.87) -- (2.00,-7.73);\draw (2.00,-7.80) -- (3.00,-7.80);\draw[black] (3.00,-7.87) -- (3.00,-7.73);\draw (3.00,-7.80) -- (4.00,-7.80);\draw[black] (4.00,-7.87) -- (4.00,-7.73);\draw (4.00,-7.85) -- (5.00,-7.75);\draw (4.00,-7.75) -- (5.00,-7.85);\draw[black] (5.00,-7.87) -- (5.00,-7.73);
\node[anchor=base] () at (-0.30,-7.95) {\footnotesize c};
\draw (0,-8.17) -- (0,-8.0300);\draw (0.00,-8.05) -- (0.67,-8.05);\draw (0.00,-8.10) -- (0.67,-8.10);\draw (0.00,-8.15) -- (0.67,-8.15);\draw[black] (0.67,-8.17) -- (0.67,-8.03);\draw (0.67,-8.10) -- (1.33,-8.10);\draw[black] (1.33,-8.17) -- (1.33,-8.03);\draw (1.33,-8.10) -- (2.00,-8.10);\draw[black] (2.00,-8.17) -- (2.00,-8.03);\draw (2.00,-8.10) -- (3.00,-8.10);\draw[black] (3.00,-8.17) -- (3.00,-8.03);\draw (3.00,-8.10) -- (4.00,-8.10);\draw[black] (4.00,-8.17) -- (4.00,-8.03);\draw (4.00,-8.15) -- (5.00,-8.05);\draw (4.00,-8.05) -- (5.00,-8.15);\draw[black] (5.00,-8.17) -- (5.00,-8.03);
\node[anchor=base] () at (-0.30,-8.25) {\footnotesize b};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (0.67,-8.35);\draw (0.00,-8.40) -- (0.67,-8.40);\draw (0.00,-8.45) -- (0.67,-8.45);\draw[black] (0.67,-8.47) -- (0.67,-8.33);\draw (0.67,-8.40) -- (1.33,-8.40);\draw[black] (1.33,-8.47) -- (1.33,-8.33);\draw (1.33,-8.40) -- (2.00,-8.40);\draw[black] (2.00,-8.47) -- (2.00,-8.33);\draw (2.00,-8.40) -- (3.00,-8.40);\draw[black] (3.00,-8.47) -- (3.00,-8.33);\draw (3.00,-8.40) -- (4.00,-8.40);\draw[black] (4.00,-8.47) -- (4.00,-8.33);\draw (4.00,-8.45) -- (5.00,-8.35);\draw (4.00,-8.35) -- (5.00,-8.45);\draw[black] (5.00,-8.47) -- (5.00,-8.33);
\node[anchor=base] () at (-0.30,-8.55) {\footnotesize b};
\draw (0,-8.77) -- (0,-8.6300);\draw (0.00,-8.65) -- (0.67,-8.65);\draw (0.00,-8.70) -- (0.67,-8.70);\draw (0.00,-8.75) -- (0.67,-8.75);\draw[black] (0.67,-8.77) -- (0.67,-8.63);\draw (0.67,-8.70) -- (1.33,-8.70);\draw[black] (1.33,-8.77) -- (1.33,-8.63);\draw (1.33,-8.70) -- (2.00,-8.70);\draw[black] (2.00,-8.77) -- (2.00,-8.63);\draw (2.00,-8.70) -- (3.00,-8.70);\draw[black] (3.00,-8.77) -- (3.00,-8.63);\draw (3.00,-8.70) -- (4.00,-8.70);\draw[black] (4.00,-8.77) -- (4.00,-8.63);\draw (4.00,-8.75) -- (5.00,-8.65);\draw (4.00,-8.65) -- (5.00,-8.75);\draw[black] (5.00,-8.77) -- (5.00,-8.63);
\node[anchor=base] () at (-0.30,-8.85) {\footnotesize c};
\draw (0,-9.07) -- (0,-8.9300);\draw (0.00,-8.95) -- (1.00,-8.95);\draw (0.00,-9.00) -- (1.00,-9.00);\draw (0.00,-9.05) -- (1.00,-9.05);\draw[black] (1.00,-9.07) -- (1.00,-8.93);\draw (1.00,-9.05) -- (2.00,-9.05);\draw (1.00,-8.95) -- (2.00,-8.95);\draw[black] (2.00,-9.07) -- (2.00,-8.93);\draw (2.00,-9.00) -- (3.00,-9.00);\draw[black] (3.00,-9.07) -- (3.00,-8.93);\draw (3.00,-9.00) -- (4.00,-9.00);\draw[black] (4.00,-9.07) -- (4.00,-8.93);\draw (4.00,-9.05) -- (5.00,-8.95);\draw (4.00,-8.95) -- (5.00,-9.05);\draw[black] (5.00,-9.07) -- (5.00,-8.93);
\node[anchor=base] () at (-0.30,-9.15) {\footnotesize b};
\draw (0,-9.37) -- (0,-9.2300);\draw (0.00,-9.25) -- (1.00,-9.25);\draw (0.00,-9.30) -- (1.00,-9.30);\draw (0.00,-9.35) -- (1.00,-9.35);\draw[black] (1.00,-9.37) -- (1.00,-9.23);\draw (1.00,-9.35) -- (2.00,-9.35);\draw (1.00,-9.25) -- (2.00,-9.25);\draw[black] (2.00,-9.37) -- (2.00,-9.23);\draw (2.00,-9.35) -- (3.00,-9.35);\draw (2.00,-9.25) -- (3.00,-9.25);\draw[black] (3.00,-9.37) -- (3.00,-9.23);\draw (3.00,-9.30) -- (4.00,-9.30);\draw[black] (4.00,-9.37) -- (4.00,-9.23);\draw (4.00,-9.35) -- (5.00,-9.25);\draw (4.00,-9.25) -- (5.00,-9.35);\draw[black] (5.00,-9.37) -- (5.00,-9.23);
\node[anchor=base] () at (-0.30,-9.45) {\footnotesize b};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (1.00,-9.55);\draw (0.00,-9.60) -- (1.00,-9.60);\draw (0.00,-9.65) -- (1.00,-9.65);\draw[black] (1.00,-9.67) -- (1.00,-9.53);\draw (1.00,-9.60) -- (2.00,-9.60);\draw[black] (2.00,-9.67) -- (2.00,-9.53);\draw (2.00,-9.65) -- (3.00,-9.65);\draw (2.00,-9.55) -- (3.00,-9.55);\draw[black] (3.00,-9.67) -- (3.00,-9.53);\draw (3.00,-9.60) -- (4.00,-9.60);\draw[black] (4.00,-9.67) -- (4.00,-9.53);\draw (4.00,-9.65) -- (5.00,-9.55);\draw (4.00,-9.55) -- (5.00,-9.65);\draw[black] (5.00,-9.67) -- (5.00,-9.53);
\node[anchor=base] () at (-0.30,-9.75) {\footnotesize a};
\draw (0,-9.97) -- (0,-9.8300);\draw (0.00,-9.85) -- (1.00,-9.85);\draw (0.00,-9.90) -- (1.00,-9.90);\draw (0.00,-9.95) -- (1.00,-9.95);\draw[black] (1.00,-9.97) -- (1.00,-9.83);\draw (1.00,-9.90) -- (2.00,-9.90);\draw[black] (2.00,-9.97) -- (2.00,-9.83);\draw (2.00,-9.90) -- (3.00,-9.90);\draw[black] (3.00,-9.97) -- (3.00,-9.83);\draw (3.00,-9.90) -- (4.00,-9.90);\draw[black] (4.00,-9.97) -- (4.00,-9.83);\draw (4.00,-9.95) -- (5.00,-9.85);\draw (4.00,-9.85) -- (5.00,-9.95);\draw[black] (5.00,-9.97) -- (5.00,-9.83);
\node[anchor=base] () at (-0.30,-10.05) {\footnotesize c};
\draw (0,-10.27) -- (0,-10.1300);\draw (0.00,-10.15) -- (1.50,-10.15);\draw (0.00,-10.20) -- (1.50,-10.20);\draw (0.00,-10.25) -- (1.50,-10.25);\draw[black] (1.50,-10.27) -- (1.50,-10.13);\draw (1.50,-10.25) -- (3.00,-10.25);\draw (1.50,-10.15) -- (3.00,-10.15);\draw[black] (3.00,-10.27) -- (3.00,-10.13);\draw (3.00,-10.20) -- (4.00,-10.20);\draw[black] (4.00,-10.27) -- (4.00,-10.13);\draw (4.00,-10.25) -- (5.00,-10.15);\draw (4.00,-10.15) -- (5.00,-10.25);\draw[black] (5.00,-10.27) -- (5.00,-10.13);
\node[anchor=base] () at (-0.30,-10.35) {\footnotesize b};
\draw (0,-10.57) -- (0,-10.4300);\draw (0.00,-10.45) -- (1.50,-10.45);\draw (0.00,-10.50) -- (1.50,-10.50);\draw (0.00,-10.55) -- (1.50,-10.55);\draw[black] (1.50,-10.57) -- (1.50,-10.43);\draw (1.50,-10.55) -- (3.00,-10.55);\draw (1.50,-10.45) -- (3.00,-10.45);\draw[black] (3.00,-10.57) -- (3.00,-10.43);\draw (3.00,-10.55) -- (4.00,-10.55);\draw (3.00,-10.45) -- (4.00,-10.45);\draw[black] (4.00,-10.57) -- (4.00,-10.43);\draw (4.00,-10.55) -- (5.00,-10.45);\draw (4.00,-10.45) -- (5.00,-10.55);\draw[black] (5.00,-10.57) -- (5.00,-10.43);
\node[anchor=base] () at (-0.30,-10.65) {\footnotesize a};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (1.50,-10.75);\draw (0.00,-10.80) -- (1.50,-10.80);\draw (0.00,-10.85) -- (1.50,-10.85);\draw[black] (1.50,-10.87) -- (1.50,-10.73);\draw (1.50,-10.85) -- (3.00,-10.85);\draw (1.50,-10.75) -- (3.00,-10.75);\draw[black] (3.00,-10.87) -- (3.00,-10.73);\draw (3.00,-10.85) -- (4.00,-10.85);\draw (3.00,-10.75) -- (4.00,-10.75);\draw[black] (4.00,-10.87) -- (4.00,-10.73);\draw (4.00,-10.85) -- (5.00,-10.75);\draw (4.00,-10.75) -- (5.00,-10.85);\draw[black] (5.00,-10.87) -- (5.00,-10.73);
\node[anchor=base] () at (-0.30,-10.95) {\footnotesize c};
\draw (0,-11.17) -- (0,-11.0300);\draw (0.00,-11.05) -- (1.00,-11.05);\draw (0.00,-11.10) -- (1.00,-11.10);\draw (0.00,-11.15) -- (1.00,-11.15);\draw[black] (1.00,-11.17) -- (1.00,-11.03);\draw (1.00,-11.10) -- (2.00,-11.10);\draw[black] (2.00,-11.17) -- (2.00,-11.03);\draw (2.00,-11.10) -- (3.00,-11.10);\draw[black] (3.00,-11.17) -- (3.00,-11.03);\draw (3.00,-11.15) -- (4.00,-11.15);\draw (3.00,-11.05) -- (4.00,-11.05);\draw[black] (4.00,-11.17) -- (4.00,-11.03);\draw (4.00,-11.15) -- (5.00,-11.05);\draw (4.00,-11.05) -- (5.00,-11.15);\draw[black] (5.00,-11.17) -- (5.00,-11.03);
\node[anchor=base] () at (-0.30,-11.25) {\footnotesize b};
\draw (0,-11.47) -- (0,-11.3300);\draw (0.00,-11.35) -- (1.00,-11.35);\draw (0.00,-11.40) -- (1.00,-11.40);\draw (0.00,-11.45) -- (1.00,-11.45);\draw[black] (1.00,-11.47) -- (1.00,-11.33);\draw (1.00,-11.40) -- (2.00,-11.40);\draw[black] (2.00,-11.47) -- (2.00,-11.33);\draw (2.00,-11.40) -- (3.00,-11.40);\draw[black] (3.00,-11.47) -- (3.00,-11.33);\draw (3.00,-11.45) -- (4.00,-11.45);\draw (3.00,-11.35) -- (4.00,-11.35);\draw[black] (4.00,-11.47) -- (4.00,-11.33);\draw (4.00,-11.45) -- (5.00,-11.35);\draw (4.00,-11.35) -- (5.00,-11.45);\draw[black] (5.00,-11.47) -- (5.00,-11.33);
\node[anchor=base] () at (-0.30,-11.55) {\footnotesize c};
\draw (0,-11.77) -- (0,-11.6300);\draw (0.00,-11.65) -- (1.50,-11.65);\draw (0.00,-11.70) -- (1.50,-11.70);\draw (0.00,-11.75) -- (1.50,-11.75);\draw[black] (1.50,-11.77) -- (1.50,-11.63);\draw (1.50,-11.75) -- (3.00,-11.75);\draw (1.50,-11.65) -- (3.00,-11.65);\draw[black] (3.00,-11.77) -- (3.00,-11.63);\draw (3.00,-11.75) -- (4.00,-11.75);\draw (3.00,-11.65) -- (4.00,-11.65);\draw[black] (4.00,-11.77) -- (4.00,-11.63);\draw (4.00,-11.75) -- (5.00,-11.65);\draw (4.00,-11.65) -- (5.00,-11.75);\draw[black] (5.00,-11.77) -- (5.00,-11.63);
\node[anchor=base] () at (-0.30,-11.85) {\footnotesize b};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (1.50,-11.95);\draw (0.00,-12.00) -- (1.50,-12.00);\draw (0.00,-12.05) -- (1.50,-12.05);\draw[black] (1.50,-12.07) -- (1.50,-11.93);\draw (1.50,-12.00) -- (3.00,-12.00);\draw[black] (3.00,-12.07) -- (3.00,-11.93);\draw (3.00,-12.05) -- (4.00,-12.05);\draw (3.00,-11.95) -- (4.00,-11.95);\draw[black] (4.00,-12.07) -- (4.00,-11.93);\draw (4.00,-12.05) -- (5.00,-11.95);\draw (4.00,-11.95) -- (5.00,-12.05);\draw[black] (5.00,-12.07) -- (5.00,-11.93);
\node[anchor=base] () at (-0.30,-12.15) {\footnotesize b};
\draw (0,-12.37) -- (0,-12.2300);\draw (0.00,-12.25) -- (1.50,-12.25);\draw (0.00,-12.30) -- (1.50,-12.30);\draw (0.00,-12.35) -- (1.50,-12.35);\draw[black] (1.50,-12.37) -- (1.50,-12.23);\draw (1.50,-12.35) -- (3.00,-12.35);\draw (1.50,-12.25) -- (3.00,-12.25);\draw[black] (3.00,-12.37) -- (3.00,-12.23);\draw (3.00,-12.30) -- (4.00,-12.30);\draw[black] (4.00,-12.37) -- (4.00,-12.23);\draw (4.00,-12.35) -- (5.00,-12.25);\draw (4.00,-12.25) -- (5.00,-12.35);\draw[black] (5.00,-12.37) -- (5.00,-12.23);
\node[anchor=base] () at (-0.30,-12.45) {\footnotesize c};
\draw (0,-12.67) -- (0,-12.5300);\draw (0.00,-12.55) -- (1.00,-12.55);\draw (0.00,-12.60) -- (1.00,-12.60);\draw (0.00,-12.65) -- (1.00,-12.65);\draw[black] (1.00,-12.67) -- (1.00,-12.53);\draw (1.00,-12.60) -- (2.00,-12.60);\draw[black] (2.00,-12.67) -- (2.00,-12.53);\draw (2.00,-12.60) -- (3.00,-12.60);\draw[black] (3.00,-12.67) -- (3.00,-12.53);\draw (3.00,-12.60) -- (4.00,-12.60);\draw[black] (4.00,-12.67) -- (4.00,-12.53);\draw (4.00,-12.65) -- (5.00,-12.55);\draw (4.00,-12.55) -- (5.00,-12.65);\draw[black] (5.00,-12.67) -- (5.00,-12.53);
\node[anchor=base] () at (-0.30,-12.75) {\footnotesize a};
\draw (0,-12.97) -- (0,-12.8300);\draw (0.00,-12.85) -- (1.00,-12.85);\draw (0.00,-12.90) -- (1.00,-12.90);\draw (0.00,-12.95) -- (1.00,-12.95);\draw[black] (1.00,-12.97) -- (1.00,-12.83);\draw (1.00,-12.90) -- (2.00,-12.90);\draw[black] (2.00,-12.97) -- (2.00,-12.83);\draw (2.00,-12.95) -- (3.00,-12.95);\draw (2.00,-12.85) -- (3.00,-12.85);\draw[black] (3.00,-12.97) -- (3.00,-12.83);\draw (3.00,-12.90) -- (4.00,-12.90);\draw[black] (4.00,-12.97) -- (4.00,-12.83);\draw (4.00,-12.95) -- (5.00,-12.85);\draw (4.00,-12.85) -- (5.00,-12.95);\draw[black] (5.00,-12.97) -- (5.00,-12.83);
\node[anchor=base] () at (-0.30,-13.05) {\footnotesize b};
\draw (0,-13.27) -- (0,-13.1300);\draw (0.00,-13.15) -- (1.00,-13.15);\draw (0.00,-13.20) -- (1.00,-13.20);\draw (0.00,-13.25) -- (1.00,-13.25);\draw[black] (1.00,-13.27) -- (1.00,-13.13);\draw (1.00,-13.25) -- (2.00,-13.25);\draw (1.00,-13.15) -- (2.00,-13.15);\draw[black] (2.00,-13.27) -- (2.00,-13.13);\draw (2.00,-13.20) -- (3.00,-13.20);\draw[black] (3.00,-13.27) -- (3.00,-13.13);\draw (3.00,-13.20) -- (4.00,-13.20);\draw[black] (4.00,-13.27) -- (4.00,-13.13);\draw (4.00,-13.25) -- (5.00,-13.15);\draw (4.00,-13.15) -- (5.00,-13.25);\draw[black] (5.00,-13.27) -- (5.00,-13.13);
\node[anchor=base] () at (-0.30,-13.35) {\footnotesize b};
\draw (0,-13.57) -- (0,-13.4300);\draw (0.00,-13.45) -- (1.00,-13.45);\draw (0.00,-13.50) -- (1.00,-13.50);\draw (0.00,-13.55) -- (1.00,-13.55);\draw[black] (1.00,-13.57) -- (1.00,-13.43);\draw (1.00,-13.55) -- (2.00,-13.55);\draw (1.00,-13.45) -- (2.00,-13.45);\draw[black] (2.00,-13.57) -- (2.00,-13.43);\draw (2.00,-13.55) -- (3.00,-13.55);\draw (2.00,-13.45) -- (3.00,-13.45);\draw[black] (3.00,-13.57) -- (3.00,-13.43);\draw (3.00,-13.50) -- (4.00,-13.50);\draw[black] (4.00,-13.57) -- (4.00,-13.43);\draw (4.00,-13.55) -- (5.00,-13.45);\draw (4.00,-13.45) -- (5.00,-13.55);\draw[black] (5.00,-13.57) -- (5.00,-13.43);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[baseline=0,x={(0,-0.5cm)},y={(-1cm,0)}]
\node () at (0.3,0.3) {\footnotesize 2};
\node () at (1.3,0.3) {\footnotesize 1};
\node () at (2.3,0.3) {\footnotesize 1};
\node () at (3.3,0.3) {\footnotesize 1};
\node () at (4.3,0.3) {\footnotesize 3};
\draw (0,-0.07) -- (0,0.0700);\draw (0.00,0.05) -- (1.00,0.05);\draw (0.00,-0.00) -- (1.00,-0.00);\draw (0.00,-0.05) -- (1.00,-0.05);\draw[black] (1.00,-0.07) -- (1.00,0.07);\draw (1.00,-0.05) -- (2.00,-0.05);\draw (1.00,0.05) -- (2.00,0.05);\draw[black] (2.00,-0.07) -- (2.00,0.07);\draw (2.00,-0.05) -- (3.00,-0.05);\draw (2.00,0.05) -- (3.00,0.05);\draw[black] (3.00,-0.07) -- (3.00,0.07);\draw (3.00,-0.05) -- (4.00,-0.05);\draw (3.00,0.05) -- (4.00,0.05);\draw[black] (4.00,-0.07) -- (4.00,0.07);\draw (4.00,-0.05) -- (5.00,0.05);\draw (4.00,0.05) -- (5.00,-0.05);\draw[black] (5.00,-0.07) -- (5.00,0.07);
\node[anchor=base] () at (-0.30,-0.15) {\footnotesize c};
\draw (0,-0.37) -- (0,-0.2300);\draw (0.00,-0.25) -- (0.67,-0.25);\draw (0.00,-0.30) -- (0.67,-0.30);\draw (0.00,-0.35) -- (0.67,-0.35);\draw[black] (0.67,-0.37) -- (0.67,-0.23);\draw (0.67,-0.30) -- (1.33,-0.30);\draw[black] (1.33,-0.37) -- (1.33,-0.23);\draw (1.33,-0.30) -- (2.00,-0.30);\draw[black] (2.00,-0.37) -- (2.00,-0.23);\draw (2.00,-0.35) -- (3.00,-0.35);\draw (2.00,-0.25) -- (3.00,-0.25);\draw[black] (3.00,-0.37) -- (3.00,-0.23);\draw (3.00,-0.35) -- (4.00,-0.35);\draw (3.00,-0.25) -- (4.00,-0.25);\draw[black] (4.00,-0.37) -- (4.00,-0.23);\draw (4.00,-0.35) -- (5.00,-0.25);\draw (4.00,-0.25) -- (5.00,-0.35);\draw[black] (5.00,-0.37) -- (5.00,-0.23);
\node[anchor=base] () at (-0.30,-0.45) {\footnotesize a};
\draw (0,-0.67) -- (0,-0.5300);\draw (0.00,-0.55) -- (0.67,-0.55);\draw (0.00,-0.60) -- (0.67,-0.60);\draw (0.00,-0.65) -- (0.67,-0.65);\draw[black] (0.67,-0.67) -- (0.67,-0.53);\draw (0.67,-0.60) -- (1.33,-0.60);\draw[black] (1.33,-0.67) -- (1.33,-0.53);\draw (1.33,-0.65) -- (2.00,-0.65);\draw (1.33,-0.55) -- (2.00,-0.55);\draw[black] (2.00,-0.67) -- (2.00,-0.53);\draw (2.00,-0.65) -- (3.00,-0.65);\draw (2.00,-0.55) -- (3.00,-0.55);\draw[black] (3.00,-0.67) -- (3.00,-0.53);\draw (3.00,-0.65) -- (4.00,-0.65);\draw (3.00,-0.55) -- (4.00,-0.55);\draw[black] (4.00,-0.67) -- (4.00,-0.53);\draw (4.00,-0.65) -- (5.00,-0.55);\draw (4.00,-0.55) -- (5.00,-0.65);\draw[black] (5.00,-0.67) -- (5.00,-0.53);
\node[anchor=base] () at (-0.30,-0.75) {\footnotesize b};
\draw (0,-0.97) -- (0,-0.8300);\draw (0.00,-0.85) -- (0.67,-0.85);\draw (0.00,-0.90) -- (0.67,-0.90);\draw (0.00,-0.95) -- (0.67,-0.95);\draw[black] (0.67,-0.97) -- (0.67,-0.83);\draw (0.67,-0.95) -- (1.33,-0.95);\draw (0.67,-0.85) -- (1.33,-0.85);\draw[black] (1.33,-0.97) -- (1.33,-0.83);\draw (1.33,-0.90) -- (2.00,-0.90);\draw[black] (2.00,-0.97) -- (2.00,-0.83);\draw (2.00,-0.95) -- (3.00,-0.95);\draw (2.00,-0.85) -- (3.00,-0.85);\draw[black] (3.00,-0.97) -- (3.00,-0.83);\draw (3.00,-0.95) -- (4.00,-0.95);\draw (3.00,-0.85) -- (4.00,-0.85);\draw[black] (4.00,-0.97) -- (4.00,-0.83);\draw (4.00,-0.95) -- (5.00,-0.85);\draw (4.00,-0.85) -- (5.00,-0.95);\draw[black] (5.00,-0.97) -- (5.00,-0.83);
\node[anchor=base] () at (-0.30,-1.05) {\footnotesize b};
\draw (0,-1.27) -- (0,-1.1300);\draw (0.00,-1.15) -- (0.67,-1.15);\draw (0.00,-1.20) -- (0.67,-1.20);\draw (0.00,-1.25) -- (0.67,-1.25);\draw[black] (0.67,-1.27) -- (0.67,-1.13);\draw (0.67,-1.25) -- (1.33,-1.25);\draw (0.67,-1.15) -- (1.33,-1.15);\draw[black] (1.33,-1.27) -- (1.33,-1.13);\draw (1.33,-1.25) -- (2.00,-1.25);\draw (1.33,-1.15) -- (2.00,-1.15);\draw[black] (2.00,-1.27) -- (2.00,-1.13);\draw (2.00,-1.25) -- (3.00,-1.25);\draw (2.00,-1.15) -- (3.00,-1.15);\draw[black] (3.00,-1.27) -- (3.00,-1.13);\draw (3.00,-1.25) -- (4.00,-1.25);\draw (3.00,-1.15) -- (4.00,-1.15);\draw[black] (4.00,-1.27) -- (4.00,-1.13);\draw (4.00,-1.25) -- (5.00,-1.15);\draw (4.00,-1.15) -- (5.00,-1.25);\draw[black] (5.00,-1.27) -- (5.00,-1.13);
\node[anchor=base] () at (-0.30,-1.35) {\footnotesize c};
\draw (0,-1.57) -- (0,-1.4300);\draw (0.00,-1.45) -- (0.44,-1.45);\draw (0.00,-1.50) -- (0.44,-1.50);\draw (0.00,-1.55) -- (0.44,-1.55);\draw[black] (0.44,-1.57) -- (0.44,-1.43);\draw (0.44,-1.50) -- (0.89,-1.50);\draw[black] (0.89,-1.57) -- (0.89,-1.43);\draw (0.89,-1.50) -- (1.33,-1.50);\draw[black] (1.33,-1.57) -- (1.33,-1.43);\draw (1.33,-1.55) -- (2.00,-1.55);\draw (1.33,-1.45) -- (2.00,-1.45);\draw[black] (2.00,-1.57) -- (2.00,-1.43);\draw (2.00,-1.55) -- (3.00,-1.55);\draw (2.00,-1.45) -- (3.00,-1.45);\draw[black] (3.00,-1.57) -- (3.00,-1.43);\draw (3.00,-1.55) -- (4.00,-1.55);\draw (3.00,-1.45) -- (4.00,-1.45);\draw[black] (4.00,-1.57) -- (4.00,-1.43);\draw (4.00,-1.55) -- (5.00,-1.45);\draw (4.00,-1.45) -- (5.00,-1.55);\draw[black] (5.00,-1.57) -- (5.00,-1.43);
\node[anchor=base] () at (-0.30,-1.65) {\footnotesize b};
\draw (0,-1.87) -- (0,-1.7300);\draw (0.00,-1.75) -- (0.44,-1.75);\draw (0.00,-1.80) -- (0.44,-1.80);\draw (0.00,-1.85) -- (0.44,-1.85);\draw[black] (0.44,-1.87) -- (0.44,-1.73);\draw (0.44,-1.80) -- (0.89,-1.80);\draw[black] (0.89,-1.87) -- (0.89,-1.73);\draw (0.89,-1.80) -- (1.33,-1.80);\draw[black] (1.33,-1.87) -- (1.33,-1.73);\draw (1.33,-1.85) -- (2.00,-1.85);\draw (1.33,-1.75) -- (2.00,-1.75);\draw[black] (2.00,-1.87) -- (2.00,-1.73);\draw (2.00,-1.85) -- (3.00,-1.85);\draw (2.00,-1.75) -- (3.00,-1.75);\draw[black] (3.00,-1.87) -- (3.00,-1.73);\draw (3.00,-1.85) -- (4.00,-1.85);\draw (3.00,-1.75) -- (4.00,-1.75);\draw[black] (4.00,-1.87) -- (4.00,-1.73);\draw (4.00,-1.85) -- (5.00,-1.75);\draw (4.00,-1.75) -- (5.00,-1.85);\draw[black] (5.00,-1.87) -- (5.00,-1.73);
\node[anchor=base] () at (-0.30,-1.95) {\footnotesize b};
\draw (0,-2.17) -- (0,-2.0300);\draw (0.00,-2.05) -- (0.44,-2.05);\draw (0.00,-2.10) -- (0.44,-2.10);\draw (0.00,-2.15) -- (0.44,-2.15);\draw[black] (0.44,-2.17) -- (0.44,-2.03);\draw (0.44,-2.10) -- (0.89,-2.10);\draw[black] (0.89,-2.17) -- (0.89,-2.03);\draw (0.89,-2.10) -- (1.33,-2.10);\draw[black] (1.33,-2.17) -- (1.33,-2.03);\draw (1.33,-2.15) -- (2.00,-2.15);\draw (1.33,-2.05) -- (2.00,-2.05);\draw[black] (2.00,-2.17) -- (2.00,-2.03);\draw (2.00,-2.15) -- (3.00,-2.15);\draw (2.00,-2.05) -- (3.00,-2.05);\draw[black] (3.00,-2.17) -- (3.00,-2.03);\draw (3.00,-2.15) -- (4.00,-2.15);\draw (3.00,-2.05) -- (4.00,-2.05);\draw[black] (4.00,-2.17) -- (4.00,-2.03);\draw (4.00,-2.15) -- (5.00,-2.05);\draw (4.00,-2.05) -- (5.00,-2.15);\draw[black] (5.00,-2.17) -- (5.00,-2.03);
\node[anchor=base] () at (-0.30,-2.25) {\footnotesize c};
\draw (0,-2.47) -- (0,-2.3300);\draw (0.00,-2.35) -- (0.67,-2.35);\draw (0.00,-2.40) -- (0.67,-2.40);\draw (0.00,-2.45) -- (0.67,-2.45);\draw[black] (0.67,-2.47) -- (0.67,-2.33);\draw (0.67,-2.45) -- (1.33,-2.45);\draw (0.67,-2.35) -- (1.33,-2.35);\draw[black] (1.33,-2.47) -- (1.33,-2.33);\draw (1.33,-2.45) -- (2.00,-2.45);\draw (1.33,-2.35) -- (2.00,-2.35);\draw[black] (2.00,-2.47) -- (2.00,-2.33);\draw (2.00,-2.45) -- (3.00,-2.45);\draw (2.00,-2.35) -- (3.00,-2.35);\draw[black] (3.00,-2.47) -- (3.00,-2.33);\draw (3.00,-2.45) -- (4.00,-2.45);\draw (3.00,-2.35) -- (4.00,-2.35);\draw[black] (4.00,-2.47) -- (4.00,-2.33);\draw (4.00,-2.45) -- (5.00,-2.35);\draw (4.00,-2.35) -- (5.00,-2.45);\draw[black] (5.00,-2.47) -- (5.00,-2.33);
\node[anchor=base] () at (-0.30,-2.55) {\footnotesize b};
\draw (0,-2.77) -- (0,-2.6300);\draw (0.00,-2.65) -- (0.67,-2.65);\draw (0.00,-2.70) -- (0.67,-2.70);\draw (0.00,-2.75) -- (0.67,-2.75);\draw[black] (0.67,-2.77) -- (0.67,-2.63);\draw (0.67,-2.70) -- (1.33,-2.70);\draw[black] (1.33,-2.77) -- (1.33,-2.63);\draw (1.33,-2.75) -- (2.00,-2.75);\draw (1.33,-2.65) -- (2.00,-2.65);\draw[black] (2.00,-2.77) -- (2.00,-2.63);\draw (2.00,-2.75) -- (3.00,-2.75);\draw (2.00,-2.65) -- (3.00,-2.65);\draw[black] (3.00,-2.77) -- (3.00,-2.63);\draw (3.00,-2.75) -- (4.00,-2.75);\draw (3.00,-2.65) -- (4.00,-2.65);\draw[black] (4.00,-2.77) -- (4.00,-2.63);\draw (4.00,-2.75) -- (5.00,-2.65);\draw (4.00,-2.65) -- (5.00,-2.75);\draw[black] (5.00,-2.77) -- (5.00,-2.63);
\node[anchor=base] () at (-0.30,-2.85) {\footnotesize a};
\draw (0,-3.07) -- (0,-2.9300);\draw (0.00,-2.95) -- (0.67,-2.95);\draw (0.00,-3.00) -- (0.67,-3.00);\draw (0.00,-3.05) -- (0.67,-3.05);\draw[black] (0.67,-3.07) -- (0.67,-2.93);\draw (0.67,-3.00) -- (1.33,-3.00);\draw[black] (1.33,-3.07) -- (1.33,-2.93);\draw (1.33,-3.00) -- (2.00,-3.00);\draw[black] (2.00,-3.07) -- (2.00,-2.93);\draw (2.00,-3.05) -- (3.00,-3.05);\draw (2.00,-2.95) -- (3.00,-2.95);\draw[black] (3.00,-3.07) -- (3.00,-2.93);\draw (3.00,-3.05) -- (4.00,-3.05);\draw (3.00,-2.95) -- (4.00,-2.95);\draw[black] (4.00,-3.07) -- (4.00,-2.93);\draw (4.00,-3.05) -- (5.00,-2.95);\draw (4.00,-2.95) -- (5.00,-3.05);\draw[black] (5.00,-3.07) -- (5.00,-2.93);
\node[anchor=base] () at (-0.30,-3.15) {\footnotesize c};
\draw (0,-3.37) -- (0,-3.2300);\draw (0.00,-3.25) -- (1.00,-3.25);\draw (0.00,-3.30) -- (1.00,-3.30);\draw (0.00,-3.35) -- (1.00,-3.35);\draw[black] (1.00,-3.37) -- (1.00,-3.23);\draw (1.00,-3.35) -- (2.00,-3.35);\draw (1.00,-3.25) -- (2.00,-3.25);\draw[black] (2.00,-3.37) -- (2.00,-3.23);\draw (2.00,-3.35) -- (3.00,-3.35);\draw (2.00,-3.25) -- (3.00,-3.25);\draw[black] (3.00,-3.37) -- (3.00,-3.23);\draw (3.00,-3.35) -- (4.00,-3.35);\draw (3.00,-3.25) -- (4.00,-3.25);\draw[black] (4.00,-3.37) -- (4.00,-3.23);\draw (4.00,-3.35) -- (5.00,-3.25);\draw (4.00,-3.25) -- (5.00,-3.35);\draw[black] (5.00,-3.37) -- (5.00,-3.23);
\node[anchor=base] () at (-0.30,-3.45) {\footnotesize a};
\draw (0,-3.67) -- (0,-3.5300);\draw (0.00,-3.55) -- (1.00,-3.55);\draw (0.00,-3.60) -- (1.00,-3.60);\draw (0.00,-3.65) -- (1.00,-3.65);\draw[black] (1.00,-3.67) -- (1.00,-3.53);\draw (1.00,-3.65) -- (2.00,-3.65);\draw (1.00,-3.55) -- (2.00,-3.55);\draw[black] (2.00,-3.67) -- (2.00,-3.53);\draw (2.00,-3.65) -- (3.00,-3.65);\draw (2.00,-3.55) -- (3.00,-3.55);\draw[black] (3.00,-3.67) -- (3.00,-3.53);\draw (3.00,-3.65) -- (4.00,-3.65);\draw (3.00,-3.55) -- (4.00,-3.55);\draw[black] (4.00,-3.67) -- (4.00,-3.53);\draw (4.00,-3.65) -- (5.00,-3.55);\draw (4.00,-3.55) -- (5.00,-3.65);\draw[black] (5.00,-3.67) -- (5.00,-3.53);
\node[anchor=base] () at (-0.30,-3.75) {\footnotesize b};
\draw (0,-3.97) -- (0,-3.8300);\draw (0.00,-3.85) -- (1.00,-3.85);\draw (0.00,-3.90) -- (1.00,-3.90);\draw (0.00,-3.95) -- (1.00,-3.95);\draw[black] (1.00,-3.97) -- (1.00,-3.83);\draw (1.00,-3.90) -- (2.00,-3.90);\draw[black] (2.00,-3.97) -- (2.00,-3.83);\draw (2.00,-3.95) -- (3.00,-3.95);\draw (2.00,-3.85) -- (3.00,-3.85);\draw[black] (3.00,-3.97) -- (3.00,-3.83);\draw (3.00,-3.95) -- (4.00,-3.95);\draw (3.00,-3.85) -- (4.00,-3.85);\draw[black] (4.00,-3.97) -- (4.00,-3.83);\draw (4.00,-3.95) -- (5.00,-3.85);\draw (4.00,-3.85) -- (5.00,-3.95);\draw[black] (5.00,-3.97) -- (5.00,-3.83);
\node[anchor=base] () at (-0.30,-4.05) {\footnotesize a};
\draw (0,-4.27) -- (0,-4.1300);\draw (0.00,-4.15) -- (1.00,-4.15);\draw (0.00,-4.20) -- (1.00,-4.20);\draw (0.00,-4.25) -- (1.00,-4.25);\draw[black] (1.00,-4.27) -- (1.00,-4.13);\draw (1.00,-4.20) -- (2.00,-4.20);\draw[black] (2.00,-4.27) -- (2.00,-4.13);\draw (2.00,-4.20) -- (3.00,-4.20);\draw[black] (3.00,-4.27) -- (3.00,-4.13);\draw (3.00,-4.25) -- (4.00,-4.25);\draw (3.00,-4.15) -- (4.00,-4.15);\draw[black] (4.00,-4.27) -- (4.00,-4.13);\draw (4.00,-4.25) -- (5.00,-4.15);\draw (4.00,-4.15) -- (5.00,-4.25);\draw[black] (5.00,-4.27) -- (5.00,-4.13);
\node[anchor=base] () at (-0.30,-4.35) {\footnotesize c};
\draw (0,-4.57) -- (0,-4.4300);\draw (0.00,-4.45) -- (1.50,-4.45);\draw (0.00,-4.50) -- (1.50,-4.50);\draw (0.00,-4.55) -- (1.50,-4.55);\draw[black] (1.50,-4.57) -- (1.50,-4.43);\draw (1.50,-4.55) -- (3.00,-4.55);\draw (1.50,-4.45) -- (3.00,-4.45);\draw[black] (3.00,-4.57) -- (3.00,-4.43);\draw (3.00,-4.55) -- (4.00,-4.55);\draw (3.00,-4.45) -- (4.00,-4.45);\draw[black] (4.00,-4.57) -- (4.00,-4.43);\draw (4.00,-4.55) -- (5.00,-4.45);\draw (4.00,-4.45) -- (5.00,-4.55);\draw[black] (5.00,-4.57) -- (5.00,-4.43);
\node[anchor=base] () at (-0.30,-4.65) {\footnotesize b};
\draw (0,-4.87) -- (0,-4.7300);\draw (0.00,-4.75) -- (1.50,-4.75);\draw (0.00,-4.80) -- (1.50,-4.80);\draw (0.00,-4.85) -- (1.50,-4.85);\draw[black] (1.50,-4.87) -- (1.50,-4.73);\draw (1.50,-4.80) -- (3.00,-4.80);\draw[black] (3.00,-4.87) -- (3.00,-4.73);\draw (3.00,-4.85) -- (4.00,-4.85);\draw (3.00,-4.75) -- (4.00,-4.75);\draw[black] (4.00,-4.87) -- (4.00,-4.73);\draw (4.00,-4.85) -- (5.00,-4.75);\draw (4.00,-4.75) -- (5.00,-4.85);\draw[black] (5.00,-4.87) -- (5.00,-4.73);
\node[anchor=base] () at (-0.30,-4.95) {\footnotesize c};
\draw (0,-5.17) -- (0,-5.0300);\draw (0.00,-5.05) -- (1.50,-5.05);\draw (0.00,-5.10) -- (1.50,-5.10);\draw (0.00,-5.15) -- (1.50,-5.15);\draw[black] (1.50,-5.17) -- (1.50,-5.03);\draw (1.50,-5.10) -- (3.00,-5.10);\draw[black] (3.00,-5.17) -- (3.00,-5.03);\draw (3.00,-5.15) -- (4.00,-5.15);\draw (3.00,-5.05) -- (4.00,-5.05);\draw[black] (4.00,-5.17) -- (4.00,-5.03);\draw (4.00,-5.15) -- (5.00,-5.05);\draw (4.00,-5.05) -- (5.00,-5.15);\draw[black] (5.00,-5.17) -- (5.00,-5.03);
\node[anchor=base] () at (-0.30,-5.25) {\footnotesize b};
\draw (0,-5.47) -- (0,-5.3300);\draw (0.00,-5.35) -- (1.50,-5.35);\draw (0.00,-5.40) -- (1.50,-5.40);\draw (0.00,-5.45) -- (1.50,-5.45);\draw[black] (1.50,-5.47) -- (1.50,-5.33);\draw (1.50,-5.45) -- (3.00,-5.45);\draw (1.50,-5.35) -- (3.00,-5.35);\draw[black] (3.00,-5.47) -- (3.00,-5.33);\draw (3.00,-5.40) -- (4.00,-5.40);\draw[black] (4.00,-5.47) -- (4.00,-5.33);\draw (4.00,-5.45) -- (5.00,-5.35);\draw (4.00,-5.35) -- (5.00,-5.45);\draw[black] (5.00,-5.47) -- (5.00,-5.33);
\node[anchor=base] () at (-0.30,-5.55) {\footnotesize b};
\draw (0,-5.77) -- (0,-5.6300);\draw (0.00,-5.65) -- (1.50,-5.65);\draw (0.00,-5.70) -- (1.50,-5.70);\draw (0.00,-5.75) -- (1.50,-5.75);\draw[black] (1.50,-5.77) -- (1.50,-5.63);\draw (1.50,-5.75) -- (3.00,-5.75);\draw (1.50,-5.65) -- (3.00,-5.65);\draw[black] (3.00,-5.77) -- (3.00,-5.63);\draw (3.00,-5.75) -- (4.00,-5.75);\draw (3.00,-5.65) -- (4.00,-5.65);\draw[black] (4.00,-5.77) -- (4.00,-5.63);\draw (4.00,-5.75) -- (5.00,-5.65);\draw (4.00,-5.65) -- (5.00,-5.75);\draw[black] (5.00,-5.77) -- (5.00,-5.63);
\node[anchor=base] () at (-0.30,-5.85) {\footnotesize c};
\draw (0,-6.07) -- (0,-5.9300);\draw (0.00,-5.95) -- (1.00,-5.95);\draw (0.00,-6.00) -- (1.00,-6.00);\draw (0.00,-6.05) -- (1.00,-6.05);\draw[black] (1.00,-6.07) -- (1.00,-5.93);\draw (1.00,-6.00) -- (2.00,-6.00);\draw[black] (2.00,-6.07) -- (2.00,-5.93);\draw (2.00,-6.00) -- (3.00,-6.00);\draw[black] (3.00,-6.07) -- (3.00,-5.93);\draw (3.00,-6.05) -- (4.00,-6.05);\draw (3.00,-5.95) -- (4.00,-5.95);\draw[black] (4.00,-6.07) -- (4.00,-5.93);\draw (4.00,-6.05) -- (5.00,-5.95);\draw (4.00,-5.95) -- (5.00,-6.05);\draw[black] (5.00,-6.07) -- (5.00,-5.93);
\node[anchor=base] () at (-0.30,-6.15) {\footnotesize a};
\draw (0,-6.37) -- (0,-6.2300);\draw (0.00,-6.25) -- (1.00,-6.25);\draw (0.00,-6.30) -- (1.00,-6.30);\draw (0.00,-6.35) -- (1.00,-6.35);\draw[black] (1.00,-6.37) -- (1.00,-6.23);\draw (1.00,-6.30) -- (2.00,-6.30);\draw[black] (2.00,-6.37) -- (2.00,-6.23);\draw (2.00,-6.35) -- (3.00,-6.35);\draw (2.00,-6.25) -- (3.00,-6.25);\draw[black] (3.00,-6.37) -- (3.00,-6.23);\draw (3.00,-6.35) -- (4.00,-6.35);\draw (3.00,-6.25) -- (4.00,-6.25);\draw[black] (4.00,-6.37) -- (4.00,-6.23);\draw (4.00,-6.35) -- (5.00,-6.25);\draw (4.00,-6.25) -- (5.00,-6.35);\draw[black] (5.00,-6.37) -- (5.00,-6.23);
\node[anchor=base] () at (-0.30,-6.45) {\footnotesize b};
\draw (0,-6.67) -- (0,-6.5300);\draw (0.00,-6.55) -- (1.00,-6.55);\draw (0.00,-6.60) -- (1.00,-6.60);\draw (0.00,-6.65) -- (1.00,-6.65);\draw[black] (1.00,-6.67) -- (1.00,-6.53);\draw (1.00,-6.65) -- (2.00,-6.65);\draw (1.00,-6.55) -- (2.00,-6.55);\draw[black] (2.00,-6.67) -- (2.00,-6.53);\draw (2.00,-6.60) -- (3.00,-6.60);\draw[black] (3.00,-6.67) -- (3.00,-6.53);\draw (3.00,-6.65) -- (4.00,-6.65);\draw (3.00,-6.55) -- (4.00,-6.55);\draw[black] (4.00,-6.67) -- (4.00,-6.53);\draw (4.00,-6.65) -- (5.00,-6.55);\draw (4.00,-6.55) -- (5.00,-6.65);\draw[black] (5.00,-6.67) -- (5.00,-6.53);
\node[anchor=base] () at (-0.30,-6.75) {\footnotesize b};
\draw (0,-6.97) -- (0,-6.8300);\draw (0.00,-6.85) -- (1.00,-6.85);\draw (0.00,-6.90) -- (1.00,-6.90);\draw (0.00,-6.95) -- (1.00,-6.95);\draw[black] (1.00,-6.97) -- (1.00,-6.83);\draw (1.00,-6.95) -- (2.00,-6.95);\draw (1.00,-6.85) -- (2.00,-6.85);\draw[black] (2.00,-6.97) -- (2.00,-6.83);\draw (2.00,-6.95) -- (3.00,-6.95);\draw (2.00,-6.85) -- (3.00,-6.85);\draw[black] (3.00,-6.97) -- (3.00,-6.83);\draw (3.00,-6.95) -- (4.00,-6.95);\draw (3.00,-6.85) -- (4.00,-6.85);\draw[black] (4.00,-6.97) -- (4.00,-6.83);\draw (4.00,-6.95) -- (5.00,-6.85);\draw (4.00,-6.85) -- (5.00,-6.95);\draw[black] (5.00,-6.97) -- (5.00,-6.83);
\node[anchor=base] () at (-0.30,-7.05) {\footnotesize c};
\draw (0,-7.27) -- (0,-7.1300);\draw (0.00,-7.15) -- (0.67,-7.15);\draw (0.00,-7.20) -- (0.67,-7.20);\draw (0.00,-7.25) -- (0.67,-7.25);\draw[black] (0.67,-7.27) -- (0.67,-7.13);\draw (0.67,-7.20) -- (1.33,-7.20);\draw[black] (1.33,-7.27) -- (1.33,-7.13);\draw (1.33,-7.20) -- (2.00,-7.20);\draw[black] (2.00,-7.27) -- (2.00,-7.13);\draw (2.00,-7.25) -- (3.00,-7.25);\draw (2.00,-7.15) -- (3.00,-7.15);\draw[black] (3.00,-7.27) -- (3.00,-7.13);\draw (3.00,-7.25) -- (4.00,-7.25);\draw (3.00,-7.15) -- (4.00,-7.15);\draw[black] (4.00,-7.27) -- (4.00,-7.13);\draw (4.00,-7.25) -- (5.00,-7.15);\draw (4.00,-7.15) -- (5.00,-7.25);\draw[black] (5.00,-7.27) -- (5.00,-7.13);
\node[anchor=base] () at (-0.30,-7.35) {\footnotesize a};
\draw (0,-7.57) -- (0,-7.4300);\draw (0.00,-7.45) -- (0.67,-7.45);\draw (0.00,-7.50) -- (0.67,-7.50);\draw (0.00,-7.55) -- (0.67,-7.55);\draw[black] (0.67,-7.57) -- (0.67,-7.43);\draw (0.67,-7.50) -- (1.33,-7.50);\draw[black] (1.33,-7.57) -- (1.33,-7.43);\draw (1.33,-7.55) -- (2.00,-7.55);\draw (1.33,-7.45) -- (2.00,-7.45);\draw[black] (2.00,-7.57) -- (2.00,-7.43);\draw (2.00,-7.55) -- (3.00,-7.55);\draw (2.00,-7.45) -- (3.00,-7.45);\draw[black] (3.00,-7.57) -- (3.00,-7.43);\draw (3.00,-7.55) -- (4.00,-7.55);\draw (3.00,-7.45) -- (4.00,-7.45);\draw[black] (4.00,-7.57) -- (4.00,-7.43);\draw (4.00,-7.55) -- (5.00,-7.45);\draw (4.00,-7.45) -- (5.00,-7.55);\draw[black] (5.00,-7.57) -- (5.00,-7.43);
\node[anchor=base] () at (-0.30,-7.65) {\footnotesize b};
\draw (0,-7.87) -- (0,-7.7300);\draw (0.00,-7.75) -- (0.67,-7.75);\draw (0.00,-7.80) -- (0.67,-7.80);\draw (0.00,-7.85) -- (0.67,-7.85);\draw[black] (0.67,-7.87) -- (0.67,-7.73);\draw (0.67,-7.85) -- (1.33,-7.85);\draw (0.67,-7.75) -- (1.33,-7.75);\draw[black] (1.33,-7.87) -- (1.33,-7.73);\draw (1.33,-7.80) -- (2.00,-7.80);\draw[black] (2.00,-7.87) -- (2.00,-7.73);\draw (2.00,-7.85) -- (3.00,-7.85);\draw (2.00,-7.75) -- (3.00,-7.75);\draw[black] (3.00,-7.87) -- (3.00,-7.73);\draw (3.00,-7.85) -- (4.00,-7.85);\draw (3.00,-7.75) -- (4.00,-7.75);\draw[black] (4.00,-7.87) -- (4.00,-7.73);\draw (4.00,-7.85) -- (5.00,-7.75);\draw (4.00,-7.75) -- (5.00,-7.85);\draw[black] (5.00,-7.87) -- (5.00,-7.73);
\node[anchor=base] () at (-0.30,-7.95) {\footnotesize c};
\draw (0,-8.17) -- (0,-8.0300);\draw (0.00,-8.05) -- (0.44,-8.05);\draw (0.00,-8.10) -- (0.44,-8.10);\draw (0.00,-8.15) -- (0.44,-8.15);\draw[black] (0.44,-8.17) -- (0.44,-8.03);\draw (0.44,-8.10) -- (0.89,-8.10);\draw[black] (0.89,-8.17) -- (0.89,-8.03);\draw (0.89,-8.10) -- (1.33,-8.10);\draw[black] (1.33,-8.17) -- (1.33,-8.03);\draw (1.33,-8.10) -- (2.00,-8.10);\draw[black] (2.00,-8.17) -- (2.00,-8.03);\draw (2.00,-8.15) -- (3.00,-8.15);\draw (2.00,-8.05) -- (3.00,-8.05);\draw[black] (3.00,-8.17) -- (3.00,-8.03);\draw (3.00,-8.15) -- (4.00,-8.15);\draw (3.00,-8.05) -- (4.00,-8.05);\draw[black] (4.00,-8.17) -- (4.00,-8.03);\draw (4.00,-8.15) -- (5.00,-8.05);\draw (4.00,-8.05) -- (5.00,-8.15);\draw[black] (5.00,-8.17) -- (5.00,-8.03);
\node[anchor=base] () at (-0.30,-8.25) {\footnotesize b};
\draw (0,-8.47) -- (0,-8.3300);\draw (0.00,-8.35) -- (0.44,-8.35);\draw (0.00,-8.40) -- (0.44,-8.40);\draw (0.00,-8.45) -- (0.44,-8.45);\draw[black] (0.44,-8.47) -- (0.44,-8.33);\draw (0.44,-8.40) -- (0.89,-8.40);\draw[black] (0.89,-8.47) -- (0.89,-8.33);\draw (0.89,-8.40) -- (1.33,-8.40);\draw[black] (1.33,-8.47) -- (1.33,-8.33);\draw (1.33,-8.40) -- (2.00,-8.40);\draw[black] (2.00,-8.47) -- (2.00,-8.33);\draw (2.00,-8.45) -- (3.00,-8.45);\draw (2.00,-8.35) -- (3.00,-8.35);\draw[black] (3.00,-8.47) -- (3.00,-8.33);\draw (3.00,-8.45) -- (4.00,-8.45);\draw (3.00,-8.35) -- (4.00,-8.35);\draw[black] (4.00,-8.47) -- (4.00,-8.33);\draw (4.00,-8.45) -- (5.00,-8.35);\draw (4.00,-8.35) -- (5.00,-8.45);\draw[black] (5.00,-8.47) -- (5.00,-8.33);
\node[anchor=base] () at (-0.30,-8.55) {\footnotesize b};
\draw (0,-8.77) -- (0,-8.6300);\draw (0.00,-8.65) -- (0.44,-8.65);\draw (0.00,-8.70) -- (0.44,-8.70);\draw (0.00,-8.75) -- (0.44,-8.75);\draw[black] (0.44,-8.77) -- (0.44,-8.63);\draw (0.44,-8.70) -- (0.89,-8.70);\draw[black] (0.89,-8.77) -- (0.89,-8.63);\draw (0.89,-8.70) -- (1.33,-8.70);\draw[black] (1.33,-8.77) -- (1.33,-8.63);\draw (1.33,-8.70) -- (2.00,-8.70);\draw[black] (2.00,-8.77) -- (2.00,-8.63);\draw (2.00,-8.75) -- (3.00,-8.75);\draw (2.00,-8.65) -- (3.00,-8.65);\draw[black] (3.00,-8.77) -- (3.00,-8.63);\draw (3.00,-8.75) -- (4.00,-8.75);\draw (3.00,-8.65) -- (4.00,-8.65);\draw[black] (4.00,-8.77) -- (4.00,-8.63);\draw (4.00,-8.75) -- (5.00,-8.65);\draw (4.00,-8.65) -- (5.00,-8.75);\draw[black] (5.00,-8.77) -- (5.00,-8.63);
\node[anchor=base] () at (-0.30,-8.85) {\footnotesize c};
\draw (0,-9.07) -- (0,-8.9300);\draw (0.00,-8.95) -- (0.67,-8.95);\draw (0.00,-9.00) -- (0.67,-9.00);\draw (0.00,-9.05) -- (0.67,-9.05);\draw[black] (0.67,-9.07) -- (0.67,-8.93);\draw (0.67,-9.05) -- (1.33,-9.05);\draw (0.67,-8.95) -- (1.33,-8.95);\draw[black] (1.33,-9.07) -- (1.33,-8.93);\draw (1.33,-9.00) -- (2.00,-9.00);\draw[black] (2.00,-9.07) -- (2.00,-8.93);\draw (2.00,-9.05) -- (3.00,-9.05);\draw (2.00,-8.95) -- (3.00,-8.95);\draw[black] (3.00,-9.07) -- (3.00,-8.93);\draw (3.00,-9.05) -- (4.00,-9.05);\draw (3.00,-8.95) -- (4.00,-8.95);\draw[black] (4.00,-9.07) -- (4.00,-8.93);\draw (4.00,-9.05) -- (5.00,-8.95);\draw (4.00,-8.95) -- (5.00,-9.05);\draw[black] (5.00,-9.07) -- (5.00,-8.93);
\node[anchor=base] () at (-0.30,-9.15) {\footnotesize b};
\draw (0,-9.37) -- (0,-9.2300);\draw (0.00,-9.25) -- (0.67,-9.25);\draw (0.00,-9.30) -- (0.67,-9.30);\draw (0.00,-9.35) -- (0.67,-9.35);\draw[black] (0.67,-9.37) -- (0.67,-9.23);\draw (0.67,-9.35) -- (1.33,-9.35);\draw (0.67,-9.25) -- (1.33,-9.25);\draw[black] (1.33,-9.37) -- (1.33,-9.23);\draw (1.33,-9.35) -- (2.00,-9.35);\draw (1.33,-9.25) -- (2.00,-9.25);\draw[black] (2.00,-9.37) -- (2.00,-9.23);\draw (2.00,-9.35) -- (3.00,-9.35);\draw (2.00,-9.25) -- (3.00,-9.25);\draw[black] (3.00,-9.37) -- (3.00,-9.23);\draw (3.00,-9.35) -- (4.00,-9.35);\draw (3.00,-9.25) -- (4.00,-9.25);\draw[black] (4.00,-9.37) -- (4.00,-9.23);\draw (4.00,-9.35) -- (5.00,-9.25);\draw (4.00,-9.25) -- (5.00,-9.35);\draw[black] (5.00,-9.37) -- (5.00,-9.23);
\node[anchor=base] () at (-0.30,-9.45) {\footnotesize b};
\draw (0,-9.67) -- (0,-9.5300);\draw (0.00,-9.55) -- (0.67,-9.55);\draw (0.00,-9.60) -- (0.67,-9.60);\draw (0.00,-9.65) -- (0.67,-9.65);\draw[black] (0.67,-9.67) -- (0.67,-9.53);\draw (0.67,-9.60) -- (1.33,-9.60);\draw[black] (1.33,-9.67) -- (1.33,-9.53);\draw (1.33,-9.65) -- (2.00,-9.65);\draw (1.33,-9.55) -- (2.00,-9.55);\draw[black] (2.00,-9.67) -- (2.00,-9.53);\draw (2.00,-9.65) -- (3.00,-9.65);\draw (2.00,-9.55) -- (3.00,-9.55);\draw[black] (3.00,-9.67) -- (3.00,-9.53);\draw (3.00,-9.65) -- (4.00,-9.65);\draw (3.00,-9.55) -- (4.00,-9.55);\draw[black] (4.00,-9.67) -- (4.00,-9.53);\draw (4.00,-9.65) -- (5.00,-9.55);\draw (4.00,-9.55) -- (5.00,-9.65);\draw[black] (5.00,-9.67) -- (5.00,-9.53);
\node[anchor=base] () at (-0.30,-9.75) {\footnotesize a};
\draw (0,-9.97) -- (0,-9.8300);\draw (0.00,-9.85) -- (0.67,-9.85);\draw (0.00,-9.90) -- (0.67,-9.90);\draw (0.00,-9.95) -- (0.67,-9.95);\draw[black] (0.67,-9.97) -- (0.67,-9.83);\draw (0.67,-9.90) -- (1.33,-9.90);\draw[black] (1.33,-9.97) -- (1.33,-9.83);\draw (1.33,-9.90) -- (2.00,-9.90);\draw[black] (2.00,-9.97) -- (2.00,-9.83);\draw (2.00,-9.95) -- (3.00,-9.95);\draw (2.00,-9.85) -- (3.00,-9.85);\draw[black] (3.00,-9.97) -- (3.00,-9.83);\draw (3.00,-9.95) -- (4.00,-9.95);\draw (3.00,-9.85) -- (4.00,-9.85);\draw[black] (4.00,-9.97) -- (4.00,-9.83);\draw (4.00,-9.95) -- (5.00,-9.85);\draw (4.00,-9.85) -- (5.00,-9.95);\draw[black] (5.00,-9.97) -- (5.00,-9.83);
\node[anchor=base] () at (-0.30,-10.05) {\footnotesize c};
\draw (0,-10.27) -- (0,-10.1300);\draw (0.00,-10.15) -- (1.00,-10.15);\draw (0.00,-10.20) -- (1.00,-10.20);\draw (0.00,-10.25) -- (1.00,-10.25);\draw[black] (1.00,-10.27) -- (1.00,-10.13);\draw (1.00,-10.25) -- (2.00,-10.25);\draw (1.00,-10.15) -- (2.00,-10.15);\draw[black] (2.00,-10.27) -- (2.00,-10.13);\draw (2.00,-10.25) -- (3.00,-10.25);\draw (2.00,-10.15) -- (3.00,-10.15);\draw[black] (3.00,-10.27) -- (3.00,-10.13);\draw (3.00,-10.25) -- (4.00,-10.25);\draw (3.00,-10.15) -- (4.00,-10.15);\draw[black] (4.00,-10.27) -- (4.00,-10.13);\draw (4.00,-10.25) -- (5.00,-10.15);\draw (4.00,-10.15) -- (5.00,-10.25);\draw[black] (5.00,-10.27) -- (5.00,-10.13);
\node[anchor=base] () at (-0.30,-10.35) {\footnotesize b};
\draw (0,-10.57) -- (0,-10.4300);\draw (0.00,-10.45) -- (1.00,-10.45);\draw (0.00,-10.50) -- (1.00,-10.50);\draw (0.00,-10.55) -- (1.00,-10.55);\draw[black] (1.00,-10.57) -- (1.00,-10.43);\draw (1.00,-10.50) -- (2.00,-10.50);\draw[black] (2.00,-10.57) -- (2.00,-10.43);\draw (2.00,-10.55) -- (3.00,-10.55);\draw (2.00,-10.45) -- (3.00,-10.45);\draw[black] (3.00,-10.57) -- (3.00,-10.43);\draw (3.00,-10.55) -- (4.00,-10.55);\draw (3.00,-10.45) -- (4.00,-10.45);\draw[black] (4.00,-10.57) -- (4.00,-10.43);\draw (4.00,-10.55) -- (5.00,-10.45);\draw (4.00,-10.45) -- (5.00,-10.55);\draw[black] (5.00,-10.57) -- (5.00,-10.43);
\node[anchor=base] () at (-0.30,-10.65) {\footnotesize a};
\draw (0,-10.87) -- (0,-10.7300);\draw (0.00,-10.75) -- (1.00,-10.75);\draw (0.00,-10.80) -- (1.00,-10.80);\draw (0.00,-10.85) -- (1.00,-10.85);\draw[black] (1.00,-10.87) -- (1.00,-10.73);\draw (1.00,-10.80) -- (2.00,-10.80);\draw[black] (2.00,-10.87) -- (2.00,-10.73);\draw (2.00,-10.80) -- (3.00,-10.80);\draw[black] (3.00,-10.87) -- (3.00,-10.73);\draw (3.00,-10.85) -- (4.00,-10.85);\draw (3.00,-10.75) -- (4.00,-10.75);\draw[black] (4.00,-10.87) -- (4.00,-10.73);\draw (4.00,-10.85) -- (5.00,-10.75);\draw (4.00,-10.75) -- (5.00,-10.85);\draw[black] (5.00,-10.87) -- (5.00,-10.73);
\node[anchor=base] () at (-0.30,-10.95) {\footnotesize c};
\draw (0,-11.17) -- (0,-11.0300);\draw (0.00,-11.05) -- (1.50,-11.05);\draw (0.00,-11.10) -- (1.50,-11.10);\draw (0.00,-11.15) -- (1.50,-11.15);\draw[black] (1.50,-11.17) -- (1.50,-11.03);\draw (1.50,-11.15) -- (3.00,-11.15);\draw (1.50,-11.05) -- (3.00,-11.05);\draw[black] (3.00,-11.17) -- (3.00,-11.03);\draw (3.00,-11.15) -- (4.00,-11.15);\draw (3.00,-11.05) -- (4.00,-11.05);\draw[black] (4.00,-11.17) -- (4.00,-11.03);\draw (4.00,-11.15) -- (5.00,-11.05);\draw (4.00,-11.05) -- (5.00,-11.15);\draw[black] (5.00,-11.17) -- (5.00,-11.03);
\node[anchor=base] () at (-0.30,-11.25) {\footnotesize b};
\draw (0,-11.47) -- (0,-11.3300);\draw (0.00,-11.35) -- (1.50,-11.35);\draw (0.00,-11.40) -- (1.50,-11.40);\draw (0.00,-11.45) -- (1.50,-11.45);\draw[black] (1.50,-11.47) -- (1.50,-11.33);\draw (1.50,-11.40) -- (3.00,-11.40);\draw[black] (3.00,-11.47) -- (3.00,-11.33);\draw (3.00,-11.45) -- (4.00,-11.45);\draw (3.00,-11.35) -- (4.00,-11.35);\draw[black] (4.00,-11.47) -- (4.00,-11.33);\draw (4.00,-11.45) -- (5.00,-11.35);\draw (4.00,-11.35) -- (5.00,-11.45);\draw[black] (5.00,-11.47) -- (5.00,-11.33);
\node[anchor=base] () at (-0.30,-11.55) {\footnotesize c};
\draw (0,-11.77) -- (0,-11.6300);\draw (0.00,-11.65) -- (1.50,-11.65);\draw (0.00,-11.70) -- (1.50,-11.70);\draw (0.00,-11.75) -- (1.50,-11.75);\draw[black] (1.50,-11.77) -- (1.50,-11.63);\draw (1.50,-11.70) -- (3.00,-11.70);\draw[black] (3.00,-11.77) -- (3.00,-11.63);\draw (3.00,-11.75) -- (4.00,-11.75);\draw (3.00,-11.65) -- (4.00,-11.65);\draw[black] (4.00,-11.77) -- (4.00,-11.63);\draw (4.00,-11.75) -- (5.00,-11.65);\draw (4.00,-11.65) -- (5.00,-11.75);\draw[black] (5.00,-11.77) -- (5.00,-11.63);
\node[anchor=base] () at (-0.30,-11.85) {\footnotesize b};
\draw (0,-12.07) -- (0,-11.9300);\draw (0.00,-11.95) -- (1.50,-11.95);\draw (0.00,-12.00) -- (1.50,-12.00);\draw (0.00,-12.05) -- (1.50,-12.05);\draw[black] (1.50,-12.07) -- (1.50,-11.93);\draw (1.50,-12.05) -- (3.00,-12.05);\draw (1.50,-11.95) -- (3.00,-11.95);\draw[black] (3.00,-12.07) -- (3.00,-11.93);\draw (3.00,-12.00) -- (4.00,-12.00);\draw[black] (4.00,-12.07) -- (4.00,-11.93);\draw (4.00,-12.05) -- (5.00,-11.95);\draw (4.00,-11.95) -- (5.00,-12.05);\draw[black] (5.00,-12.07) -- (5.00,-11.93);
\node[anchor=base] () at (-0.30,-12.15) {\footnotesize b};
\draw (0,-12.37) -- (0,-12.2300);\draw (0.00,-12.25) -- (1.50,-12.25);\draw (0.00,-12.30) -- (1.50,-12.30);\draw (0.00,-12.35) -- (1.50,-12.35);\draw[black] (1.50,-12.37) -- (1.50,-12.23);\draw (1.50,-12.35) -- (3.00,-12.35);\draw (1.50,-12.25) -- (3.00,-12.25);\draw[black] (3.00,-12.37) -- (3.00,-12.23);\draw (3.00,-12.35) -- (4.00,-12.35);\draw (3.00,-12.25) -- (4.00,-12.25);\draw[black] (4.00,-12.37) -- (4.00,-12.23);\draw (4.00,-12.35) -- (5.00,-12.25);\draw (4.00,-12.25) -- (5.00,-12.35);\draw[black] (5.00,-12.37) -- (5.00,-12.23);
\node[anchor=base] () at (-0.30,-12.45) {\footnotesize c};
\draw (0,-12.67) -- (0,-12.5300);\draw (0.00,-12.55) -- (1.00,-12.55);\draw (0.00,-12.60) -- (1.00,-12.60);\draw (0.00,-12.65) -- (1.00,-12.65);\draw[black] (1.00,-12.67) -- (1.00,-12.53);\draw (1.00,-12.60) -- (2.00,-12.60);\draw[black] (2.00,-12.67) -- (2.00,-12.53);\draw (2.00,-12.60) -- (3.00,-12.60);\draw[black] (3.00,-12.67) -- (3.00,-12.53);\draw (3.00,-12.65) -- (4.00,-12.65);\draw (3.00,-12.55) -- (4.00,-12.55);\draw[black] (4.00,-12.67) -- (4.00,-12.53);\draw (4.00,-12.65) -- (5.00,-12.55);\draw (4.00,-12.55) -- (5.00,-12.65);\draw[black] (5.00,-12.67) -- (5.00,-12.53);
\node[anchor=base] () at (-0.30,-12.75) {\footnotesize a};
\draw (0,-12.97) -- (0,-12.8300);\draw (0.00,-12.85) -- (1.00,-12.85);\draw (0.00,-12.90) -- (1.00,-12.90);\draw (0.00,-12.95) -- (1.00,-12.95);\draw[black] (1.00,-12.97) -- (1.00,-12.83);\draw (1.00,-12.90) -- (2.00,-12.90);\draw[black] (2.00,-12.97) -- (2.00,-12.83);\draw (2.00,-12.95) -- (3.00,-12.95);\draw (2.00,-12.85) -- (3.00,-12.85);\draw[black] (3.00,-12.97) -- (3.00,-12.83);\draw (3.00,-12.95) -- (4.00,-12.95);\draw (3.00,-12.85) -- (4.00,-12.85);\draw[black] (4.00,-12.97) -- (4.00,-12.83);\draw (4.00,-12.95) -- (5.00,-12.85);\draw (4.00,-12.85) -- (5.00,-12.95);\draw[black] (5.00,-12.97) -- (5.00,-12.83);
\node[anchor=base] () at (-0.30,-13.05) {\footnotesize b};
\draw (0,-13.27) -- (0,-13.1300);\draw (0.00,-13.15) -- (1.00,-13.15);\draw (0.00,-13.20) -- (1.00,-13.20);\draw (0.00,-13.25) -- (1.00,-13.25);\draw[black] (1.00,-13.27) -- (1.00,-13.13);\draw (1.00,-13.25) -- (2.00,-13.25);\draw (1.00,-13.15) -- (2.00,-13.15);\draw[black] (2.00,-13.27) -- (2.00,-13.13);\draw (2.00,-13.20) -- (3.00,-13.20);\draw[black] (3.00,-13.27) -- (3.00,-13.13);\draw (3.00,-13.25) -- (4.00,-13.25);\draw (3.00,-13.15) -- (4.00,-13.15);\draw[black] (4.00,-13.27) -- (4.00,-13.13);\draw (4.00,-13.25) -- (5.00,-13.15);\draw (4.00,-13.15) -- (5.00,-13.25);\draw[black] (5.00,-13.27) -- (5.00,-13.13);
\node[anchor=base] () at (-0.30,-13.35) {\footnotesize b};
\draw (0,-13.57) -- (0,-13.4300);\draw (0.00,-13.45) -- (1.00,-13.45);\draw (0.00,-13.50) -- (1.00,-13.50);\draw (0.00,-13.55) -- (1.00,-13.55);\draw[black] (1.00,-13.57) -- (1.00,-13.43);\draw (1.00,-13.55) -- (2.00,-13.55);\draw (1.00,-13.45) -- (2.00,-13.45);\draw[black] (2.00,-13.57) -- (2.00,-13.43);\draw (2.00,-13.55) -- (3.00,-13.55);\draw (2.00,-13.45) -- (3.00,-13.45);\draw[black] (3.00,-13.57) -- (3.00,-13.43);\draw (3.00,-13.55) -- (4.00,-13.55);\draw (3.00,-13.45) -- (4.00,-13.45);\draw[black] (4.00,-13.57) -- (4.00,-13.43);\draw (4.00,-13.55) -- (5.00,-13.45);\draw (4.00,-13.45) -- (5.00,-13.55);\draw[black] (5.00,-13.57) -- (5.00,-13.43);
\end{tikzpicture}
\end{center}

